A Proximal Quasi-Newton Trust-Region Method for Nonsmooth Regularized Optimization

We develop a trust-region method for minimizing the sum of a smooth term $f$ and a nonsmooth term $h$), both of which can be nonconvex. Each iteration of our method minimizes a possibly nonconvex model of $f + h$ in a trust region. The model coincides with $f + h$ in value and subdifferential at the center. We establish global convergence to a first-order stationary point when $f$ satisfies a smoothness condition that holds, in particular, when it has Lipschitz-continuous gradient, and $h$ is proper and lower semi-continuous. The model of $h$ is required to be proper, lower-semi-continuous and prox-bounded. Under these weak assumptions, we establish a worst-case $O(1/\epsilon^2)$ iteration complexity bound that matches the best known complexity bound of standard trust-region methods for smooth optimization. We detail a special instance, named TR-PG, in which we use a limited-memory quasi-Newton model of $f$ and compute a step with the proximal gradient method, resulting in a practical proximal quasi-Newton method. We establish similar convergence properties and complexity bound for a quadratic regularization variant, named R2, and provide an interpretation as a proximal gradient method with adaptive step size for nonconvex problems. R2 may also be used to compute steps inside the trust-region method, resulting in an implementation named TR-R2. We describe our Julia implementations and report numerical results on inverse problems from sparse optimization and signal processing. Both TR-PG and TR-R2 exhibit promising performance and compare favorably with two linesearch proximal quasi-Newton methods based on convex models.

==> figs/bpdn/LS_B0_Binf/1/bcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$b$ - index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.97}, xmax={205.97}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.45582204828891654}, ymax={0.4416828030374452}, ytick={{-0.4,-0.2,0.0,0.2,0.4}}, yticklabels={{$-0.4$,$-0.2$,$0.0$,$0.2$,$0.4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={24177c09-1525-4a2a-89d3-c7d083456bd3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.03311152062448342  \\
            2.0  0.0941321638159307  \\
            3.0  0.26716744800371584  \\
            4.0  -0.1529364714145538  \\
            5.0  -0.003089795321057631  \\
            6.0  0.12082029114485907  \\
            7.0  0.09109674760789387  \\
            8.0  -0.1839591393512612  \\
            9.0  -0.004860116060774816  \\
            10.0  -0.011610762105400019  \\
            11.0  0.11200486430219224  \\
            12.0  -0.21390952516688333  \\
            13.0  0.1936091577257305  \\
            14.0  0.21104296324531818  \\
            15.0  0.14289704548771404  \\
            16.0  -0.021459209700876274  \\
            17.0  0.11358566712591436  \\
            18.0  -0.19855140008544098  \\
            19.0  -0.06367578479092623  \\
            20.0  0.07843718900427452  \\
            21.0  0.032816392820243914  \\
            22.0  -0.06750182064236503  \\
            23.0  0.01848462903854236  \\
            24.0  0.09712892433081205  \\
            25.0  0.20837942922326158  \\
            26.0  -0.04109717919928191  \\
            27.0  -0.16160016118510698  \\
            28.0  0.15292327939990938  \\
            29.0  0.14107455158511623  \\
            30.0  0.07582406266877786  \\
            31.0  0.004641462452179196  \\
            32.0  0.20456844944608268  \\
            33.0  -0.02355736976229173  \\
            34.0  -0.01562498204297919  \\
            35.0  0.18983940361623913  \\
            36.0  -0.32190026194061916  \\
            37.0  0.2514662178246102  \\
            38.0  0.07443824263169865  \\
            39.0  -0.13976562527132555  \\
            40.0  0.02859579474158046  \\
            41.0  -0.06739874207204197  \\
            42.0  -0.04163113989608862  \\
            43.0  -0.11945820345102251  \\
            44.0  0.08425785541866448  \\
            45.0  0.25518598666309533  \\
            46.0  -0.08603218363119124  \\
            47.0  -0.03380595432132005  \\
            48.0  0.13434750243442536  \\
            49.0  0.11809468689162908  \\
            50.0  -0.13397143531404138  \\
            51.0  0.08597036168666554  \\
            52.0  0.06616653792339945  \\
            53.0  -0.12426255943076339  \\
            54.0  0.0515774779963486  \\
            55.0  0.026978539484940608  \\
            56.0  0.10122399871881191  \\
            57.0  0.12357603472055079  \\
            58.0  0.014720355413037494  \\
            59.0  0.03519573075447638  \\
            60.0  0.1943652746534636  \\
            61.0  0.18502388367380573  \\
            62.0  -0.06906891910517529  \\
            63.0  -0.22290134201322093  \\
            64.0  -0.15101272073780636  \\
            65.0  0.04863302943103716  \\
            66.0  0.148622178108488  \\
            67.0  0.05410679905892558  \\
            68.0  -0.10479226951115017  \\
            69.0  -0.042823159748162046  \\
            70.0  0.10150422542751698  \\
            71.0  -0.010509055339613257  \\
            72.0  0.11615644928805126  \\
            73.0  0.035946486474063864  \\
            74.0  -0.1135532356095959  \\
            75.0  0.11457371744381539  \\
            76.0  0.029114058335614156  \\
            77.0  0.08025173401707696  \\
            78.0  -0.07139054904167358  \\
            79.0  -0.09494920625950742  \\
            80.0  -0.2234316532315829  \\
            81.0  0.24024568409412717  \\
            82.0  -0.09173768149473054  \\
            83.0  -0.0758849875297962  \\
            84.0  -0.06871646515089419  \\
            85.0  -0.1440288578200404  \\
            86.0  -0.23311848734832016  \\
            87.0  0.13726840753641942  \\
            88.0  -0.3136159245904767  \\
            89.0  -0.09054411902434553  \\
            90.0  -0.11078136595733663  \\
            91.0  -0.07185896694717635  \\
            92.0  -0.07955249794740779  \\
            93.0  -0.03553294554868501  \\
            94.0  0.010491908570046338  \\
            95.0  -0.05932442187255393  \\
            96.0  -0.017027812714547896  \\
            97.0  0.2949980011759328  \\
            98.0  -0.29603057268549476  \\
            99.0  0.22653075020467375  \\
            100.0  -0.27915363049043657  \\
            101.0  -0.07204708212919582  \\
            102.0  0.2453512255495699  \\
            103.0  0.05034925428224695  \\
            104.0  0.021051486779518472  \\
            105.0  -0.2584047219846495  \\
            106.0  0.14233070440403672  \\
            107.0  0.004705962706974445  \\
            108.0  0.1969073005297468  \\
            109.0  0.0582531100554138  \\
            110.0  -0.044068185666498186  \\
            111.0  -0.08096886122470871  \\
            112.0  0.12321037224055723  \\
            113.0  -0.045215499746636065  \\
            114.0  -0.11907639654598873  \\
            115.0  0.1478905228262657  \\
            116.0  -0.062236505935423854  \\
            117.0  0.09870304803350227  \\
            118.0  -0.2086577504365818  \\
            119.0  0.15855799226306097  \\
            120.0  -0.03243804760774434  \\
            121.0  0.14938561370704248  \\
            122.0  -0.00295134298081327  \\
            123.0  0.27820069065429254  \\
            124.0  0.3020945499935092  \\
            125.0  -0.11271265316417532  \\
            126.0  -0.008873475353901535  \\
            127.0  -0.4304209675910006  \\
            128.0  -0.12780034190685166  \\
            129.0  -0.18147905775516693  \\
            130.0  -0.10344701579912274  \\
            131.0  -0.1212406617193694  \\
            132.0  0.035681438674736485  \\
            133.0  0.14449538271968385  \\
            134.0  -0.038832598968522855  \\
            135.0  -0.3240447204302988  \\
            136.0  -0.09152410096957034  \\
            137.0  -0.2485456123611738  \\
            138.0  0.2709822243655434  \\
            139.0  -0.06258085419961697  \\
            140.0  0.06933816601261238  \\
            141.0  0.0028820244022835367  \\
            142.0  -0.038507808620424806  \\
            143.0  -0.16787584423175  \\
            144.0  -0.03293320560854094  \\
            145.0  -0.22784042788923686  \\
            146.0  -0.32916815360493884  \\
            147.0  -0.054431219604627046  \\
            148.0  -0.026786784760492545  \\
            149.0  -0.0671720926161266  \\
            150.0  0.2095909568088975  \\
            151.0  -0.06102586795455258  \\
            152.0  -0.10483774990329087  \\
            153.0  -0.21913073659921692  \\
            154.0  0.1460075856594119  \\
            155.0  0.10360679590239145  \\
            156.0  0.0915634157114946  \\
            157.0  0.030653182932528212  \\
            158.0  0.04471875498918237  \\
            159.0  -0.05824757755151188  \\
            160.0  -0.0378530431279271  \\
            161.0  -0.16983568695554657  \\
            162.0  -0.10071361750856148  \\
            163.0  0.1160790458904906  \\
            164.0  -0.07658301850344337  \\
            165.0  0.1406828285154361  \\
            166.0  -0.022779544181475375  \\
            167.0  0.17170977378334185  \\
            168.0  -0.0018290938191107692  \\
            169.0  -0.11377992052376226  \\
            170.0  -0.10740641982097308  \\
            171.0  -0.18111182762789235  \\
            172.0  -0.10878699922095558  \\
            173.0  0.1081600113672121  \\
            174.0  -0.007383762276068224  \\
            175.0  0.08554618303853258  \\
            176.0  -0.021329650513919128  \\
            177.0  0.19599478065778264  \\
            178.0  -0.026048527066333288  \\
            179.0  -0.041452607186637326  \\
            180.0  -0.08672056908890746  \\
            181.0  0.03868953057327738  \\
            182.0  0.11066953819599687  \\
            183.0  -0.06578491115523934  \\
            184.0  -0.1990984414451154  \\
            185.0  0.4144038277441952  \\
            186.0  0.011736447366006663  \\
            187.0  0.05899390476055702  \\
            188.0  0.010638100508425036  \\
            189.0  0.03549236252029783  \\
            190.0  0.0445655976847944  \\
            191.0  0.2129944493780418  \\
            192.0  -0.10187811307909887  \\
            193.0  -0.20479205155117625  \\
            194.0  0.15069813438804738  \\
            195.0  -0.07194045390544546  \\
            196.0  0.05035988028270307  \\
            197.0  0.2529812672940182  \\
            198.0  0.13279943037022848  \\
            199.0  0.09567662019211592  \\
            200.0  0.1326200983002636  \\
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9115d4e5-9613-48b9-a8ce-e2ffe55eb655}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.03452678978040847  \\
            2.0  0.09347581746603205  \\
            3.0  0.26703474039340663  \\
            4.0  -0.14897060668592033  \\
            5.0  -0.0035735514488831263  \\
            6.0  0.1201254172504925  \\
            7.0  0.09259596804980626  \\
            8.0  -0.18594738081547899  \\
            9.0  -0.005735611076150925  \\
            10.0  -0.013675837477357504  \\
            11.0  0.11299152490914757  \\
            12.0  -0.21745380550492166  \\
            13.0  0.19464432837676707  \\
            14.0  0.21355615758075908  \\
            15.0  0.14305956943433407  \\
            16.0  -0.022724007205209645  \\
            17.0  0.11354659333961485  \\
            18.0  -0.19641748289230188  \\
            19.0  -0.06472375740730998  \\
            20.0  0.07847339172304464  \\
            21.0  0.03620719423398472  \\
            22.0  -0.07014942773010342  \\
            23.0  0.016579288577066607  \\
            24.0  0.09736217738885843  \\
            25.0  0.20805299886678708  \\
            26.0  -0.046371900682029274  \\
            27.0  -0.16463905385985786  \\
            28.0  0.152016495564006  \\
            29.0  0.14261455149428914  \\
            30.0  0.07597124702251654  \\
            31.0  0.008414054901197676  \\
            32.0  0.20263525606423854  \\
            33.0  -0.0204118704687194  \\
            34.0  -0.015500821839198793  \\
            35.0  0.19298261676519277  \\
            36.0  -0.32637505932096744  \\
            37.0  0.24977559489555604  \\
            38.0  0.0782941788736925  \\
            39.0  -0.136894087195575  \\
            40.0  0.028767990954026254  \\
            41.0  -0.06690832572231845  \\
            42.0  -0.04283822367265993  \\
            43.0  -0.11842771933364399  \\
            44.0  0.08457403852335332  \\
            45.0  0.25459272494081  \\
            46.0  -0.08808377964265635  \\
            47.0  -0.03246801088841077  \\
            48.0  0.13550324031603214  \\
            49.0  0.11969769933598376  \\
            50.0  -0.1327259483025768  \\
            51.0  0.08556225339805591  \\
            52.0  0.06549569427946428  \\
            53.0  -0.12343430157930971  \\
            54.0  0.05343741104854491  \\
            55.0  0.0308320924581142  \\
            56.0  0.10171399343646623  \\
            57.0  0.12417718537297526  \\
            58.0  0.017327729145867627  \\
            59.0  0.032099648135328  \\
            60.0  0.19919838688599367  \\
            61.0  0.18674569366905713  \\
            62.0  -0.07370504481125739  \\
            63.0  -0.22772670961729932  \\
            64.0  -0.1520642390889222  \\
            65.0  0.0490911026603135  \\
            66.0  0.14813715931640356  \\
            67.0  0.05535019041070412  \\
            68.0  -0.10678297674256897  \\
            69.0  -0.04532759522469213  \\
            70.0  0.10193345398321604  \\
            71.0  -0.012653946440624387  \\
            72.0  0.11781130476396896  \\
            73.0  0.03729946985785812  \\
            74.0  -0.11417291736819672  \\
            75.0  0.11607214836905974  \\
            76.0  0.027771843273033184  \\
            77.0  0.0820916630882072  \\
            78.0  -0.07031762137108326  \\
            79.0  -0.09859793420944722  \\
            80.0  -0.22258673394147901  \\
            81.0  0.24054659459350472  \\
            82.0  -0.09032511829790228  \\
            83.0  -0.07942687080536748  \\
            84.0  -0.06823457605810254  \\
            85.0  -0.1421654830696449  \\
            86.0  -0.23620423189380166  \\
            87.0  0.13837738613882358  \\
            88.0  -0.3136620616963597  \\
            89.0  -0.0914223465565187  \\
            90.0  -0.10781331782972867  \\
            91.0  -0.07345200081371092  \\
            92.0  -0.07823303498346391  \\
            93.0  -0.03330480514446073  \\
            94.0  0.00773420747340953  \\
            95.0  -0.061865589493098574  \\
            96.0  -0.016810503706307413  \\
            97.0  0.29732954276275436  \\
            98.0  -0.29722398225246366  \\
            99.0  0.2283991857832999  \\
            100.0  -0.2804755360247849  \\
            101.0  -0.07653076423447036  \\
            102.0  0.24539959834988614  \\
            103.0  0.04403808586225252  \\
            104.0  0.01906755042375708  \\
            105.0  -0.2593074270206733  \\
            106.0  0.1436780997915877  \\
            107.0  0.0045811758035049915  \\
            108.0  0.19864532169761306  \\
            109.0  0.058066512829268134  \\
            110.0  -0.04086665915472426  \\
            111.0  -0.0799747279765081  \\
            112.0  0.12293828010089268  \\
            113.0  -0.04836913534492522  \\
            114.0  -0.1198991104838823  \\
            115.0  0.14911146654224525  \\
            116.0  -0.05652682461255654  \\
            117.0  0.09549734444292583  \\
            118.0  -0.20825268504261113  \\
            119.0  0.1610904189245238  \\
            120.0  -0.03576901237288395  \\
            121.0  0.1522384846563844  \\
            122.0  -0.003975619675892096  \\
            123.0  0.279722814550182  \\
            124.0  0.30462460848980605  \\
            125.0  -0.11778090495119017  \\
            126.0  -0.007720966231534284  \\
            127.0  -0.42987293959754613  \\
            128.0  -0.12625875335017867  \\
            129.0  -0.18281831158331324  \\
            130.0  -0.10632073116443085  \\
            131.0  -0.12168213741033987  \\
            132.0  0.03403394414834156  \\
            133.0  0.1460194643794448  \\
            134.0  -0.03667961644333408  \\
            135.0  -0.3284512879010322  \\
            136.0  -0.09037443268531045  \\
            137.0  -0.24527121585780942  \\
            138.0  0.2711302637483103  \\
            139.0  -0.06207479675500009  \\
            140.0  0.06776194386437669  \\
            141.0  0.004874099402408544  \\
            142.0  -0.03864580097866988  \\
            143.0  -0.16419872347385323  \\
            144.0  -0.03318156975643558  \\
            145.0  -0.2275645614169102  \\
            146.0  -0.33339545412464305  \\
            147.0  -0.05627672267995124  \\
            148.0  -0.029687504125336515  \\
            149.0  -0.07294281008739383  \\
            150.0  0.21295497226124077  \\
            151.0  -0.05963649744181655  \\
            152.0  -0.10373190464010064  \\
            153.0  -0.2146425956352992  \\
            154.0  0.14812562483300698  \\
            155.0  0.10210643296354663  \\
            156.0  0.09152473116268993  \\
            157.0  0.031039614646220157  \\
            158.0  0.04388117375931211  \\
            159.0  -0.0575148886887461  \\
            160.0  -0.035594541067282895  \\
            161.0  -0.17025033233392248  \\
            162.0  -0.10035188982571461  \\
            163.0  0.11630327084843782  \\
            164.0  -0.0744776910283029  \\
            165.0  0.14322520780271938  \\
            166.0  -0.02263377662609868  \\
            167.0  0.17233662456812132  \\
            168.0  -0.004168636958100921  \\
            169.0  -0.11787263035452755  \\
            170.0  -0.10933441319054105  \\
            171.0  -0.1851870969514361  \\
            172.0  -0.10678303094813446  \\
            173.0  0.10990002326365575  \\
            174.0  -0.005679253671602684  \\
            175.0  0.08708149527030207  \\
            176.0  -0.01729836503749893  \\
            177.0  0.19755598088049942  \\
            178.0  -0.021541309253383857  \\
            179.0  -0.04028366060074211  \\
            180.0  -0.0901109196700304  \\
            181.0  0.038867843575395467  \\
            182.0  0.11052302974103276  \\
            183.0  -0.06504036092784168  \\
            184.0  -0.19782699327618553  \\
            185.0  0.41621836362625014  \\
            186.0  0.007649524683637828  \\
            187.0  0.05857177971696124  \\
            188.0  0.010618933223880953  \\
            189.0  0.03749982662172109  \\
            190.0  0.049346443597407294  \\
            191.0  0.21392220230494943  \\
            192.0  -0.10218379715606016  \\
            193.0  -0.20760206224748645  \\
            194.0  0.14743949282584112  \\
            195.0  -0.07274007226352613  \\
            196.0  0.049496321388582884  \\
            197.0  0.2528687101006247  \\
            198.0  0.1305088972440248  \\
            199.0  0.09551735283865886  \\
            200.0  0.13171388591645225  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={981e48a2-5b62-437f-a978-4fb362ca9b58}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.03444200250437367  \\
            2.0  0.09337486281407878  \\
            3.0  0.2670158298410274  \\
            4.0  -0.14886867511257465  \\
            5.0  -0.003567614526340475  \\
            6.0  0.12014177654059115  \\
            7.0  0.09270375138143438  \\
            8.0  -0.1860297589980609  \\
            9.0  -0.00561991617840409  \\
            10.0  -0.013733562367780595  \\
            11.0  0.11307512047773796  \\
            12.0  -0.21762519097427693  \\
            13.0  0.19458977383843667  \\
            14.0  0.21369164829595624  \\
            15.0  0.14293959481530571  \\
            16.0  -0.02275068243287439  \\
            17.0  0.11347269263767668  \\
            18.0  -0.1962486985873442  \\
            19.0  -0.06476162956993847  \\
            20.0  0.0784577987413828  \\
            21.0  0.03639952261908687  \\
            22.0  -0.07013489205354954  \\
            23.0  0.016448950617366676  \\
            24.0  0.09727236245119553  \\
            25.0  0.2079671083435982  \\
            26.0  -0.04650035157686064  \\
            27.0  -0.16488776297262417  \\
            28.0  0.15203461529015277  \\
            29.0  0.14257800835610904  \\
            30.0  0.07598120651193713  \\
            31.0  0.008744084220067935  \\
            32.0  0.20269120660614473  \\
            33.0  -0.020321093438368333  \\
            34.0  -0.015389796123543523  \\
            35.0  0.1930390560406215  \\
            36.0  -0.3265957864190166  \\
            37.0  0.24970517099327427  \\
            38.0  0.07860405250614491  \\
            39.0  -0.13661487292434416  \\
            40.0  0.028820314287210373  \\
            41.0  -0.067041139419891  \\
            42.0  -0.04295620881756262  \\
            43.0  -0.11841894888010998  \\
            44.0  0.0845384950463966  \\
            45.0  0.25441310345666707  \\
            46.0  -0.08810092916436353  \\
            47.0  -0.03234325376710858  \\
            48.0  0.13561880088672373  \\
            49.0  0.11960728235719628  \\
            50.0  -0.13269586223601354  \\
            51.0  0.08564918209516627  \\
            52.0  0.06544325669661032  \\
            53.0  -0.12346401692660042  \\
            54.0  0.05357782351145213  \\
            55.0  0.03091075057021081  \\
            56.0  0.10165882802049142  \\
            57.0  0.12409957810507602  \\
            58.0  0.017431854573996708  \\
            59.0  0.03201337761376473  \\
            60.0  0.1992926800858849  \\
            61.0  0.18679870595357911  \\
            62.0  -0.07387619203813275  \\
            63.0  -0.22783199649790936  \\
            64.0  -0.15210645160675246  \\
            65.0  0.04896981961297983  \\
            66.0  0.14792109093111497  \\
            67.0  0.05531323352315294  \\
            68.0  -0.10681523579475947  \\
            69.0  -0.04535271512565894  \\
            70.0  0.10195884611285122  \\
            71.0  -0.012770514741429796  \\
            72.0  0.117849863974279  \\
            73.0  0.03739003768937568  \\
            74.0  -0.11416231120377182  \\
            75.0  0.11608864848906847  \\
            76.0  0.02775188033777435  \\
            77.0  0.08221389259616438  \\
            78.0  -0.07032473469673234  \\
            79.0  -0.09873307273255505  \\
            80.0  -0.22255686195173757  \\
            81.0  0.24058840726366082  \\
            82.0  -0.09022736700094315  \\
            83.0  -0.07948901968781937  \\
            84.0  -0.06813445465836607  \\
            85.0  -0.14211630761662009  \\
            86.0  -0.23622724771470113  \\
            87.0  0.13825326129210222  \\
            88.0  -0.31376375217134794  \\
            89.0  -0.09149569540929844  \\
            90.0  -0.10772647527912269  \\
            91.0  -0.07345222083037548  \\
            92.0  -0.0782648512384581  \\
            93.0  -0.03320604487303661  \\
            94.0  0.00772501394726249  \\
            95.0  -0.06201965451349946  \\
            96.0  -0.016723344295626393  \\
            97.0  0.297256901189035  \\
            98.0  -0.29721118718650913  \\
            99.0  0.22823952504904513  \\
            100.0  -0.28057264017569844  \\
            101.0  -0.07668036358068814  \\
            102.0  0.2453761451874659  \\
            103.0  0.04375427343093064  \\
            104.0  0.019135651617121874  \\
            105.0  -0.25936369436875734  \\
            106.0  0.14384847753377578  \\
            107.0  0.004717534936735712  \\
            108.0  0.19878177605173947  \\
            109.0  0.05807925059126562  \\
            110.0  -0.04064381026804138  \\
            111.0  -0.0798942249724612  \\
            112.0  0.12302462782883256  \\
            113.0  -0.048466766828023075  \\
            114.0  -0.11997383003568876  \\
            115.0  0.14911638522107398  \\
            116.0  -0.056373404113969905  \\
            117.0  0.0953213804246108  \\
            118.0  -0.20831719000767285  \\
            119.0  0.16109471584826396  \\
            120.0  -0.03592598865318683  \\
            121.0  0.15239303947750232  \\
            122.0  -0.004008649375625551  \\
            123.0  0.2796990882066763  \\
            124.0  0.3046859941413264  \\
            125.0  -0.11796520381896619  \\
            126.0  -0.007610394107234146  \\
            127.0  -0.42984173857302005  \\
            128.0  -0.12607466035751716  \\
            129.0  -0.18286675693473872  \\
            130.0  -0.10646641202680704  \\
            131.0  -0.12173955703596011  \\
            132.0  0.03403920662843521  \\
            133.0  0.14596382038904573  \\
            134.0  -0.03669363685937512  \\
            135.0  -0.3285112477960964  \\
            136.0  -0.09046152237261468  \\
            137.0  -0.2452566538261138  \\
            138.0  0.2710588363611709  \\
            139.0  -0.06211157329405638  \\
            140.0  0.06780749988141982  \\
            141.0  0.004933676698972947  \\
            142.0  -0.0387315966276298  \\
            143.0  -0.16405780390319208  \\
            144.0  -0.03331277005325017  \\
            145.0  -0.22762224495268218  \\
            146.0  -0.33341776175425764  \\
            147.0  -0.056389279614143875  \\
            148.0  -0.029707594353062788  \\
            149.0  -0.07329057290564657  \\
            150.0  0.21310082038326167  \\
            151.0  -0.059580787683670894  \\
            152.0  -0.10370369566071339  \\
            153.0  -0.21446389103689104  \\
            154.0  0.14813226764628842  \\
            155.0  0.10204746923151056  \\
            156.0  0.09170989273035153  \\
            157.0  0.03111288699501984  \\
            158.0  0.04374412564435222  \\
            159.0  -0.057639979105127234  \\
            160.0  -0.035568590886816784  \\
            161.0  -0.1703363434083157  \\
            162.0  -0.10025541540900451  \\
            163.0  0.11627655110480693  \\
            164.0  -0.07440132116092621  \\
            165.0  0.14338748427617368  \\
            166.0  -0.022608887014449998  \\
            167.0  0.172400684466187  \\
            168.0  -0.0042931479723410035  \\
            169.0  -0.11797420588215146  \\
            170.0  -0.10933062706017802  \\
            171.0  -0.18533182769994344  \\
            172.0  -0.10676503927546852  \\
            173.0  0.10997568296222314  \\
            174.0  -0.00560999335448786  \\
            175.0  0.08718669802443817  \\
            176.0  -0.017101958455066638  \\
            177.0  0.19760360216946474  \\
            178.0  -0.0213988829129304  \\
            179.0  -0.04024391711034943  \\
            180.0  -0.09030554719228168  \\
            181.0  0.038762276662872595  \\
            182.0  0.11048923864507836  \\
            183.0  -0.06498179491943118  \\
            184.0  -0.1978002862081075  \\
            185.0  0.41619786611961396  \\
            186.0  0.007584365903395448  \\
            187.0  0.05861715390882617  \\
            188.0  0.010469530926424626  \\
            189.0  0.03755283047229046  \\
            190.0  0.04956600467685682  \\
            191.0  0.21403603997610685  \\
            192.0  -0.10223022316197493  \\
            193.0  -0.20777626242887012  \\
            194.0  0.14723082319118086  \\
            195.0  -0.07282366500384976  \\
            196.0  0.04951486892669678  \\
            197.0  0.25285541123349636  \\
            198.0  0.13036104466157167  \\
            199.0  0.0955966095133798  \\
            200.0  0.1317022472651614  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e5df5f6f-0782-484e-8261-c0018b52f4bb}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.03447695015389242  \\
            2.0  0.09344678336944887  \\
            3.0  0.2670459815860733  \\
            4.0  -0.14888905043157652  \\
            5.0  -0.0035738988966883337  \\
            6.0  0.12013076235484987  \\
            7.0  0.09267624259628585  \\
            8.0  -0.18601885658579076  \\
            9.0  -0.0056710790173577635  \\
            10.0  -0.013710172934823552  \\
            11.0  0.11305650339689825  \\
            12.0  -0.21758081228005471  \\
            13.0  0.19464763873845042  \\
            14.0  0.21365428328321942  \\
            15.0  0.14304737754593524  \\
            16.0  -0.022747990495209133  \\
            17.0  0.1135506428976159  \\
            18.0  -0.19633735377721406  \\
            19.0  -0.06475557080311203  \\
            20.0  0.07846894212587377  \\
            21.0  0.036316214894813445  \\
            22.0  -0.07017630308275054  \\
            23.0  0.016490427034004867  \\
            24.0  0.09734504694447728  \\
            25.0  0.20802786372605023  \\
            26.0  -0.04648125155434622  \\
            27.0  -0.16478918070783274  \\
            28.0  0.1520193109675182  \\
            29.0  0.1426188993240981  \\
            30.0  0.0760056196775738  \\
            31.0  0.008584973869528695  \\
            32.0  0.20267401255516043  \\
            33.0  -0.020338772234962166  \\
            34.0  -0.015459512267695041  \\
            35.0  0.19306149069067138  \\
            36.0  -0.3265570142567325  \\
            37.0  0.24976224433711547  \\
            38.0  0.07849205967705122  \\
            39.0  -0.13674816606126805  \\
            40.0  0.028797053254061025  \\
            41.0  -0.06697306400389912  \\
            42.0  -0.042899070604583686  \\
            43.0  -0.11841398917348937  \\
            44.0  0.08455698150299269  \\
            45.0  0.25451829902992656  \\
            46.0  -0.08810297571081785  \\
            47.0  -0.03241700131768127  \\
            48.0  0.13558721354271414  \\
            49.0  0.11967551529903045  \\
            50.0  -0.13270309020393872  \\
            51.0  0.0855889511198784  \\
            52.0  0.06548745844800258  \\
            53.0  -0.1234432031426894  \\
            54.0  0.05354154265049475  \\
            55.0  0.030907685171744748  \\
            56.0  0.10169804301610269  \\
            57.0  0.12415921597178448  \\
            58.0  0.017429106716576468  \\
            59.0  0.03205971048189364  \\
            60.0  0.19932346540610127  \\
            61.0  0.18681995095271522  \\
            62.0  -0.07385497642603989  \\
            63.0  -0.22785198637575169  \\
            64.0  -0.15213711791238763  \\
            65.0  0.0490447783719008  \\
            66.0  0.14805320161508606  \\
            67.0  0.05536197669642295  \\
            68.0  -0.1068294728726275  \\
            69.0  -0.04536632364065748  \\
            70.0  0.10195925087938985  \\
            71.0  -0.012723134825821145  \\
            72.0  0.11784868936680565  \\
            73.0  0.03736629939727147  \\
            74.0  -0.1142036487763554  \\
            75.0  0.11612074311073119  \\
            76.0  0.02776126203300271  \\
            77.0  0.08216294666664398  \\
            78.0  -0.07032503663618775  \\
            79.0  -0.09869328189388996  \\
            80.0  -0.22260172102790382  \\
            81.0  0.24062387409849365  \\
            82.0  -0.09027217730663262  \\
            83.0  -0.07950411308643376  \\
            84.0  -0.0681830901008903  \\
            85.0  -0.1421446258014033  \\
            86.0  -0.23627234157666444  \\
            87.0  0.1383262025863217  \\
            88.0  -0.3137435328337638  \\
            89.0  -0.09148556044474097  \\
            90.0  -0.10777937418187547  \\
            91.0  -0.07348180639225452  \\
            92.0  -0.07825731862452216  \\
            93.0  -0.0332067104868513  \\
            94.0  0.007712233709970543  \\
            95.0  -0.06198462514606781  \\
            96.0  -0.016777116949764883  \\
            97.0  0.2973553064084786  \\
            98.0  -0.29725113867774744  \\
            99.0  0.22836237504737622  \\
            100.0  -0.280591890070561  \\
            101.0  -0.07666222480664003  \\
            102.0  0.24543802756623168  \\
            103.0  0.04384255722831602  \\
            104.0  0.019091742189510888  \\
            105.0  -0.25939262553095566  \\
            106.0  0.14378784255526486  \\
            107.0  0.004635077905525795  \\
            108.0  0.1987340121218506  \\
            109.0  0.05808691724169279  \\
            110.0  -0.04073506278822352  \\
            111.0  -0.0799217632273887  \\
            112.0  0.12298169512891953  \\
            113.0  -0.048454409004327764  \\
            114.0  -0.11996523394471689  \\
            115.0  0.14914862361450593  \\
            116.0  -0.05642255699366488  \\
            117.0  0.09541347945743633  \\
            118.0  -0.20831160688003886  \\
            119.0  0.16113079467036473  \\
            120.0  -0.03586455001307515  \\
            121.0  0.1523663183603089  \\
            122.0  -0.003998869090119388  \\
            123.0  0.27976348950848656  \\
            124.0  0.304709239155149  \\
            125.0  -0.11792950500685309  \\
            126.0  -0.007648470284065727  \\
            127.0  -0.42990516265856854  \\
            128.0  -0.12617786403244885  \\
            129.0  -0.1828810504498058  \\
            130.0  -0.10642165520583635  \\
            131.0  -0.12172372547960449  \\
            132.0  0.03404172162183229  \\
            133.0  0.1460058582716624  \\
            134.0  -0.03668558784650591  \\
            135.0  -0.3285547112810466  \\
            136.0  -0.09041102647386048  \\
            137.0  -0.24525438272477032  \\
            138.0  0.2711278569266985  \\
            139.0  -0.06207632691499584  \\
            140.0  0.06776618109643189  \\
            141.0  0.0048899237745620855  \\
            142.0  -0.038698060715929204  \\
            143.0  -0.1641186281924051  \\
            144.0  -0.033275955488206915  \\
            145.0  -0.22764937948021813  \\
            146.0  -0.33348050646439836  \\
            147.0  -0.05635546853616926  \\
            148.0  -0.029712192321871597  \\
            149.0  -0.07320155074388235  \\
            150.0  0.21309462939611595  \\
            151.0  -0.059585246535456146  \\
            152.0  -0.10371810188317644  \\
            153.0  -0.21452243345544386  \\
            154.0  0.14817878187183703  \\
            155.0  0.10208846750766207  \\
            156.0  0.09161489923119442  \\
            157.0  0.031084742255563763  \\
            158.0  0.04382715900297145  \\
            159.0  -0.05758594507081805  \\
            160.0  -0.03554721729460081  \\
            161.0  -0.17032279651485818  \\
            162.0  -0.10033307430148466  \\
            163.0  0.11629255283325865  \\
            164.0  -0.07441957836437159  \\
            165.0  0.14337335195929024  \\
            166.0  -0.022629768924793882  \\
            167.0  0.17241278174782657  \\
            168.0  -0.004256546705775743  \\
            169.0  -0.11795458170054554  \\
            170.0  -0.10935809477202732  \\
            171.0  -0.18530540317985694  \\
            172.0  -0.10676638726190885  \\
            173.0  0.10995387912518689  \\
            174.0  -0.005612550746923737  \\
            175.0  0.08714642263194264  \\
            176.0  -0.017149863656467576  \\
            177.0  0.19763524987661707  \\
            178.0  -0.021445265074283223  \\
            179.0  -0.04023759747178529  \\
            180.0  -0.09027201316096056  \\
            181.0  0.03882763725759379  \\
            182.0  0.11051402844197242  \\
            183.0  -0.06501703457653327  \\
            184.0  -0.19782911930415514  \\
            185.0  0.4162817223395293  \\
            186.0  0.007588710696723743  \\
            187.0  0.05859857730278702  \\
            188.0  0.010554061858372703  \\
            189.0  0.03752689053099206  \\
            190.0  0.04949913137912278  \\
            191.0  0.2140114895955368  \\
            192.0  -0.10223846985902822  \\
            193.0  -0.20773366292325549  \\
            194.0  0.14730855990881286  \\
            195.0  -0.0727927804955933  \\
            196.0  0.049492172430892586  \\
            197.0  0.2528924637453728  \\
            198.0  0.1304438970188615  \\
            199.0  0.0955790325983542  \\
            200.0  0.1317092410034836  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/bpdn/LS_B0_Binf/1/xcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$x$ - index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-14.33}, xmax={527.33}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={  }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.0950577394190126}, ymax={1.0803711226512656}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={8b5c7c98-3e44-4995-b87a-d10cd43d4fbc}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  1.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  1.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  1.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  1.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -1.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -1.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -1.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  1.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  -1.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  1.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20a71b3a-c1ad-421a-9577-a54c71e2e5e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  1.0111087542877477  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  1.0115553703910916  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  1.018429303929398  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.9894626647675205  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -0.9963280680125536  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -1.0042536576296528  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -1.0067923659697633  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  1.004058405656058  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  -1.0322432732351319  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.9675594717741091  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d20f7264-27a1-4444-8aa1-5bf1048ffdab}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  1.01192700832639  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  1.0122931256246914  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  1.0187000394538883  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.9902744203184625  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -0.996319139940243  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -1.0039847043126005  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -1.006539761870927  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  1.0038901866446404  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  -1.033488998039665  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.9656192386370817  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4679f9a-8c28-4535-bc94-fbf25921acc9}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  1.0117104719615955  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  1.0122700934492939  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  1.018802381271918  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.9899119006948008  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -0.9962293426389205  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -1.0041744918241133  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -1.0069300694162564  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  1.0040812393445293  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  -1.033305268771042  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.9665308703559369  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/bpdn/LS_l0_Binf/1/bcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$b$ - index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.97}, xmax={205.97}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.45582284828393493}, ymax={0.44171026953307685}, ytick={{-0.4,-0.2,0.0,0.2,0.4}}, yticklabels={{$-0.4$,$-0.2$,$0.0$,$0.2$,$0.4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={600cf8b6-0fac-44ba-b83a-21b1f6108276}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.03311152062448342  \\
            2.0  0.0941321638159307  \\
            3.0  0.26716744800371584  \\
            4.0  -0.1529364714145538  \\
            5.0  -0.003089795321057631  \\
            6.0  0.12082029114485907  \\
            7.0  0.09109674760789387  \\
            8.0  -0.1839591393512612  \\
            9.0  -0.004860116060774816  \\
            10.0  -0.011610762105400019  \\
            11.0  0.11200486430219224  \\
            12.0  -0.21390952516688333  \\
            13.0  0.1936091577257305  \\
            14.0  0.21104296324531818  \\
            15.0  0.14289704548771404  \\
            16.0  -0.021459209700876274  \\
            17.0  0.11358566712591436  \\
            18.0  -0.19855140008544098  \\
            19.0  -0.06367578479092623  \\
            20.0  0.07843718900427452  \\
            21.0  0.032816392820243914  \\
            22.0  -0.06750182064236503  \\
            23.0  0.01848462903854236  \\
            24.0  0.09712892433081205  \\
            25.0  0.20837942922326158  \\
            26.0  -0.04109717919928191  \\
            27.0  -0.16160016118510698  \\
            28.0  0.15292327939990938  \\
            29.0  0.14107455158511623  \\
            30.0  0.07582406266877786  \\
            31.0  0.004641462452179196  \\
            32.0  0.20456844944608268  \\
            33.0  -0.02355736976229173  \\
            34.0  -0.01562498204297919  \\
            35.0  0.18983940361623913  \\
            36.0  -0.32190026194061916  \\
            37.0  0.2514662178246102  \\
            38.0  0.07443824263169865  \\
            39.0  -0.13976562527132555  \\
            40.0  0.02859579474158046  \\
            41.0  -0.06739874207204197  \\
            42.0  -0.04163113989608862  \\
            43.0  -0.11945820345102251  \\
            44.0  0.08425785541866448  \\
            45.0  0.25518598666309533  \\
            46.0  -0.08603218363119124  \\
            47.0  -0.03380595432132005  \\
            48.0  0.13434750243442536  \\
            49.0  0.11809468689162908  \\
            50.0  -0.13397143531404138  \\
            51.0  0.08597036168666554  \\
            52.0  0.06616653792339945  \\
            53.0  -0.12426255943076339  \\
            54.0  0.0515774779963486  \\
            55.0  0.026978539484940608  \\
            56.0  0.10122399871881191  \\
            57.0  0.12357603472055079  \\
            58.0  0.014720355413037494  \\
            59.0  0.03519573075447638  \\
            60.0  0.1943652746534636  \\
            61.0  0.18502388367380573  \\
            62.0  -0.06906891910517529  \\
            63.0  -0.22290134201322093  \\
            64.0  -0.15101272073780636  \\
            65.0  0.04863302943103716  \\
            66.0  0.148622178108488  \\
            67.0  0.05410679905892558  \\
            68.0  -0.10479226951115017  \\
            69.0  -0.042823159748162046  \\
            70.0  0.10150422542751698  \\
            71.0  -0.010509055339613257  \\
            72.0  0.11615644928805126  \\
            73.0  0.035946486474063864  \\
            74.0  -0.1135532356095959  \\
            75.0  0.11457371744381539  \\
            76.0  0.029114058335614156  \\
            77.0  0.08025173401707696  \\
            78.0  -0.07139054904167358  \\
            79.0  -0.09494920625950742  \\
            80.0  -0.2234316532315829  \\
            81.0  0.24024568409412717  \\
            82.0  -0.09173768149473054  \\
            83.0  -0.0758849875297962  \\
            84.0  -0.06871646515089419  \\
            85.0  -0.1440288578200404  \\
            86.0  -0.23311848734832016  \\
            87.0  0.13726840753641942  \\
            88.0  -0.3136159245904767  \\
            89.0  -0.09054411902434553  \\
            90.0  -0.11078136595733663  \\
            91.0  -0.07185896694717635  \\
            92.0  -0.07955249794740779  \\
            93.0  -0.03553294554868501  \\
            94.0  0.010491908570046338  \\
            95.0  -0.05932442187255393  \\
            96.0  -0.017027812714547896  \\
            97.0  0.2949980011759328  \\
            98.0  -0.29603057268549476  \\
            99.0  0.22653075020467375  \\
            100.0  -0.27915363049043657  \\
            101.0  -0.07204708212919582  \\
            102.0  0.2453512255495699  \\
            103.0  0.05034925428224695  \\
            104.0  0.021051486779518472  \\
            105.0  -0.2584047219846495  \\
            106.0  0.14233070440403672  \\
            107.0  0.004705962706974445  \\
            108.0  0.1969073005297468  \\
            109.0  0.0582531100554138  \\
            110.0  -0.044068185666498186  \\
            111.0  -0.08096886122470871  \\
            112.0  0.12321037224055723  \\
            113.0  -0.045215499746636065  \\
            114.0  -0.11907639654598873  \\
            115.0  0.1478905228262657  \\
            116.0  -0.062236505935423854  \\
            117.0  0.09870304803350227  \\
            118.0  -0.2086577504365818  \\
            119.0  0.15855799226306097  \\
            120.0  -0.03243804760774434  \\
            121.0  0.14938561370704248  \\
            122.0  -0.00295134298081327  \\
            123.0  0.27820069065429254  \\
            124.0  0.3020945499935092  \\
            125.0  -0.11271265316417532  \\
            126.0  -0.008873475353901535  \\
            127.0  -0.4304209675910006  \\
            128.0  -0.12780034190685166  \\
            129.0  -0.18147905775516693  \\
            130.0  -0.10344701579912274  \\
            131.0  -0.1212406617193694  \\
            132.0  0.035681438674736485  \\
            133.0  0.14449538271968385  \\
            134.0  -0.038832598968522855  \\
            135.0  -0.3240447204302988  \\
            136.0  -0.09152410096957034  \\
            137.0  -0.2485456123611738  \\
            138.0  0.2709822243655434  \\
            139.0  -0.06258085419961697  \\
            140.0  0.06933816601261238  \\
            141.0  0.0028820244022835367  \\
            142.0  -0.038507808620424806  \\
            143.0  -0.16787584423175  \\
            144.0  -0.03293320560854094  \\
            145.0  -0.22784042788923686  \\
            146.0  -0.32916815360493884  \\
            147.0  -0.054431219604627046  \\
            148.0  -0.026786784760492545  \\
            149.0  -0.0671720926161266  \\
            150.0  0.2095909568088975  \\
            151.0  -0.06102586795455258  \\
            152.0  -0.10483774990329087  \\
            153.0  -0.21913073659921692  \\
            154.0  0.1460075856594119  \\
            155.0  0.10360679590239145  \\
            156.0  0.0915634157114946  \\
            157.0  0.030653182932528212  \\
            158.0  0.04471875498918237  \\
            159.0  -0.05824757755151188  \\
            160.0  -0.0378530431279271  \\
            161.0  -0.16983568695554657  \\
            162.0  -0.10071361750856148  \\
            163.0  0.1160790458904906  \\
            164.0  -0.07658301850344337  \\
            165.0  0.1406828285154361  \\
            166.0  -0.022779544181475375  \\
            167.0  0.17170977378334185  \\
            168.0  -0.0018290938191107692  \\
            169.0  -0.11377992052376226  \\
            170.0  -0.10740641982097308  \\
            171.0  -0.18111182762789235  \\
            172.0  -0.10878699922095558  \\
            173.0  0.1081600113672121  \\
            174.0  -0.007383762276068224  \\
            175.0  0.08554618303853258  \\
            176.0  -0.021329650513919128  \\
            177.0  0.19599478065778264  \\
            178.0  -0.026048527066333288  \\
            179.0  -0.041452607186637326  \\
            180.0  -0.08672056908890746  \\
            181.0  0.03868953057327738  \\
            182.0  0.11066953819599687  \\
            183.0  -0.06578491115523934  \\
            184.0  -0.1990984414451154  \\
            185.0  0.4144038277441952  \\
            186.0  0.011736447366006663  \\
            187.0  0.05899390476055702  \\
            188.0  0.010638100508425036  \\
            189.0  0.03549236252029783  \\
            190.0  0.0445655976847944  \\
            191.0  0.2129944493780418  \\
            192.0  -0.10187811307909887  \\
            193.0  -0.20479205155117625  \\
            194.0  0.15069813438804738  \\
            195.0  -0.07194045390544546  \\
            196.0  0.05035988028270307  \\
            197.0  0.2529812672940182  \\
            198.0  0.13279943037022848  \\
            199.0  0.09567662019211592  \\
            200.0  0.1326200983002636  \\
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d8a74e1f-071f-463d-8e0e-987208fb5709}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.03458402432431659  \\
            2.0  0.0935922068244355  \\
            3.0  0.2669616898274885  \\
            4.0  -0.14923991278308987  \\
            5.0  -0.003733603931133544  \\
            6.0  0.12017613870474492  \\
            7.0  0.09287578167853744  \\
            8.0  -0.18582047437886107  \\
            9.0  -0.005365218709388927  \\
            10.0  -0.013732724798844916  \\
            11.0  0.11317350876968917  \\
            12.0  -0.21755111937534022  \\
            13.0  0.19461536848372052  \\
            14.0  0.21382538471948834  \\
            15.0  0.14298350532385273  \\
            16.0  -0.02278265123976799  \\
            17.0  0.11367379815319166  \\
            18.0  -0.1965100324071323  \\
            19.0  -0.06455625394802163  \\
            20.0  0.07861245075063514  \\
            21.0  0.036518564050950164  \\
            22.0  -0.07000376168594537  \\
            23.0  0.016565273170422983  \\
            24.0  0.09722070037070052  \\
            25.0  0.20807504906906693  \\
            26.0  -0.04633321497053565  \\
            27.0  -0.16505699528598874  \\
            28.0  0.15224810239776962  \\
            29.0  0.14279624882128333  \\
            30.0  0.07593679555600963  \\
            31.0  0.008681171690070766  \\
            32.0  0.20264514571091366  \\
            33.0  -0.02032298914562984  \\
            34.0  -0.015497530215870704  \\
            35.0  0.19294767842039567  \\
            36.0  -0.3265627096667305  \\
            37.0  0.25000951658308324  \\
            38.0  0.07862959853127707  \\
            39.0  -0.13668483201888595  \\
            40.0  0.028895069893272132  \\
            41.0  -0.06686409501540058  \\
            42.0  -0.04314389884608895  \\
            43.0  -0.11859743646563695  \\
            44.0  0.08469565944670215  \\
            45.0  0.2545157997251183  \\
            46.0  -0.0880595008694521  \\
            47.0  -0.03232848498103612  \\
            48.0  0.13537875512319378  \\
            49.0  0.11982920316450636  \\
            50.0  -0.13293197676785154  \\
            51.0  0.08555819017118105  \\
            52.0  0.06553541170650835  \\
            53.0  -0.12332981427603512  \\
            54.0  0.05349766812242279  \\
            55.0  0.030799523202345903  \\
            56.0  0.10163394171371883  \\
            57.0  0.12393444916309303  \\
            58.0  0.01708376686982985  \\
            59.0  0.03189028471604538  \\
            60.0  0.1992806758599071  \\
            61.0  0.18687927024062229  \\
            62.0  -0.07374376351766268  \\
            63.0  -0.2277815119355714  \\
            64.0  -0.15215241112362138  \\
            65.0  0.04897222445634623  \\
            66.0  0.14794233249404143  \\
            67.0  0.0553305110890647  \\
            68.0  -0.10675837772261293  \\
            69.0  -0.045253289643553074  \\
            70.0  0.10199550225966565  \\
            71.0  -0.012886514870400743  \\
            72.0  0.11788640516992423  \\
            73.0  0.03726819107330935  \\
            74.0  -0.11414822652044873  \\
            75.0  0.11635690298870377  \\
            76.0  0.027746414628178985  \\
            77.0  0.0822394170236316  \\
            78.0  -0.07029646936806572  \\
            79.0  -0.09870390208093593  \\
            80.0  -0.22275157601718565  \\
            81.0  0.24049918449159544  \\
            82.0  -0.09016029569918203  \\
            83.0  -0.07934342738612124  \\
            84.0  -0.0682996521549214  \\
            85.0  -0.14213141977540666  \\
            86.0  -0.23615814580241185  \\
            87.0  0.13826993830074186  \\
            88.0  -0.31376592725751595  \\
            89.0  -0.09147929573002116  \\
            90.0  -0.10780863842046681  \\
            91.0  -0.07340025901587773  \\
            92.0  -0.07838933903707457  \\
            93.0  -0.03321744842514035  \\
            94.0  0.007803305998461848  \\
            95.0  -0.06208473476943601  \\
            96.0  -0.016927925630141123  \\
            97.0  0.2974361677371735  \\
            98.0  -0.29723612591052656  \\
            99.0  0.2284918645289486  \\
            100.0  -0.2807929277961655  \\
            101.0  -0.07671770581347706  \\
            102.0  0.24532142536301976  \\
            103.0  0.043885659384307066  \\
            104.0  0.01905565464003995  \\
            105.0  -0.25929485862855783  \\
            106.0  0.1438549557700056  \\
            107.0  0.004739017952568217  \\
            108.0  0.1985344122508827  \\
            109.0  0.058099228210986134  \\
            110.0  -0.04075309164085496  \\
            111.0  -0.07989817692737601  \\
            112.0  0.12314491840922014  \\
            113.0  -0.04868151492718996  \\
            114.0  -0.1197675358172233  \\
            115.0  0.14910908924521954  \\
            116.0  -0.056542665506042644  \\
            117.0  0.09536316678604476  \\
            118.0  -0.20821606211737576  \\
            119.0  0.16108707460032762  \\
            120.0  -0.03588961291171988  \\
            121.0  0.15241146767753988  \\
            122.0  -0.004122483112609678  \\
            123.0  0.2797095007253317  \\
            124.0  0.3049457756532687  \\
            125.0  -0.11786086048594344  \\
            126.0  -0.007703382872785483  \\
            127.0  -0.430036849566161  \\
            128.0  -0.12622407597838908  \\
            129.0  -0.18301629134544606  \\
            130.0  -0.10655703828860119  \\
            131.0  -0.1217795964184808  \\
            132.0  0.034014257997892025  \\
            133.0  0.14609559740717734  \\
            134.0  -0.03667136923720636  \\
            135.0  -0.32823177205441595  \\
            136.0  -0.09037291026811628  \\
            137.0  -0.24540257605398988  \\
            138.0  0.27132088941670024  \\
            139.0  -0.06222376709524467  \\
            140.0  0.06768938284944208  \\
            141.0  0.0048842035070888745  \\
            142.0  -0.03864968964979374  \\
            143.0  -0.16418272843280352  \\
            144.0  -0.033202952927148206  \\
            145.0  -0.22747187558914583  \\
            146.0  -0.33351426916940563  \\
            147.0  -0.05636900670102224  \\
            148.0  -0.02971761115003288  \\
            149.0  -0.07321393166181342  \\
            150.0  0.21308977985290478  \\
            151.0  -0.059859416257512996  \\
            152.0  -0.10369324679577464  \\
            153.0  -0.2149002727035284  \\
            154.0  0.14826090590996083  \\
            155.0  0.10202606337895224  \\
            156.0  0.09176447612684714  \\
            157.0  0.03110595451676585  \\
            158.0  0.043872974753907855  \\
            159.0  -0.05767626257396783  \\
            160.0  -0.03555662962223903  \\
            161.0  -0.17025598482873244  \\
            162.0  -0.10012748887222438  \\
            163.0  0.11629335676623591  \\
            164.0  -0.07442178241015115  \\
            165.0  0.14354291558166068  \\
            166.0  -0.022619863796599707  \\
            167.0  0.1723882542677897  \\
            168.0  -0.004123326922172189  \\
            169.0  -0.11808354191284355  \\
            170.0  -0.10917878679493238  \\
            171.0  -0.18533787132935378  \\
            172.0  -0.1067507253567343  \\
            173.0  0.10991564588679088  \\
            174.0  -0.005656292788204315  \\
            175.0  0.08724780058906535  \\
            176.0  -0.017126336794394938  \\
            177.0  0.1975771320080174  \\
            178.0  -0.021577564880149808  \\
            179.0  -0.040363690142161776  \\
            180.0  -0.0900847079834262  \\
            181.0  0.03879567629664207  \\
            182.0  0.11061473684401324  \\
            183.0  -0.06496386399542968  \\
            184.0  -0.19804391429671964  \\
            185.0  0.41630838884014254  \\
            186.0  0.007630493022007977  \\
            187.0  0.05856389509629966  \\
            188.0  0.010382418974757356  \\
            189.0  0.03745671133031866  \\
            190.0  0.049252975755847306  \\
            191.0  0.21423494536947543  \\
            192.0  -0.10219000419486424  \\
            193.0  -0.20754346163326487  \\
            194.0  0.14734998551287803  \\
            195.0  -0.0728266187636987  \\
            196.0  0.049505379605961825  \\
            197.0  0.25290810408194064  \\
            198.0  0.13057912166263408  \\
            199.0  0.09534731012955816  \\
            200.0  0.13178371230308017  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e38978a1-37b4-41ab-81e3-ec6134a69771}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.03448625882011138  \\
            2.0  0.09337134715965761  \\
            3.0  0.2670535345427175  \\
            4.0  -0.14892113010110342  \\
            5.0  -0.0035482115792216246  \\
            6.0  0.1201499643077365  \\
            7.0  0.09266656024632389  \\
            8.0  -0.1860234031980395  \\
            9.0  -0.005671373700273211  \\
            10.0  -0.013745499725365741  \\
            11.0  0.11304941506262005  \\
            12.0  -0.217613707862773  \\
            13.0  0.19460758004758053  \\
            14.0  0.21364769144702056  \\
            15.0  0.14296381084206716  \\
            16.0  -0.0227309528909622  \\
            17.0  0.1134540187781731  \\
            18.0  -0.196306065932402  \\
            19.0  -0.06476797709381424  \\
            20.0  0.07846203028592222  \\
            21.0  0.036352584827655104  \\
            22.0  -0.07012941177583377  \\
            23.0  0.016503363953555138  \\
            24.0  0.09729724901660769  \\
            25.0  0.20800523155930906  \\
            26.0  -0.046461682316259245  \\
            27.0  -0.1648387411859979  \\
            28.0  0.15206272122051095  \\
            29.0  0.1425860863804485  \\
            30.0  0.07597893578802675  \\
            31.0  0.00867058951288563  \\
            32.0  0.20270242887388762  \\
            33.0  -0.020356007258372347  \\
            34.0  -0.015407009672578423  \\
            35.0  0.19303171718832735  \\
            36.0  -0.326547389087444  \\
            37.0  0.24972193458322836  \\
            38.0  0.0785122789722242  \\
            39.0  -0.13670345440514212  \\
            40.0  0.028806074656261067  \\
            41.0  -0.06702567917276164  \\
            42.0  -0.04293784720843128  \\
            43.0  -0.11845123284396167  \\
            44.0  0.08456415271985332  \\
            45.0  0.25449593318220476  \\
            46.0  -0.08809858948176487  \\
            47.0  -0.03236425066634682  \\
            48.0  0.13558747413620154  \\
            49.0  0.11963982284278382  \\
            50.0  -0.13272188451744824  \\
            51.0  0.08567085971241174  \\
            52.0  0.065464163314089  \\
            53.0  -0.1234851563321234  \\
            54.0  0.05352513279218001  \\
            55.0  0.030868781726326355  \\
            56.0  0.10169592917646052  \\
            57.0  0.12414464564694547  \\
            58.0  0.01739563549363776  \\
            59.0  0.03203335109389374  \\
            60.0  0.19921900357611938  \\
            61.0  0.18676050028103058  \\
            62.0  -0.07380562848964586  \\
            63.0  -0.227810725956108  \\
            64.0  -0.15206301723928678  \\
            65.0  0.048999918087269605  \\
            66.0  0.1479889902142983  \\
            67.0  0.05529418111120636  \\
            68.0  -0.10680288414782912  \\
            69.0  -0.04533761503486546  \\
            70.0  0.1019591211093216  \\
            71.0  -0.012721227173568075  \\
            72.0  0.11784703855859868  \\
            73.0  0.037361512997666546  \\
            74.0  -0.11413970335408988  \\
            75.0  0.11605381134700465  \\
            76.0  0.02776971922362947  \\
            77.0  0.08220367451907339  \\
            78.0  -0.07032897846777304  \\
            79.0  -0.09869689900459695  \\
            80.0  -0.22256495517833563  \\
            81.0  0.240576805663463  \\
            82.0  -0.09026648840428488  \\
            83.0  -0.07946785808818987  \\
            84.0  -0.06815530195307923  \\
            85.0  -0.1421228806594158  \\
            86.0  -0.23623650811245966  \\
            87.0  0.13832084786576967  \\
            88.0  -0.313756343993856  \\
            89.0  -0.09149323589197401  \\
            90.0  -0.10774774962801673  \\
            91.0  -0.07344299626389358  \\
            92.0  -0.0782444358564955  \\
            93.0  -0.03328488558602408  \\
            94.0  0.007738990061746234  \\
            95.0  -0.0619476402806165  \\
            96.0  -0.016737485523379312  \\
            97.0  0.297263719952618  \\
            98.0  -0.29725219788400953  \\
            99.0  0.22828584596236728  \\
            100.0  -0.28053758167262016  \\
            101.0  -0.07661222060574877  \\
            102.0  0.24538286484629268  \\
            103.0  0.0438508228494488  \\
            104.0  0.01912323915246749  \\
            105.0  -0.2593365380896126  \\
            106.0  0.14381757584380067  \\
            107.0  0.004715736892115144  \\
            108.0  0.19877263658397068  \\
            109.0  0.05806672336000266  \\
            110.0  -0.04070974048714011  \\
            111.0  -0.07994080022904558  \\
            112.0  0.12302900480245735  \\
            113.0  -0.04842045904725946  \\
            114.0  -0.11994391403536932  \\
            115.0  0.14910686460067468  \\
            116.0  -0.05641693231710088  \\
            117.0  0.09536447169368845  \\
            118.0  -0.20831397495820395  \\
            119.0  0.16109416541885213  \\
            120.0  -0.03589893360713213  \\
            121.0  0.1523276501576479  \\
            122.0  -0.004009135288054504  \\
            123.0  0.2797079609261071  \\
            124.0  0.30466678233618655  \\
            125.0  -0.11788800007924757  \\
            126.0  -0.007663729107209409  \\
            127.0  -0.4298721547290027  \\
            128.0  -0.12611741790035558  \\
            129.0  -0.18285853031067767  \\
            130.0  -0.10643562529278892  \\
            131.0  -0.12174965616184147  \\
            132.0  0.03405743549843951  \\
            133.0  0.14599183039882122  \\
            134.0  -0.03670382605997364  \\
            135.0  -0.3285064069949025  \\
            136.0  -0.09046250540532674  \\
            137.0  -0.24529695281773017  \\
            138.0  0.2710820953338359  \\
            139.0  -0.06212170304685201  \\
            140.0  0.06782214693431123  \\
            141.0  0.0049495895631581355  \\
            142.0  -0.03871758854003908  \\
            143.0  -0.1641210628549637  \\
            144.0  -0.033265652168942485  \\
            145.0  -0.22759643962609277  \\
            146.0  -0.33340882639981123  \\
            147.0  -0.05635788056767767  \\
            148.0  -0.029705972088041016  \\
            149.0  -0.0731690004667717  \\
            150.0  0.21304743253381442  \\
            151.0  -0.05962761427228851  \\
            152.0  -0.10372136316299377  \\
            153.0  -0.21454792586151517  \\
            154.0  0.14810162691579884  \\
            155.0  0.10206838860333564  \\
            156.0  0.09167637139840987  \\
            157.0  0.03110079930305178  \\
            158.0  0.04376378230319149  \\
            159.0  -0.057608871655849804  \\
            160.0  -0.03560510329243251  \\
            161.0  -0.17031828406560176  \\
            162.0  -0.10026725458952909  \\
            163.0  0.11629890912660883  \\
            164.0  -0.07442210139382667  \\
            165.0  0.1433096118875604  \\
            166.0  -0.022598368129645184  \\
            167.0  0.17238457651596076  \\
            168.0  -0.004244675060825976  \\
            169.0  -0.11795460123942694  \\
            170.0  -0.1093391221907437  \\
            171.0  -0.1853098153462128  \\
            172.0  -0.10678766795384478  \\
            173.0  0.10996741266926385  \\
            174.0  -0.005643668221724789  \\
            175.0  0.087170327948768  \\
            176.0  -0.01718057426385157  \\
            177.0  0.19756459562306822  \\
            178.0  -0.021437571013526023  \\
            179.0  -0.04027476485774102  \\
            180.0  -0.09022575127438957  \\
            181.0  0.03877421238513055  \\
            182.0  0.11052241695632008  \\
            183.0  -0.06500349334699483  \\
            184.0  -0.19781475465414822  \\
            185.0  0.4162189536656362  \\
            186.0  0.007607531605800532  \\
            187.0  0.0585946855248065  \\
            188.0  0.010509980333060803  \\
            189.0  0.03755834035096137  \\
            190.0  0.04953114654715342  \\
            191.0  0.21401292458509993  \\
            192.0  -0.1022107039593336  \\
            193.0  -0.20775238150325426  \\
            194.0  0.14733161488123686  \\
            195.0  -0.0727716907829554  \\
            196.0  0.04952122727949189  \\
            197.0  0.2528559520372837  \\
            198.0  0.13038702640609381  \\
            199.0  0.09559010979346583  \\
            200.0  0.1317161862487234  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={470d9890-e7e5-4e78-bba0-6d4bbca5e210}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.03450452439972531  \\
            2.0  0.09340857845121898  \\
            3.0  0.26702758430387924  \\
            4.0  -0.14885134574735606  \\
            5.0  -0.0035886897294343093  \\
            6.0  0.12010630781943947  \\
            7.0  0.09265053643708702  \\
            8.0  -0.1860423715716009  \\
            9.0  -0.005635078948501136  \\
            10.0  -0.013768803046280434  \\
            11.0  0.11303032482975152  \\
            12.0  -0.2175906181257057  \\
            13.0  0.1945847291256781  \\
            14.0  0.21364361065253235  \\
            15.0  0.14298213827724096  \\
            16.0  -0.022721526266246066  \\
            17.0  0.11346192100790542  \\
            18.0  -0.19623807221625508  \\
            19.0  -0.06474151883915893  \\
            20.0  0.07846106863460763  \\
            21.0  0.036394585190981314  \\
            22.0  -0.07013059131654255  \\
            23.0  0.016509606878973217  \\
            24.0  0.09729419229848257  \\
            25.0  0.2079821360618677  \\
            26.0  -0.04646800700981534  \\
            27.0  -0.1648035514938018  \\
            28.0  0.15202738547714423  \\
            29.0  0.14259832984788778  \\
            30.0  0.07596979983229019  \\
            31.0  0.008668859038311742  \\
            32.0  0.20266372229745158  \\
            33.0  -0.0203611138634407  \\
            34.0  -0.015395077422474295  \\
            35.0  0.19303524025885363  \\
            36.0  -0.3265305889969277  \\
            37.0  0.24969631082370441  \\
            38.0  0.07854463687054886  \\
            39.0  -0.13666713966618355  \\
            40.0  0.028772113175087995  \\
            41.0  -0.06701887168296043  \\
            42.0  -0.04287649541177908  \\
            43.0  -0.1184343680725499  \\
            44.0  0.08453706765742974  \\
            45.0  0.2544455971835587  \\
            46.0  -0.08809559128116896  \\
            47.0  -0.032364095355077005  \\
            48.0  0.1356121871935522  \\
            49.0  0.11963929590424521  \\
            50.0  -0.13264700830385948  \\
            51.0  0.08567374878744269  \\
            52.0  0.06546437357547263  \\
            53.0  -0.12344448546995762  \\
            54.0  0.05355931767888404  \\
            55.0  0.030851391859396657  \\
            56.0  0.10170607872812955  \\
            57.0  0.1241178402855552  \\
            58.0  0.01740196635111824  \\
            59.0  0.03200390084802412  \\
            60.0  0.19926712693693174  \\
            61.0  0.18682430692846447  \\
            62.0  -0.07380813926977627  \\
            63.0  -0.2277761234216075  \\
            64.0  -0.1520653196448855  \\
            65.0  0.04897696021713664  \\
            66.0  0.14798120621830332  \\
            67.0  0.05532400503531426  \\
            68.0  -0.10678412177999316  \\
            69.0  -0.04535202735392762  \\
            70.0  0.101960801575856  \\
            71.0  -0.012744646493482852  \\
            72.0  0.11786006377896745  \\
            73.0  0.03740144079273924  \\
            74.0  -0.11418915438826871  \\
            75.0  0.11606151474906934  \\
            76.0  0.027772142382490355  \\
            77.0  0.08216765078436258  \\
            78.0  -0.07027778874709699  \\
            79.0  -0.09870691955759961  \\
            80.0  -0.22253382939319793  \\
            81.0  0.24054078450224245  \\
            82.0  -0.09025435232216812  \\
            83.0  -0.07952975171828139  \\
            84.0  -0.06815458470656233  \\
            85.0  -0.14208524793147317  \\
            86.0  -0.23617447761397167  \\
            87.0  0.13826621141825562  \\
            88.0  -0.31368072133599234  \\
            89.0  -0.09147062208327807  \\
            90.0  -0.10773188156980958  \\
            91.0  -0.07341729322876828  \\
            92.0  -0.07827076416321842  \\
            93.0  -0.033234834409387765  \\
            94.0  0.0077203456929533934  \\
            95.0  -0.06195843807929649  \\
            96.0  -0.016710896616283687  \\
            97.0  0.29722618051044364  \\
            98.0  -0.2972180462022521  \\
            99.0  0.2282918899467377  \\
            100.0  -0.2805667867713011  \\
            101.0  -0.07657442006907299  \\
            102.0  0.24535295856857092  \\
            103.0  0.0438076816845508  \\
            104.0  0.019138560213860078  \\
            105.0  -0.25931639170854787  \\
            106.0  0.14380188413947032  \\
            107.0  0.004664522892576084  \\
            108.0  0.19876466009487653  \\
            109.0  0.05805746433165655  \\
            110.0  -0.04063689947552283  \\
            111.0  -0.07988179543473253  \\
            112.0  0.12300019537977704  \\
            113.0  -0.04839430618062381  \\
            114.0  -0.11997471331997497  \\
            115.0  0.14912139185608714  \\
            116.0  -0.05641534531026331  \\
            117.0  0.09537789693310317  \\
            118.0  -0.20828394106082943  \\
            119.0  0.16112117304908039  \\
            120.0  -0.0359142846314469  \\
            121.0  0.15236597746261815  \\
            122.0  -0.0039638391232493745  \\
            123.0  0.27966370151157627  \\
            124.0  0.3046575751907845  \\
            125.0  -0.11789902676326894  \\
            126.0  -0.007627762799782779  \\
            127.0  -0.4298213503375151  \\
            128.0  -0.12609154656616595  \\
            129.0  -0.1828693089055583  \\
            130.0  -0.10644018747356097  \\
            131.0  -0.12171817268596835  \\
            132.0  0.03398798055223567  \\
            133.0  0.14594100228745274  \\
            134.0  -0.03665994883501402  \\
            135.0  -0.32850308583536497  \\
            136.0  -0.0904838916326025  \\
            137.0  -0.24525118203272328  \\
            138.0  0.2710441063284407  \\
            139.0  -0.06207106813655638  \\
            140.0  0.0677835502053679  \\
            141.0  0.0049358464011173345  \\
            142.0  -0.03870016413707793  \\
            143.0  -0.16405403933430132  \\
            144.0  -0.03328938790150486  \\
            145.0  -0.22759960137375904  \\
            146.0  -0.3334637200357543  \\
            147.0  -0.05633801292150458  \\
            148.0  -0.029712564458668003  \\
            149.0  -0.07324025746183407  \\
            150.0  0.2130341821831031  \\
            151.0  -0.059639304405430874  \\
            152.0  -0.10367077603079747  \\
            153.0  -0.21448934266807176  \\
            154.0  0.14812230819425726  \\
            155.0  0.102039977818843  \\
            156.0  0.09165058888457392  \\
            157.0  0.03111558460450583  \\
            158.0  0.04376351186565691  \\
            159.0  -0.057606994782630434  \\
            160.0  -0.035540950847881  \\
            161.0  -0.17030789540403124  \\
            162.0  -0.10026005804406128  \\
            163.0  0.11627856583123061  \\
            164.0  -0.07438877604398025  \\
            165.0  0.14333559549702238  \\
            166.0  -0.022587905588098988  \\
            167.0  0.17235096998198604  \\
            168.0  -0.004266112133104555  \\
            169.0  -0.11796518174011247  \\
            170.0  -0.1093139420143899  \\
            171.0  -0.18534268376403654  \\
            172.0  -0.10681136916059432  \\
            173.0  0.1099578748942877  \\
            174.0  -0.005639039364291065  \\
            175.0  0.08716584236123241  \\
            176.0  -0.017155080820927714  \\
            177.0  0.19756759523426315  \\
            178.0  -0.021380891992912758  \\
            179.0  -0.04025886419324887  \\
            180.0  -0.09021210773008644  \\
            181.0  0.03881183896026655  \\
            182.0  0.1104717769783675  \\
            183.0  -0.06501621441758262  \\
            184.0  -0.19777427922850693  \\
            185.0  0.4161541194361747  \\
            186.0  0.007578264983916559  \\
            187.0  0.058612312643744426  \\
            188.0  0.01051390698478584  \\
            189.0  0.03754673018434196  \\
            190.0  0.04953084050079519  \\
            191.0  0.21401044715060005  \\
            192.0  -0.10223897703834249  \\
            193.0  -0.2077140294647411  \\
            194.0  0.14727925512805054  \\
            195.0  -0.07278594936419874  \\
            196.0  0.049459928415189716  \\
            197.0  0.25283717806221  \\
            198.0  0.13032142605649757  \\
            199.0  0.09556550446426111  \\
            200.0  0.13170232956533998  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/bpdn/LS_l0_Binf/1/xcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$x$ - index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-14.33}, xmax={527.33}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={  }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.0952793306555075}, ymax={1.0803724113751014}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={17b97b9f-ac1d-4c14-ade1-d0d773763bc2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  1.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  1.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  1.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  1.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -1.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -1.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -1.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  1.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  -1.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  1.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1590bb2-a91a-4067-b44b-90c48b89d659}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  1.0117942346199114  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  1.0125063406643904  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  1.0175798209759588  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.9902861402440133  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -0.9967921144290722  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -1.0064887867587584  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -1.0063438099516095  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  1.0028977716393968  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  -1.0337042813527544  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.9669261247118868  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0481f1f-3d67-49df-bfd5-b8c69a7a4303}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  1.0116908961162279  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  1.0119757562118556  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  1.0187400482631057  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.9902638740676113  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -0.9964649492798775  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -1.00420754636712  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -1.0065765021692537  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  1.004147550351957  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  -1.032995353130546  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.9660992513415373  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7fb7ee6d-6fda-4036-a02c-b4c664b8a08d}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  -5.0617931068532447e-5  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  -4.005302029333814e-5  \\
            22.0  0.0  \\
            23.0  6.224067923958645e-5  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  5.255752215407724e-5  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  -9.861688727193514e-5  \\
            63.0  0.0  \\
            64.0  -6.286979198857334e-6  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  -7.923108918508944e-5  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  -5.034178662750119e-5  \\
            79.0  0.0  \\
            80.0  -0.00013012922329445575  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  1.0120591602575821  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  1.0119869028302575  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  1.0187973620723483  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  -7.250050616781594e-5  \\
            141.0  -5.6844191968799547e-5  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  -0.0001128659561355686  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  -4.9978669582612475e-5  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  5.9982395790079987e-5  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  7.47727703656274e-6  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.9901277916448508  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  1.9810666011568312e-5  \\
            213.0  -0.9962637140912268  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  -0.00010349136657028022  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  4.851753311369785e-5  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.00010326446512872368  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  -6.07495785528967e-8  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.00011935756849748132  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  -6.199080436638225e-6  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  6.560030784008756e-6  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  3.3114360923232526e-5  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -1.0040371086647477  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  6.624943948191418e-6  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  -2.360173006745123e-5  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -1.0067453321487723  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  -3.707196692366433e-5  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0001203909188648279  \\
            371.0  0.0  \\
            372.0  1.0038323486199332  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  6.456586938770013e-5  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  -6.224526119823516e-6  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  -1.0330553181673607  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  -5.106234201450064e-6  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.00012859416666954914  \\
            409.0  0.9659021509826173  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  -3.958092698594276e-6  \\
            423.0  -0.00010079478303552063  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  5.0012085179481254e-5  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  -9.995750407487775e-5  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.00011911624805400311  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  -6.242715816572085e-6  \\
            455.0  0.0  \\
            456.0  -0.00014397846454511658  \\
            457.0  0.00010808005072359296  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  -5.517440847676016e-5  \\
            463.0  4.9338187599770084e-5  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  -4.996310021001571e-5  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  7.104904746471879e-6  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.00010354055705992792  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/bpdn/LS_l1_B2/1/bcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$b$ - index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.97}, xmax={205.97}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.4557657114510565}, ymax={0.43974857160425107}, ytick={{-0.4,-0.2,0.0,0.2,0.4}}, yticklabels={{$-0.4$,$-0.2$,$0.0$,$0.2$,$0.4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={6d1a842a-ea47-42ff-9e14-c1c10bb8eb12}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.03311152062448342  \\
            2.0  0.0941321638159307  \\
            3.0  0.26716744800371584  \\
            4.0  -0.1529364714145538  \\
            5.0  -0.003089795321057631  \\
            6.0  0.12082029114485907  \\
            7.0  0.09109674760789387  \\
            8.0  -0.1839591393512612  \\
            9.0  -0.004860116060774816  \\
            10.0  -0.011610762105400019  \\
            11.0  0.11200486430219224  \\
            12.0  -0.21390952516688333  \\
            13.0  0.1936091577257305  \\
            14.0  0.21104296324531818  \\
            15.0  0.14289704548771404  \\
            16.0  -0.021459209700876274  \\
            17.0  0.11358566712591436  \\
            18.0  -0.19855140008544098  \\
            19.0  -0.06367578479092623  \\
            20.0  0.07843718900427452  \\
            21.0  0.032816392820243914  \\
            22.0  -0.06750182064236503  \\
            23.0  0.01848462903854236  \\
            24.0  0.09712892433081205  \\
            25.0  0.20837942922326158  \\
            26.0  -0.04109717919928191  \\
            27.0  -0.16160016118510698  \\
            28.0  0.15292327939990938  \\
            29.0  0.14107455158511623  \\
            30.0  0.07582406266877786  \\
            31.0  0.004641462452179196  \\
            32.0  0.20456844944608268  \\
            33.0  -0.02355736976229173  \\
            34.0  -0.01562498204297919  \\
            35.0  0.18983940361623913  \\
            36.0  -0.32190026194061916  \\
            37.0  0.2514662178246102  \\
            38.0  0.07443824263169865  \\
            39.0  -0.13976562527132555  \\
            40.0  0.02859579474158046  \\
            41.0  -0.06739874207204197  \\
            42.0  -0.04163113989608862  \\
            43.0  -0.11945820345102251  \\
            44.0  0.08425785541866448  \\
            45.0  0.25518598666309533  \\
            46.0  -0.08603218363119124  \\
            47.0  -0.03380595432132005  \\
            48.0  0.13434750243442536  \\
            49.0  0.11809468689162908  \\
            50.0  -0.13397143531404138  \\
            51.0  0.08597036168666554  \\
            52.0  0.06616653792339945  \\
            53.0  -0.12426255943076339  \\
            54.0  0.0515774779963486  \\
            55.0  0.026978539484940608  \\
            56.0  0.10122399871881191  \\
            57.0  0.12357603472055079  \\
            58.0  0.014720355413037494  \\
            59.0  0.03519573075447638  \\
            60.0  0.1943652746534636  \\
            61.0  0.18502388367380573  \\
            62.0  -0.06906891910517529  \\
            63.0  -0.22290134201322093  \\
            64.0  -0.15101272073780636  \\
            65.0  0.04863302943103716  \\
            66.0  0.148622178108488  \\
            67.0  0.05410679905892558  \\
            68.0  -0.10479226951115017  \\
            69.0  -0.042823159748162046  \\
            70.0  0.10150422542751698  \\
            71.0  -0.010509055339613257  \\
            72.0  0.11615644928805126  \\
            73.0  0.035946486474063864  \\
            74.0  -0.1135532356095959  \\
            75.0  0.11457371744381539  \\
            76.0  0.029114058335614156  \\
            77.0  0.08025173401707696  \\
            78.0  -0.07139054904167358  \\
            79.0  -0.09494920625950742  \\
            80.0  -0.2234316532315829  \\
            81.0  0.24024568409412717  \\
            82.0  -0.09173768149473054  \\
            83.0  -0.0758849875297962  \\
            84.0  -0.06871646515089419  \\
            85.0  -0.1440288578200404  \\
            86.0  -0.23311848734832016  \\
            87.0  0.13726840753641942  \\
            88.0  -0.3136159245904767  \\
            89.0  -0.09054411902434553  \\
            90.0  -0.11078136595733663  \\
            91.0  -0.07185896694717635  \\
            92.0  -0.07955249794740779  \\
            93.0  -0.03553294554868501  \\
            94.0  0.010491908570046338  \\
            95.0  -0.05932442187255393  \\
            96.0  -0.017027812714547896  \\
            97.0  0.2949980011759328  \\
            98.0  -0.29603057268549476  \\
            99.0  0.22653075020467375  \\
            100.0  -0.27915363049043657  \\
            101.0  -0.07204708212919582  \\
            102.0  0.2453512255495699  \\
            103.0  0.05034925428224695  \\
            104.0  0.021051486779518472  \\
            105.0  -0.2584047219846495  \\
            106.0  0.14233070440403672  \\
            107.0  0.004705962706974445  \\
            108.0  0.1969073005297468  \\
            109.0  0.0582531100554138  \\
            110.0  -0.044068185666498186  \\
            111.0  -0.08096886122470871  \\
            112.0  0.12321037224055723  \\
            113.0  -0.045215499746636065  \\
            114.0  -0.11907639654598873  \\
            115.0  0.1478905228262657  \\
            116.0  -0.062236505935423854  \\
            117.0  0.09870304803350227  \\
            118.0  -0.2086577504365818  \\
            119.0  0.15855799226306097  \\
            120.0  -0.03243804760774434  \\
            121.0  0.14938561370704248  \\
            122.0  -0.00295134298081327  \\
            123.0  0.27820069065429254  \\
            124.0  0.3020945499935092  \\
            125.0  -0.11271265316417532  \\
            126.0  -0.008873475353901535  \\
            127.0  -0.4304209675910006  \\
            128.0  -0.12780034190685166  \\
            129.0  -0.18147905775516693  \\
            130.0  -0.10344701579912274  \\
            131.0  -0.1212406617193694  \\
            132.0  0.035681438674736485  \\
            133.0  0.14449538271968385  \\
            134.0  -0.038832598968522855  \\
            135.0  -0.3240447204302988  \\
            136.0  -0.09152410096957034  \\
            137.0  -0.2485456123611738  \\
            138.0  0.2709822243655434  \\
            139.0  -0.06258085419961697  \\
            140.0  0.06933816601261238  \\
            141.0  0.0028820244022835367  \\
            142.0  -0.038507808620424806  \\
            143.0  -0.16787584423175  \\
            144.0  -0.03293320560854094  \\
            145.0  -0.22784042788923686  \\
            146.0  -0.32916815360493884  \\
            147.0  -0.054431219604627046  \\
            148.0  -0.026786784760492545  \\
            149.0  -0.0671720926161266  \\
            150.0  0.2095909568088975  \\
            151.0  -0.06102586795455258  \\
            152.0  -0.10483774990329087  \\
            153.0  -0.21913073659921692  \\
            154.0  0.1460075856594119  \\
            155.0  0.10360679590239145  \\
            156.0  0.0915634157114946  \\
            157.0  0.030653182932528212  \\
            158.0  0.04471875498918237  \\
            159.0  -0.05824757755151188  \\
            160.0  -0.0378530431279271  \\
            161.0  -0.16983568695554657  \\
            162.0  -0.10071361750856148  \\
            163.0  0.1160790458904906  \\
            164.0  -0.07658301850344337  \\
            165.0  0.1406828285154361  \\
            166.0  -0.022779544181475375  \\
            167.0  0.17170977378334185  \\
            168.0  -0.0018290938191107692  \\
            169.0  -0.11377992052376226  \\
            170.0  -0.10740641982097308  \\
            171.0  -0.18111182762789235  \\
            172.0  -0.10878699922095558  \\
            173.0  0.1081600113672121  \\
            174.0  -0.007383762276068224  \\
            175.0  0.08554618303853258  \\
            176.0  -0.021329650513919128  \\
            177.0  0.19599478065778264  \\
            178.0  -0.026048527066333288  \\
            179.0  -0.041452607186637326  \\
            180.0  -0.08672056908890746  \\
            181.0  0.03868953057327738  \\
            182.0  0.11066953819599687  \\
            183.0  -0.06578491115523934  \\
            184.0  -0.1990984414451154  \\
            185.0  0.4144038277441952  \\
            186.0  0.011736447366006663  \\
            187.0  0.05899390476055702  \\
            188.0  0.010638100508425036  \\
            189.0  0.03549236252029783  \\
            190.0  0.0445655976847944  \\
            191.0  0.2129944493780418  \\
            192.0  -0.10187811307909887  \\
            193.0  -0.20479205155117625  \\
            194.0  0.15069813438804738  \\
            195.0  -0.07194045390544546  \\
            196.0  0.05035988028270307  \\
            197.0  0.2529812672940182  \\
            198.0  0.13279943037022848  \\
            199.0  0.09567662019211592  \\
            200.0  0.1326200983002636  \\
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fdfae2d-580b-47ea-a3d8-78b9c6e6c3ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0366295237410045  \\
            2.0  0.09713483767187  \\
            3.0  0.2622365222507751  \\
            4.0  -0.1501224503903945  \\
            5.0  0.0035696532760156265  \\
            6.0  0.12139566351221155  \\
            7.0  0.09283510524630481  \\
            8.0  -0.19305382059116083  \\
            9.0  -0.015916677630375155  \\
            10.0  -0.01714127920591173  \\
            11.0  0.11290060264231658  \\
            12.0  -0.21692051749275884  \\
            13.0  0.1946247046515999  \\
            14.0  0.2064285982821325  \\
            15.0  0.15263864328421872  \\
            16.0  -0.03405563008193211  \\
            17.0  0.11984682658604544  \\
            18.0  -0.19007030868646368  \\
            19.0  -0.06014891156055152  \\
            20.0  0.07316830333841719  \\
            21.0  0.04465301444749117  \\
            22.0  -0.06297331172444469  \\
            23.0  0.019744202854457635  \\
            24.0  0.10104388976164236  \\
            25.0  0.19657770041958905  \\
            26.0  -0.05953284419886103  \\
            27.0  -0.16733286683581308  \\
            28.0  0.15225490464619035  \\
            29.0  0.1357371855455008  \\
            30.0  0.08452382439895134  \\
            31.0  0.00999575551505728  \\
            32.0  0.1984560597824457  \\
            33.0  -0.02735092243623351  \\
            34.0  -0.026272283825308277  \\
            35.0  0.18339158501184175  \\
            36.0  -0.3251969649169456  \\
            37.0  0.24848396308303353  \\
            38.0  0.08512330100224223  \\
            39.0  -0.1422631510233115  \\
            40.0  0.03711095999206218  \\
            41.0  -0.05710762653370355  \\
            42.0  -0.037939823952676734  \\
            43.0  -0.1078843493365999  \\
            44.0  0.0873767320887584  \\
            45.0  0.2570191850629774  \\
            46.0  -0.08903230964941837  \\
            47.0  -0.03156115290660702  \\
            48.0  0.1395239381370933  \\
            49.0  0.1186926185319764  \\
            50.0  -0.12790162347279044  \\
            51.0  0.09083204526921984  \\
            52.0  0.06445345578814518  \\
            53.0  -0.10763704300753214  \\
            54.0  0.05792341900477271  \\
            55.0  0.02568271236904281  \\
            56.0  0.10064427090361477  \\
            57.0  0.11938429369323673  \\
            58.0  0.00010622176447691814  \\
            59.0  0.03315241162738139  \\
            60.0  0.20422461007469417  \\
            61.0  0.17428002752232244  \\
            62.0  -0.07181245777900104  \\
            63.0  -0.21986090832728528  \\
            64.0  -0.15213120224819326  \\
            65.0  0.04551337401495002  \\
            66.0  0.13905722415259386  \\
            67.0  0.05667925749116124  \\
            68.0  -0.1073717167327869  \\
            69.0  -0.047199785240589966  \\
            70.0  0.09658553554895134  \\
            71.0  -0.022724455342422772  \\
            72.0  0.11171381576958071  \\
            73.0  0.03467867290317801  \\
            74.0  -0.11304492113614686  \\
            75.0  0.10186311855096977  \\
            76.0  0.021994705295437865  \\
            77.0  0.0902455436288431  \\
            78.0  -0.062058499320354565  \\
            79.0  -0.09231111944084644  \\
            80.0  -0.2285524248250635  \\
            81.0  0.24376716269999868  \\
            82.0  -0.08613642498322499  \\
            83.0  -0.07227162158407832  \\
            84.0  -0.0683888194172112  \\
            85.0  -0.1439374127933743  \\
            86.0  -0.22875262387159231  \\
            87.0  0.12810111199155638  \\
            88.0  -0.3056361785719677  \\
            89.0  -0.08939524407977066  \\
            90.0  -0.10776544889693337  \\
            91.0  -0.07881952866613016  \\
            92.0  -0.0808050920413409  \\
            93.0  -0.03859713967861018  \\
            94.0  0.005312195266779293  \\
            95.0  -0.05673019909851077  \\
            96.0  -0.021826696171758  \\
            97.0  0.2890027969214886  \\
            98.0  -0.2947113483557245  \\
            99.0  0.22311570232507785  \\
            100.0  -0.27176799871327395  \\
            101.0  -0.08614394489238567  \\
            102.0  0.24284807120120538  \\
            103.0  0.04163652183457848  \\
            104.0  0.01612779241980756  \\
            105.0  -0.24615800903591323  \\
            106.0  0.14723369364814237  \\
            107.0  0.0010944224031906682  \\
            108.0  0.18627264830415285  \\
            109.0  0.05415880675678759  \\
            110.0  -0.04442822382074554  \\
            111.0  -0.0920963083928717  \\
            112.0  0.1180883057935007  \\
            113.0  -0.03706388294052137  \\
            114.0  -0.11887387608041083  \\
            115.0  0.15825384239876072  \\
            116.0  -0.060017597037351975  \\
            117.0  0.09947600069286455  \\
            118.0  -0.2031401655117617  \\
            119.0  0.17043985640533083  \\
            120.0  -0.03871863596169335  \\
            121.0  0.15985103658838068  \\
            122.0  -0.006226780227776171  \\
            123.0  0.27694851658276687  \\
            124.0  0.29683079410391056  \\
            125.0  -0.11709913311072542  \\
            126.0  -0.012077607718913681  \\
            127.0  -0.4275623432425777  \\
            128.0  -0.11819085936041705  \\
            129.0  -0.18489776925121504  \\
            130.0  -0.10808431348926836  \\
            131.0  -0.12917453163729486  \\
            132.0  0.03253952522926082  \\
            133.0  0.13951389520289745  \\
            134.0  -0.035142184447836476  \\
            135.0  -0.3194713589917914  \\
            136.0  -0.08884887618863747  \\
            137.0  -0.24165454485684265  \\
            138.0  0.2686955820632344  \\
            139.0  -0.0649708873167276  \\
            140.0  0.06624160255938796  \\
            141.0  0.007878988487231947  \\
            142.0  -0.03516460975541058  \\
            143.0  -0.16339844206748524  \\
            144.0  -0.03746498937469658  \\
            145.0  -0.23192380581275177  \\
            146.0  -0.3332415940030751  \\
            147.0  -0.055764634281219284  \\
            148.0  -0.030931468547054433  \\
            149.0  -0.07320372452777629  \\
            150.0  0.2082734278140786  \\
            151.0  -0.0583594134967924  \\
            152.0  -0.10725328308432766  \\
            153.0  -0.2120355815412384  \\
            154.0  0.14567345137373883  \\
            155.0  0.10486456177850043  \\
            156.0  0.0828414847309025  \\
            157.0  0.03387824425308674  \\
            158.0  0.04011470456690779  \\
            159.0  -0.05082423463158333  \\
            160.0  -0.030815463990745254  \\
            161.0  -0.17931957678179924  \\
            162.0  -0.0979749089977753  \\
            163.0  0.11924020848019368  \\
            164.0  -0.06949852782590706  \\
            165.0  0.13643908527835902  \\
            166.0  -0.023343663377140788  \\
            167.0  0.17685921152971612  \\
            168.0  -0.0098156826394007  \\
            169.0  -0.11310012787962408  \\
            170.0  -0.10984102523148001  \\
            171.0  -0.1779970918101164  \\
            172.0  -0.11375181464758494  \\
            173.0  0.10292980447699274  \\
            174.0  -0.00946960713524267  \\
            175.0  0.08345692200387367  \\
            176.0  -0.012590406669048477  \\
            177.0  0.19643963329336486  \\
            178.0  -0.01579689947032125  \\
            179.0  -0.03278686212329892  \\
            180.0  -0.09550468050256099  \\
            181.0  0.04326420223455826  \\
            182.0  0.1148462800924621  \\
            183.0  -0.061994788832401414  \\
            184.0  -0.1880560198647403  \\
            185.0  0.4036886373340339  \\
            186.0  0.011602035456276914  \\
            187.0  0.05510351569328991  \\
            188.0  0.01480560351234741  \\
            189.0  0.027696956061374275  \\
            190.0  0.04597169226373795  \\
            191.0  0.21684979834630658  \\
            192.0  -0.09892271429918119  \\
            193.0  -0.20704544170254416  \\
            194.0  0.15147973674554635  \\
            195.0  -0.07552351306765696  \\
            196.0  0.05901058713690332  \\
            197.0  0.24723210676229218  \\
            198.0  0.12536212051156503  \\
            199.0  0.09293121905371643  \\
            200.0  0.1278673818940219  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0fa7efc4-ab62-427c-8648-4a35308e0ff7}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.036336279853912065  \\
            2.0  0.09821134482416853  \\
            3.0  0.26188974622151945  \\
            4.0  -0.15094094131898034  \\
            5.0  0.0027035388563030013  \\
            6.0  0.12104284717799295  \\
            7.0  0.09240705941551182  \\
            8.0  -0.19387728148800845  \\
            9.0  -0.01628386779361452  \\
            10.0  -0.016504372565387476  \\
            11.0  0.11174240484768383  \\
            12.0  -0.2160322732842143  \\
            13.0  0.1930019218532047  \\
            14.0  0.2062664485444753  \\
            15.0  0.15278906106616993  \\
            16.0  -0.03384548383777  \\
            17.0  0.11837498313983512  \\
            18.0  -0.19046846851278307  \\
            19.0  -0.059002735682655225  \\
            20.0  0.07266251159146565  \\
            21.0  0.04438569204420464  \\
            22.0  -0.06280086952425616  \\
            23.0  0.018339543829887322  \\
            24.0  0.10094866063445607  \\
            25.0  0.19674235527966763  \\
            26.0  -0.059725561861785334  \\
            27.0  -0.16654788267157042  \\
            28.0  0.15155427655380108  \\
            29.0  0.13690225871210368  \\
            30.0  0.08397611587557245  \\
            31.0  0.009644579703230254  \\
            32.0  0.19868883582755265  \\
            33.0  -0.02797604886035583  \\
            34.0  -0.02666242700113248  \\
            35.0  0.18403846628575574  \\
            36.0  -0.3245567363799477  \\
            37.0  0.24877682664589618  \\
            38.0  0.08508805493022432  \\
            39.0  -0.1428734237313799  \\
            40.0  0.03921126254768164  \\
            41.0  -0.05625425017449464  \\
            42.0  -0.037205551733750036  \\
            43.0  -0.10767624858400435  \\
            44.0  0.0872296913638944  \\
            45.0  0.257303072847457  \\
            46.0  -0.08959511035709282  \\
            47.0  -0.03167065240030988  \\
            48.0  0.14071557790049266  \\
            49.0  0.11860804157725309  \\
            50.0  -0.12782468122232513  \\
            51.0  0.09190536209802587  \\
            52.0  0.06329347463478087  \\
            53.0  -0.10751187107636502  \\
            54.0  0.05817190626636021  \\
            55.0  0.024235521885008562  \\
            56.0  0.10006365486850304  \\
            57.0  0.12049293459620965  \\
            58.0  0.0001445155714728133  \\
            59.0  0.03196436144569242  \\
            60.0  0.2046076578483545  \\
            61.0  0.17538975803084106  \\
            62.0  -0.0710401324917142  \\
            63.0  -0.21978589265470197  \\
            64.0  -0.15193733276397378  \\
            65.0  0.046995672781358494  \\
            66.0  0.13986265885351062  \\
            67.0  0.056572579341267734  \\
            68.0  -0.10729538115350296  \\
            69.0  -0.04755032093877876  \\
            70.0  0.09722938514013711  \\
            71.0  -0.02289203241626712  \\
            72.0  0.11113340648159818  \\
            73.0  0.034089277067020335  \\
            74.0  -0.11324310312106875  \\
            75.0  0.10191166099834315  \\
            76.0  0.020936808453127478  \\
            77.0  0.09116083818032736  \\
            78.0  -0.0611862288873604  \\
            79.0  -0.09203096917099386  \\
            80.0  -0.2282372239878878  \\
            81.0  0.24390757732089635  \\
            82.0  -0.08626228989277802  \\
            83.0  -0.07272508742955812  \\
            84.0  -0.06806279609028618  \\
            85.0  -0.1443168266315359  \\
            86.0  -0.2284003967452174  \\
            87.0  0.1283143149456791  \\
            88.0  -0.30492218491653655  \\
            89.0  -0.09018678792438982  \\
            90.0  -0.10791148616829063  \\
            91.0  -0.07831733361040699  \\
            92.0  -0.08025146537064798  \\
            93.0  -0.03935358914800567  \\
            94.0  0.005217327420298515  \\
            95.0  -0.05703432694491556  \\
            96.0  -0.021747075045575135  \\
            97.0  0.2885464458959416  \\
            98.0  -0.29429381080350375  \\
            99.0  0.22365747183327214  \\
            100.0  -0.2719658675738732  \\
            101.0  -0.08642450394570816  \\
            102.0  0.24177220161475918  \\
            103.0  0.04178653681078346  \\
            104.0  0.016506103591509537  \\
            105.0  -0.24552075242517354  \\
            106.0  0.14639283193311473  \\
            107.0  0.0009116743969879155  \\
            108.0  0.1864923584302458  \\
            109.0  0.05436817806382856  \\
            110.0  -0.045703222059467995  \\
            111.0  -0.093217394116968  \\
            112.0  0.1177506022374933  \\
            113.0  -0.0367428965774088  \\
            114.0  -0.11914218098327861  \\
            115.0  0.15667314126801332  \\
            116.0  -0.05879652439043593  \\
            117.0  0.1000686972887355  \\
            118.0  -0.2031527048535696  \\
            119.0  0.17120015519221926  \\
            120.0  -0.03834560633635145  \\
            121.0  0.16038295550616935  \\
            122.0  -0.006291571359888527  \\
            123.0  0.27684393251025474  \\
            124.0  0.2969781044461312  \\
            125.0  -0.11624897056743715  \\
            126.0  -0.01282489988304227  \\
            127.0  -0.42803256163506187  \\
            128.0  -0.11793342116031302  \\
            129.0  -0.18529407398837944  \\
            130.0  -0.10728257877230384  \\
            131.0  -0.12953296154048974  \\
            132.0  0.03308507102184632  \\
            133.0  0.1391636689352274  \\
            134.0  -0.03489559224522873  \\
            135.0  -0.3200127821707639  \\
            136.0  -0.08797316438181235  \\
            137.0  -0.24109637782162952  \\
            138.0  0.26812594619079955  \\
            139.0  -0.06551231709712363  \\
            140.0  0.06725046395005503  \\
            141.0  0.00840820925872366  \\
            142.0  -0.034893899862848805  \\
            143.0  -0.16413400413419837  \\
            144.0  -0.036341378683408025  \\
            145.0  -0.23094162670981497  \\
            146.0  -0.33208939032955015  \\
            147.0  -0.055201514170242494  \\
            148.0  -0.030502495985435408  \\
            149.0  -0.07255085989464377  \\
            150.0  0.2080751800508116  \\
            151.0  -0.05721407375079771  \\
            152.0  -0.10686600250307011  \\
            153.0  -0.21229910697677717  \\
            154.0  0.14602310616274075  \\
            155.0  0.10596781188569081  \\
            156.0  0.08176352180675427  \\
            157.0  0.03255154560056954  \\
            158.0  0.039138567518332834  \\
            159.0  -0.050295127372488556  \\
            160.0  -0.029822712206744588  \\
            161.0  -0.17928189064471897  \\
            162.0  -0.09823014063753784  \\
            163.0  0.11945736831776257  \\
            164.0  -0.06958408673867984  \\
            165.0  0.13602612961104937  \\
            166.0  -0.02241027952865249  \\
            167.0  0.17738583800452082  \\
            168.0  -0.009028878236377536  \\
            169.0  -0.11163101890443705  \\
            170.0  -0.11014128012515122  \\
            171.0  -0.1780637634662263  \\
            172.0  -0.11319372559647087  \\
            173.0  0.10262193969506025  \\
            174.0  -0.00898745260460552  \\
            175.0  0.08312046570307756  \\
            176.0  -0.012887183311787204  \\
            177.0  0.19629878678500598  \\
            178.0  -0.015530649630679681  \\
            179.0  -0.03338291044917303  \\
            180.0  -0.09609410669273127  \\
            181.0  0.04464072932284639  \\
            182.0  0.11444824727239429  \\
            183.0  -0.06114547344679968  \\
            184.0  -0.18607225551766648  \\
            185.0  0.40383838033710645  \\
            186.0  0.011507203287164947  \\
            187.0  0.054392500021032554  \\
            188.0  0.014801185831863921  \\
            189.0  0.027413195313921758  \\
            190.0  0.045281941049947184  \\
            191.0  0.21686882718496162  \\
            192.0  -0.09880045230711193  \\
            193.0  -0.20634220473112433  \\
            194.0  0.15140157685498432  \\
            195.0  -0.0749464823215113  \\
            196.0  0.05855923644141067  \\
            197.0  0.2473844584973754  \\
            198.0  0.12599838520341325  \\
            199.0  0.09329999304606515  \\
            200.0  0.12751790356855627  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={619d094f-7252-4f16-9eaa-e2d5935916c5}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0367578908035684  \\
            2.0  0.09694858237379633  \\
            3.0  0.26238965038843526  \\
            4.0  -0.15002612851586897  \\
            5.0  0.0034872207969743087  \\
            6.0  0.1209377836820982  \\
            7.0  0.09261089685590025  \\
            8.0  -0.19324063438689973  \\
            9.0  -0.01622584220357283  \\
            10.0  -0.017371866319602823  \\
            11.0  0.11307069842224883  \\
            12.0  -0.21730035529527456  \\
            13.0  0.19495967071512826  \\
            14.0  0.20649925464777985  \\
            15.0  0.15254977693355357  \\
            16.0  -0.03386872139001035  \\
            17.0  0.1200849564266781  \\
            18.0  -0.19016050821111188  \\
            19.0  -0.06052370727782259  \\
            20.0  0.07325391661338976  \\
            21.0  0.04476378091536213  \\
            22.0  -0.0629926119269229  \\
            23.0  0.020332480998720946  \\
            24.0  0.10118620742496634  \\
            25.0  0.1966628224218174  \\
            26.0  -0.059304381758304395  \\
            27.0  -0.16756230152865859  \\
            28.0  0.15262784962585155  \\
            29.0  0.13568071140672333  \\
            30.0  0.08456184397531459  \\
            31.0  0.010033297233973141  \\
            32.0  0.19871982126646826  \\
            33.0  -0.027376372380253127  \\
            34.0  -0.025882785617202655  \\
            35.0  0.18307376857094487  \\
            36.0  -0.3253278412406994  \\
            37.0  0.24851109766594795  \\
            38.0  0.08519240994756945  \\
            39.0  -0.14185164701732644  \\
            40.0  0.037001590612181834  \\
            41.0  -0.057252025177657706  \\
            42.0  -0.03794543377357638  \\
            43.0  -0.10794325726951456  \\
            44.0  0.08747898530669071  \\
            45.0  0.2570254010087133  \\
            46.0  -0.08882198107271287  \\
            47.0  -0.031628582903039326  \\
            48.0  0.1394343318254727  \\
            49.0  0.11881230548891639  \\
            50.0  -0.12779019336794753  \\
            51.0  0.0905280203638638  \\
            52.0  0.06447019735133655  \\
            53.0  -0.10749728446786028  \\
            54.0  0.05784972374497227  \\
            55.0  0.025837057234865138  \\
            56.0  0.10048480503340651  \\
            57.0  0.11909738775137972  \\
            58.0  0.00016251112649060014  \\
            59.0  0.03333208539566968  \\
            60.0  0.2040475540830351  \\
            61.0  0.17400335699858938  \\
            62.0  -0.07177847230577643  \\
            63.0  -0.22020227959131433  \\
            64.0  -0.1522855240131115  \\
            65.0  0.04557809862162016  \\
            66.0  0.13870364045215353  \\
            67.0  0.05667592634338005  \\
            68.0  -0.10737913359416464  \\
            69.0  -0.04726606884175719  \\
            70.0  0.09632282708333781  \\
            71.0  -0.022694741894689393  \\
            72.0  0.11174204578598465  \\
            73.0  0.034587575661303965  \\
            74.0  -0.11284038636118801  \\
            75.0  0.10188986282908542  \\
            76.0  0.022165609951909356  \\
            77.0  0.09026064510032474  \\
            78.0  -0.06209431073620191  \\
            79.0  -0.09244764927712004  \\
            80.0  -0.22855877637706049  \\
            81.0  0.24386803602021392  \\
            82.0  -0.08613735262136463  \\
            83.0  -0.0720992477212891  \\
            84.0  -0.06838648830797517  \\
            85.0  -0.14354091286033313  \\
            86.0  -0.22892595666533813  \\
            87.0  0.12793305803821645  \\
            88.0  -0.3057640797900936  \\
            89.0  -0.0894379875481067  \\
            90.0  -0.10781498466322788  \\
            91.0  -0.07892551590263995  \\
            92.0  -0.08073528821889728  \\
            93.0  -0.038582017173462706  \\
            94.0  0.005106285552169693  \\
            95.0  -0.056622240332614086  \\
            96.0  -0.02190575690100482  \\
            97.0  0.2891279090190243  \\
            98.0  -0.2948616814122798  \\
            99.0  0.2229319283306922  \\
            100.0  -0.2714412232732302  \\
            101.0  -0.08637478049851571  \\
            102.0  0.24291067363576968  \\
            103.0  0.04166718584668007  \\
            104.0  0.015984674022190885  \\
            105.0  -0.24643116132779339  \\
            106.0  0.1473417148128481  \\
            107.0  0.001046433742431212  \\
            108.0  0.18625238768007196  \\
            109.0  0.05417434252291897  \\
            110.0  -0.04422798479931306  \\
            111.0  -0.09195062286273602  \\
            112.0  0.1182378116296548  \\
            113.0  -0.036861204578724986  \\
            114.0  -0.11866851715403681  \\
            115.0  0.15828177290683723  \\
            116.0  -0.06014560874303816  \\
            117.0  0.0995109869216433  \\
            118.0  -0.20319588625095536  \\
            119.0  0.1702776710592848  \\
            120.0  -0.03897115592369674  \\
            121.0  0.15988560602658514  \\
            122.0  -0.006474094746045238  \\
            123.0  0.27723738025588834  \\
            124.0  0.2967730063545483  \\
            125.0  -0.1171596073715124  \\
            126.0  -0.011790755608318685  \\
            127.0  -0.4275928878780209  \\
            128.0  -0.1182968317724809  \\
            129.0  -0.18502826247846033  \\
            130.0  -0.10834925290287693  \\
            131.0  -0.12944018034808838  \\
            132.0  0.032617456918742835  \\
            133.0  0.13978047165881868  \\
            134.0  -0.0351175437297954  \\
            135.0  -0.31936181262695035  \\
            136.0  -0.08921196801726139  \\
            137.0  -0.2418134438684206  \\
            138.0  0.2687668388801531  \\
            139.0  -0.06504397844544633  \\
            140.0  0.06620424228980831  \\
            141.0  0.007851917359262524  \\
            142.0  -0.03520656801127133  \\
            143.0  -0.16320131993591355  \\
            144.0  -0.03775033140789563  \\
            145.0  -0.23204257727095381  \\
            146.0  -0.3336209582866906  \\
            147.0  -0.05586177635217629  \\
            148.0  -0.031092998720993303  \\
            149.0  -0.07319194541892403  \\
            150.0  0.2082595570515032  \\
            151.0  -0.058619808458335365  \\
            152.0  -0.10722333318857502  \\
            153.0  -0.21220394209777688  \\
            154.0  0.14565146367586984  \\
            155.0  0.10471912909315567  \\
            156.0  0.08271343792143537  \\
            157.0  0.03424139051811338  \\
            158.0  0.0400980475102495  \\
            159.0  -0.050931860226855294  \\
            160.0  -0.03074803949912339  \\
            161.0  -0.1795532806591418  \\
            162.0  -0.09786710914551891  \\
            163.0  0.11922498640209017  \\
            164.0  -0.06948256225310397  \\
            165.0  0.1362539405661958  \\
            166.0  -0.02352321992194071  \\
            167.0  0.1765294154817777  \\
            168.0  -0.009831177334912792  \\
            169.0  -0.1130900248326732  \\
            170.0  -0.1098760262016475  \\
            171.0  -0.17812561871004376  \\
            172.0  -0.11389991251464941  \\
            173.0  0.10304320066773298  \\
            174.0  -0.009551285810430306  \\
            175.0  0.08344468369014282  \\
            176.0  -0.012730092944840074  \\
            177.0  0.19634327150592445  \\
            178.0  -0.01578034052897847  \\
            179.0  -0.03271397070385088  \\
            180.0  -0.09542202180170173  \\
            181.0  0.04307032851495763  \\
            182.0  0.11474558712702028  \\
            183.0  -0.062276872137415874  \\
            184.0  -0.18803000928353408  \\
            185.0  0.40380221955373363  \\
            186.0  0.011702590250303426  \\
            187.0  0.055337791027547045  \\
            188.0  0.014765995853821835  \\
            189.0  0.027818369326226534  \\
            190.0  0.04614283964988435  \\
            191.0  0.21699236628908644  \\
            192.0  -0.09907162076849622  \\
            193.0  -0.2068749783387923  \\
            194.0  0.15146643988465908  \\
            195.0  -0.07563358331133417  \\
            196.0  0.05892907037591957  \\
            197.0  0.247181239046767  \\
            198.0  0.12526317130940526  \\
            199.0  0.0929196229353657  \\
            200.0  0.1277905636226862  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/bpdn/LS_l1_B2/1/xcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$x$ - index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-14.33}, xmax={527.33}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={  }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.0634888471574888}, ymax={1.060512699944258}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={daf50e72-c814-4725-83c1-ff54519a66ff}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  1.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  1.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  1.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  1.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -1.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -1.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -1.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  1.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  -1.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  1.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7be015f9-75d1-40a1-94c0-6a647bb53729}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  -0.0012885364369204849  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0024608769603968756  \\
            19.0  0.0  \\
            20.0  -0.020748264735456216  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.004380570293814835  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  -0.0190021470110475  \\
            27.0  -0.0037331804158718595  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.002962142414238908  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  -0.0027598320697647645  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  -8.017696696544212e-5  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.018507330098405834  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  -0.005816906971344835  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  -0.0006804188015287803  \\
            58.0  -0.006585863312763826  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.006999547370700968  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.004794973252883405  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0006958237984901663  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.006899323650849448  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  -0.017537400292780267  \\
            93.0  0.0  \\
            94.0  -0.005718768208359595  \\
            95.0  -0.02544029220073833  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0024276649744581647  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  -0.001272430136135723  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.002068126334599442  \\
            108.0  0.01023949022355846  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  -0.014255684013916744  \\
            113.0  0.9975640719476689  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.004687249598281168  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.9978899549277405  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.010346855785857506  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.9908430160674659  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.007394614425125892  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  -0.01618205307986771  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.030318745896215783  \\
            146.0  0.0  \\
            147.0  -0.007525283759180872  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  -0.0016414897037754358  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  -0.0026429566197042967  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  -0.012579365175457586  \\
            166.0  0.0  \\
            167.0  -0.006701096557548993  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  -0.009771872831394957  \\
            172.0  -0.012413643073863959  \\
            173.0  -0.0013612423268863343  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.002567947107468445  \\
            183.0  -0.005660606642350555  \\
            184.0  -0.0008867147320200698  \\
            185.0  0.0  \\
            186.0  -5.109117105006784e-6  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.001955912383701937  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  -0.0051702719902127926  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.9684357634471029  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.011607585998181055  \\
            209.0  0.00837608184840358  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -0.9791562991681989  \\
            214.0  0.0  \\
            215.0  -0.004198302772587682  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0070784414019159775  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.009409015961438765  \\
            230.0  -0.007134058872739575  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  -0.023442727888537865  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0008954571213771797  \\
            240.0  0.0  \\
            241.0  -0.012034264469440652  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  -0.020205373263051492  \\
            245.0  0.024261070830913882  \\
            246.0  -0.017829400935668198  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  -0.000977847502810129  \\
            253.0  -0.020000699499434026  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.007067615533497184  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0023128899380645213  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  -0.008297984720215148  \\
            273.0  0.0  \\
            274.0  -0.01097706551121156  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.00016914115411372724  \\
            280.0  0.020916693376854867  \\
            281.0  -4.062191395437509e-5  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.009235310129120145  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.004458776719602521  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.008048987747095773  \\
            295.0  -0.016004429758773416  \\
            296.0  -0.007430995034408479  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -0.9871268654258856  \\
            308.0  0.0  \\
            309.0  -0.0001605738146988377  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.007015237684053528  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.00023982448343272747  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  -0.006448371966119721  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  -0.008590203668543177  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.009185054481831694  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.01252112475525855  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -0.9930661552135479  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0008171546991886901  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0015483323443809234  \\
            371.0  0.0  \\
            372.0  0.9669803653243608  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  -1.038048154343961e-5  \\
            377.0  0.013749898218174612  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  -0.008179184651491794  \\
            387.0  0.0  \\
            388.0  -1.0033755958244206  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  -0.0013553973545429822  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.008016703286584052  \\
            402.0  0.011128425827560764  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.9549748583360375  \\
            410.0  0.0  \\
            411.0  -0.013911890325381916  \\
            412.0  -0.01028458101461635  \\
            413.0  -0.009224750601152343  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0056317041459442935  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  -0.032318524137830006  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.001428656100743892  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.007018961637282428  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  -0.0073241605462853274  \\
            439.0  0.0  \\
            440.0  0.025012446223516845  \\
            441.0  -0.0014807485403228373  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  -0.008551959123999957  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.015933908473449495  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  -0.012486111437677354  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.004948876436068654  \\
            469.0  0.0030884268396550157  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  -0.004264147521514348  \\
            482.0  0.003952424591439796  \\
            483.0  0.0  \\
            484.0  0.0046314998271283015  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  -0.008712516698909673  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.016494447346184903  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  -0.0011502976131786448  \\
            502.0  -0.009965086098178234  \\
            503.0  0.0  \\
            504.0  -0.012599855841420749  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  -0.01138702412534721  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={675aae8e-286c-4b63-8f58-dd4501355c24}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0  \\
            2.0  -0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  -0.0  \\
            8.0  -0.0  \\
            9.0  0.0  \\
            10.0  -0.007728305304327013  \\
            11.0  -0.0  \\
            12.0  -0.0  \\
            13.0  -0.0  \\
            14.0  -0.0  \\
            15.0  -0.0  \\
            16.0  0.0  \\
            17.0  -0.0  \\
            18.0  0.0003015303479219073  \\
            19.0  0.0  \\
            20.0  -0.01656557415366674  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0077321207713526  \\
            24.0  -0.0  \\
            25.0  0.0  \\
            26.0  -0.022535588119408187  \\
            27.0  -0.002059181028345137  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.006984881510563534  \\
            31.0  0.0  \\
            32.0  -0.0  \\
            33.0  -0.0  \\
            34.0  -0.0033049398579641153  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  -0.0  \\
            38.0  -0.0017274065857727306  \\
            39.0  -0.0  \\
            40.0  0.0  \\
            41.0  -0.0  \\
            42.0  0.0014117094080027765  \\
            43.0  -0.004521661710399959  \\
            44.0  0.0  \\
            45.0  0.021059948499156843  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  -0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  -0.0009036414472083244  \\
            54.0  -0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  -0.0047140117894794945  \\
            58.0  -0.003277353202134324  \\
            59.0  0.0  \\
            60.0  -0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  -0.0  \\
            64.0  0.0025322633647372433  \\
            65.0  0.0  \\
            66.0  -0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  -0.0  \\
            70.0  0.0  \\
            71.0  -0.006111110881923263  \\
            72.0  -0.0  \\
            73.0  -0.0  \\
            74.0  0.003172022474590669  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  -0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  -0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.00012421460501633918  \\
            86.0  0.004123555413496826  \\
            87.0  -0.0  \\
            88.0  -0.0  \\
            89.0  0.003735368584418148  \\
            90.0  0.0  \\
            91.0  -0.0  \\
            92.0  -0.01841171723406335  \\
            93.0  0.0  \\
            94.0  -0.004933442314802089  \\
            95.0  -0.02263023353897676  \\
            96.0  -0.0  \\
            97.0  0.0  \\
            98.0  -0.0  \\
            99.0  2.5906310877646663e-11  \\
            100.0  0.0  \\
            101.0  -0.0  \\
            102.0  -0.0  \\
            103.0  -0.0  \\
            104.0  -0.0  \\
            105.0  -0.0  \\
            106.0  -0.0  \\
            107.0  0.004289570004004365  \\
            108.0  0.010857736222246507  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  -0.014991828525188456  \\
            113.0  0.9899929355486078  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0033439257762023413  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.9929403622192017  \\
            121.0  -0.0  \\
            122.0  0.0  \\
            123.0  -0.0  \\
            124.0  -0.0  \\
            125.0  -0.0  \\
            126.0  0.007755906604876685  \\
            127.0  0.0  \\
            128.0  -0.0  \\
            129.0  -0.0  \\
            130.0  0.9821780009839957  \\
            131.0  -0.0  \\
            132.0  -0.0  \\
            133.0  0.012559878954434157  \\
            134.0  -0.0  \\
            135.0  -0.0  \\
            136.0  0.0  \\
            137.0  -0.0  \\
            138.0  0.0  \\
            139.0  -0.013747938237462997  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  -0.0  \\
            143.0  -0.0  \\
            144.0  6.65274818307656e-6  \\
            145.0  0.03172402956271284  \\
            146.0  0.0  \\
            147.0  -0.008202838827907965  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  -0.0  \\
            156.0  -0.0005193927151968164  \\
            157.0  0.0  \\
            158.0  -0.0  \\
            159.0  0.0  \\
            160.0  -0.0  \\
            161.0  -1.6212066330562896e-5  \\
            162.0  -0.0  \\
            163.0  -0.0  \\
            164.0  -0.0  \\
            165.0  -0.012279495880796078  \\
            166.0  0.0  \\
            167.0  -0.0060748028712792595  \\
            168.0  -0.0  \\
            169.0  -0.0  \\
            170.0  0.0  \\
            171.0  -0.012790157220427062  \\
            172.0  -0.010579374473682138  \\
            173.0  -0.0001363921339229123  \\
            174.0  0.0  \\
            175.0  -0.0  \\
            176.0  -0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0009484246612754185  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.00016957051487355483  \\
            183.0  -0.0022420642643805186  \\
            184.0  -0.00013161820542328183  \\
            185.0  -0.0  \\
            186.0  -0.0011895672258921985  \\
            187.0  0.0  \\
            188.0  -0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.006254665064491667  \\
            192.0  -0.0  \\
            193.0  0.0  \\
            194.0  -0.0  \\
            195.0  0.0  \\
            196.0  -0.0  \\
            197.0  -0.003863719529565655  \\
            198.0  -0.0  \\
            199.0  -0.0  \\
            200.0  0.0  \\
            201.0  0.9574947767801354  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.002632387077062407  \\
            205.0  -0.0  \\
            206.0  -0.0  \\
            207.0  0.0  \\
            208.0  0.010117014635463124  \\
            209.0  0.00639506642482817  \\
            210.0  0.0  \\
            211.0  -0.0  \\
            212.0  -6.2453204559459e-6  \\
            213.0  -0.9781232666864983  \\
            214.0  -0.0  \\
            215.0  -0.00763728427446871  \\
            216.0  -0.0  \\
            217.0  0.0  \\
            218.0  0.004394378732040563  \\
            219.0  0.008036765090269312  \\
            220.0  -0.0  \\
            221.0  0.0005763146912387724  \\
            222.0  0.0  \\
            223.0  -0.0  \\
            224.0  -0.0  \\
            225.0  -0.0  \\
            226.0  -0.0  \\
            227.0  -0.0  \\
            228.0  -0.0  \\
            229.0  0.010220692517688472  \\
            230.0  -0.0064565840991485934  \\
            231.0  -0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  -0.02867215208977784  \\
            235.0  -0.0  \\
            236.0  -0.0  \\
            237.0  -0.0  \\
            238.0  0.0  \\
            239.0  6.380663179638605e-6  \\
            240.0  -0.0  \\
            241.0  -0.021200860715931646  \\
            242.0  -0.0  \\
            243.0  -0.0  \\
            244.0  -0.01891199263420043  \\
            245.0  0.023829096215700552  \\
            246.0  -0.017669554956338693  \\
            247.0  0.0  \\
            248.0  -0.0  \\
            249.0  -0.0  \\
            250.0  -0.0  \\
            251.0  0.0  \\
            252.0  -0.002101846736951244  \\
            253.0  -0.017015487641578623  \\
            254.0  -0.0010136102687256043  \\
            255.0  0.0  \\
            256.0  -0.0  \\
            257.0  -0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0017330619745070616  \\
            261.0  -0.002141123408475385  \\
            262.0  0.0  \\
            263.0  0.00642129537355667  \\
            264.0  -0.0  \\
            265.0  0.0  \\
            266.0  0.00046208069713482206  \\
            267.0  -0.0  \\
            268.0  -0.0  \\
            269.0  0.000911862079797542  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  -0.009610412386338056  \\
            273.0  -0.0  \\
            274.0  -0.006646360334233586  \\
            275.0  -0.0  \\
            276.0  -0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.02105475024496516  \\
            281.0  -0.0  \\
            282.0  0.0  \\
            283.0  0.0013691415905111239  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.010056442156226515  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0020669732713893374  \\
            292.0  0.0  \\
            293.0  -0.0  \\
            294.0  0.010954129705322141  \\
            295.0  -0.010256419220959814  \\
            296.0  -0.015537653896475236  \\
            297.0  -0.0  \\
            298.0  -0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  -0.0  \\
            302.0  -0.0  \\
            303.0  0.0007086107139408756  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  -0.0  \\
            307.0  -0.9853933904421289  \\
            308.0  0.0  \\
            309.0  -1.278891317896326e-5  \\
            310.0  -0.0  \\
            311.0  -0.0  \\
            312.0  -0.0  \\
            313.0  -0.0  \\
            314.0  0.0  \\
            315.0  -0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  -0.0  \\
            319.0  -0.0  \\
            320.0  -0.00054888240662589  \\
            321.0  -0.0  \\
            322.0  0.0  \\
            323.0  -0.0  \\
            324.0  -0.0  \\
            325.0  0.006418208419765502  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  -0.0  \\
            331.0  0.0  \\
            332.0  -0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  -0.006399488789467128  \\
            337.0  -0.0  \\
            338.0  -0.0  \\
            339.0  -0.0  \\
            340.0  -0.009343236818471963  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  -0.0  \\
            344.0  -0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  -0.0  \\
            348.0  0.010065944650108074  \\
            349.0  -0.0  \\
            350.0  0.0005829446728118597  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  -0.0  \\
            354.0  2.105775768512256e-5  \\
            355.0  0.010941799318342523  \\
            356.0  -0.0  \\
            357.0  -0.0  \\
            358.0  -0.9968653012011726  \\
            359.0  -0.0  \\
            360.0  -0.0010056444221996572  \\
            361.0  0.0  \\
            362.0  -0.0  \\
            363.0  -0.0  \\
            364.0  -0.0  \\
            365.0  -0.0  \\
            366.0  0.0038083022228748106  \\
            367.0  -0.0  \\
            368.0  -0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  -0.0  \\
            372.0  0.9630318241746986  \\
            373.0  0.0  \\
            374.0  -0.0  \\
            375.0  -0.0  \\
            376.0  -0.004018205237097658  \\
            377.0  0.011284766046702876  \\
            378.0  0.0  \\
            379.0  0.00032298659034555476  \\
            380.0  -0.0  \\
            381.0  -0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  -0.0  \\
            385.0  0.0  \\
            386.0  -0.0031646736763312894  \\
            387.0  0.0  \\
            388.0  -0.9989455861020948  \\
            389.0  -0.0  \\
            390.0  -0.0  \\
            391.0  0.0  \\
            392.0  -0.0  \\
            393.0  -0.0  \\
            394.0  -0.005288465769910861  \\
            395.0  -0.0  \\
            396.0  0.0  \\
            397.0  -0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.009356852578439762  \\
            402.0  0.012207199495991755  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  -0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  -0.0  \\
            409.0  0.961099338717727  \\
            410.0  -0.0  \\
            411.0  -0.013005032713817309  \\
            412.0  -0.008415045645208879  \\
            413.0  -0.005572656290765082  \\
            414.0  0.0  \\
            415.0  -0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0015273231113706535  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  -0.03592266460108017  \\
            423.0  0.0  \\
            424.0  -0.0  \\
            425.0  -0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0037128484641909968  \\
            429.0  -0.0  \\
            430.0  -0.0  \\
            431.0  -0.0  \\
            432.0  0.005771366926155809  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  -0.011407897096315225  \\
            439.0  0.0  \\
            440.0  0.0232132870324065  \\
            441.0  -0.0020291408883581653  \\
            442.0  0.0  \\
            443.0  -0.0  \\
            444.0  -0.013284377318167164  \\
            445.0  0.0  \\
            446.0  -0.0  \\
            447.0  -0.0  \\
            448.0  -0.0  \\
            449.0  -0.0  \\
            450.0  -0.0  \\
            451.0  -0.0  \\
            452.0  -0.0  \\
            453.0  0.0  \\
            454.0  0.02032637429417939  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  -0.012712198652760869  \\
            458.0  -0.0  \\
            459.0  -0.0  \\
            460.0  -0.0  \\
            461.0  -0.0  \\
            462.0  0.0  \\
            463.0  0.00024328103380733264  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  -0.0  \\
            468.0  0.011100814954831964  \\
            469.0  0.001766993315852436  \\
            470.0  0.0  \\
            471.0  -0.0  \\
            472.0  0.0  \\
            473.0  -0.0  \\
            474.0  0.0  \\
            475.0  -0.0  \\
            476.0  -0.0  \\
            477.0  -0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  -0.0035168042010311315  \\
            482.0  0.007972240330674828  \\
            483.0  0.0  \\
            484.0  0.002813089587090738  \\
            485.0  0.0  \\
            486.0  -0.0  \\
            487.0  -0.0  \\
            488.0  -0.0  \\
            489.0  -0.007624092831522013  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  -0.0  \\
            493.0  -0.0  \\
            494.0  -0.0  \\
            495.0  0.0  \\
            496.0  -0.0  \\
            497.0  0.016572918670383695  \\
            498.0  0.0005792736690965785  \\
            499.0  -0.0  \\
            500.0  -0.0  \\
            501.0  -0.0006419817680468835  \\
            502.0  -0.010016320833681414  \\
            503.0  -0.0026008716701164387  \\
            504.0  -0.009883711483967928  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  -0.0009839146023244887  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  -0.0  \\
            511.0  -0.0  \\
            512.0  -0.01045777214838237  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6ee04c8-510b-4e46-890d-d44cb39982c4}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  6.944033733186815e-7  \\
            6.0  -1.8198131686564643e-6  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  3.6678979966002175e-5  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0027305512759858604  \\
            19.0  0.0  \\
            20.0  -0.021304846576044655  \\
            21.0  -3.329517051655832e-7  \\
            22.0  0.0  \\
            23.0  0.003149481919917216  \\
            24.0  -9.413046258728957e-6  \\
            25.0  0.0  \\
            26.0  -0.018774615898413217  \\
            27.0  -0.0037097448654581163  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.00219772292324329  \\
            31.0  3.5736455334595936e-6  \\
            32.0  6.969570599112084e-7  \\
            33.0  0.0  \\
            34.0  -0.002885705788459289  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  -0.000652986131775365  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  6.920211272974775e-6  \\
            43.0  -5.181504508739801e-6  \\
            44.0  0.0  \\
            45.0  0.0169957681748472  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  -0.0074008147474483015  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  -0.0002331040400517996  \\
            58.0  -0.007574135291833201  \\
            59.0  -3.779241326814925e-6  \\
            60.0  0.0  \\
            61.0  1.8137627442338781e-6  \\
            62.0  1.6518113692474967e-6  \\
            63.0  0.0  \\
            64.0  0.006962677384231101  \\
            65.0  5.948474800783984e-6  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  9.498308818854477e-6  \\
            72.0  1.385741087906177e-7  \\
            73.0  0.0  \\
            74.0  0.004227405538675744  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  -3.025123046427274e-6  \\
            78.0  -2.35160473801306e-6  \\
            79.0  0.0  \\
            80.0  -8.685454292876206e-6  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  -3.1734251143464227e-6  \\
            85.0  0.0  \\
            86.0  0.0005234808643927348  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.00779601427991134  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  -0.01671452391413865  \\
            93.0  1.0098402004489246e-7  \\
            94.0  -0.0057953827199844305  \\
            95.0  -0.025579816759120095  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  3.185234603713127e-7  \\
            99.0  0.0019704882784687097  \\
            100.0  -1.4791280896208727e-6  \\
            101.0  0.0  \\
            102.0  -0.0013846223248444305  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0010425909182622916  \\
            108.0  0.009825261506351253  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  -0.014292225003253995  \\
            113.0  1.0003994486111898  \\
            114.0  -1.4004426623289504e-7  \\
            115.0  -5.875885244200921e-7  \\
            116.0  0.005304869400166368  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.9985366767128334  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  -8.286567818600377e-8  \\
            124.0  -9.762767202242305e-7  \\
            125.0  0.0  \\
            126.0  0.010577239466041714  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.9934865894949408  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0065727240747111655  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  -6.105490738626329e-6  \\
            138.0  0.0  \\
            139.0  -0.01640635684751355  \\
            140.0  -5.896636910023797e-6  \\
            141.0  1.7727173711968223e-6  \\
            142.0  3.7425577399616777e-6  \\
            143.0  6.97922747052789e-8  \\
            144.0  -1.4936584482754363e-6  \\
            145.0  0.030576418055518514  \\
            146.0  9.221548553391655e-6  \\
            147.0  -0.006742030566168688  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  4.814922504664665e-6  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  -2.447984902766135e-6  \\
            155.0  0.0  \\
            156.0  -0.0010951308630200774  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  1.4302342497000085e-7  \\
            161.0  -0.002760964988924447  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  -0.013241518315563177  \\
            166.0  0.0  \\
            167.0  -0.0069149599781621485  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  -0.009422848316160696  \\
            172.0  -0.013074779028033124  \\
            173.0  -0.0015387807215412116  \\
            174.0  0.0  \\
            175.0  -1.5367312772327245e-6  \\
            176.0  3.828188173320196e-6  \\
            177.0  0.0  \\
            178.0  -3.341334218070367e-6  \\
            179.0  -1.9507484709323098e-6  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0026459538095115875  \\
            183.0  -0.006763776669456117  \\
            184.0  -0.001626032600022486  \\
            185.0  0.0  \\
            186.0  -9.578547445030363e-5  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0008023866484052858  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  -0.005413543046269877  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.9697805703899449  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  -9.274363980634986e-6  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  6.993928332767304e-6  \\
            208.0  0.01111962364346272  \\
            209.0  0.008544512216337653  \\
            210.0  0.0  \\
            211.0  -3.1701128757357097e-7  \\
            212.0  1.6725667087294712e-5  \\
            213.0  -0.9799785847283894  \\
            214.0  0.0  \\
            215.0  -0.0032248872346817836  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  2.998872366477441e-5  \\
            219.0  0.007325434617953935  \\
            220.0  -2.8866874012140878e-6  \\
            221.0  2.2858796925824732e-7  \\
            222.0  -1.5044557951718325e-6  \\
            223.0  3.2030153619908516e-8  \\
            224.0  0.0  \\
            225.0  -1.5743468864117365e-6  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.00905928168010771  \\
            230.0  -0.006608698102651026  \\
            231.0  -6.021374891618865e-6  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  -0.02307935470820679  \\
            235.0  0.0  \\
            236.0  1.3417236283157992e-7  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0013058222979237671  \\
            240.0  0.0  \\
            241.0  -0.009957593560886317  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  -0.021055221527455172  \\
            245.0  0.024906293228753318  \\
            246.0  -0.01711204305668687  \\
            247.0  0.0  \\
            248.0  1.402444179204692e-6  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  -1.1615280707784923e-6  \\
            252.0  -0.0011786087806678902  \\
            253.0  -0.020096021012520754  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  7.889779060625376e-6  \\
            261.0  -2.931513244459762e-5  \\
            262.0  -4.060321369452208e-6  \\
            263.0  0.00675455367348176  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0021303660345969888  \\
            267.0  3.8917981610238343e-7  \\
            268.0  -8.880583698412792e-9  \\
            269.0  -3.9902472883209145e-6  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  -0.0073595998921715455  \\
            273.0  3.683169151537642e-6  \\
            274.0  -0.012100841677501143  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0001429897089611682  \\
            280.0  0.01973432271845288  \\
            281.0  -0.000362530225970208  \\
            282.0  0.0  \\
            283.0  -7.898776371815194e-6  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.009398692057237179  \\
            287.0  0.0  \\
            288.0  6.063653371033019e-6  \\
            289.0  1.1945057080042569e-6  \\
            290.0  0.0  \\
            291.0  0.005055043675649816  \\
            292.0  0.0  \\
            293.0  -6.786186605894893e-6  \\
            294.0  0.00681446122922245  \\
            295.0  -0.01781407923321706  \\
            296.0  -0.0061725239337927775  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  8.988851693182434e-6  \\
            302.0  0.0  \\
            303.0  -2.5499097186844877e-5  \\
            304.0  -1.2350863390986407e-6  \\
            305.0  -1.1329441456632906e-7  \\
            306.0  3.2832975312663097e-6  \\
            307.0  -0.9885940542265717  \\
            308.0  0.0  \\
            309.0  -7.252600219766865e-7  \\
            310.0  1.1616656143005224e-6  \\
            311.0  0.0  \\
            312.0  3.877235241220001e-6  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  -1.2374254116887108e-6  \\
            319.0  -1.3427409852704422e-7  \\
            320.0  -5.634455901618749e-6  \\
            321.0  0.0  \\
            322.0  1.9873425205835156e-6  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0056345319969582424  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0010055900362353806  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  -0.006018480048781267  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  -0.007869332041487365  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.01007118019013302  \\
            349.0  0.0  \\
            350.0  -7.96152187407427e-6  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  1.0884068925194046e-10  \\
            355.0  0.01311861287156594  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -0.9917924587030011  \\
            359.0  0.0  \\
            360.0  5.77204558516558e-6  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  -2.402671263836604e-7  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  4.179408508147715e-5  \\
            367.0  2.2319559386177157e-6  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0026526048098374773  \\
            371.0  0.0  \\
            372.0  0.9692534465927335  \\
            373.0  1.8034072108500476e-6  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  -1.9254454842615962e-7  \\
            377.0  0.014132257255425312  \\
            378.0  0.0  \\
            379.0  6.598294610180964e-6  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  5.038516440513168e-7  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  -0.010460084105580228  \\
            387.0  0.0  \\
            388.0  -1.002717325181434  \\
            389.0  -4.1951042229125733e-7  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  1.0726381568985925e-7  \\
            393.0  1.819204712805084e-6  \\
            394.0  -0.0005172189244752332  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  2.5683615616740075e-6  \\
            398.0  0.0  \\
            399.0  1.4291176829119194e-5  \\
            400.0  0.0  \\
            401.0  0.007421080940165866  \\
            402.0  0.010588609854308368  \\
            403.0  0.0  \\
            404.0  -3.9224971958917184e-7  \\
            405.0  0.0  \\
            406.0  -3.37652641870927e-6  \\
            407.0  0.0  \\
            408.0  5.755181081852073e-6  \\
            409.0  0.9537735068310534  \\
            410.0  0.0  \\
            411.0  -0.014666935282208188  \\
            412.0  -0.01122280568634547  \\
            413.0  -0.0108290246416034  \\
            414.0  3.146591608732474e-6  \\
            415.0  0.0  \\
            416.0  -6.89612667589289e-8  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.005691594691016214  \\
            420.0  0.0  \\
            421.0  3.909463548637222e-7  \\
            422.0  -0.03154379476234982  \\
            423.0  -1.4295047400773524e-6  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0012751228895160937  \\
            429.0  0.0  \\
            430.0  -1.9259603788075188e-6  \\
            431.0  0.0  \\
            432.0  0.006660810023784346  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  -0.006721211245090039  \\
            439.0  1.4113928704460596e-5  \\
            440.0  0.02535610830619794  \\
            441.0  -0.0015703962157590683  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  -0.006973695368755706  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  -1.8019904258430508e-6  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  -1.8250219905677008e-6  \\
            453.0  0.0  \\
            454.0  0.014833735987992548  \\
            455.0  0.0  \\
            456.0  1.026471002397433e-5  \\
            457.0  -0.012217538098415354  \\
            458.0  3.011058328189748e-8  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  3.994848446206124e-6  \\
            463.0  -9.761658231752545e-6  \\
            464.0  0.0  \\
            465.0  -3.1299513328915138e-6  \\
            466.0  -8.831077078788779e-8  \\
            467.0  -3.94051235651706e-6  \\
            468.0  0.0034147207816560463  \\
            469.0  0.0036421744856417223  \\
            470.0  0.0  \\
            471.0  -1.9697395326787383e-6  \\
            472.0  6.435033131966891e-6  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  -3.467124891094447e-6  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  -7.99604230718392e-6  \\
            481.0  -0.00524743685697092  \\
            482.0  0.002947645715744027  \\
            483.0  0.0  \\
            484.0  0.00424388303256194  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  4.650014818474316e-6  \\
            489.0  -0.008404330087700052  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  7.084664353717197e-7  \\
            494.0  5.382194901955072e-6  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.017330507474579135  \\
            498.0  3.9058415735486756e-7  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  3.2690006874763866e-6  \\
            502.0  -0.009400477448336447  \\
            503.0  1.997558787301621e-6  \\
            504.0  -0.012707190393018847  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  3.378010413097224e-6  \\
            508.0  0.0  \\
            509.0  -1.2495089805866093e-6  \\
            510.0  0.0  \\
            511.0  2.8162452267904667e-7  \\
            512.0  -0.012702511453280921  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/bpdn/LS_l1_Binf/1/bcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$b$ - index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.97}, xmax={205.97}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.4557657114510565}, ymax={0.43974857160425107}, ytick={{-0.4,-0.2,0.0,0.2,0.4}}, yticklabels={{$-0.4$,$-0.2$,$0.0$,$0.2$,$0.4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={7d733ccb-8b6e-4184-b358-cf92a1091a5c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.03311152062448342  \\
            2.0  0.0941321638159307  \\
            3.0  0.26716744800371584  \\
            4.0  -0.1529364714145538  \\
            5.0  -0.003089795321057631  \\
            6.0  0.12082029114485907  \\
            7.0  0.09109674760789387  \\
            8.0  -0.1839591393512612  \\
            9.0  -0.004860116060774816  \\
            10.0  -0.011610762105400019  \\
            11.0  0.11200486430219224  \\
            12.0  -0.21390952516688333  \\
            13.0  0.1936091577257305  \\
            14.0  0.21104296324531818  \\
            15.0  0.14289704548771404  \\
            16.0  -0.021459209700876274  \\
            17.0  0.11358566712591436  \\
            18.0  -0.19855140008544098  \\
            19.0  -0.06367578479092623  \\
            20.0  0.07843718900427452  \\
            21.0  0.032816392820243914  \\
            22.0  -0.06750182064236503  \\
            23.0  0.01848462903854236  \\
            24.0  0.09712892433081205  \\
            25.0  0.20837942922326158  \\
            26.0  -0.04109717919928191  \\
            27.0  -0.16160016118510698  \\
            28.0  0.15292327939990938  \\
            29.0  0.14107455158511623  \\
            30.0  0.07582406266877786  \\
            31.0  0.004641462452179196  \\
            32.0  0.20456844944608268  \\
            33.0  -0.02355736976229173  \\
            34.0  -0.01562498204297919  \\
            35.0  0.18983940361623913  \\
            36.0  -0.32190026194061916  \\
            37.0  0.2514662178246102  \\
            38.0  0.07443824263169865  \\
            39.0  -0.13976562527132555  \\
            40.0  0.02859579474158046  \\
            41.0  -0.06739874207204197  \\
            42.0  -0.04163113989608862  \\
            43.0  -0.11945820345102251  \\
            44.0  0.08425785541866448  \\
            45.0  0.25518598666309533  \\
            46.0  -0.08603218363119124  \\
            47.0  -0.03380595432132005  \\
            48.0  0.13434750243442536  \\
            49.0  0.11809468689162908  \\
            50.0  -0.13397143531404138  \\
            51.0  0.08597036168666554  \\
            52.0  0.06616653792339945  \\
            53.0  -0.12426255943076339  \\
            54.0  0.0515774779963486  \\
            55.0  0.026978539484940608  \\
            56.0  0.10122399871881191  \\
            57.0  0.12357603472055079  \\
            58.0  0.014720355413037494  \\
            59.0  0.03519573075447638  \\
            60.0  0.1943652746534636  \\
            61.0  0.18502388367380573  \\
            62.0  -0.06906891910517529  \\
            63.0  -0.22290134201322093  \\
            64.0  -0.15101272073780636  \\
            65.0  0.04863302943103716  \\
            66.0  0.148622178108488  \\
            67.0  0.05410679905892558  \\
            68.0  -0.10479226951115017  \\
            69.0  -0.042823159748162046  \\
            70.0  0.10150422542751698  \\
            71.0  -0.010509055339613257  \\
            72.0  0.11615644928805126  \\
            73.0  0.035946486474063864  \\
            74.0  -0.1135532356095959  \\
            75.0  0.11457371744381539  \\
            76.0  0.029114058335614156  \\
            77.0  0.08025173401707696  \\
            78.0  -0.07139054904167358  \\
            79.0  -0.09494920625950742  \\
            80.0  -0.2234316532315829  \\
            81.0  0.24024568409412717  \\
            82.0  -0.09173768149473054  \\
            83.0  -0.0758849875297962  \\
            84.0  -0.06871646515089419  \\
            85.0  -0.1440288578200404  \\
            86.0  -0.23311848734832016  \\
            87.0  0.13726840753641942  \\
            88.0  -0.3136159245904767  \\
            89.0  -0.09054411902434553  \\
            90.0  -0.11078136595733663  \\
            91.0  -0.07185896694717635  \\
            92.0  -0.07955249794740779  \\
            93.0  -0.03553294554868501  \\
            94.0  0.010491908570046338  \\
            95.0  -0.05932442187255393  \\
            96.0  -0.017027812714547896  \\
            97.0  0.2949980011759328  \\
            98.0  -0.29603057268549476  \\
            99.0  0.22653075020467375  \\
            100.0  -0.27915363049043657  \\
            101.0  -0.07204708212919582  \\
            102.0  0.2453512255495699  \\
            103.0  0.05034925428224695  \\
            104.0  0.021051486779518472  \\
            105.0  -0.2584047219846495  \\
            106.0  0.14233070440403672  \\
            107.0  0.004705962706974445  \\
            108.0  0.1969073005297468  \\
            109.0  0.0582531100554138  \\
            110.0  -0.044068185666498186  \\
            111.0  -0.08096886122470871  \\
            112.0  0.12321037224055723  \\
            113.0  -0.045215499746636065  \\
            114.0  -0.11907639654598873  \\
            115.0  0.1478905228262657  \\
            116.0  -0.062236505935423854  \\
            117.0  0.09870304803350227  \\
            118.0  -0.2086577504365818  \\
            119.0  0.15855799226306097  \\
            120.0  -0.03243804760774434  \\
            121.0  0.14938561370704248  \\
            122.0  -0.00295134298081327  \\
            123.0  0.27820069065429254  \\
            124.0  0.3020945499935092  \\
            125.0  -0.11271265316417532  \\
            126.0  -0.008873475353901535  \\
            127.0  -0.4304209675910006  \\
            128.0  -0.12780034190685166  \\
            129.0  -0.18147905775516693  \\
            130.0  -0.10344701579912274  \\
            131.0  -0.1212406617193694  \\
            132.0  0.035681438674736485  \\
            133.0  0.14449538271968385  \\
            134.0  -0.038832598968522855  \\
            135.0  -0.3240447204302988  \\
            136.0  -0.09152410096957034  \\
            137.0  -0.2485456123611738  \\
            138.0  0.2709822243655434  \\
            139.0  -0.06258085419961697  \\
            140.0  0.06933816601261238  \\
            141.0  0.0028820244022835367  \\
            142.0  -0.038507808620424806  \\
            143.0  -0.16787584423175  \\
            144.0  -0.03293320560854094  \\
            145.0  -0.22784042788923686  \\
            146.0  -0.32916815360493884  \\
            147.0  -0.054431219604627046  \\
            148.0  -0.026786784760492545  \\
            149.0  -0.0671720926161266  \\
            150.0  0.2095909568088975  \\
            151.0  -0.06102586795455258  \\
            152.0  -0.10483774990329087  \\
            153.0  -0.21913073659921692  \\
            154.0  0.1460075856594119  \\
            155.0  0.10360679590239145  \\
            156.0  0.0915634157114946  \\
            157.0  0.030653182932528212  \\
            158.0  0.04471875498918237  \\
            159.0  -0.05824757755151188  \\
            160.0  -0.0378530431279271  \\
            161.0  -0.16983568695554657  \\
            162.0  -0.10071361750856148  \\
            163.0  0.1160790458904906  \\
            164.0  -0.07658301850344337  \\
            165.0  0.1406828285154361  \\
            166.0  -0.022779544181475375  \\
            167.0  0.17170977378334185  \\
            168.0  -0.0018290938191107692  \\
            169.0  -0.11377992052376226  \\
            170.0  -0.10740641982097308  \\
            171.0  -0.18111182762789235  \\
            172.0  -0.10878699922095558  \\
            173.0  0.1081600113672121  \\
            174.0  -0.007383762276068224  \\
            175.0  0.08554618303853258  \\
            176.0  -0.021329650513919128  \\
            177.0  0.19599478065778264  \\
            178.0  -0.026048527066333288  \\
            179.0  -0.041452607186637326  \\
            180.0  -0.08672056908890746  \\
            181.0  0.03868953057327738  \\
            182.0  0.11066953819599687  \\
            183.0  -0.06578491115523934  \\
            184.0  -0.1990984414451154  \\
            185.0  0.4144038277441952  \\
            186.0  0.011736447366006663  \\
            187.0  0.05899390476055702  \\
            188.0  0.010638100508425036  \\
            189.0  0.03549236252029783  \\
            190.0  0.0445655976847944  \\
            191.0  0.2129944493780418  \\
            192.0  -0.10187811307909887  \\
            193.0  -0.20479205155117625  \\
            194.0  0.15069813438804738  \\
            195.0  -0.07194045390544546  \\
            196.0  0.05035988028270307  \\
            197.0  0.2529812672940182  \\
            198.0  0.13279943037022848  \\
            199.0  0.09567662019211592  \\
            200.0  0.1326200983002636  \\
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f8d5eb1-2d58-4414-b760-9727dac82294}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.03663001352193135  \\
            2.0  0.09703433470458006  \\
            3.0  0.26236260990722077  \\
            4.0  -0.15007304479664668  \\
            5.0  0.0035406869048652105  \\
            6.0  0.12140797594923476  \\
            7.0  0.09276095727136029  \\
            8.0  -0.19293474765738425  \\
            9.0  -0.015937465665649693  \\
            10.0  -0.01723300414377504  \\
            11.0  0.11289693314165318  \\
            12.0  -0.21687679752135872  \\
            13.0  0.19468664160676524  \\
            14.0  0.2065150121633312  \\
            15.0  0.15262633232494777  \\
            16.0  -0.03395715313922623  \\
            17.0  0.1198786585540366  \\
            18.0  -0.18998442072102262  \\
            19.0  -0.06013138860583675  \\
            20.0  0.07321948101792686  \\
            21.0  0.04474167021840386  \\
            22.0  -0.06289581327154008  \\
            23.0  0.019658963928072207  \\
            24.0  0.100994873940617  \\
            25.0  0.19661448813302113  \\
            26.0  -0.05958296282301159  \\
            27.0  -0.16733748461945708  \\
            28.0  0.15231776852314804  \\
            29.0  0.135833708929133  \\
            30.0  0.08464396210975447  \\
            31.0  0.009834139796971465  \\
            32.0  0.19832195364212532  \\
            33.0  -0.027388357727970346  \\
            34.0  -0.026155036228478073  \\
            35.0  0.1833689543208687  \\
            36.0  -0.3252280168232996  \\
            37.0  0.24851389539661106  \\
            38.0  0.08504841128478931  \\
            39.0  -0.14223270402835891  \\
            40.0  0.03709639325196323  \\
            41.0  -0.05699035482124265  \\
            42.0  -0.03799207790107494  \\
            43.0  -0.10790921416735075  \\
            44.0  0.08735087510792397  \\
            45.0  0.25695979408044545  \\
            46.0  -0.08907853296288532  \\
            47.0  -0.031626006403828504  \\
            48.0  0.13953295998454218  \\
            49.0  0.11875112517805664  \\
            50.0  -0.12797554709447037  \\
            51.0  0.09087385996936335  \\
            52.0  0.0644311950085228  \\
            53.0  -0.10755652374513942  \\
            54.0  0.057946782096497215  \\
            55.0  0.025686211763588998  \\
            56.0  0.10067085635287588  \\
            57.0  0.11937782697839582  \\
            58.0  0.00013925148302327696  \\
            59.0  0.03323172250967624  \\
            60.0  0.2042139488527464  \\
            61.0  0.17416211407358403  \\
            62.0  -0.07193347822039296  \\
            63.0  -0.21984423090894703  \\
            64.0  -0.152165779800706  \\
            65.0  0.045526494908968984  \\
            66.0  0.1390854313218606  \\
            67.0  0.056826556312948424  \\
            68.0  -0.10736110453915963  \\
            69.0  -0.04717580181196203  \\
            70.0  0.09651437140869987  \\
            71.0  -0.022767274128828438  \\
            72.0  0.11172469354062399  \\
            73.0  0.034699655936787456  \\
            74.0  -0.11299666907890321  \\
            75.0  0.10187170762698942  \\
            76.0  0.02185824571180399  \\
            77.0  0.09029156134809666  \\
            78.0  -0.06196731557292462  \\
            79.0  -0.09239115634797322  \\
            80.0  -0.22849064612340136  \\
            81.0  0.2435926654540602  \\
            82.0  -0.08608467567601374  \\
            83.0  -0.07222499356612312  \\
            84.0  -0.0682730169931421  \\
            85.0  -0.14393384791720212  \\
            86.0  -0.2287043025275849  \\
            87.0  0.12803699049294368  \\
            88.0  -0.30564367862681674  \\
            89.0  -0.08933772370511758  \\
            90.0  -0.10777286927577895  \\
            91.0  -0.07884961501667365  \\
            92.0  -0.08082447755571122  \\
            93.0  -0.03850569644941553  \\
            94.0  0.005237008063786672  \\
            95.0  -0.05673320223048373  \\
            96.0  -0.021730167326703725  \\
            97.0  0.289024850866665  \\
            98.0  -0.29470439162855566  \\
            99.0  0.22313831987595298  \\
            100.0  -0.2717519472085244  \\
            101.0  -0.08618278844358619  \\
            102.0  0.24280545748497187  \\
            103.0  0.04148258195392611  \\
            104.0  0.016200642853274237  \\
            105.0  -0.24607212053377697  \\
            106.0  0.14716461540432893  \\
            107.0  0.001287786429748334  \\
            108.0  0.1863347975131777  \\
            109.0  0.05414119398247552  \\
            110.0  -0.04446293092765105  \\
            111.0  -0.09213854671243286  \\
            112.0  0.11793411986546874  \\
            113.0  -0.03694712996206662  \\
            114.0  -0.1188754311000853  \\
            115.0  0.1581588659100923  \\
            116.0  -0.05996745147174098  \\
            117.0  0.09970033291600587  \\
            118.0  -0.20324012684807355  \\
            119.0  0.17042334009826016  \\
            120.0  -0.0386849075204221  \\
            121.0  0.1598233781930356  \\
            122.0  -0.006280857554391205  \\
            123.0  0.2770107798761018  \\
            124.0  0.2969049102444567  \\
            125.0  -0.11713746049523127  \\
            126.0  -0.012182088350057943  \\
            127.0  -0.4276334774281392  \\
            128.0  -0.11824252726194277  \\
            129.0  -0.18481277237541574  \\
            130.0  -0.10788862194577972  \\
            131.0  -0.1291900098868062  \\
            132.0  0.032459834185634646  \\
            133.0  0.13953890522903242  \\
            134.0  -0.03508673491711578  \\
            135.0  -0.3194714122401101  \\
            136.0  -0.08875441693376067  \\
            137.0  -0.24168772530253974  \\
            138.0  0.26868423972441324  \\
            139.0  -0.06490446017921957  \\
            140.0  0.06624620373322035  \\
            141.0  0.007721372489859493  \\
            142.0  -0.0351171017392014  \\
            143.0  -0.16337703051491784  \\
            144.0  -0.0373864634391177  \\
            145.0  -0.23188992385003157  \\
            146.0  -0.3333158862231379  \\
            147.0  -0.055717050714444945  \\
            148.0  -0.030869040456209147  \\
            149.0  -0.07320080168068412  \\
            150.0  0.20824032228533595  \\
            151.0  -0.058357523180369734  \\
            152.0  -0.10729048776529115  \\
            153.0  -0.211992468582151  \\
            154.0  0.1455735204678078  \\
            155.0  0.10495055544172639  \\
            156.0  0.08288111694403143  \\
            157.0  0.03378207110636415  \\
            158.0  0.04022368302353569  \\
            159.0  -0.05088741835048676  \\
            160.0  -0.030876478694236934  \\
            161.0  -0.1794286250208501  \\
            162.0  -0.09815133782373398  \\
            163.0  0.11911636199284305  \\
            164.0  -0.06955052248146378  \\
            165.0  0.13633150206207142  \\
            166.0  -0.023395211843755842  \\
            167.0  0.1770568666136669  \\
            168.0  -0.009717534041845376  \\
            169.0  -0.11300652287140599  \\
            170.0  -0.10979439692310543  \\
            171.0  -0.17793200135958914  \\
            172.0  -0.11379992505679988  \\
            173.0  0.10302140460431058  \\
            174.0  -0.009491986020692497  \\
            175.0  0.08361479743375085  \\
            176.0  -0.012602459444054073  \\
            177.0  0.19642374973569765  \\
            178.0  -0.015807687182244724  \\
            179.0  -0.032837467013421606  \\
            180.0  -0.09557838582395933  \\
            181.0  0.04327808914377359  \\
            182.0  0.11483926120524672  \\
            183.0  -0.06206437619833433  \\
            184.0  -0.1880949546946623  \\
            185.0  0.4036864462198265  \\
            186.0  0.011682587694958588  \\
            187.0  0.05504139316419416  \\
            188.0  0.01484786723129953  \\
            189.0  0.027663768295347894  \\
            190.0  0.045899233978305275  \\
            191.0  0.21697342655661506  \\
            192.0  -0.09886736932039963  \\
            193.0  -0.2071007918018435  \\
            194.0  0.15160163389203565  \\
            195.0  -0.07555632088136607  \\
            196.0  0.05895696457447232  \\
            197.0  0.24733843009843515  \\
            198.0  0.12539788119705106  \\
            199.0  0.09297484241950202  \\
            200.0  0.12781207235686706  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98b75bbf-4b08-46ca-b898-ac120335112a}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.036336279853912065  \\
            2.0  0.09821134482416853  \\
            3.0  0.26188974622151945  \\
            4.0  -0.15094094131898034  \\
            5.0  0.0027035388563030013  \\
            6.0  0.12104284717799295  \\
            7.0  0.09240705941551182  \\
            8.0  -0.19387728148800845  \\
            9.0  -0.01628386779361452  \\
            10.0  -0.016504372565387476  \\
            11.0  0.11174240484768383  \\
            12.0  -0.2160322732842143  \\
            13.0  0.1930019218532047  \\
            14.0  0.2062664485444753  \\
            15.0  0.15278906106616993  \\
            16.0  -0.03384548383777  \\
            17.0  0.11837498313983512  \\
            18.0  -0.19046846851278307  \\
            19.0  -0.059002735682655225  \\
            20.0  0.07266251159146565  \\
            21.0  0.04438569204420464  \\
            22.0  -0.06280086952425616  \\
            23.0  0.018339543829887322  \\
            24.0  0.10094866063445607  \\
            25.0  0.19674235527966763  \\
            26.0  -0.059725561861785334  \\
            27.0  -0.16654788267157042  \\
            28.0  0.15155427655380108  \\
            29.0  0.13690225871210368  \\
            30.0  0.08397611587557245  \\
            31.0  0.009644579703230254  \\
            32.0  0.19868883582755265  \\
            33.0  -0.02797604886035583  \\
            34.0  -0.02666242700113248  \\
            35.0  0.18403846628575574  \\
            36.0  -0.3245567363799477  \\
            37.0  0.24877682664589618  \\
            38.0  0.08508805493022432  \\
            39.0  -0.1428734237313799  \\
            40.0  0.03921126254768164  \\
            41.0  -0.05625425017449464  \\
            42.0  -0.037205551733750036  \\
            43.0  -0.10767624858400435  \\
            44.0  0.0872296913638944  \\
            45.0  0.257303072847457  \\
            46.0  -0.08959511035709282  \\
            47.0  -0.03167065240030988  \\
            48.0  0.14071557790049266  \\
            49.0  0.11860804157725309  \\
            50.0  -0.12782468122232513  \\
            51.0  0.09190536209802587  \\
            52.0  0.06329347463478087  \\
            53.0  -0.10751187107636502  \\
            54.0  0.05817190626636021  \\
            55.0  0.024235521885008562  \\
            56.0  0.10006365486850304  \\
            57.0  0.12049293459620965  \\
            58.0  0.0001445155714728133  \\
            59.0  0.03196436144569242  \\
            60.0  0.2046076578483545  \\
            61.0  0.17538975803084106  \\
            62.0  -0.0710401324917142  \\
            63.0  -0.21978589265470197  \\
            64.0  -0.15193733276397378  \\
            65.0  0.046995672781358494  \\
            66.0  0.13986265885351062  \\
            67.0  0.056572579341267734  \\
            68.0  -0.10729538115350296  \\
            69.0  -0.04755032093877876  \\
            70.0  0.09722938514013711  \\
            71.0  -0.02289203241626712  \\
            72.0  0.11113340648159818  \\
            73.0  0.034089277067020335  \\
            74.0  -0.11324310312106875  \\
            75.0  0.10191166099834315  \\
            76.0  0.020936808453127478  \\
            77.0  0.09116083818032736  \\
            78.0  -0.0611862288873604  \\
            79.0  -0.09203096917099386  \\
            80.0  -0.2282372239878878  \\
            81.0  0.24390757732089635  \\
            82.0  -0.08626228989277802  \\
            83.0  -0.07272508742955812  \\
            84.0  -0.06806279609028618  \\
            85.0  -0.1443168266315359  \\
            86.0  -0.2284003967452174  \\
            87.0  0.1283143149456791  \\
            88.0  -0.30492218491653655  \\
            89.0  -0.09018678792438982  \\
            90.0  -0.10791148616829063  \\
            91.0  -0.07831733361040699  \\
            92.0  -0.08025146537064798  \\
            93.0  -0.03935358914800567  \\
            94.0  0.005217327420298515  \\
            95.0  -0.05703432694491556  \\
            96.0  -0.021747075045575135  \\
            97.0  0.2885464458959416  \\
            98.0  -0.29429381080350375  \\
            99.0  0.22365747183327214  \\
            100.0  -0.2719658675738732  \\
            101.0  -0.08642450394570816  \\
            102.0  0.24177220161475918  \\
            103.0  0.04178653681078346  \\
            104.0  0.016506103591509537  \\
            105.0  -0.24552075242517354  \\
            106.0  0.14639283193311473  \\
            107.0  0.0009116743969879155  \\
            108.0  0.1864923584302458  \\
            109.0  0.05436817806382856  \\
            110.0  -0.045703222059467995  \\
            111.0  -0.093217394116968  \\
            112.0  0.1177506022374933  \\
            113.0  -0.0367428965774088  \\
            114.0  -0.11914218098327861  \\
            115.0  0.15667314126801332  \\
            116.0  -0.05879652439043593  \\
            117.0  0.1000686972887355  \\
            118.0  -0.2031527048535696  \\
            119.0  0.17120015519221926  \\
            120.0  -0.03834560633635145  \\
            121.0  0.16038295550616935  \\
            122.0  -0.006291571359888527  \\
            123.0  0.27684393251025474  \\
            124.0  0.2969781044461312  \\
            125.0  -0.11624897056743715  \\
            126.0  -0.01282489988304227  \\
            127.0  -0.42803256163506187  \\
            128.0  -0.11793342116031302  \\
            129.0  -0.18529407398837944  \\
            130.0  -0.10728257877230384  \\
            131.0  -0.12953296154048974  \\
            132.0  0.03308507102184632  \\
            133.0  0.1391636689352274  \\
            134.0  -0.03489559224522873  \\
            135.0  -0.3200127821707639  \\
            136.0  -0.08797316438181235  \\
            137.0  -0.24109637782162952  \\
            138.0  0.26812594619079955  \\
            139.0  -0.06551231709712363  \\
            140.0  0.06725046395005503  \\
            141.0  0.00840820925872366  \\
            142.0  -0.034893899862848805  \\
            143.0  -0.16413400413419837  \\
            144.0  -0.036341378683408025  \\
            145.0  -0.23094162670981497  \\
            146.0  -0.33208939032955015  \\
            147.0  -0.055201514170242494  \\
            148.0  -0.030502495985435408  \\
            149.0  -0.07255085989464377  \\
            150.0  0.2080751800508116  \\
            151.0  -0.05721407375079771  \\
            152.0  -0.10686600250307011  \\
            153.0  -0.21229910697677717  \\
            154.0  0.14602310616274075  \\
            155.0  0.10596781188569081  \\
            156.0  0.08176352180675427  \\
            157.0  0.03255154560056954  \\
            158.0  0.039138567518332834  \\
            159.0  -0.050295127372488556  \\
            160.0  -0.029822712206744588  \\
            161.0  -0.17928189064471897  \\
            162.0  -0.09823014063753784  \\
            163.0  0.11945736831776257  \\
            164.0  -0.06958408673867984  \\
            165.0  0.13602612961104937  \\
            166.0  -0.02241027952865249  \\
            167.0  0.17738583800452082  \\
            168.0  -0.009028878236377536  \\
            169.0  -0.11163101890443705  \\
            170.0  -0.11014128012515122  \\
            171.0  -0.1780637634662263  \\
            172.0  -0.11319372559647087  \\
            173.0  0.10262193969506025  \\
            174.0  -0.00898745260460552  \\
            175.0  0.08312046570307756  \\
            176.0  -0.012887183311787204  \\
            177.0  0.19629878678500598  \\
            178.0  -0.015530649630679681  \\
            179.0  -0.03338291044917303  \\
            180.0  -0.09609410669273127  \\
            181.0  0.04464072932284639  \\
            182.0  0.11444824727239429  \\
            183.0  -0.06114547344679968  \\
            184.0  -0.18607225551766648  \\
            185.0  0.40383838033710645  \\
            186.0  0.011507203287164947  \\
            187.0  0.054392500021032554  \\
            188.0  0.014801185831863921  \\
            189.0  0.027413195313921758  \\
            190.0  0.045281941049947184  \\
            191.0  0.21686882718496162  \\
            192.0  -0.09880045230711193  \\
            193.0  -0.20634220473112433  \\
            194.0  0.15140157685498432  \\
            195.0  -0.0749464823215113  \\
            196.0  0.05855923644141067  \\
            197.0  0.2473844584973754  \\
            198.0  0.12599838520341325  \\
            199.0  0.09329999304606515  \\
            200.0  0.12751790356855627  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67f9a561-ef1f-4daf-a5df-a46806ecf42c}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0367578908035684  \\
            2.0  0.09694858237379633  \\
            3.0  0.26238965038843526  \\
            4.0  -0.15002612851586897  \\
            5.0  0.0034872207969743087  \\
            6.0  0.1209377836820982  \\
            7.0  0.09261089685590025  \\
            8.0  -0.19324063438689973  \\
            9.0  -0.01622584220357283  \\
            10.0  -0.017371866319602823  \\
            11.0  0.11307069842224883  \\
            12.0  -0.21730035529527456  \\
            13.0  0.19495967071512826  \\
            14.0  0.20649925464777985  \\
            15.0  0.15254977693355357  \\
            16.0  -0.03386872139001035  \\
            17.0  0.1200849564266781  \\
            18.0  -0.19016050821111188  \\
            19.0  -0.06052370727782259  \\
            20.0  0.07325391661338976  \\
            21.0  0.04476378091536213  \\
            22.0  -0.0629926119269229  \\
            23.0  0.020332480998720946  \\
            24.0  0.10118620742496634  \\
            25.0  0.1966628224218174  \\
            26.0  -0.059304381758304395  \\
            27.0  -0.16756230152865859  \\
            28.0  0.15262784962585155  \\
            29.0  0.13568071140672333  \\
            30.0  0.08456184397531459  \\
            31.0  0.010033297233973141  \\
            32.0  0.19871982126646826  \\
            33.0  -0.027376372380253127  \\
            34.0  -0.025882785617202655  \\
            35.0  0.18307376857094487  \\
            36.0  -0.3253278412406994  \\
            37.0  0.24851109766594795  \\
            38.0  0.08519240994756945  \\
            39.0  -0.14185164701732644  \\
            40.0  0.037001590612181834  \\
            41.0  -0.057252025177657706  \\
            42.0  -0.03794543377357638  \\
            43.0  -0.10794325726951456  \\
            44.0  0.08747898530669071  \\
            45.0  0.2570254010087133  \\
            46.0  -0.08882198107271287  \\
            47.0  -0.031628582903039326  \\
            48.0  0.1394343318254727  \\
            49.0  0.11881230548891639  \\
            50.0  -0.12779019336794753  \\
            51.0  0.0905280203638638  \\
            52.0  0.06447019735133655  \\
            53.0  -0.10749728446786028  \\
            54.0  0.05784972374497227  \\
            55.0  0.025837057234865138  \\
            56.0  0.10048480503340651  \\
            57.0  0.11909738775137972  \\
            58.0  0.00016251112649060014  \\
            59.0  0.03333208539566968  \\
            60.0  0.2040475540830351  \\
            61.0  0.17400335699858938  \\
            62.0  -0.07177847230577643  \\
            63.0  -0.22020227959131433  \\
            64.0  -0.1522855240131115  \\
            65.0  0.04557809862162016  \\
            66.0  0.13870364045215353  \\
            67.0  0.05667592634338005  \\
            68.0  -0.10737913359416464  \\
            69.0  -0.04726606884175719  \\
            70.0  0.09632282708333781  \\
            71.0  -0.022694741894689393  \\
            72.0  0.11174204578598465  \\
            73.0  0.034587575661303965  \\
            74.0  -0.11284038636118801  \\
            75.0  0.10188986282908542  \\
            76.0  0.022165609951909356  \\
            77.0  0.09026064510032474  \\
            78.0  -0.06209431073620191  \\
            79.0  -0.09244764927712004  \\
            80.0  -0.22855877637706049  \\
            81.0  0.24386803602021392  \\
            82.0  -0.08613735262136463  \\
            83.0  -0.0720992477212891  \\
            84.0  -0.06838648830797517  \\
            85.0  -0.14354091286033313  \\
            86.0  -0.22892595666533813  \\
            87.0  0.12793305803821645  \\
            88.0  -0.3057640797900936  \\
            89.0  -0.0894379875481067  \\
            90.0  -0.10781498466322788  \\
            91.0  -0.07892551590263995  \\
            92.0  -0.08073528821889728  \\
            93.0  -0.038582017173462706  \\
            94.0  0.005106285552169693  \\
            95.0  -0.056622240332614086  \\
            96.0  -0.02190575690100482  \\
            97.0  0.2891279090190243  \\
            98.0  -0.2948616814122798  \\
            99.0  0.2229319283306922  \\
            100.0  -0.2714412232732302  \\
            101.0  -0.08637478049851571  \\
            102.0  0.24291067363576968  \\
            103.0  0.04166718584668007  \\
            104.0  0.015984674022190885  \\
            105.0  -0.24643116132779339  \\
            106.0  0.1473417148128481  \\
            107.0  0.001046433742431212  \\
            108.0  0.18625238768007196  \\
            109.0  0.05417434252291897  \\
            110.0  -0.04422798479931306  \\
            111.0  -0.09195062286273602  \\
            112.0  0.1182378116296548  \\
            113.0  -0.036861204578724986  \\
            114.0  -0.11866851715403681  \\
            115.0  0.15828177290683723  \\
            116.0  -0.06014560874303816  \\
            117.0  0.0995109869216433  \\
            118.0  -0.20319588625095536  \\
            119.0  0.1702776710592848  \\
            120.0  -0.03897115592369674  \\
            121.0  0.15988560602658514  \\
            122.0  -0.006474094746045238  \\
            123.0  0.27723738025588834  \\
            124.0  0.2967730063545483  \\
            125.0  -0.1171596073715124  \\
            126.0  -0.011790755608318685  \\
            127.0  -0.4275928878780209  \\
            128.0  -0.1182968317724809  \\
            129.0  -0.18502826247846033  \\
            130.0  -0.10834925290287693  \\
            131.0  -0.12944018034808838  \\
            132.0  0.032617456918742835  \\
            133.0  0.13978047165881868  \\
            134.0  -0.0351175437297954  \\
            135.0  -0.31936181262695035  \\
            136.0  -0.08921196801726139  \\
            137.0  -0.2418134438684206  \\
            138.0  0.2687668388801531  \\
            139.0  -0.06504397844544633  \\
            140.0  0.06620424228980831  \\
            141.0  0.007851917359262524  \\
            142.0  -0.03520656801127133  \\
            143.0  -0.16320131993591355  \\
            144.0  -0.03775033140789563  \\
            145.0  -0.23204257727095381  \\
            146.0  -0.3336209582866906  \\
            147.0  -0.05586177635217629  \\
            148.0  -0.031092998720993303  \\
            149.0  -0.07319194541892403  \\
            150.0  0.2082595570515032  \\
            151.0  -0.058619808458335365  \\
            152.0  -0.10722333318857502  \\
            153.0  -0.21220394209777688  \\
            154.0  0.14565146367586984  \\
            155.0  0.10471912909315567  \\
            156.0  0.08271343792143537  \\
            157.0  0.03424139051811338  \\
            158.0  0.0400980475102495  \\
            159.0  -0.050931860226855294  \\
            160.0  -0.03074803949912339  \\
            161.0  -0.1795532806591418  \\
            162.0  -0.09786710914551891  \\
            163.0  0.11922498640209017  \\
            164.0  -0.06948256225310397  \\
            165.0  0.1362539405661958  \\
            166.0  -0.02352321992194071  \\
            167.0  0.1765294154817777  \\
            168.0  -0.009831177334912792  \\
            169.0  -0.1130900248326732  \\
            170.0  -0.1098760262016475  \\
            171.0  -0.17812561871004376  \\
            172.0  -0.11389991251464941  \\
            173.0  0.10304320066773298  \\
            174.0  -0.009551285810430306  \\
            175.0  0.08344468369014282  \\
            176.0  -0.012730092944840074  \\
            177.0  0.19634327150592445  \\
            178.0  -0.01578034052897847  \\
            179.0  -0.03271397070385088  \\
            180.0  -0.09542202180170173  \\
            181.0  0.04307032851495763  \\
            182.0  0.11474558712702028  \\
            183.0  -0.062276872137415874  \\
            184.0  -0.18803000928353408  \\
            185.0  0.40380221955373363  \\
            186.0  0.011702590250303426  \\
            187.0  0.055337791027547045  \\
            188.0  0.014765995853821835  \\
            189.0  0.027818369326226534  \\
            190.0  0.04614283964988435  \\
            191.0  0.21699236628908644  \\
            192.0  -0.09907162076849622  \\
            193.0  -0.2068749783387923  \\
            194.0  0.15146643988465908  \\
            195.0  -0.07563358331133417  \\
            196.0  0.05892907037591957  \\
            197.0  0.247181239046767  \\
            198.0  0.12526317130940526  \\
            199.0  0.0929196229353657  \\
            200.0  0.1277905636226862  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/bpdn/LS_l1_Binf/1/xcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$x$ - index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-14.33}, xmax={527.33}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={  }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.0631714565656165}, ymax={1.060503455558087}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={6a7de5a3-16f5-4860-b30f-26e0b383d93f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  1.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  1.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  1.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  1.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -1.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  0.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -1.0  \\
            308.0  0.0  \\
            309.0  0.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -1.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  1.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  -1.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  1.0  \\
            410.0  0.0  \\
            411.0  0.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ed0abdf-a500-4b10-ae24-f4e0016e8927}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  -0.0004833536421424431  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0020314335656610545  \\
            19.0  0.0  \\
            20.0  -0.021571405331930887  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.005040220869251679  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  -0.018934561807571866  \\
            27.0  -0.003532646578439151  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0038135183611636573  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  -0.0022010326161515503  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  -0.0006440079678466581  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.018814844729162436  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  -0.005810294106761355  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  -0.0004967121182493893  \\
            58.0  -0.006949772126836769  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0064709383361106305  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.004215044737092824  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0008241596953749639  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.00655629690486082  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  -0.017159196917525425  \\
            93.0  0.0  \\
            94.0  -0.005784468642859958  \\
            95.0  -0.026355658250020488  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0030197534749107843  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  -0.0014651893967550502  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0022657039187333116  \\
            108.0  0.00950797623364828  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  -0.01466287065552654  \\
            113.0  0.9974834066560826  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.004541061957035459  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.9984301646397588  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.010523500037487192  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.991222794001913  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.007219271518621317  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  -0.016365902467061842  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.00023001979006242058  \\
            145.0  0.030165500872730865  \\
            146.0  0.0  \\
            147.0  -0.007777262893906697  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  -0.001255412520486189  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  -0.002690706667644216  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  -0.013414145637285175  \\
            166.0  0.0  \\
            167.0  -0.006926831427146746  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  -0.010407706151110094  \\
            172.0  -0.012414616609121435  \\
            173.0  -0.0013335372238564881  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0029357117140481467  \\
            183.0  -0.005051828065779071  \\
            184.0  -0.0007070326052572651  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.001965316698771478  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  -0.005106550131305429  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.9679347812512764  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.011908807815011056  \\
            209.0  0.008327132278916752  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  -0.9798592533172141  \\
            214.0  0.0  \\
            215.0  -0.00468354093442721  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.00010102414951044473  \\
            219.0  0.006830560910973101  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.00856724953065541  \\
            230.0  -0.007445769585250276  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  -0.023393937785498566  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.001613694623497238  \\
            240.0  0.0  \\
            241.0  -0.011642095227487083  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  -0.019863463856088778  \\
            245.0  0.024304015463783996  \\
            246.0  -0.017886382577088883  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  -0.0006883925669000437  \\
            253.0  -0.020025716390037328  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0074887490019703955  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.002354622332959708  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  -0.009033269948170887  \\
            273.0  0.0  \\
            274.0  -0.010854372474104562  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0002072685903490943  \\
            280.0  0.02161296883442767  \\
            281.0  -4.58021468016127e-5  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.009324073594755984  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0041938677098852135  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.008801945558748924  \\
            295.0  -0.016146864417735118  \\
            296.0  -0.00762813330196458  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  0.0  \\
            307.0  -0.9869611258567412  \\
            308.0  0.0  \\
            309.0  -0.0002784197688810346  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.00694815963109079  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  1.7544210009177996e-5  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  -0.005854820258560597  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  -0.009505500428811962  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.009542064808821818  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  0.0  \\
            355.0  0.012033457046797664  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -0.9942217626995921  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.00047657512957581787  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.001230443589623438  \\
            371.0  0.0  \\
            372.0  0.966255943164214  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  0.0  \\
            377.0  0.014111073424724533  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  -0.007832696765280603  \\
            387.0  0.0  \\
            388.0  -1.0030674496187193  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  -0.0008666132055233254  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.008669890952706073  \\
            402.0  0.010701385511064303  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.9555153098276025  \\
            410.0  0.0  \\
            411.0  -0.013096534498068368  \\
            412.0  -0.009899163163280059  \\
            413.0  -0.00924884526723831  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0054467190978439925  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  -0.032134502436224996  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.001141199959144609  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.006603014091704705  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  -0.00784616851280982  \\
            439.0  0.0  \\
            440.0  0.025058231914079326  \\
            441.0  -0.0010614964829687252  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  -0.007563783616534224  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.015239457984124094  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  -0.01190251265116748  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0045247135556881184  \\
            469.0  0.00260416465157225  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  -0.003894752711939473  \\
            482.0  0.0035711278890747707  \\
            483.0  0.0  \\
            484.0  0.004532148627882512  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  -0.008906266596976065  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.017095534605015117  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  -0.0010833410409826663  \\
            502.0  -0.009799969386442547  \\
            503.0  0.0  \\
            504.0  -0.012840026656623683  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  -0.011842908161400418  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e9bd743-5f04-445e-a723-149a136d71c2}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0  \\
            2.0  -0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  -0.0  \\
            8.0  -0.0  \\
            9.0  0.0  \\
            10.0  -0.007728305304327013  \\
            11.0  -0.0  \\
            12.0  -0.0  \\
            13.0  -0.0  \\
            14.0  -0.0  \\
            15.0  -0.0  \\
            16.0  0.0  \\
            17.0  -0.0  \\
            18.0  0.0003015303479219073  \\
            19.0  0.0  \\
            20.0  -0.01656557415366674  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0077321207713526  \\
            24.0  -0.0  \\
            25.0  0.0  \\
            26.0  -0.022535588119408187  \\
            27.0  -0.002059181028345137  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.006984881510563534  \\
            31.0  0.0  \\
            32.0  -0.0  \\
            33.0  -0.0  \\
            34.0  -0.0033049398579641153  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  -0.0  \\
            38.0  -0.0017274065857727306  \\
            39.0  -0.0  \\
            40.0  0.0  \\
            41.0  -0.0  \\
            42.0  0.0014117094080027765  \\
            43.0  -0.004521661710399959  \\
            44.0  0.0  \\
            45.0  0.021059948499156843  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  -0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  -0.0009036414472083244  \\
            54.0  -0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  -0.0047140117894794945  \\
            58.0  -0.003277353202134324  \\
            59.0  0.0  \\
            60.0  -0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  -0.0  \\
            64.0  0.0025322633647372433  \\
            65.0  0.0  \\
            66.0  -0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  -0.0  \\
            70.0  0.0  \\
            71.0  -0.006111110881923263  \\
            72.0  -0.0  \\
            73.0  -0.0  \\
            74.0  0.003172022474590669  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  -0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  -0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.00012421460501633918  \\
            86.0  0.004123555413496826  \\
            87.0  -0.0  \\
            88.0  -0.0  \\
            89.0  0.003735368584418148  \\
            90.0  0.0  \\
            91.0  -0.0  \\
            92.0  -0.01841171723406335  \\
            93.0  0.0  \\
            94.0  -0.004933442314802089  \\
            95.0  -0.02263023353897676  \\
            96.0  -0.0  \\
            97.0  0.0  \\
            98.0  -0.0  \\
            99.0  2.5906310877646663e-11  \\
            100.0  0.0  \\
            101.0  -0.0  \\
            102.0  -0.0  \\
            103.0  -0.0  \\
            104.0  -0.0  \\
            105.0  -0.0  \\
            106.0  -0.0  \\
            107.0  0.004289570004004365  \\
            108.0  0.010857736222246507  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  -0.014991828525188456  \\
            113.0  0.9899929355486078  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0033439257762023413  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.9929403622192017  \\
            121.0  -0.0  \\
            122.0  0.0  \\
            123.0  -0.0  \\
            124.0  -0.0  \\
            125.0  -0.0  \\
            126.0  0.007755906604876685  \\
            127.0  0.0  \\
            128.0  -0.0  \\
            129.0  -0.0  \\
            130.0  0.9821780009839957  \\
            131.0  -0.0  \\
            132.0  -0.0  \\
            133.0  0.012559878954434157  \\
            134.0  -0.0  \\
            135.0  -0.0  \\
            136.0  0.0  \\
            137.0  -0.0  \\
            138.0  0.0  \\
            139.0  -0.013747938237462997  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  -0.0  \\
            143.0  -0.0  \\
            144.0  6.65274818307656e-6  \\
            145.0  0.03172402956271284  \\
            146.0  0.0  \\
            147.0  -0.008202838827907965  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  -0.0  \\
            156.0  -0.0005193927151968164  \\
            157.0  0.0  \\
            158.0  -0.0  \\
            159.0  0.0  \\
            160.0  -0.0  \\
            161.0  -1.6212066330562896e-5  \\
            162.0  -0.0  \\
            163.0  -0.0  \\
            164.0  -0.0  \\
            165.0  -0.012279495880796078  \\
            166.0  0.0  \\
            167.0  -0.0060748028712792595  \\
            168.0  -0.0  \\
            169.0  -0.0  \\
            170.0  0.0  \\
            171.0  -0.012790157220427062  \\
            172.0  -0.010579374473682138  \\
            173.0  -0.0001363921339229123  \\
            174.0  0.0  \\
            175.0  -0.0  \\
            176.0  -0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0009484246612754185  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.00016957051487355483  \\
            183.0  -0.0022420642643805186  \\
            184.0  -0.00013161820542328183  \\
            185.0  -0.0  \\
            186.0  -0.0011895672258921985  \\
            187.0  0.0  \\
            188.0  -0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.006254665064491667  \\
            192.0  -0.0  \\
            193.0  0.0  \\
            194.0  -0.0  \\
            195.0  0.0  \\
            196.0  -0.0  \\
            197.0  -0.003863719529565655  \\
            198.0  -0.0  \\
            199.0  -0.0  \\
            200.0  0.0  \\
            201.0  0.9574947767801354  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.002632387077062407  \\
            205.0  -0.0  \\
            206.0  -0.0  \\
            207.0  0.0  \\
            208.0  0.010117014635463124  \\
            209.0  0.00639506642482817  \\
            210.0  0.0  \\
            211.0  -0.0  \\
            212.0  -6.2453204559459e-6  \\
            213.0  -0.9781232666864983  \\
            214.0  -0.0  \\
            215.0  -0.00763728427446871  \\
            216.0  -0.0  \\
            217.0  0.0  \\
            218.0  0.004394378732040563  \\
            219.0  0.008036765090269312  \\
            220.0  -0.0  \\
            221.0  0.0005763146912387724  \\
            222.0  0.0  \\
            223.0  -0.0  \\
            224.0  -0.0  \\
            225.0  -0.0  \\
            226.0  -0.0  \\
            227.0  -0.0  \\
            228.0  -0.0  \\
            229.0  0.010220692517688472  \\
            230.0  -0.0064565840991485934  \\
            231.0  -0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  -0.02867215208977784  \\
            235.0  -0.0  \\
            236.0  -0.0  \\
            237.0  -0.0  \\
            238.0  0.0  \\
            239.0  6.380663179638605e-6  \\
            240.0  -0.0  \\
            241.0  -0.021200860715931646  \\
            242.0  -0.0  \\
            243.0  -0.0  \\
            244.0  -0.01891199263420043  \\
            245.0  0.023829096215700552  \\
            246.0  -0.017669554956338693  \\
            247.0  0.0  \\
            248.0  -0.0  \\
            249.0  -0.0  \\
            250.0  -0.0  \\
            251.0  0.0  \\
            252.0  -0.002101846736951244  \\
            253.0  -0.017015487641578623  \\
            254.0  -0.0010136102687256043  \\
            255.0  0.0  \\
            256.0  -0.0  \\
            257.0  -0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0017330619745070616  \\
            261.0  -0.002141123408475385  \\
            262.0  0.0  \\
            263.0  0.00642129537355667  \\
            264.0  -0.0  \\
            265.0  0.0  \\
            266.0  0.00046208069713482206  \\
            267.0  -0.0  \\
            268.0  -0.0  \\
            269.0  0.000911862079797542  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  -0.009610412386338056  \\
            273.0  -0.0  \\
            274.0  -0.006646360334233586  \\
            275.0  -0.0  \\
            276.0  -0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.02105475024496516  \\
            281.0  -0.0  \\
            282.0  0.0  \\
            283.0  0.0013691415905111239  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.010056442156226515  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0020669732713893374  \\
            292.0  0.0  \\
            293.0  -0.0  \\
            294.0  0.010954129705322141  \\
            295.0  -0.010256419220959814  \\
            296.0  -0.015537653896475236  \\
            297.0  -0.0  \\
            298.0  -0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  -0.0  \\
            302.0  -0.0  \\
            303.0  0.0007086107139408756  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  -0.0  \\
            307.0  -0.9853933904421289  \\
            308.0  0.0  \\
            309.0  -1.278891317896326e-5  \\
            310.0  -0.0  \\
            311.0  -0.0  \\
            312.0  -0.0  \\
            313.0  -0.0  \\
            314.0  0.0  \\
            315.0  -0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  -0.0  \\
            319.0  -0.0  \\
            320.0  -0.00054888240662589  \\
            321.0  -0.0  \\
            322.0  0.0  \\
            323.0  -0.0  \\
            324.0  -0.0  \\
            325.0  0.006418208419765502  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  -0.0  \\
            331.0  0.0  \\
            332.0  -0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  -0.006399488789467128  \\
            337.0  -0.0  \\
            338.0  -0.0  \\
            339.0  -0.0  \\
            340.0  -0.009343236818471963  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  -0.0  \\
            344.0  -0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  -0.0  \\
            348.0  0.010065944650108074  \\
            349.0  -0.0  \\
            350.0  0.0005829446728118597  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  -0.0  \\
            354.0  2.105775768512256e-5  \\
            355.0  0.010941799318342523  \\
            356.0  -0.0  \\
            357.0  -0.0  \\
            358.0  -0.9968653012011726  \\
            359.0  -0.0  \\
            360.0  -0.0010056444221996572  \\
            361.0  0.0  \\
            362.0  -0.0  \\
            363.0  -0.0  \\
            364.0  -0.0  \\
            365.0  -0.0  \\
            366.0  0.0038083022228748106  \\
            367.0  -0.0  \\
            368.0  -0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  -0.0  \\
            372.0  0.9630318241746986  \\
            373.0  0.0  \\
            374.0  -0.0  \\
            375.0  -0.0  \\
            376.0  -0.004018205237097658  \\
            377.0  0.011284766046702876  \\
            378.0  0.0  \\
            379.0  0.00032298659034555476  \\
            380.0  -0.0  \\
            381.0  -0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  -0.0  \\
            385.0  0.0  \\
            386.0  -0.0031646736763312894  \\
            387.0  0.0  \\
            388.0  -0.9989455861020948  \\
            389.0  -0.0  \\
            390.0  -0.0  \\
            391.0  0.0  \\
            392.0  -0.0  \\
            393.0  -0.0  \\
            394.0  -0.005288465769910861  \\
            395.0  -0.0  \\
            396.0  0.0  \\
            397.0  -0.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.009356852578439762  \\
            402.0  0.012207199495991755  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  -0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  -0.0  \\
            409.0  0.961099338717727  \\
            410.0  -0.0  \\
            411.0  -0.013005032713817309  \\
            412.0  -0.008415045645208879  \\
            413.0  -0.005572656290765082  \\
            414.0  0.0  \\
            415.0  -0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0015273231113706535  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  -0.03592266460108017  \\
            423.0  0.0  \\
            424.0  -0.0  \\
            425.0  -0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0037128484641909968  \\
            429.0  -0.0  \\
            430.0  -0.0  \\
            431.0  -0.0  \\
            432.0  0.005771366926155809  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  -0.011407897096315225  \\
            439.0  0.0  \\
            440.0  0.0232132870324065  \\
            441.0  -0.0020291408883581653  \\
            442.0  0.0  \\
            443.0  -0.0  \\
            444.0  -0.013284377318167164  \\
            445.0  0.0  \\
            446.0  -0.0  \\
            447.0  -0.0  \\
            448.0  -0.0  \\
            449.0  -0.0  \\
            450.0  -0.0  \\
            451.0  -0.0  \\
            452.0  -0.0  \\
            453.0  0.0  \\
            454.0  0.02032637429417939  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  -0.012712198652760869  \\
            458.0  -0.0  \\
            459.0  -0.0  \\
            460.0  -0.0  \\
            461.0  -0.0  \\
            462.0  0.0  \\
            463.0  0.00024328103380733264  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  -0.0  \\
            468.0  0.011100814954831964  \\
            469.0  0.001766993315852436  \\
            470.0  0.0  \\
            471.0  -0.0  \\
            472.0  0.0  \\
            473.0  -0.0  \\
            474.0  0.0  \\
            475.0  -0.0  \\
            476.0  -0.0  \\
            477.0  -0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  -0.0035168042010311315  \\
            482.0  0.007972240330674828  \\
            483.0  0.0  \\
            484.0  0.002813089587090738  \\
            485.0  0.0  \\
            486.0  -0.0  \\
            487.0  -0.0  \\
            488.0  -0.0  \\
            489.0  -0.007624092831522013  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  -0.0  \\
            493.0  -0.0  \\
            494.0  -0.0  \\
            495.0  0.0  \\
            496.0  -0.0  \\
            497.0  0.016572918670383695  \\
            498.0  0.0005792736690965785  \\
            499.0  -0.0  \\
            500.0  -0.0  \\
            501.0  -0.0006419817680468835  \\
            502.0  -0.010016320833681414  \\
            503.0  -0.0026008716701164387  \\
            504.0  -0.009883711483967928  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  -0.0009839146023244887  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  -0.0  \\
            511.0  -0.0  \\
            512.0  -0.01045777214838237  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a178b73-3119-490e-a278-2330b913a67c}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  6.944033733186815e-7  \\
            6.0  -1.8198131686564643e-6  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  3.6678979966002175e-5  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0027305512759858604  \\
            19.0  0.0  \\
            20.0  -0.021304846576044655  \\
            21.0  -3.329517051655832e-7  \\
            22.0  0.0  \\
            23.0  0.003149481919917216  \\
            24.0  -9.413046258728957e-6  \\
            25.0  0.0  \\
            26.0  -0.018774615898413217  \\
            27.0  -0.0037097448654581163  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.00219772292324329  \\
            31.0  3.5736455334595936e-6  \\
            32.0  6.969570599112084e-7  \\
            33.0  0.0  \\
            34.0  -0.002885705788459289  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  -0.000652986131775365  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  6.920211272974775e-6  \\
            43.0  -5.181504508739801e-6  \\
            44.0  0.0  \\
            45.0  0.0169957681748472  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  -0.0074008147474483015  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  -0.0002331040400517996  \\
            58.0  -0.007574135291833201  \\
            59.0  -3.779241326814925e-6  \\
            60.0  0.0  \\
            61.0  1.8137627442338781e-6  \\
            62.0  1.6518113692474967e-6  \\
            63.0  0.0  \\
            64.0  0.006962677384231101  \\
            65.0  5.948474800783984e-6  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  9.498308818854477e-6  \\
            72.0  1.385741087906177e-7  \\
            73.0  0.0  \\
            74.0  0.004227405538675744  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  -3.025123046427274e-6  \\
            78.0  -2.35160473801306e-6  \\
            79.0  0.0  \\
            80.0  -8.685454292876206e-6  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  -3.1734251143464227e-6  \\
            85.0  0.0  \\
            86.0  0.0005234808643927348  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.00779601427991134  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  -0.01671452391413865  \\
            93.0  1.0098402004489246e-7  \\
            94.0  -0.0057953827199844305  \\
            95.0  -0.025579816759120095  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  3.185234603713127e-7  \\
            99.0  0.0019704882784687097  \\
            100.0  -1.4791280896208727e-6  \\
            101.0  0.0  \\
            102.0  -0.0013846223248444305  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0010425909182622916  \\
            108.0  0.009825261506351253  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  -0.014292225003253995  \\
            113.0  1.0003994486111898  \\
            114.0  -1.4004426623289504e-7  \\
            115.0  -5.875885244200921e-7  \\
            116.0  0.005304869400166368  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.9985366767128334  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  -8.286567818600377e-8  \\
            124.0  -9.762767202242305e-7  \\
            125.0  0.0  \\
            126.0  0.010577239466041714  \\
            127.0  0.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.9934865894949408  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0065727240747111655  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  -6.105490738626329e-6  \\
            138.0  0.0  \\
            139.0  -0.01640635684751355  \\
            140.0  -5.896636910023797e-6  \\
            141.0  1.7727173711968223e-6  \\
            142.0  3.7425577399616777e-6  \\
            143.0  6.97922747052789e-8  \\
            144.0  -1.4936584482754363e-6  \\
            145.0  0.030576418055518514  \\
            146.0  9.221548553391655e-6  \\
            147.0  -0.006742030566168688  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  4.814922504664665e-6  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  -2.447984902766135e-6  \\
            155.0  0.0  \\
            156.0  -0.0010951308630200774  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  1.4302342497000085e-7  \\
            161.0  -0.002760964988924447  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  -0.013241518315563177  \\
            166.0  0.0  \\
            167.0  -0.0069149599781621485  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  -0.009422848316160696  \\
            172.0  -0.013074779028033124  \\
            173.0  -0.0015387807215412116  \\
            174.0  0.0  \\
            175.0  -1.5367312772327245e-6  \\
            176.0  3.828188173320196e-6  \\
            177.0  0.0  \\
            178.0  -3.341334218070367e-6  \\
            179.0  -1.9507484709323098e-6  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0026459538095115875  \\
            183.0  -0.006763776669456117  \\
            184.0  -0.001626032600022486  \\
            185.0  0.0  \\
            186.0  -9.578547445030363e-5  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0008023866484052858  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  -0.005413543046269877  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.9697805703899449  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  -9.274363980634986e-6  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  6.993928332767304e-6  \\
            208.0  0.01111962364346272  \\
            209.0  0.008544512216337653  \\
            210.0  0.0  \\
            211.0  -3.1701128757357097e-7  \\
            212.0  1.6725667087294712e-5  \\
            213.0  -0.9799785847283894  \\
            214.0  0.0  \\
            215.0  -0.0032248872346817836  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  2.998872366477441e-5  \\
            219.0  0.007325434617953935  \\
            220.0  -2.8866874012140878e-6  \\
            221.0  2.2858796925824732e-7  \\
            222.0  -1.5044557951718325e-6  \\
            223.0  3.2030153619908516e-8  \\
            224.0  0.0  \\
            225.0  -1.5743468864117365e-6  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.00905928168010771  \\
            230.0  -0.006608698102651026  \\
            231.0  -6.021374891618865e-6  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  -0.02307935470820679  \\
            235.0  0.0  \\
            236.0  1.3417236283157992e-7  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0013058222979237671  \\
            240.0  0.0  \\
            241.0  -0.009957593560886317  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  -0.021055221527455172  \\
            245.0  0.024906293228753318  \\
            246.0  -0.01711204305668687  \\
            247.0  0.0  \\
            248.0  1.402444179204692e-6  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  -1.1615280707784923e-6  \\
            252.0  -0.0011786087806678902  \\
            253.0  -0.020096021012520754  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  7.889779060625376e-6  \\
            261.0  -2.931513244459762e-5  \\
            262.0  -4.060321369452208e-6  \\
            263.0  0.00675455367348176  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0021303660345969888  \\
            267.0  3.8917981610238343e-7  \\
            268.0  -8.880583698412792e-9  \\
            269.0  -3.9902472883209145e-6  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  -0.0073595998921715455  \\
            273.0  3.683169151537642e-6  \\
            274.0  -0.012100841677501143  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0001429897089611682  \\
            280.0  0.01973432271845288  \\
            281.0  -0.000362530225970208  \\
            282.0  0.0  \\
            283.0  -7.898776371815194e-6  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.009398692057237179  \\
            287.0  0.0  \\
            288.0  6.063653371033019e-6  \\
            289.0  1.1945057080042569e-6  \\
            290.0  0.0  \\
            291.0  0.005055043675649816  \\
            292.0  0.0  \\
            293.0  -6.786186605894893e-6  \\
            294.0  0.00681446122922245  \\
            295.0  -0.01781407923321706  \\
            296.0  -0.0061725239337927775  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  8.988851693182434e-6  \\
            302.0  0.0  \\
            303.0  -2.5499097186844877e-5  \\
            304.0  -1.2350863390986407e-6  \\
            305.0  -1.1329441456632906e-7  \\
            306.0  3.2832975312663097e-6  \\
            307.0  -0.9885940542265717  \\
            308.0  0.0  \\
            309.0  -7.252600219766865e-7  \\
            310.0  1.1616656143005224e-6  \\
            311.0  0.0  \\
            312.0  3.877235241220001e-6  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  -1.2374254116887108e-6  \\
            319.0  -1.3427409852704422e-7  \\
            320.0  -5.634455901618749e-6  \\
            321.0  0.0  \\
            322.0  1.9873425205835156e-6  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0056345319969582424  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0010055900362353806  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  -0.006018480048781267  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  -0.007869332041487365  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.01007118019013302  \\
            349.0  0.0  \\
            350.0  -7.96152187407427e-6  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  0.0  \\
            354.0  1.0884068925194046e-10  \\
            355.0  0.01311861287156594  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  -0.9917924587030011  \\
            359.0  0.0  \\
            360.0  5.77204558516558e-6  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  -2.402671263836604e-7  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  4.179408508147715e-5  \\
            367.0  2.2319559386177157e-6  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0026526048098374773  \\
            371.0  0.0  \\
            372.0  0.9692534465927335  \\
            373.0  1.8034072108500476e-6  \\
            374.0  0.0  \\
            375.0  0.0  \\
            376.0  -1.9254454842615962e-7  \\
            377.0  0.014132257255425312  \\
            378.0  0.0  \\
            379.0  6.598294610180964e-6  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  5.038516440513168e-7  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  -0.010460084105580228  \\
            387.0  0.0  \\
            388.0  -1.002717325181434  \\
            389.0  -4.1951042229125733e-7  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  1.0726381568985925e-7  \\
            393.0  1.819204712805084e-6  \\
            394.0  -0.0005172189244752332  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  2.5683615616740075e-6  \\
            398.0  0.0  \\
            399.0  1.4291176829119194e-5  \\
            400.0  0.0  \\
            401.0  0.007421080940165866  \\
            402.0  0.010588609854308368  \\
            403.0  0.0  \\
            404.0  -3.9224971958917184e-7  \\
            405.0  0.0  \\
            406.0  -3.37652641870927e-6  \\
            407.0  0.0  \\
            408.0  5.755181081852073e-6  \\
            409.0  0.9537735068310534  \\
            410.0  0.0  \\
            411.0  -0.014666935282208188  \\
            412.0  -0.01122280568634547  \\
            413.0  -0.0108290246416034  \\
            414.0  3.146591608732474e-6  \\
            415.0  0.0  \\
            416.0  -6.89612667589289e-8  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.005691594691016214  \\
            420.0  0.0  \\
            421.0  3.909463548637222e-7  \\
            422.0  -0.03154379476234982  \\
            423.0  -1.4295047400773524e-6  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0012751228895160937  \\
            429.0  0.0  \\
            430.0  -1.9259603788075188e-6  \\
            431.0  0.0  \\
            432.0  0.006660810023784346  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  -0.006721211245090039  \\
            439.0  1.4113928704460596e-5  \\
            440.0  0.02535610830619794  \\
            441.0  -0.0015703962157590683  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  -0.006973695368755706  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  -1.8019904258430508e-6  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  -1.8250219905677008e-6  \\
            453.0  0.0  \\
            454.0  0.014833735987992548  \\
            455.0  0.0  \\
            456.0  1.026471002397433e-5  \\
            457.0  -0.012217538098415354  \\
            458.0  3.011058328189748e-8  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  3.994848446206124e-6  \\
            463.0  -9.761658231752545e-6  \\
            464.0  0.0  \\
            465.0  -3.1299513328915138e-6  \\
            466.0  -8.831077078788779e-8  \\
            467.0  -3.94051235651706e-6  \\
            468.0  0.0034147207816560463  \\
            469.0  0.0036421744856417223  \\
            470.0  0.0  \\
            471.0  -1.9697395326787383e-6  \\
            472.0  6.435033131966891e-6  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  -3.467124891094447e-6  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  -7.99604230718392e-6  \\
            481.0  -0.00524743685697092  \\
            482.0  0.002947645715744027  \\
            483.0  0.0  \\
            484.0  0.00424388303256194  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  4.650014818474316e-6  \\
            489.0  -0.008404330087700052  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  7.084664353717197e-7  \\
            494.0  5.382194901955072e-6  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.017330507474579135  \\
            498.0  3.9058415735486756e-7  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  3.2690006874763866e-6  \\
            502.0  -0.009400477448336447  \\
            503.0  1.997558787301621e-6  \\
            504.0  -0.012707190393018847  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  3.378010413097224e-6  \\
            508.0  0.0  \\
            509.0  -1.2495089805866093e-6  \\
            510.0  0.0  \\
            511.0  2.8162452267904667e-7  \\
            512.0  -0.012702511453280921  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/ls/2/bcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Signal Comparison}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={ith Index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-10.969999999999999}, xmax={411.97}, xtick={{0.0,100.0,200.0,300.0,400.0}}, xticklabels={{$0$,$100$,$200$,$300$,$400$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-310.4814386676602}, ymax={327.6242059968674}, ytick={{-300.0,-200.0,-100.0,0.0,100.0,200.0,300.0}}, yticklabels={{$-300$,$-200$,$-100$,$0$,$100$,$200$,$300$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ccd05fb6-d10c-44bd-83b5-622245a5993f}, draw opacity={1.0}, line width={4}, solid, mark={*}, mark size={1.5 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,108.14141527942347)
            (2,-28.04668214788838)
            (3,130.8276518478725)
            (4,-125.02381275557454)
            (5,12.433842559274343)
            (6,49.440720721449125)
            (7,198.4465260151811)
            (8,-22.697539422207456)
            (9,75.72703220280646)
            (10,8.330591100222751)
            (11,96.61181308723395)
            (12,30.775828345980578)
            (13,92.04536869844367)
            (14,-23.40500187007105)
            (15,-213.9624245868687)
            (16,98.76732077554512)
            (17,27.100292375090227)
            (18,-90.81938342319086)
            (19,158.8232946866791)
            (20,138.19797936815178)
            (21,53.505001938210064)
            (22,170.1250044887252)
            (23,52.05703874635338)
            (24,18.782082129294725)
            (25,-27.348166703717098)
            (26,-19.401659762701012)
            (27,-59.12677646182749)
            (28,-112.08907552307554)
            (29,0.10840820696009837)
            (30,-59.68932038429388)
            (31,71.27472766978492)
            (32,69.95357054301905)
            (33,-57.430877790979444)
            (34,47.57896976907364)
            (35,-51.162884382724094)
            (36,155.4996986630811)
            (37,-28.536338130059825)
            (38,87.0547585984683)
            (39,88.59530576635174)
            (40,-93.68904284104364)
            (41,4.204784610849559)
            (42,62.66822593459676)
            (43,-37.945945927156586)
            (44,-64.08580712732268)
            (45,11.352237593393907)
            (46,-38.559264511760325)
            (47,162.42439923018583)
            (48,-53.72493748138835)
            (49,104.6321162826473)
            (50,124.22156082307585)
            (51,81.85925026738512)
            (52,-57.20531669003587)
            (53,-70.47100683702719)
            (54,-70.25113572181927)
            (55,-95.01235277301708)
            (56,-63.16060173328436)
            (57,29.077927794707527)
            (58,168.7862869849493)
            (59,-85.22334459667782)
            (60,15.604096283134073)
            (61,-25.406924081780716)
            (62,117.34269200935236)
            (63,32.767120318517385)
            (64,-131.1381492773089)
            (65,-125.40165819916466)
            (66,-23.877824419056978)
            (67,224.09294998425545)
            (68,119.97725863227123)
            (69,46.71060008826571)
            (70,44.23503173899021)
            (71,32.86887115625793)
            (72,37.486165964394075)
            (73,64.7746047674181)
            (74,-17.841915345618535)
            (75,67.05429049045779)
            (76,-83.01105275094027)
            (77,-150.47396654332962)
            (78,6.206510061635722)
            (79,-6.348626589067656)
            (80,261.50313568637216)
            (81,17.14046983568292)
            (82,-16.6321606199118)
            (83,51.401610009423074)
            (84,-107.5023762352566)
            (85,73.8215683648247)
            (86,-221.6470914112891)
            (87,-84.02641803546936)
            (88,55.34013891213919)
            (89,101.99995665497121)
            (90,-43.77759667659655)
            (91,-21.00626214829179)
            (92,95.6677908412991)
            (93,-46.59197850753913)
            (94,-114.55081765250729)
            (95,-91.44625053224298)
            (96,-33.9671585782012)
            (97,-27.94936361176948)
            (98,40.01737086856963)
            (99,109.59962144531565)
            (100,107.881650820062)
            (101,35.439921827564845)
            (102,-102.64554601580319)
            (103,15.720637804237883)
            (104,-56.232687598663816)
            (105,-122.56459652156823)
            (106,-116.63235268649794)
            (107,-97.88158351757225)
            (108,-120.82993564004823)
            (109,-221.70692370619142)
            (110,-20.241548790691503)
            (111,43.03520771069697)
            (112,-46.22757819200313)
            (113,-58.61745117262551)
            (114,109.65523315892608)
            (115,41.45739973559634)
            (116,2.175004365515367)
            (117,31.375036616645154)
            (118,-7.080384830827738)
            (119,158.78109189559018)
            (120,5.367037333516421)
            (121,-31.380808974722967)
            (122,21.281940819692856)
            (123,44.896038310537016)
            (124,8.793493361044499)
            (125,33.272834381713984)
            (126,-37.18476899205275)
            (127,-10.34830469548233)
            (128,-24.75416818542807)
            (129,-59.278563726990924)
            (130,-24.064107363518566)
            (131,6.789076046317399)
            (132,68.07321781045314)
            (133,-20.07986825057756)
            (134,65.43980954202704)
            (135,49.040296996951156)
            (136,-21.845152003642983)
            (137,136.6696284207633)
            (138,47.24099115093769)
            (139,73.58969672866253)
            (140,-0.41763726748880226)
            (141,28.468378746797825)
            (142,51.818921043082426)
            (143,-73.83060495938514)
            (144,101.49540391968797)
            (145,-30.96326543265006)
            (146,-138.35362904225383)
            (147,6.850854203946371)
            (148,-29.073885081185786)
            (149,94.13061127239125)
            (150,-38.34910398992528)
            (151,-122.26654373021313)
            (152,94.29107050951121)
            (153,57.87855419565346)
            (154,2.2542358608568143)
            (155,-109.97813600992711)
            (156,103.24388623956287)
            (157,134.53644617840217)
            (158,-29.120501198009894)
            (159,226.08587654388384)
            (160,71.99433460936936)
            (161,34.00016437096549)
            (162,-14.411301102244343)
            (163,-61.545846596117435)
            (164,9.12582637277068)
            (165,-150.69698941902675)
            (166,-91.0328486913794)
            (167,-12.859236821790091)
            (168,80.92958169588765)
            (169,-292.3603467487425)
            (170,45.84728841625599)
            (171,35.84487878211447)
            (172,77.85908944548348)
            (173,-27.515911618148543)
            (174,2.78885490706962)
            (175,-50.7411397430193)
            (176,-85.36843584915583)
            (177,33.48574368288828)
            (178,-100.15559968915045)
            (179,-56.08550271673498)
            (180,-22.99788738127303)
            (181,-200.20737351041967)
            (182,-4.154406170145733)
            (183,77.69031269470673)
            (184,-118.91966810804483)
            (185,-106.39227251525696)
            (186,-75.76290008112376)
            (187,2.470832787015459)
            (188,-9.421086520920937)
            (189,112.13909458584882)
            (190,121.17321636182628)
            (191,-135.5927597634934)
            (192,-23.029426611940835)
            (193,32.86216390892568)
            (194,2.5874370406195943)
            (195,-31.659782071716208)
            (196,-128.4031424593382)
            (197,-107.08084840906389)
            (198,-54.89292109721134)
            (199,-26.12249874118664)
            (200,-159.39873373146548)
            (201,103.04904168242413)
            (202,8.817597921993382)
            (203,-87.62203177008303)
            (204,164.58639622570146)
            (205,50.61704866408857)
            (206,-48.53409938004938)
            (207,-61.50422917446615)
            (208,92.8362108822807)
            (209,64.40253766008536)
            (210,27.635720464763786)
            (211,-84.82649818058464)
            (212,-53.294811612885255)
            (213,65.90579473423033)
            (214,-110.84657529568186)
            (215,25.62760870076893)
            (216,114.9873890260097)
            (217,14.191098134261322)
            (218,-47.41646963804465)
            (219,-147.22943254450533)
            (220,-87.62226952599751)
            (221,30.420049670755194)
            (222,152.01415562959966)
            (223,78.3584037789124)
            (224,-9.245096313010128)
            (225,-46.44786151051415)
            (226,-106.21154494039436)
            (227,-60.86701710808304)
            (228,-227.4660994364678)
            (229,-14.073910546482612)
            (230,-9.497845785350835)
            (231,210.5159591620921)
            (232,131.48587958839911)
            (233,224.85074030155715)
            (234,-133.12473325436395)
            (235,-47.56753818717145)
            (236,-56.76749191059128)
            (237,-5.446340502226415)
            (238,-35.7691412219894)
            (239,7.885555845480152)
            (240,14.309679394005936)
            (241,116.67426840731362)
            (242,32.58941482102281)
            (243,-31.64350503063522)
            (244,-147.54671586064265)
            (245,-7.711247535947018)
            (246,43.295955226341455)
            (247,-111.09892878264691)
            (248,-44.80695818678372)
            (249,-116.59741142646003)
            (250,15.098950590320284)
            (251,309.5155634872046)
            (252,28.610905333380874)
            (253,28.10214014660139)
            (254,-55.75960653714864)
            (255,-92.76410312880557)
            (256,-15.211808820678435)
            (257,65.6390946573934)
            (258,-132.45798849473505)
            (259,-42.54350727303761)
            (260,10.02061017778983)
            (261,-62.31007968870689)
            (262,-150.27234808084273)
            (263,23.407624788073733)
            (264,-69.0705538595667)
            (265,0.28971253569004496)
            (266,42.1572313062811)
            (267,-40.16779808782741)
            (268,77.24633176394191)
            (269,55.52261236992499)
            (270,14.766433095671953)
            (271,5.675336631101222)
            (272,16.815437717856906)
            (273,78.80514406214363)
            (274,-9.686585017683166)
            (275,65.89058001811907)
            (276,55.50202773573157)
            (277,-106.90116504114795)
            (278,1.0701538056089013)
            (279,33.36307701175605)
            (280,-148.51815923287046)
            (281,25.21864079147296)
            (282,128.4165126947653)
            (283,158.54668754575414)
            (284,105.70085825573221)
            (285,21.141445658040524)
            (286,49.81988009146511)
            (287,88.86315421332127)
            (288,-25.91688240826028)
            (289,8.432835966847751)
            (290,-159.07806507003366)
            (291,-86.79787868896082)
            (292,99.94731917708971)
            (293,84.63695482258261)
            (294,27.12791773658421)
            (295,-87.08975914195355)
            (296,34.51571904061137)
            (297,101.81480136571234)
            (298,-21.584553494090002)
            (299,58.37407075263259)
            (300,-166.44854935968402)
            (301,-173.42311930715317)
            (302,-25.64670415720403)
            (303,175.49447773520464)
            (304,-10.854499819749783)
            (305,9.123343688571184)
            (306,2.5953223301084387)
            (307,-1.097936367980607)
            (308,-62.461638529144636)
            (309,-52.69028827668414)
            (310,-85.64117721993141)
            (311,10.280306231907085)
            (312,-93.85022364016072)
            (313,99.43398215479857)
            (314,-25.259644269437437)
            (315,127.26728845541453)
            (316,-62.931138829832015)
            (317,75.03527990732368)
            (318,90.5246477192654)
            (319,157.76670292584603)
            (320,-59.081281124411674)
            (321,-106.4743517946261)
            (322,-151.92399310011837)
            (323,194.4583477268874)
            (324,-108.87692710400471)
            (325,20.487576182833813)
            (326,-72.70812013428555)
            (327,93.33900836516231)
            (328,-202.12673627570086)
            (329,-68.07362483168723)
            (330,-180.43900373975973)
            (331,117.04230247090071)
            (332,3.0875560984656323)
            (333,-28.848036036357513)
            (334,-45.71188804617739)
            (335,-148.29702230495252)
            (336,-86.18642375223132)
            (337,34.75624629767359)
            (338,-134.0980195173034)
            (339,-7.600233875761987)
            (340,-157.52146499282185)
            (341,88.58160566597226)
            (342,-18.33106398515646)
            (343,-32.92645566291722)
            (344,-78.30066400042789)
            (345,17.959123624829967)
            (346,31.438837139947715)
            (347,73.21321445790925)
            (348,132.11947073565403)
            (349,87.11685347984444)
            (350,49.55059113465349)
            (351,-177.97082533689397)
            (352,-27.11957095525613)
            (353,60.27615719188601)
            (354,-130.65091527179428)
            (355,-91.08852621243987)
            (356,-3.1365150034209934)
            (357,35.74586600683507)
            (358,-45.8695538445044)
            (359,-1.7351396588940546)
            (360,13.808100308524809)
            (361,50.18955772882022)
            (362,1.994565344548584)
            (363,-81.6695982853122)
            (364,-67.37925578878762)
            (365,28.146003347647795)
            (366,-132.24189696185297)
            (367,-0.6254325352379054)
            (368,64.2877090014802)
            (369,78.29823584902071)
            (370,-108.9412615862026)
            (371,-137.08922664990035)
            (372,199.0113070599595)
            (373,-23.696359687888943)
            (374,67.82902576604285)
            (375,-104.42546425187763)
            (376,-117.70176507410225)
            (377,83.32748245922804)
            (378,-7.544662362992831)
            (379,-19.95913759993332)
            (380,-178.15090870091421)
            (381,15.144025682864221)
            (382,-143.34395346255494)
            (383,-84.06272880080574)
            (384,88.51923209029965)
            (385,-10.637592611167712)
            (386,59.61067144033834)
            (387,-102.04024683286715)
            (388,-34.9676052276136)
            (389,21.966357120378838)
            (390,-15.04036544971166)
            (391,-136.42160728437787)
            (392,-25.756776148566534)
            (393,-13.237975043864342)
            (394,-118.8631875409309)
            (395,14.99146563381617)
            (396,281.8536468086786)
            (397,105.43017199151674)
            (398,64.65647322664555)
            (399,62.86422861987504)
            (400,-66.4060714237073)
        }
        ;
    \addlegendentry {TR}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d5645b81-2927-46ea-9df3-14a060c26155}, draw opacity={1.0}, line width={1}, dotted, mark={+}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,108.22288083802513)
            (2,-28.054180435424147)
            (3,130.79391535725313)
            (4,-125.10698428068315)
            (5,12.34199681386952)
            (6,49.4867662998251)
            (7,198.35717919162818)
            (8,-22.747422909503598)
            (9,75.695597347258)
            (10,8.370999154685158)
            (11,96.60065930691563)
            (12,30.801500132169465)
            (13,92.05038846597941)
            (14,-23.353545621388715)
            (15,-213.9467088690848)
            (16,98.75989737515808)
            (17,27.070867319716843)
            (18,-90.82472556332263)
            (19,158.91858480943944)
            (20,138.20267550226237)
            (21,53.543239591719555)
            (22,170.15624473155904)
            (23,52.08318022163162)
            (24,18.84684667514535)
            (25,-27.340886134193024)
            (26,-19.39893419272042)
            (27,-59.011797806707676)
            (28,-112.10485809975876)
            (29,0.10990203683325728)
            (30,-59.689052089770854)
            (31,71.17867964882987)
            (32,69.97582900544143)
            (33,-57.40615214550113)
            (34,47.65123572496894)
            (35,-51.26590751258965)
            (36,155.5305089494159)
            (37,-28.59101841423902)
            (38,87.14816952418298)
            (39,88.59856056255599)
            (40,-93.7029405877511)
            (41,4.161412428188202)
            (42,62.660225816033474)
            (43,-37.90938659055958)
            (44,-64.06408527893788)
            (45,11.364483365487912)
            (46,-38.56904261999887)
            (47,162.37962506423466)
            (48,-53.78216179284239)
            (49,104.65536540354238)
            (50,124.28845766579812)
            (51,81.88949957361092)
            (52,-57.23788346212191)
            (53,-70.43519325377139)
            (54,-70.25278535600263)
            (55,-94.9950942816548)
            (56,-63.12781867859649)
            (57,29.026670035184665)
            (58,168.80350157459614)
            (59,-85.2083219499315)
            (60,15.63748763301697)
            (61,-25.464743436493467)
            (62,117.34397758056096)
            (63,32.77914372385294)
            (64,-131.10150258551008)
            (65,-125.3366300702186)
            (66,-23.93965808913792)
            (67,224.12755455594902)
            (68,120.0422584610097)
            (69,46.72930246555018)
            (70,44.19299751250549)
            (71,32.90778662371353)
            (72,37.49273323413287)
            (73,64.81918725752527)
            (74,-17.81344544682127)
            (75,66.95318035307575)
            (76,-83.01680526846783)
            (77,-150.53766240499644)
            (78,6.128781914958408)
            (79,-6.418351992571951)
            (80,261.4487364147256)
            (81,17.125069747360108)
            (82,-16.566696528776717)
            (83,51.27099419040862)
            (84,-107.43144687168505)
            (85,73.83643049743966)
            (86,-221.52409078281434)
            (87,-84.0609325710982)
            (88,55.271712584182055)
            (89,102.11168568946965)
            (90,-43.7558485431122)
            (91,-20.972254927420202)
            (92,95.73255059308802)
            (93,-46.547329479322066)
            (94,-114.62143700724829)
            (95,-91.39277869803936)
            (96,-33.988017297310385)
            (97,-27.950610152496985)
            (98,40.033183601830004)
            (99,109.51790877157754)
            (100,107.90094316111634)
            (101,35.43516449271528)
            (102,-102.78289880732292)
            (103,15.782153435719309)
            (104,-56.295388644629334)
            (105,-122.6270951232687)
            (106,-116.59034813558111)
            (107,-97.9171694285617)
            (108,-120.80380761437249)
            (109,-221.7057407066268)
            (110,-20.33758804507966)
            (111,42.94532510649596)
            (112,-46.26071658845906)
            (113,-58.60753771397085)
            (114,109.66167031958726)
            (115,41.38015943358811)
            (116,2.238042407816306)
            (117,31.461874850662014)
            (118,-7.079020897765536)
            (119,158.7507806870551)
            (120,5.389826826611859)
            (121,-31.372673105944457)
            (122,21.214565357572653)
            (123,44.915318024116466)
            (124,8.854266312641299)
            (125,33.31189458135675)
            (126,-37.21935327742361)
            (127,-10.35126632718509)
            (128,-24.66663114141566)
            (129,-59.255893839932256)
            (130,-24.13078090123874)
            (131,6.8579375069932995)
            (132,68.08974501276509)
            (133,-20.00805859117559)
            (134,65.35811974587232)
            (135,49.038784090090715)
            (136,-21.816261858167593)
            (137,136.6607625575511)
            (138,47.30573919522081)
            (139,73.49730432445355)
            (140,-0.3878830637382662)
            (141,28.55138567565546)
            (142,51.76733955227052)
            (143,-73.81257827635358)
            (144,101.48647716225308)
            (145,-30.9678365323501)
            (146,-138.42714131590407)
            (147,6.906098541783161)
            (148,-29.162727390081226)
            (149,94.14564340734668)
            (150,-38.35389359199989)
            (151,-122.26074314300622)
            (152,94.33780827495767)
            (153,57.867362952520736)
            (154,2.326980784398473)
            (155,-110.0319593688188)
            (156,103.22048164877366)
            (157,134.57230013952844)
            (158,-29.030254261690676)
            (159,226.05808012282904)
            (160,72.04661559976567)
            (161,34.02527487871424)
            (162,-14.479440322066257)
            (163,-61.53791024023004)
            (164,9.062944807441465)
            (165,-150.69796357707514)
            (166,-91.03585937854544)
            (167,-12.86045953898276)
            (168,80.94799919124985)
            (169,-292.4218449507396)
            (170,45.89975250028088)
            (171,35.833172882162565)
            (172,77.77524392169126)
            (173,-27.49080731927564)
            (174,2.6698786607588314)
            (175,-50.80118880750578)
            (176,-85.33810541957851)
            (177,33.505401756820966)
            (178,-100.18185009155955)
            (179,-56.03531055329691)
            (180,-23.030629251800036)
            (181,-200.126674913104)
            (182,-4.1696987395512055)
            (183,77.69464291981372)
            (184,-118.93921005490913)
            (185,-106.30461522558582)
            (186,-75.78527830504777)
            (187,2.5461704695724388)
            (188,-9.316916803454848)
            (189,112.18634604421239)
            (190,121.12660121005649)
            (191,-135.535703286373)
            (192,-23.020362262973027)
            (193,32.9388760741401)
            (194,2.6149489527318686)
            (195,-31.683619576511386)
            (196,-128.54097361552434)
            (197,-107.09985130632984)
            (198,-54.913034692348795)
            (199,-26.09008219394981)
            (200,-159.33028005647427)
            (201,103.05660539473323)
            (202,8.809430762561837)
            (203,-87.59169026670278)
            (204,164.64480121536553)
            (205,50.66096163173388)
            (206,-48.61045535586226)
            (207,-61.49091330133173)
            (208,92.84565596362182)
            (209,64.39669323017347)
            (210,27.609119867101466)
            (211,-84.8426513827728)
            (212,-53.30214528654793)
            (213,65.99349308480791)
            (214,-110.87467489574063)
            (215,25.696727612604427)
            (216,114.98950202024768)
            (217,14.206887204918385)
            (218,-47.41617131700646)
            (219,-147.29812795595205)
            (220,-87.6654093869524)
            (221,30.43769145195819)
            (222,152.12102158497396)
            (223,78.33849770688752)
            (224,-9.233648390761669)
            (225,-46.58039082054118)
            (226,-106.2434816763689)
            (227,-60.843654051460916)
            (228,-227.48079134087308)
            (229,-14.070080221994143)
            (230,-9.483590186581544)
            (231,210.54324935414238)
            (232,131.4314742505391)
            (233,224.81523281560868)
            (234,-133.1290476806979)
            (235,-47.58060204053817)
            (236,-56.804600702144974)
            (237,-5.395165176198457)
            (238,-35.78258810603609)
            (239,7.907894552171751)
            (240,14.299455826509186)
            (241,116.77265956814922)
            (242,32.60934154739996)
            (243,-31.67228258341528)
            (244,-147.52252594138005)
            (245,-7.702390105329998)
            (246,43.25012308210252)
            (247,-111.10954681490584)
            (248,-44.82095800824226)
            (249,-116.62966611443049)
            (250,15.136437189707665)
            (251,309.5646122799468)
            (252,28.629131016994357)
            (253,28.117280973666755)
            (254,-55.84984355196018)
            (255,-92.7595643065587)
            (256,-15.18373326546151)
            (257,65.62319457373684)
            (258,-132.44506026079284)
            (259,-42.611854535471075)
            (260,9.989895839173727)
            (261,-62.333225277918686)
            (262,-150.24006363340877)
            (263,23.301993111455577)
            (264,-69.08826975354056)
            (265,0.2743476043045945)
            (266,42.132190902535925)
            (267,-40.18640023628981)
            (268,77.2588158605914)
            (269,55.57529010381578)
            (270,14.793545819569667)
            (271,5.691382077670699)
            (272,16.893264409999794)
            (273,78.73432561096777)
            (274,-9.657654077005262)
            (275,65.92635975435203)
            (276,55.530562603762206)
            (277,-106.88521635098147)
            (278,1.1311550599584241)
            (279,33.30645453761457)
            (280,-148.56281825023197)
            (281,25.138710324577822)
            (282,128.4080926365217)
            (283,158.5509672683768)
            (284,105.81832598642156)
            (285,21.127416900791467)
            (286,49.782914698915064)
            (287,88.86733225584149)
            (288,-25.94957427526076)
            (289,8.484746024969912)
            (290,-159.02888025369998)
            (291,-86.72732098022409)
            (292,99.94297201977373)
            (293,84.5874048039741)
            (294,27.122086506098384)
            (295,-86.99287784170355)
            (296,34.50802400497213)
            (297,101.75699360518037)
            (298,-21.584915966835297)
            (299,58.3831062759192)
            (300,-166.42387990864512)
            (301,-173.46339840500693)
            (302,-25.557309984771823)
            (303,175.46892919798782)
            (304,-10.803588471960564)
            (305,9.024072829855488)
            (306,2.51895102315361)
            (307,-1.0306314638147702)
            (308,-62.377216870315735)
            (309,-52.56162262414454)
            (310,-85.56356127793723)
            (311,10.331300866054281)
            (312,-93.76620688051271)
            (313,99.44712213962102)
            (314,-25.22592538267617)
            (315,127.36889279644299)
            (316,-62.9286104291138)
            (317,74.98437692017424)
            (318,90.43530060307407)
            (319,157.69496986528262)
            (320,-59.17079560852051)
            (321,-106.43328022478289)
            (322,-151.9806377665224)
            (323,194.41418245867894)
            (324,-108.87971913850461)
            (325,20.52664580724064)
            (326,-72.74589045927546)
            (327,93.39642711833355)
            (328,-202.14397916771745)
            (329,-68.13688972185113)
            (330,-180.53956979314324)
            (331,117.05231567816494)
            (332,3.1353923095632643)
            (333,-28.876627935953078)
            (334,-45.721164920769304)
            (335,-148.3425744980875)
            (336,-86.32024491855371)
            (337,34.84951584108793)
            (338,-134.09949123904283)
            (339,-7.580483599768113)
            (340,-157.55341755689813)
            (341,88.57482047220674)
            (342,-18.37479897821555)
            (343,-32.91871873050725)
            (344,-78.30121103295373)
            (345,17.951039775779773)
            (346,31.427589623216946)
            (347,73.21330616010395)
            (348,132.14090208223138)
            (349,87.10282262219023)
            (350,49.49395704948437)
            (351,-177.96926107457296)
            (352,-27.188879979832734)
            (353,60.31218118632453)
            (354,-130.71975369229432)
            (355,-91.07045960560208)
            (356,-3.182297090016945)
            (357,35.805667798397906)
            (358,-45.837628281986184)
            (359,-1.79651648919518)
            (360,13.765779625909662)
            (361,50.21694185010609)
            (362,1.9666398406073764)
            (363,-81.6466088171567)
            (364,-67.34077356956016)
            (365,28.021500437434703)
            (366,-132.22760942833762)
            (367,-0.7509879576558065)
            (368,64.35243755442025)
            (369,78.25145990131264)
            (370,-108.92646833635841)
            (371,-137.06005712703745)
            (372,198.98221211859087)
            (373,-23.63304853250043)
            (374,67.88056216396379)
            (375,-104.43969338571263)
            (376,-117.70769125886223)
            (377,83.22108388438363)
            (378,-7.556519847572234)
            (379,-19.878792378258577)
            (380,-178.29706352161568)
            (381,15.192828840136464)
            (382,-143.35520295811855)
            (383,-84.109129843935)
            (384,88.53088601822046)
            (385,-10.650377545676088)
            (386,59.626139994308815)
            (387,-102.01884704762612)
            (388,-35.00894156225471)
            (389,22.0129140891518)
            (390,-15.087527188341145)
            (391,-136.49189950489128)
            (392,-25.726219063051154)
            (393,-13.236046226173817)
            (394,-118.88864817293589)
            (395,15.004797442078651)
            (396,281.8845724311426)
            (397,105.45396946546151)
            (398,64.64029156132442)
            (399,62.912533216463515)
            (400,-66.4390513520517)
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={30caf91e-8b09-4f5e-925c-d919109d54af}, draw opacity={1.0}, line width={1}, dashed, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,108.14137298427613)
            (2,-28.04778374200637)
            (3,130.82983918332724)
            (4,-125.02313790121701)
            (5,12.432461383949974)
            (6,49.441467370313106)
            (7,198.44669181844662)
            (8,-22.69902730161282)
            (9,75.72790501965878)
            (10,8.331973951005642)
            (11,96.61247928595837)
            (12,30.776096338774394)
            (13,92.04593315557713)
            (14,-23.405834662021586)
            (15,-213.9629065930756)
            (16,98.76838836000891)
            (17,27.09938367124602)
            (18,-90.81956084892295)
            (19,158.8232811029903)
            (20,138.19772321203985)
            (21,53.50448664958077)
            (22,170.1254933405699)
            (23,52.05654238216956)
            (24,18.78173138481946)
            (25,-27.348924383782673)
            (26,-19.401673869218833)
            (27,-59.12715114751924)
            (28,-112.08949019340737)
            (29,0.10938491282521245)
            (30,-59.68938898152411)
            (31,71.27472808549123)
            (32,69.95357344437782)
            (33,-57.43192059992635)
            (34,47.57867907413704)
            (35,-51.161845635774554)
            (36,155.49954704958364)
            (37,-28.53652595281037)
            (38,87.05367428685187)
            (39,88.59545966986505)
            (40,-93.68918168782399)
            (41,4.205724004532328)
            (42,62.66807232694363)
            (43,-37.94518847518197)
            (44,-64.08395102836022)
            (45,11.351641788493723)
            (46,-38.558683589242584)
            (47,162.4235870681785)
            (48,-53.7234065333118)
            (49,104.63245604142723)
            (50,124.22041910113407)
            (51,81.8599851303764)
            (52,-57.20539624113423)
            (53,-70.47139450328581)
            (54,-70.25041500334737)
            (55,-95.01256341207663)
            (56,-63.15930176238293)
            (57,29.07722752301094)
            (58,168.78581025773298)
            (59,-85.22368981668765)
            (60,15.604088874240396)
            (61,-25.406897512450723)
            (62,117.34517262440278)
            (63,32.76807800603272)
            (64,-131.13802399704997)
            (65,-125.40079109192729)
            (66,-23.877983307970688)
            (67,224.09322567134325)
            (68,119.97804797060485)
            (69,46.71088014183422)
            (70,44.233870443167596)
            (71,32.86767915294552)
            (72,37.48684953537486)
            (73,64.77395484731721)
            (74,-17.842529214629423)
            (75,67.05427592461028)
            (76,-83.00996287257652)
            (77,-150.47456595882983)
            (78,6.206358484641388)
            (79,-6.349088054206276)
            (80,261.5033815203907)
            (81,17.141343955088413)
            (82,-16.632993714409196)
            (83,51.40161364799262)
            (84,-107.50147230595806)
            (85,73.82154266715226)
            (86,-221.64711885834421)
            (87,-84.02716537803236)
            (88,55.339927981338725)
            (89,102.00040859343844)
            (90,-43.77855310569607)
            (91,-21.007003637253902)
            (92,95.66604991720011)
            (93,-46.59084829643874)
            (94,-114.55241888531236)
            (95,-91.44736780007446)
            (96,-33.96672027750708)
            (97,-27.950633840575172)
            (98,40.016081835354136)
            (99,109.59823601138781)
            (100,107.88178813187737)
            (101,35.440517055366854)
            (102,-102.64688640492943)
            (103,15.720142826675442)
            (104,-56.23264031686723)
            (105,-122.5643586241864)
            (106,-116.6340619673182)
            (107,-97.88202573512724)
            (108,-120.8306104703772)
            (109,-221.70835795239094)
            (110,-20.242220950256588)
            (111,43.034202125651994)
            (112,-46.226078171787194)
            (113,-58.61682210002354)
            (114,109.65654930221024)
            (115,41.4587998000303)
            (116,2.1755062299874144)
            (117,31.374870503560086)
            (118,-7.079651786078998)
            (119,158.780752655515)
            (120,5.367429941638085)
            (121,-31.380443094359162)
            (122,21.281473196710632)
            (123,44.8950818574556)
            (124,8.793362709587202)
            (125,33.272088603062855)
            (126,-37.18433717303979)
            (127,-10.348518457430735)
            (128,-24.75230802772313)
            (129,-59.27822726953275)
            (130,-24.064181402687204)
            (131,6.788511467353785)
            (132,68.07290312401052)
            (133,-20.080986288301645)
            (134,65.43976493513927)
            (135,49.04075409023993)
            (136,-21.844860000373757)
            (137,136.67026835552204)
            (138,47.24063026937442)
            (139,73.58967985613721)
            (140,-0.41874263098613573)
            (141,28.46682266315331)
            (142,51.818962577713876)
            (143,-73.83052477009802)
            (144,101.49457130060141)
            (145,-30.96237275250077)
            (146,-138.3535349187571)
            (147,6.851118471806556)
            (148,-29.07375177414222)
            (149,94.1313185482851)
            (150,-38.349777713463695)
            (151,-122.266331961342)
            (152,94.28980677010485)
            (153,57.878873168385816)
            (154,2.2534847446818764)
            (155,-109.97868038575837)
            (156,103.24486196723834)
            (157,134.5369803434142)
            (158,-29.119645051443335)
            (159,226.0860698101772)
            (160,71.99444188389009)
            (161,33.99857029237405)
            (162,-14.411631401547764)
            (163,-61.545317289461764)
            (164,9.125238242794095)
            (165,-150.69560090064905)
            (166,-91.03296068025097)
            (167,-12.859016904247513)
            (168,80.9275722170557)
            (169,-292.35847013082724)
            (170,45.847981964154386)
            (171,35.844231067924895)
            (172,77.85817461711846)
            (173,-27.517227507969306)
            (174,2.7886351082173153)
            (175,-50.74136791375931)
            (176,-85.36920942372845)
            (177,33.48459512952266)
            (178,-100.15474249934937)
            (179,-56.08530237488003)
            (180,-22.998691620552115)
            (181,-200.2076242453256)
            (182,-4.154253236935885)
            (183,77.69186363190978)
            (184,-118.92050175607397)
            (185,-106.39298452927287)
            (186,-75.7626468193476)
            (187,2.470429504330256)
            (188,-9.42026699670493)
            (189,112.1394330413064)
            (190,121.17247161979296)
            (191,-135.59194167624395)
            (192,-23.029499672841414)
            (193,32.86148988710262)
            (194,2.587662724141265)
            (195,-31.658627130126398)
            (196,-128.4026339304605)
            (197,-107.08143437825352)
            (198,-54.89310655383451)
            (199,-26.12300092712946)
            (200,-159.3993944662104)
            (201,103.04821836235357)
            (202,8.817509674550047)
            (203,-87.62136940821092)
            (204,164.5878345022662)
            (205,50.61728388281562)
            (206,-48.533881409098484)
            (207,-61.5037842837282)
            (208,92.83677922622218)
            (209,64.40310122276074)
            (210,27.63503654028181)
            (211,-84.82667168699487)
            (212,-53.29431777020287)
            (213,65.90623980918656)
            (214,-110.84706803413279)
            (215,25.62663584648403)
            (216,114.98824072314613)
            (217,14.19233475246412)
            (218,-47.41583836684387)
            (219,-147.22937020099278)
            (220,-87.62188331505472)
            (221,30.420504659091257)
            (222,152.01229400604416)
            (223,78.35671093728533)
            (224,-9.244215495361223)
            (225,-46.447315752919636)
            (226,-106.21174950068661)
            (227,-60.86715247412539)
            (228,-227.46557900000641)
            (229,-14.074569452679508)
            (230,-9.496607567295817)
            (231,210.51443230732323)
            (232,131.48647315185488)
            (233,224.85160926167265)
            (234,-133.1259529468111)
            (235,-47.56599622040168)
            (236,-56.767716441705126)
            (237,-5.4473394897264455)
            (238,-35.769058160035975)
            (239,7.885121828360593)
            (240,14.310641834440588)
            (241,116.6733740926887)
            (242,32.58891458517363)
            (243,-31.64422253148832)
            (244,-147.54689599612232)
            (245,-7.711241971803312)
            (246,43.29619167029849)
            (247,-111.09863915989182)
            (248,-44.807028334095506)
            (249,-116.59688233097567)
            (250,15.099575984104657)
            (251,309.5155539330321)
            (252,28.610859308235483)
            (253,28.10320565448631)
            (254,-55.758407648621244)
            (255,-92.7650226569725)
            (256,-15.210940062310423)
            (257,65.63908769117216)
            (258,-132.45759587445593)
            (259,-42.544450403401115)
            (260,10.02106538522178)
            (261,-62.31057433435737)
            (262,-150.27108533164528)
            (263,23.405682021781374)
            (264,-69.0711569374728)
            (265,0.2889948056894287)
            (266,42.1578534585142)
            (267,-40.166616494120404)
            (268,77.24689593199184)
            (269,55.52329808588795)
            (270,14.765969812919858)
            (271,5.674210821587691)
            (272,16.815910967641447)
            (273,78.80412088967766)
            (274,-9.686982780206023)
            (275,65.89177747687343)
            (276,55.5005344850638)
            (277,-106.9004950848236)
            (278,1.06941036291601)
            (279,33.36211850726313)
            (280,-148.51790184779458)
            (281,25.21799095468626)
            (282,128.4158562257822)
            (283,158.54771524482635)
            (284,105.70072027695767)
            (285,21.140411543131798)
            (286,49.81942065639513)
            (287,88.86271424407286)
            (288,-25.915709968354566)
            (289,8.432662015955415)
            (290,-159.07834839981226)
            (291,-86.79820727087974)
            (292,99.94685821831034)
            (293,84.63697933760722)
            (294,27.127197184345235)
            (295,-87.08969118899596)
            (296,34.515833630408494)
            (297,101.81557430461406)
            (298,-21.58363050848598)
            (299,58.37453020087166)
            (300,-166.44803010249842)
            (301,-173.42406603797338)
            (302,-25.647161297127788)
            (303,175.49493997551892)
            (304,-10.855660767771298)
            (305,9.121855722691866)
            (306,2.5949980769317627)
            (307,-1.0967419716132676)
            (308,-62.46073173188125)
            (309,-52.69003896238009)
            (310,-85.64179536658816)
            (311,10.279855033055885)
            (312,-93.85011131153219)
            (313,99.43389719382682)
            (314,-25.25897980258974)
            (315,127.26620750351604)
            (316,-62.930251296420884)
            (317,75.03362899373714)
            (318,90.52498760577298)
            (319,157.76591028277093)
            (320,-59.08162094123641)
            (321,-106.47426383711304)
            (322,-151.92330954656)
            (323,194.45773796829357)
            (324,-108.87632622410626)
            (325,20.486499096816672)
            (326,-72.70800071579804)
            (327,93.33921369274148)
            (328,-202.1263468859791)
            (329,-68.07495901457327)
            (330,-180.4394702565351)
            (331,117.04352523353465)
            (332,3.086635599667974)
            (333,-28.846692699488692)
            (334,-45.711578534059385)
            (335,-148.2955755584822)
            (336,-86.18717118668182)
            (337,34.75604728188527)
            (338,-134.09792213614338)
            (339,-7.600013813800134)
            (340,-157.5220848677817)
            (341,88.58164127032255)
            (342,-18.331062569256403)
            (343,-32.92551299880874)
            (344,-78.30138170434422)
            (345,17.959331004087293)
            (346,31.43888534063749)
            (347,73.21378747611418)
            (348,132.1189982963188)
            (349,87.11648368342216)
            (350,49.55004879585155)
            (351,-177.9708198168205)
            (352,-27.11948817816794)
            (353,60.27592003720963)
            (354,-130.6512655062671)
            (355,-91.08820455717986)
            (356,-3.1354171945436797)
            (357,35.74526714292317)
            (358,-45.87022952173251)
            (359,-1.7371356092711912)
            (360,13.808610925384318)
            (361,50.190622939904586)
            (362,1.9946539217703214)
            (363,-81.66877403406185)
            (364,-67.37866756023344)
            (365,28.14718304899687)
            (366,-132.2410136279821)
            (367,-0.6249355996214514)
            (368,64.2864259191606)
            (369,78.29823133451598)
            (370,-108.94138879942814)
            (371,-137.0904404696623)
            (372,199.01210469523375)
            (373,-23.696441010752952)
            (374,67.82903457752501)
            (375,-104.42507291128473)
            (376,-117.7015341262307)
            (377,83.3287630965988)
            (378,-7.5459878070424935)
            (379,-19.959938661982736)
            (380,-178.15141715917494)
            (381,15.144744257761133)
            (382,-143.34436863668736)
            (383,-84.06379060773065)
            (384,88.51993571742972)
            (385,-10.63765426372781)
            (386,59.61017901755799)
            (387,-102.04121144611433)
            (388,-34.968316990211505)
            (389,21.965382283211866)
            (390,-15.040522792128282)
            (391,-136.42124081394098)
            (392,-25.7570041925411)
            (393,-13.23829940654117)
            (394,-118.86411130811588)
            (395,14.99139297321788)
            (396,281.8527706815123)
            (397,105.43009736823697)
            (398,64.65619513326149)
            (399,62.86503795456975)
            (400,-66.4048683605921)
        }
        ;
    \addlegendentry {PG}
\end{axis}
\end{tikzpicture}


==> figs/ls/2/objcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Objective History}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={kth Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-28.939999999999998}, xmax={1028.94}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ Objective Value }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-13296.119140588122}, ymax={456500.0904935255}, ytick={{0.0,100000.0,200000.0,300000.0,400000.0}}, yticklabels={{$0$,$1\times10^{5}$,$2\times10^{5}$,$3\times10^{5}$,$4\times10^{5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a936f849-cb5a-4f1d-8511-40ccd4a88827}, draw opacity={1.0}, line width={4}, solid, mark={*}, mark size={1.5 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,443203.9713529374)
            (2,285290.7278797661)
            (3,4.5119755770627714e-7)
            (4,3.9929030946335834e-7)
            (5,3.5337481194991524e-7)
            (6,3.127570678128619e-7)
            (7,2.768237384992656e-7)
            (8,2.4503273670346403e-7)
            (9,2.1690492128524885e-7)
            (10,1.9201676256543648e-7)
            (11,1.699938659448058e-7)
            (12,1.5050525160968542e-7)
            (13,1.332583033174013e-7)
            (14,1.1799430597442873e-7)
            (15,1.044845051656006e-7)
            (16,9.252662494600048e-8)
            (17,8.194179320211066e-8)
            (18,7.257182395370115e-8)
            (19,6.4276817250067e-8)
            (20,5.693303788027695e-8)
            (21,5.043104146984192e-8)
            (22,4.4674018147142176e-8)
            (23,3.957632935291224e-8)
            (24,3.5062213899500026e-8)
            (25,3.106464530877182e-8)
            (26,2.752432110870588e-8)
            (27,2.4388769830957294e-8)
            (28,2.1611561413428547e-8)
            (29,1.9151609387902625e-8)
            (30,1.697255374099655e-8)
            (31,1.5042215364650667e-8)
            (32,1.333211374056468e-8)
            (33,1.1817040366639745e-8)
            (34,1.0474681677522119e-8)
            (35,9.28528536241291e-9)
            (36,8.231365467103479e-9)
            (37,7.297441510218262e-9)
            (38,6.469807636360509e-9)
            (39,5.736328570266467e-9)
            (40,5.086259025068765e-9)
            (41,4.510083964571388e-9)
            (42,3.999377293182405e-9)
            (43,3.5466768216278053e-9)
            (44,3.1453736247878147e-9)
            (45,2.7896141740264712e-9)
            (46,2.4742137234176765e-9)
            (47,2.194579626586014e-9)
            (48,1.9466435093603143e-9)
            (49,1.7268012335443645e-9)
            (50,1.5318597646276114e-9)
            (51,1.3589900751322344e-9)
            (52,1.2056855871430811e-9)
            (53,1.0697252536101716e-9)
            (54,9.491409473235911e-10)
            (55,8.421885607775169e-10)
            (56,7.473224343167639e-10)
            (57,6.631726992695131e-10)
            (58,5.88525224224145e-10)
            (59,5.223038550213553e-10)
            (60,4.6355467575982475e-10)
            (61,4.11432103314371e-10)
            (62,3.651865229571356e-10)
            (63,3.2415336846190535e-10)
            (64,2.8774345631695365e-10)
            (65,2.5543439212818277e-10)
            (66,2.2676298505902865e-10)
            (67,2.0131851645733708e-10)
            (68,1.7873677351658405e-10)
            (69,1.5869477343310994e-10)
            (70,1.4090607975302625e-10)
            (71,1.251166533781994e-10)
            (72,1.1110117703180673e-10)
            (73,9.865980142507389e-11)
            (74,8.761525472094957e-11)
            (75,7.781028546474655e-11)
            (76,6.910539483681446e-11)
            (77,6.137682979009419e-11)
            (78,5.451479311267602e-11)
            (79,4.842187457776444e-11)
            (80,4.3011637681192906e-11)
            (81,3.820739608707519e-11)
            (82,3.394109446747222e-11)
            (83,3.015234143701537e-11)
            (84,2.678754635750985e-11)
            (85,2.379914676910203e-11)
            (86,2.114493200187817e-11)
            (87,1.8787436600171188e-11)
            (88,1.6693405416748065e-11)
            (89,1.4833322578745672e-11)
            (90,1.318098567756386e-11)
            (91,1.171313505128984e-11)
            (92,1.0409123648892118e-11)
            (93,9.250618294561535e-12)
            (94,8.221343515464987e-12)
            (95,7.306849955825824e-12)
            (96,6.4943072342051785e-12)
            (97,5.772321925971571e-12)
            (98,5.130778231023403e-12)
            (99,4.5606924690878565e-12)
            (100,4.054087174408029e-12)
            (101,3.603877611737686e-12)
            (102,3.203770967711288e-12)
            (103,2.8481788393072077e-12)
            (104,2.5321378199180003e-12)
            (105,2.2512387707138874e-12)
            (106,2.001565372493134e-12)
            (107,1.7796390603074368e-12)
            (108,1.5823694987755517e-12)
            (109,1.4070111763267797e-12)
        }
        ;
    \addlegendentry {f+g: TR}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6388b951-9029-4c78-8751-458cf49dfad2}, draw opacity={1.0}, line width={1}, solid, mark={+}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,443203.9713529374)
            (2,285290.7278797661)
            (3,4.5119755770627714e-7)
            (4,3.9929030946335834e-7)
            (5,3.5337481194991524e-7)
            (6,3.127570678128619e-7)
            (7,2.768237384992656e-7)
            (8,2.4503273670346403e-7)
            (9,2.1690492128524885e-7)
            (10,1.9201676256543648e-7)
            (11,1.699938659448058e-7)
            (12,1.5050525160968542e-7)
            (13,1.332583033174013e-7)
            (14,1.1799430597442873e-7)
            (15,1.044845051656006e-7)
            (16,9.252662494600048e-8)
            (17,8.194179320211066e-8)
            (18,7.257182395370115e-8)
            (19,6.4276817250067e-8)
            (20,5.693303788027695e-8)
            (21,5.043104146984192e-8)
            (22,4.4674018147142176e-8)
            (23,3.957632935291224e-8)
            (24,3.5062213899500026e-8)
            (25,3.106464530877182e-8)
            (26,2.752432110870588e-8)
            (27,2.4388769830957294e-8)
            (28,2.1611561413428547e-8)
            (29,1.9151609387902625e-8)
            (30,1.697255374099655e-8)
            (31,1.5042215364650667e-8)
            (32,1.333211374056468e-8)
            (33,1.1817040366639745e-8)
            (34,1.0474681677522119e-8)
            (35,9.28528536241291e-9)
            (36,8.231365467103479e-9)
            (37,7.297441510218262e-9)
            (38,6.469807636360509e-9)
            (39,5.736328570266467e-9)
            (40,5.086259025068765e-9)
            (41,4.510083964571388e-9)
            (42,3.999377293182405e-9)
            (43,3.5466768216278053e-9)
            (44,3.1453736247878147e-9)
            (45,2.7896141740264712e-9)
            (46,2.4742137234176765e-9)
            (47,2.194579626586014e-9)
            (48,1.9466435093603143e-9)
            (49,1.7268012335443645e-9)
            (50,1.5318597646276114e-9)
            (51,1.3589900751322344e-9)
            (52,1.2056855871430811e-9)
            (53,1.0697252536101716e-9)
            (54,9.491409473235911e-10)
            (55,8.421885607775169e-10)
            (56,7.473224343167639e-10)
            (57,6.631726992695131e-10)
            (58,5.88525224224145e-10)
            (59,5.223038550213553e-10)
            (60,4.6355467575982475e-10)
            (61,4.11432103314371e-10)
            (62,3.651865229571356e-10)
            (63,3.2415336846190535e-10)
            (64,2.8774345631695365e-10)
            (65,2.5543439212818277e-10)
            (66,2.2676298505902865e-10)
            (67,2.0131851645733708e-10)
            (68,1.7873677351658405e-10)
            (69,1.5869477343310994e-10)
            (70,1.4090607975302625e-10)
            (71,1.251166533781994e-10)
            (72,1.1110117703180673e-10)
            (73,9.865980142507389e-11)
            (74,8.761525472094957e-11)
            (75,7.781028546474655e-11)
            (76,6.910539483681446e-11)
            (77,6.137682979009419e-11)
            (78,5.451479311267602e-11)
            (79,4.842187457776444e-11)
            (80,4.3011637681192906e-11)
            (81,3.820739608707519e-11)
            (82,3.394109446747222e-11)
            (83,3.015234143701537e-11)
            (84,2.678754635750985e-11)
            (85,2.379914676910203e-11)
            (86,2.114493200187817e-11)
            (87,1.8787436600171188e-11)
            (88,1.6693405416748065e-11)
            (89,1.4833322578745672e-11)
            (90,1.318098567756386e-11)
            (91,1.171313505128984e-11)
            (92,1.0409123648892118e-11)
            (93,9.250618294561535e-12)
            (94,8.221343515464987e-12)
            (95,7.306849955825824e-12)
            (96,6.4943072342051785e-12)
            (97,5.772321925971571e-12)
            (98,5.130778231023403e-12)
            (99,4.5606924690878565e-12)
            (100,4.054087174408029e-12)
            (101,3.603877611737686e-12)
            (102,3.203770967711288e-12)
            (103,2.8481788393072077e-12)
            (104,2.5321378199180003e-12)
            (105,2.2512387707138874e-12)
            (106,2.001565372493134e-12)
            (107,1.7796390603074368e-12)
            (108,1.5823694987755517e-12)
            (109,1.4070111763267797e-12)
        }
        ;
    \addlegendentry {f: TR}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3f48c19e-4f26-4031-ba86-bc880d0ccc99}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,0.0)
            (2,0.0)
            (3,0.0)
            (4,0.0)
            (5,0.0)
            (6,0.0)
            (7,0.0)
            (8,0.0)
            (9,0.0)
            (10,0.0)
            (11,0.0)
            (12,0.0)
            (13,0.0)
            (14,0.0)
            (15,0.0)
            (16,0.0)
            (17,0.0)
            (18,0.0)
            (19,0.0)
            (20,0.0)
            (21,0.0)
            (22,0.0)
            (23,0.0)
            (24,0.0)
            (25,0.0)
            (26,0.0)
            (27,0.0)
            (28,0.0)
            (29,0.0)
            (30,0.0)
            (31,0.0)
            (32,0.0)
            (33,0.0)
            (34,0.0)
            (35,0.0)
            (36,0.0)
            (37,0.0)
            (38,0.0)
            (39,0.0)
            (40,0.0)
            (41,0.0)
            (42,0.0)
            (43,0.0)
            (44,0.0)
            (45,0.0)
            (46,0.0)
            (47,0.0)
            (48,0.0)
            (49,0.0)
            (50,0.0)
            (51,0.0)
            (52,0.0)
            (53,0.0)
            (54,0.0)
            (55,0.0)
            (56,0.0)
            (57,0.0)
            (58,0.0)
            (59,0.0)
            (60,0.0)
            (61,0.0)
            (62,0.0)
            (63,0.0)
            (64,0.0)
            (65,0.0)
            (66,0.0)
            (67,0.0)
            (68,0.0)
            (69,0.0)
            (70,0.0)
            (71,0.0)
            (72,0.0)
            (73,0.0)
            (74,0.0)
            (75,0.0)
            (76,0.0)
            (77,0.0)
            (78,0.0)
            (79,0.0)
            (80,0.0)
            (81,0.0)
            (82,0.0)
            (83,0.0)
            (84,0.0)
            (85,0.0)
            (86,0.0)
            (87,0.0)
            (88,0.0)
            (89,0.0)
            (90,0.0)
            (91,0.0)
            (92,0.0)
            (93,0.0)
            (94,0.0)
            (95,0.0)
            (96,0.0)
            (97,0.0)
            (98,0.0)
            (99,0.0)
            (100,0.0)
            (101,0.0)
            (102,0.0)
            (103,0.0)
            (104,0.0)
            (105,0.0)
            (106,0.0)
            (107,0.0)
            (108,0.0)
            (109,0.0)
        }
        ;
    \addlegendentry {h: TR}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={b1d76d2f-606a-4691-898e-5311f005242f}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,443203.9713529374)
            (2,379397.20547862037)
            (3,326455.5956093747)
            (4,282349.78907087375)
            (5,245452.6670753422)
            (6,214456.14792214707)
            (7,188305.76637951183)
            (8,166149.1328491802)
            (9,147295.24763597787)
            (10,131182.31906789687)
            (11,117352.25506968962)
            (12,105430.40114677933)
            (13,95109.41049453747)
            (14,86136.3747796463)
            (15,78302.5329371764)
            (16,71435.02232010866)
            (17,65390.25115030492)
            (18,60048.560718775465)
            (19,55309.91577950625)
            (20,51090.41641214156)
            (21,47319.46765068609)
            (22,43937.47698844648)
            (23,40893.97649086328)
            (24,38146.08724452021)
            (25,35657.26046107022)
            (26,33396.24268816019)
            (27,31336.222995858698)
            (28,29454.12828470059)
            (29,27730.039452449993)
            (30,26146.706415281504)
            (31,24689.14418322435)
            (32,23344.295557820504)
            (33,22100.748723944325)
            (34,20948.500183180207)
            (35,19878.755230123494)
            (36,18883.75959018055)
            (37,17956.65698504137)
            (38,17091.368323309096)
            (39,16282.488971214683)
            (40,15525.201175737218)
            (41,14815.199216790346)
            (42,14148.625278031284)
            (43,13522.01436462122)
            (44,12932.246874827977)
            (45,12376.507661913249)
            (46,11852.250612321406)
            (47,11357.16792307925)
            (48,10889.163391442708)
            (49,10446.329137977707)
            (50,10026.92527434214)
            (51,9629.362102215657)
            (52,9252.184492702687)
            (53,8894.058148227534)
            (54,8553.757493191244)
            (55,8230.154976892902)
            (56,7922.211603610366)
            (57,7628.968531253913)
            (58,7349.539602451977)
            (59,7083.104690963705)
            (60,6828.903762486142)
            (61,6586.231562692551)
            (62,6354.432857081432)
            (63,6132.8981572493485)
            (64,5921.059876791212)
            (65,5718.388867397977)
            (66,5524.39129205245)
            (67,5338.605797671026)
            (68,5160.600954238955)
            (69,4989.972931544381)
            (70,4826.3433881289875)
            (71,4669.357550118366)
            (72,4518.682460239151)
            (73,4374.005379630584)
            (74,4235.03232706313)
            (75,4101.4867419263455)
            (76,3973.108258879258)
            (77,3849.6515833964054)
            (78,3730.8854586190046)
            (79,3616.5917149545257)
            (80,3506.56439477764)
            (81,3400.608945388169)
            (82,3298.5414740898536)
            (83,3200.1880598809776)
            (84,3105.384116803084)
            (85,3013.973804486925)
            (86,2925.8094818725526)
            (87,2840.751200470883)
            (88,2758.6662338808846)
            (89,2679.4286405876032)
            (90,2602.9188573431124)
            (91,2529.023320681092)
            (92,2457.6341143385634)
            (93,2388.648640558199)
            (94,2321.9693134244417)
            (95,2257.5032725485958)
            (96,2195.1621155641196)
            (97,2134.861648024885)
            (98,2076.521649418482)
            (99,2020.065654114296)
            (100,1965.4207461637632)
            (101,1912.517366958783)
            (102,1861.2891348347516)
            (103,1811.6726757778229)
            (104,1763.6074644624698)
            (105,1717.035674906342)
            (106,1671.9020400845047)
            (107,1628.1537198958545)
            (108,1585.7401769205567)
            (109,1544.613059449846)
            (110,1504.7260913079785)
            (111,1466.0349680217278)
            (112,1428.4972589256213)
            (113,1392.0723148203701)
            (114,1356.7211808302798)
            (115,1322.406514129995)
            (116,1289.0925062345675)
            (117,1256.7448095683676)
            (118,1225.3304680477597)
            (119,1194.8178514311392)
            (120,1165.176593206538)
            (121,1136.3775318026442)
            (122,1108.3926549235575)
            (123,1081.1950468208784)
            (124,1054.7588383290629)
            (125,1029.059159501486)
            (126,1004.0720946952945)
            (127,979.7746399628317)
            (128,956.1446626167842)
            (129,933.1608628445092)
            (130,910.8027372549992)
            (131,889.0505442492611)
            (132,867.8852711117731)
            (133,847.2886027269233)
            (134,827.2428918304272)
            (135,807.7311307111341)
            (136,788.7369242838557)
            (137,770.2444644586025)
            (138,752.2385057361315)
            (139,734.7043419639656)
            (140,717.6277841908327)
            (141,700.9951395612727)
            (142,684.7931911954304)
            (143,669.0091790025084)
            (144,653.6307813789953)
            (145,638.6460977459788)
            (146,624.0436318821723)
            (147,609.8122760119622)
            (148,595.9412956099496)
            (149,582.4203148857409)
            (150,569.2393029147224)
            (151,556.388560382424)
            (152,543.8587069119781)
            (153,531.6406689457862)
            (154,519.7256681540538)
            (155,508.10521034449505)
            (156,496.77107484870515)
            (157,485.7153043622148)
            (158,474.93019521626724)
            (159,464.4082880607987)
            (160,454.14235893883256)
            (161,444.1254107339906)
            (162,434.35066497329973)
            (163,424.81155396884196)
            (164,415.50171328232744)
            (165,406.41497449770856)
            (166,397.54535828755064)
            (167,388.88706775978574)
            (168,380.4344820719568)
            (169,372.18215030089686)
            (170,364.1247855562429)
            (171,356.25725932693916)
            (172,348.5745960501723)
            (173,341.07196789303237)
            (174,333.74468973732826)
            (175,326.58821435875916)
            (176,319.59812779185495)
            (177,312.770144872652)
            (178,306.1001049513668)
            (179,299.5839677677916)
            (180,293.2178094823889)
            (181,286.9978188564938)
            (182,280.9202935752671)
            (183,274.98163670738654)
            (184,269.1783532957335)
            (185,263.5070470736001)
            (186,257.9644173011941)
            (187,252.54725571747338)
            (188,247.25244360255758)
            (189,242.07694894620198)
            (190,237.0178237179687)
            (191,232.07220123502597)
            (192,227.23729362359379)
            (193,222.51038937030592)
            (194,217.88885095985657)
            (195,213.3701125955335)
            (196,208.9516779993408)
            (197,204.631118288584)
            (198,200.40606992591037)
            (199,196.27423273994276)
            (200,192.23336801375277)
            (201,188.28129663859215)
            (202,184.41589733030798)
            (203,180.63510490610273)
            (204,176.93690861929778)
            (205,173.31935054991385)
            (206,169.78052404896786)
            (207,166.31857223445036)
            (208,162.93168653706797)
            (209,159.61810529388495)
            (210,156.37611238807955)
            (211,153.20403593314958)
            (212,150.10024699987702)
            (213,147.0631583845409)
            (214,144.0912234168457)
            (215,141.18293480613468)
            (216,138.33682352450032)
            (217,135.55145772547576)
            (218,132.82544169702223)
            (219,130.15741484759695)
            (220,127.54605072413798)
            (221,124.99005606080335)
            (222,122.48816985743302)
            (223,120.03916248664412)
            (224,117.64183482860089)
            (225,115.2950174324664)
            (226,112.99756970363688)
            (227,110.74837911585247)
            (228,108.54636044734805)
            (229,106.39045504019987)
            (230,104.27963008211174)
            (231,102.21287790984533)
            (232,100.18921533359222)
            (233,98.2076829815724)
            (234,96.26734466415824)
            (235,94.36728675694236)
            (236,92.50661760202647)
            (237,90.68446692701426)
            (238,88.89998528105902)
            (239,87.152343487458)
            (240,85.44073211221512)
            (241,83.76436094806458)
            (242,82.12245851346653)
            (243,80.51427156607339)
            (244,78.93906463019876)
            (245,77.39611953786655)
            (246,75.8847349829678)
            (247,74.40422608814681)
            (248,72.95392398397914)
            (249,71.533175400068)
            (250,70.14134226770061)
            (251,68.77780133366329)
            (252,67.44194378490094)
            (253,66.13317488365938)
            (254,64.85091361281582)
            (255,63.59459233103685)
            (256,62.3636564375015)
            (257,61.15756404588147)
            (258,59.97578566728585)
            (259,58.81780390191336)
            (260,57.68311313913416)
            (261,56.571219265753)
            (262,55.48163938220737)
            (263,54.413901526456385)
            (264,53.367544405331074)
            (265,52.342117133135375)
            (266,51.337178977251845)
            (267,50.352299110588085)
            (268,49.387056370613614)
            (269,48.441039024836684)
            (270,47.513844542495725)
            (271,46.60507937230557)
            (272,45.714358726075695)
            (273,44.841306368029166)
            (274,43.98555440964984)
            (275,43.14674310991049)
            (276,42.32452068072071)
            (277,41.518543097441494)
            (278,40.728473914324674)
            (279,39.95398408473666)
            (280,39.194751786027844)
            (281,38.45046224891684)
            (282,37.72080759127154)
            (283,37.005486656133655)
            (284,36.304204853906114)
            (285,35.61667400855982)
            (286,34.94261220775056)
            (287,34.28174365674701)
            (288,33.63379853605957)
            (289,32.99851286265715)
            (290,32.3756283546923)
            (291,31.76489229961512)
            (292,31.166057425603743)
            (293,30.578881776209805)
            (294,30.00312858812352)
            (295,29.438566171998122)
            (296,28.884967796215573)
            (297,28.3421115735508)
            (298,27.809780350617018)
            (299,27.287761600063376)
            (300,26.775847315402977)
            (301,26.273833908432564)
            (302,25.781522109165095)
            (303,25.298716868208082)
            (304,24.825227261519682)
            (305,24.360866397482003)
            (306,23.905451326237174)
            (307,23.45880295121011)
            (308,23.020745942776887)
            (309,22.591108654011677)
            (310,22.169723038463637)
            (311,21.75642456990746)
            (312,21.351052164017176)
            (313,20.953448101912528)
            (314,20.563457955531074)
            (315,20.1809305147761)
            (316,19.80571771639683)
            (317,19.43767457455827)
            (318,19.076659113045036)
            (319,18.72253229907946)
            (320,18.375157978687692)
            (321,18.034402813598415)
            (322,17.700136219609565)
            (323,17.372230306412185)
            (324,17.050559818811912)
            (325,16.735002079329416)
            (326,16.425436932133856)
            (327,16.12174668828196)
            (328,15.823816072227197)
            (329,15.53153216956727)
            (330,15.244784376001787)
            (331,14.963464347468257)
            (332,14.687465951421714)
            (333,14.41668521924212)
            (334,14.15102029972796)
            (335,13.890371413654684)
            (336,13.634640809381198)
            (337,13.383732719458367)
            (338,13.137553318234676)
            (339,12.896010680418902)
            (340,12.659014740591497)
            (341,12.426477253628759)
            (342,12.198311756020729)
            (343,11.97443352807166)
            (344,11.754759556940854)
            (345,11.539208500524136)
            (346,11.327700652144792)
            (347,11.120157906034112)
            (348,10.916503723592017)
            (349,10.716663100391658)
            (350,10.520562533929104)
            (351,10.328129992089519)
            (352,10.139294882314951)
            (353,9.95398802145391)
            (354,9.772141606285542)
            (355,9.59368918469398)
            (356,9.418565627474832)
            (357,9.246707100775252)
            (358,9.078051039130274)
            (359,8.91253611910068)
            (360,8.750102233482648)
            (361,8.590690466093875)
            (362,8.434243067097597)
            (363,8.280703428881825)
            (364,8.130016062453283)
            (365,7.9821265743517245)
            (366,7.836981644067951)
            (367,7.694529001947376)
            (368,7.554717407581613)
            (369,7.417496628659797)
            (370,7.282817420284323)
            (371,7.150631504730828)
            (372,7.020891551644246)
            (373,6.893551158665743)
            (374,6.768564832472471)
            (375,6.645887970226795)
            (376,6.525476841423826)
            (377,6.4072885701284115)
            (378,6.291281117591017)
            (379,6.177413265236916)
            (380,6.065644598017016)
            (381,5.955935488116841)
            (382,5.848247079006679)
            (383,5.742541269838016)
            (384,5.638780700164181)
            (385,5.536928734991976)
            (386,5.436949450145181)
            (387,5.3388076179389214)
            (388,5.242468693157565)
            (389,5.147898799329049)
            (390,5.055064715284453)
            (391,4.963933862006456)
            (392,4.874474289750997)
            (393,4.786654665437342)
            (394,4.700444260308063)
            (395,4.61581293784174)
            (396,4.532731141924121)
            (397,4.451169885260082)
            (398,4.371100738033628)
            (399,4.292495816800678)
            (400,4.215327773612596)
            (401,4.1395697853707185)
            (402,4.065195543396108)
            (403,3.992179243216611)
            (404,3.9204955745730783)
            (405,3.850119711619731)
            (406,3.7810273033393744)
            (407,3.7131944641479557)
            (408,3.646597764698572)
            (409,3.581214222870783)
            (410,3.517021294948481)
            (411,3.4539968669783985)
            (412,3.3921192463050387)
            (413,3.3313671532791336)
            (414,3.2717197131394338)
            (415,3.2131564480560444)
            (416,3.1556572693396894)
            (417,3.0992024698090757)
            (418,3.043772716312988)
            (419,2.989349042408166)
            (420,2.9359128411825304)
            (421,2.8834458582259006)
            (422,2.8319301847450213)
            (423,2.7813482508156935)
            (424,2.73168281877449)
            (425,2.682916976741313)
            (426,2.6350341322768114)
            (427,2.5880180061651963)
            (428,2.5418526263231276)
            (429,2.496522321833069)
            (430,2.4520117170948503)
            (431,2.408305726097278)
            (432,2.3653895468018566)
            (433,2.3232486556448837)
            (434,2.2818688021426206)
            (435,2.2412360036110277)
            (436,2.201336539989209)
            (437,2.1621569487647068)
            (438,2.1236840200032217)
            (439,2.0859047914770805)
            (440,2.048806543888081)
            (441,2.0123767961911114)
            (442,1.9766033010057489)
            (443,1.9414740401217943)
            (444,1.9069772200957318)
            (445,1.8731012679305714)
            (446,1.8398348268451146)
            (447,1.8071667521267543)
            (448,1.775086107064841)
            (449,1.7435821589656926)
            (450,1.712644375247319)
            (451,1.682262419610338)
            (452,1.6524261482837512)
            (453,1.623125606347629)
            (454,1.5943510241257968)
            (455,1.5660928136506946)
            (456,1.5383415651973904)
            (457,1.511088043887692)
            (458,1.4843231863577335)
            (459,1.4580380974941558)
            (460,1.4322240472325811)
            (461,1.4068724674195685)
            (462,1.381974948736839)
            (463,1.357523237683452)
            (464,1.3335092336195749)
            (465,1.309924985867813)
            (466,1.2867626908680265)
            (467,1.2640146893931279)
            (468,1.2416734638141027)
            (469,1.2197316354214194)
            (470,1.1981819617981972)
            (471,1.1770173342426375)
            (472,1.156230775243929)
            (473,1.1358154360039947)
            (474,1.1157645940094452)
            (475,1.0960716506494605)
            (476,1.0767301288814244)
            (477,1.0577336709398613)
            (478,1.0390760360911908)
            (479,1.0207510984319301)
            (480,1.0027528447281073)
            (481,0.9850753722984192)
            (482,0.9677128869364545)
            (483,0.9506597008746718)
            (484,0.9339102307862551)
            (485,0.9174589958266898)
            (486,0.9013006157118332)
            (487,0.8854298088342619)
            (488,0.8698413904147249)
            (489,0.8545302706901703)
            (490,0.8394914531363132)
            (491,0.8247200327230735)
            (492,0.8102111942056391)
            (493,0.7959602104467663)
            (494,0.7819624407716974)
            (495,0.7682133293544058)
            (496,0.7547084036359515)
            (497,0.7414432727705039)
            (498,0.7284136261038602)
            (499,0.7156152316786372)
            (500,0.7030439347708757)
            (501,0.6906956564515515)
            (502,0.6785663921765148)
            (503,0.666652210405192)
            (504,0.654949251242658)
            (505,0.6434537251096955)
            (506,0.6321619114366439)
            (507,0.6210701573839347)
            (508,0.610174876584671)
            (509,0.5994725479134573)
            (510,0.5889597142760404)
            (511,0.5786329814246598)
            (512,0.5684890167934417)
            (513,0.5585245483573769)
            (514,0.5487363635125106)
            (515,0.5391213079764681)
            (516,0.5296762847117407)
            (517,0.5203982528672703)
            (518,0.51128422674109)
            (519,0.5023312747623141)
            (520,0.4935365184926438)
            (521,0.4848971316463333)
            (522,0.476410339128331)
            (523,0.46807341609159275)
            (524,0.4598836870112433)
            (525,0.45183852477643466)
            (526,0.4439353497992419)
            (527,0.43617162914040475)
            (528,0.4285448756515625)
            (529,0.42105264713355567)
            (530,0.4136925455098883)
            (531,0.40646221601738075)
            (532,0.39935934640988624)
            (533,0.3923816661782701)
            (534,0.3855269457849486)
            (535,0.3787929959122074)
            (536,0.3721776667251681)
            (537,0.36567884714780063)
            (538,0.3592944641533104)
            (539,0.3530224820674799)
            (540,0.34686090188455504)
            (541,0.3408077605964786)
            (542,0.3348611305348532)
            (543,0.3290191187238603)
            (544,0.323279866247316)
            (545,0.3176415476256427)
            (546,0.3121023702051853)
            (547,0.3066605735591221)
            (548,0.3013144288994111)
            (549,0.29606223849927676)
            (550,0.29090233512671737)
            (551,0.28583308148888803)
            (552,0.2808528696860381)
            (553,0.27596012067631914)
            (554,0.2711532837499406)
            (555,0.26643083601354683)
            (556,0.2617912818840899)
            (557,0.2572331525913511)
            (558,0.252755005691281)
            (559,0.24835542458631404)
            (560,0.2440330180561559)
            (561,0.23978641979669882)
            (562,0.23561428796725511)
            (563,0.2315153047466202)
            (564,0.22748817589683246)
            (565,0.22353163033529183)
            (566,0.21964441971499307)
            (567,0.21582531801189794)
            (568,0.2120731211204361)
            (569,0.20838664645623842)
            (570,0.20476473256636044)
            (571,0.2012062387465445)
            (572,0.1977100446653316)
            (573,0.1942750499955607)
            (574,0.19090017405257928)
            (575,0.18758435543858423)
            (576,0.18432655169385492)
            (577,0.18112573895470085)
            (578,0.1779809116174124)
            (579,0.17489108200801515)
            (580,0.1718552800586123)
            (581,0.16887255298964562)
            (582,0.16594196499769737)
            (583,0.16306259694911968)
            (584,0.16023354607952084)
            (585,0.15745392569826436)
            (586,0.15472286489881365)
            (587,0.15203950827440096)
            (588,0.14940301563852645)
            (589,0.14681256175074106)
            (590,0.14426733604770947)
            (591,0.14176654237894348)
            (592,0.1393093987470342)
            (593,0.13689513705368356)
            (594,0.13452300284885504)
            (595,0.13219225508597152)
            (596,0.12990216588056633)
            (597,0.12765202027412736)
            (598,0.12544111600126379)
            (599,0.12326876326218322)
            (600,0.12113428449851243)
            (601,0.1190370141737389)
            (602,0.11697629855727472)
            (603,0.11495149551259018)
            (604,0.11296197428927936)
            (605,0.11100711531891547)
            (606,0.10908631001440003)
            (607,0.10719896057328512)
            (608,0.10534447978423507)
            (609,0.10352229083748948)
            (610,0.1017318271386151)
            (611,0.09997253212530362)
            (612,0.09824385908790495)
            (613,0.09654527099317108)
            (614,0.09487624031091933)
            (615,0.09323624884419628)
            (616,0.09162478756223322)
            (617,0.0900413564365361)
            (618,0.08848546428009929)
            (619,0.08695662858920226)
            (620,0.08545437538855177)
            (621,0.08397823907836958)
            (622,0.08252776228543565)
            (623,0.0811024957158955)
            (624,0.07970199801103672)
            (625,0.07832583560572705)
            (626,0.07697358258939531)
            (627,0.07564482056934363)
            (628,0.07433913853681202)
            (629,0.0730561327353673)
            (630,0.07179540653134367)
            (631,0.0705565702871973)
            (632,0.0693392412368648)
            (633,0.06814304336298907)
            (634,0.0669676072771084)
            (635,0.06581257010154559)
            (636,0.0646775753533162)
            (637,0.06356227283059455)
            (638,0.06246631850062037)
            (639,0.06138937439028117)
            (640,0.06033110847814752)
            (641,0.05929119458868873)
            (642,0.0582693122882592)
            (643,0.057265146783215926)
            (644,0.056278388819534876)
            (645,0.05530873458440379)
            (646,0.05435588560964334)
            (647,0.053419548676762185)
            (648,0.05249943572375841)
            (649,0.051595263753480745)
            (650,0.05070675474386913)
            (651,0.04983363555961689)
            (652,0.048975637865489606)
            (653,0.048132498041159516)
            (654,0.04730395709755218)
            (655,0.04648976059491486)
            (656,0.04568965856188925)
            (657,0.044903405416612696)
            (658,0.04413075988872855)
            (659,0.043371484943135634)
            (660,0.04262534770481425)
            (661,0.04189211938534248)
            (662,0.04117157521045517)
            (663,0.04046349434898536)
            (664,0.03976765984308388)
            (665,0.03908385853960058)
            (666,0.038411881022956965)
            (667,0.03775152154886775)
            (668,0.03710257797948044)
            (669,0.03646485171963402)
            (670,0.03583814765420909)
            (671,0.035222274086593494)
            (672,0.03461704267823057)
            (673,0.034022268389472934)
            (674,0.033437769421096455)
            (675,0.03286336715720989)
            (676,0.03229888610892859)
            (677,0.03174415385929376)
            (678,0.031199001008994972)
            (679,0.030663261123017947)
            (680,0.03013677067849274)
            (681,0.029619369013200822)
            (682,0.029110898275229283)
            (683,0.028611203373334095)
            (684,0.02812013192820474)
            (685,0.027637534224681983)
            (686,0.027163263165033605)
            (687,0.0266971742224139)
            (688,0.02623912539594616)
            (689,0.025788977165941085)
            (690,0.02534659245031823)
            (691,0.024911836561742413)
            (692,0.024484577165300142)
            (693,0.02406468423723374)
            (694,0.0236520300240802)
            (695,0.02324648900296735)
            (696,0.02284793784212613)
            (697,0.022456255362440933)
            (698,0.022071322499659582)
            (699,0.02169302226707716)
            (700,0.02132123971895793)
            (701,0.020955861914929534)
            (702,0.02059677788438467)
            (703,0.020243878592086408)
            (704,0.019897056904078878)
            (705,0.019556207554311016)
            (706,0.01922122711181087)
            (707,0.018892013948430757)
            (708,0.018568468207196154)
            (709,0.01825049177120596)
            (710,0.01793798823316436)
            (711,0.017630862865257106)
            (712,0.017329022589713618)
            (713,0.017032375949853424)
            (714,0.016740833081675753)
            (715,0.016454305685871546)
            (716,0.01617270700044154)
            (717,0.015895951773639064)
            (718,0.015623956237607267)
            (719,0.015356638082304619)
            (720,0.015093916429873264)
            (721,0.014835711809751021)
            (722,0.014581946133753928)
            (723,0.014332542672056503)
            (724,0.014087426029282868)
            (725,0.013846522121222588)
            (726,0.013609758151711338)
            (727,0.013377062590338388)
            (728,0.013148365149967792)
            (729,0.012923596765261348)
            (730,0.012702689571087606)
            (731,0.012485576881670658)
            (732,0.012272193169819945)
            (733,0.01206247404677309)
            (734,0.011856356242213135)
            (735,0.011653777584731918)
            (736,0.011454676982604906)
            (737,0.01125899440493076)
            (738,0.011066670863092268)
            (739,0.010877648392440804)
            (740,0.010691870034601819)
            (741,0.01050927981964546)
            (742,0.010329822748997455)
            (743,0.010153444778403077)
            (744,0.009980092801283773)
            (745,0.009809714632286567)
            (746,0.009642258991289357)
            (747,0.009477675487562088)
            (748,0.00931591460422001)
            (749,0.009156927682966089)
            (750,0.009000666909157629)
            (751,0.008847085297032821)
            (752,0.008696136675259172)
            (753,0.00854777567276748)
            (754,0.00840195770471284)
            (755,0.00825863895881238)
            (756,0.008117776381906331)
            (757,0.007979327666624032)
            (758,0.007843251238461286)
            (759,0.007709506243001005)
            (760,0.007578052533302048)
            (761,0.007448850657638271)
            (762,0.007321861847335247)
            (763,0.00719704800493523)
            (764,0.007074371692391711)
            (765,0.0069537961196928155)
            (766,0.0068352851335089825)
            (767,0.0067188032061918585)
            (768,0.006604315424715827)
            (769,0.006491787480135321)
            (770,0.006381185657012518)
            (771,0.006272476823081324)
            (772,0.006165628419096482)
            (773,0.006060608448884701)
            (774,0.005957385469536839)
            (775,0.005855928581721934)
            (776,0.005756207420367697)
            (777,0.005658192145251591)
            (778,0.005561853431921764)
            (779,0.005467162462682236)
            (780,0.005374090917874652)
            (781,0.005282610967142794)
            (782,0.005192695260935104)
            (783,0.005104316922175613)
            (784,0.005017449538035912)
            (785,0.0049320671518739275)
            (786,0.004848144255321071)
            (787,0.004765655780463582)
            (788,0.004684577092222985)
            (789,0.004604883980824218)
            (790,0.0045265526544078965)
            (791,0.004449559731783359)
            (792,0.004373882235273623)
            (793,0.004299497583785075)
            (794,0.004226383585799124)
            (795,0.004154518432753998)
            (796,0.004083880692269732)
            (797,0.004014449301702563)
            (798,0.003946203561711063)
            (799,0.003879123129953474)
            (800,0.003813188014869837)
            (801,0.003748378569634448)
            (802,0.0036846754861668296)
            (803,0.003622059789255367)
            (804,0.003560512830785504)
            (805,0.0035000162840395288)
            (806,0.003440552138210233)
            (807,0.0033821026928431736)
            (808,0.003324650552481)
            (809,0.0032681786213920525)
            (810,0.0032126700983665024)
            (811,0.0031581084716296366)
            (812,0.003104477513808243)
            (813,0.003051761277009129)
            (814,0.0029999440879997685)
            (815,0.0029490105433964283)
            (816,0.002898945505087035)
            (817,0.0028497340955483254)
            (818,0.002801361693360657)
            (819,0.002753813928812333)
            (820,0.002707076679508606)
            (821,0.0026611360660770225)
            (822,0.002615978448006776)
            (823,0.002571590419493674)
            (824,0.0025279588053598303)
            (825,0.002485070657104018)
            (826,0.0024429132489518514)
            (827,0.0024014740740174183)
            (828,0.002360740840509957)
            (829,0.0023207014680365467)
            (830,0.0022813440839052766)
            (831,0.0022426570195679387)
            (832,0.0022046288070917525)
            (833,0.002167248175669158)
            (834,0.002130504048258466)
            (835,0.0020943855381646806)
            (836,0.0020588819458117642)
            (837,0.002023982755482421)
            (838,0.0019896776321343393)
            (839,0.001955956418322754)
            (840,0.0019228091310730248)
            (841,0.0018902259589091831)
            (842,0.0018581972588911414)
            (843,0.0018267135536841935)
            (844,0.0017957655287092708)
            (845,0.0017653440293393004)
            (846,0.001735440058136481)
            (847,0.0017060447721438364)
            (848,0.0016771494801867788)
            (849,0.0016487456403051683)
            (850,0.001620824857159078)
            (851,0.0015933788794628802)
            (852,0.0015663995975784266)
            (853,0.0015398790409772236)
            (854,0.0015138093759061182)
            (855,0.0014881829030429312)
            (856,0.001462992055112359)
            (857,0.00143822939464375)
            (858,0.0014138876117529954)
            (859,0.0013899595219140038)
            (860,0.0013664380638231351)
            (861,0.001343316297227797)
            (862,0.0013205874009074334)
            (863,0.001298244670576903)
            (864,0.0012762815168729702)
            (865,0.0012546914634108826)
            (866,0.0012334681447763007)
            (867,0.001212605304685355)
            (868,0.001192096794028204)
            (869,0.0011719365691165193)
            (870,0.001152118689774548)
            (871,0.0011326373176108297)
            (872,0.0011134867142667923)
            (873,0.0010946612396616287)
            (874,0.0010761553503301202)
            (875,0.0010579635977437773)
            (876,0.001040080626696289)
            (877,0.001022501173683559)
            (878,0.0010052200653047228)
            (879,0.00098823221675392)
            (880,0.0009715326302719669)
            (881,0.0009551163936519192)
            (882,0.0009389786787713848)
            (883,0.0009231147401451691)
            (884,0.0009075199134912885)
            (885,0.0008921896143617967)
            (886,0.0008771193367393469)
            (887,0.0008623046517193642)
            (888,0.0008477412061573752)
            (889,0.0008334247213721113)
            (890,0.0008193509919062059)
            (891,0.000805515884185166)
            (892,0.0007919153353591557)
            (893,0.0007785453520559966)
            (894,0.0007654020091890175)
            (895,0.0007524814487743995)
            (896,0.0007397798788102926)
            (897,0.0007272935720981748)
            (898,0.000715018865170276)
            (899,0.0007029521571760378)
            (900,0.0006910899087994937)
            (901,0.0006794286412320347)
            (902,0.0006679649350914092)
            (903,0.0006566954294405402)
            (904,0.0006456168207564004)
            (905,0.000634725861970345)
            (906,0.0006240193614681979)
            (907,0.000613494182164764)
            (908,0.0006031472405611358)
            (909,0.000592975505809174)
            (910,0.0005829759988381438)
            (911,0.0005731457914387462)
            (912,0.0005634820053989839)
            (913,0.0005539818116600459)
            (914,0.0005446424294548394)
            (915,0.000535461125490293)
            (916,0.0005264352131253556)
            (917,0.0005175620515809217)
            (918,0.0005088390451553676)
            (919,0.000500263642417667)
            (920,0.0004918333355075255)
            (921,0.0004835456593402536)
            (922,0.0004753981908912577)
            (923,0.0004673885484788948)
            (924,0.0004595143910437264)
            (925,0.00045177341746466585)
            (926,0.00044416336586642843)
            (927,0.00043668201295337137)
            (928,0.00042932717334549005)
            (929,0.00042209669892612813)
            (930,0.0004149884782115078)
            (931,0.0004080004357057357)
            (932,0.00040113053131832644)
            (933,0.00039437675971403023)
            (934,0.0003877371497590251)
            (935,0.000381209763903472)
            (936,0.00037479269763107887)
            (937,0.00036848407886666735)
            (938,0.0003622820674520662)
            (939,0.00035618485457789055)
            (940,0.0003501906622519444)
            (941,0.00034429774278046943)
            (942,0.00033850437822994806)
            (943,0.0003328088799403128)
            (944,0.00032720958801354017)
            (945,0.00032170487081601887)
            (946,0.0003162931245132454)
            (947,0.0003109727725677876)
            (948,0.0003057422652969857)
            (949,0.00030060007940302196)
            (950,0.00029554471751897643)
            (951,0.0002905747077724787)
            (952,0.0002856886033428416)
            (953,0.0002808849820363111)
            (954,0.00027616244586867726)
            (955,0.0002715196206439107)
            (956,0.0002669551555587279)
            (957,0.0002624677227808698)
            (958,0.0002580560170852794)
            (959,0.0002537187554502215)
            (960,0.00024945467667312706)
            (961,0.00024526254102004257)
            (962,0.00024114112983046384)
            (963,0.00023708924518380274)
            (964,0.00023310570952499502)
            (965,0.00022918936532665584)
            (966,0.00022533907474594898)
            (967,0.0002215537192861314)
            (968,0.00021783219947092255)
            (969,0.00021417343450950535)
            (970,0.00021057636199516117)
            (971,0.00020703993757100012)
            (972,0.00020356313463732852)
            (973,0.00020014494403572888)
            (974,0.0001967843737628481)
            (975,0.00019348044867739653)
            (976,0.00019023221020327767)
            (977,0.00018703871604813904)
            (978,0.000183899039933983)
            (979,0.00018081227132286395)
            (980,0.00017777751513593754)
            (981,0.00017479389150264728)
            (982,0.00017186053549698418)
            (983,0.000168976596882995)
            (984,0.00016614123986330705)
            (985,0.00016335364283216904)
            (986,0.00016061299813689117)
            (987,0.0001579185118364947)
            (988,0.00015526940347308684)
            (989,0.00015266490582957435)
            (990,0.00015010426471745954)
            (991,0.0001475867387554317)
            (992,0.00014511159913705384)
            (993,0.00014267812942642745)
            (994,0.00014028562534954502)
            (995,0.00013793339457883984)
            (996,0.0001356207565381659)
            (997,0.00013334704219677008)
            (998,0.0001311115938719528)
            (999,0.0001289137650383959)
        }
        ;
    \addlegendentry {f+g: PG}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={f26393f7-875d-4642-a0ad-2263cdab2639}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,443203.9713529374)
            (2,379397.20547862037)
            (3,326455.5956093747)
            (4,282349.78907087375)
            (5,245452.6670753422)
            (6,214456.14792214707)
            (7,188305.76637951183)
            (8,166149.1328491802)
            (9,147295.24763597787)
            (10,131182.31906789687)
            (11,117352.25506968962)
            (12,105430.40114677933)
            (13,95109.41049453747)
            (14,86136.3747796463)
            (15,78302.5329371764)
            (16,71435.02232010866)
            (17,65390.25115030492)
            (18,60048.560718775465)
            (19,55309.91577950625)
            (20,51090.41641214156)
            (21,47319.46765068609)
            (22,43937.47698844648)
            (23,40893.97649086328)
            (24,38146.08724452021)
            (25,35657.26046107022)
            (26,33396.24268816019)
            (27,31336.222995858698)
            (28,29454.12828470059)
            (29,27730.039452449993)
            (30,26146.706415281504)
            (31,24689.14418322435)
            (32,23344.295557820504)
            (33,22100.748723944325)
            (34,20948.500183180207)
            (35,19878.755230123494)
            (36,18883.75959018055)
            (37,17956.65698504137)
            (38,17091.368323309096)
            (39,16282.488971214683)
            (40,15525.201175737218)
            (41,14815.199216790346)
            (42,14148.625278031284)
            (43,13522.01436462122)
            (44,12932.246874827977)
            (45,12376.507661913249)
            (46,11852.250612321406)
            (47,11357.16792307925)
            (48,10889.163391442708)
            (49,10446.329137977707)
            (50,10026.92527434214)
            (51,9629.362102215657)
            (52,9252.184492702687)
            (53,8894.058148227534)
            (54,8553.757493191244)
            (55,8230.154976892902)
            (56,7922.211603610366)
            (57,7628.968531253913)
            (58,7349.539602451977)
            (59,7083.104690963705)
            (60,6828.903762486142)
            (61,6586.231562692551)
            (62,6354.432857081432)
            (63,6132.8981572493485)
            (64,5921.059876791212)
            (65,5718.388867397977)
            (66,5524.39129205245)
            (67,5338.605797671026)
            (68,5160.600954238955)
            (69,4989.972931544381)
            (70,4826.3433881289875)
            (71,4669.357550118366)
            (72,4518.682460239151)
            (73,4374.005379630584)
            (74,4235.03232706313)
            (75,4101.4867419263455)
            (76,3973.108258879258)
            (77,3849.6515833964054)
            (78,3730.8854586190046)
            (79,3616.5917149545257)
            (80,3506.56439477764)
            (81,3400.608945388169)
            (82,3298.5414740898536)
            (83,3200.1880598809776)
            (84,3105.384116803084)
            (85,3013.973804486925)
            (86,2925.8094818725526)
            (87,2840.751200470883)
            (88,2758.6662338808846)
            (89,2679.4286405876032)
            (90,2602.9188573431124)
            (91,2529.023320681092)
            (92,2457.6341143385634)
            (93,2388.648640558199)
            (94,2321.9693134244417)
            (95,2257.5032725485958)
            (96,2195.1621155641196)
            (97,2134.861648024885)
            (98,2076.521649418482)
            (99,2020.065654114296)
            (100,1965.4207461637632)
            (101,1912.517366958783)
            (102,1861.2891348347516)
            (103,1811.6726757778229)
            (104,1763.6074644624698)
            (105,1717.035674906342)
            (106,1671.9020400845047)
            (107,1628.1537198958545)
            (108,1585.7401769205567)
            (109,1544.613059449846)
            (110,1504.7260913079785)
            (111,1466.0349680217278)
            (112,1428.4972589256213)
            (113,1392.0723148203701)
            (114,1356.7211808302798)
            (115,1322.406514129995)
            (116,1289.0925062345675)
            (117,1256.7448095683676)
            (118,1225.3304680477597)
            (119,1194.8178514311392)
            (120,1165.176593206538)
            (121,1136.3775318026442)
            (122,1108.3926549235575)
            (123,1081.1950468208784)
            (124,1054.7588383290629)
            (125,1029.059159501486)
            (126,1004.0720946952945)
            (127,979.7746399628317)
            (128,956.1446626167842)
            (129,933.1608628445092)
            (130,910.8027372549992)
            (131,889.0505442492611)
            (132,867.8852711117731)
            (133,847.2886027269233)
            (134,827.2428918304272)
            (135,807.7311307111341)
            (136,788.7369242838557)
            (137,770.2444644586025)
            (138,752.2385057361315)
            (139,734.7043419639656)
            (140,717.6277841908327)
            (141,700.9951395612727)
            (142,684.7931911954304)
            (143,669.0091790025084)
            (144,653.6307813789953)
            (145,638.6460977459788)
            (146,624.0436318821723)
            (147,609.8122760119622)
            (148,595.9412956099496)
            (149,582.4203148857409)
            (150,569.2393029147224)
            (151,556.388560382424)
            (152,543.8587069119781)
            (153,531.6406689457862)
            (154,519.7256681540538)
            (155,508.10521034449505)
            (156,496.77107484870515)
            (157,485.7153043622148)
            (158,474.93019521626724)
            (159,464.4082880607987)
            (160,454.14235893883256)
            (161,444.1254107339906)
            (162,434.35066497329973)
            (163,424.81155396884196)
            (164,415.50171328232744)
            (165,406.41497449770856)
            (166,397.54535828755064)
            (167,388.88706775978574)
            (168,380.4344820719568)
            (169,372.18215030089686)
            (170,364.1247855562429)
            (171,356.25725932693916)
            (172,348.5745960501723)
            (173,341.07196789303237)
            (174,333.74468973732826)
            (175,326.58821435875916)
            (176,319.59812779185495)
            (177,312.770144872652)
            (178,306.1001049513668)
            (179,299.5839677677916)
            (180,293.2178094823889)
            (181,286.9978188564938)
            (182,280.9202935752671)
            (183,274.98163670738654)
            (184,269.1783532957335)
            (185,263.5070470736001)
            (186,257.9644173011941)
            (187,252.54725571747338)
            (188,247.25244360255758)
            (189,242.07694894620198)
            (190,237.0178237179687)
            (191,232.07220123502597)
            (192,227.23729362359379)
            (193,222.51038937030592)
            (194,217.88885095985657)
            (195,213.3701125955335)
            (196,208.9516779993408)
            (197,204.631118288584)
            (198,200.40606992591037)
            (199,196.27423273994276)
            (200,192.23336801375277)
            (201,188.28129663859215)
            (202,184.41589733030798)
            (203,180.63510490610273)
            (204,176.93690861929778)
            (205,173.31935054991385)
            (206,169.78052404896786)
            (207,166.31857223445036)
            (208,162.93168653706797)
            (209,159.61810529388495)
            (210,156.37611238807955)
            (211,153.20403593314958)
            (212,150.10024699987702)
            (213,147.0631583845409)
            (214,144.0912234168457)
            (215,141.18293480613468)
            (216,138.33682352450032)
            (217,135.55145772547576)
            (218,132.82544169702223)
            (219,130.15741484759695)
            (220,127.54605072413798)
            (221,124.99005606080335)
            (222,122.48816985743302)
            (223,120.03916248664412)
            (224,117.64183482860089)
            (225,115.2950174324664)
            (226,112.99756970363688)
            (227,110.74837911585247)
            (228,108.54636044734805)
            (229,106.39045504019987)
            (230,104.27963008211174)
            (231,102.21287790984533)
            (232,100.18921533359222)
            (233,98.2076829815724)
            (234,96.26734466415824)
            (235,94.36728675694236)
            (236,92.50661760202647)
            (237,90.68446692701426)
            (238,88.89998528105902)
            (239,87.152343487458)
            (240,85.44073211221512)
            (241,83.76436094806458)
            (242,82.12245851346653)
            (243,80.51427156607339)
            (244,78.93906463019876)
            (245,77.39611953786655)
            (246,75.8847349829678)
            (247,74.40422608814681)
            (248,72.95392398397914)
            (249,71.533175400068)
            (250,70.14134226770061)
            (251,68.77780133366329)
            (252,67.44194378490094)
            (253,66.13317488365938)
            (254,64.85091361281582)
            (255,63.59459233103685)
            (256,62.3636564375015)
            (257,61.15756404588147)
            (258,59.97578566728585)
            (259,58.81780390191336)
            (260,57.68311313913416)
            (261,56.571219265753)
            (262,55.48163938220737)
            (263,54.413901526456385)
            (264,53.367544405331074)
            (265,52.342117133135375)
            (266,51.337178977251845)
            (267,50.352299110588085)
            (268,49.387056370613614)
            (269,48.441039024836684)
            (270,47.513844542495725)
            (271,46.60507937230557)
            (272,45.714358726075695)
            (273,44.841306368029166)
            (274,43.98555440964984)
            (275,43.14674310991049)
            (276,42.32452068072071)
            (277,41.518543097441494)
            (278,40.728473914324674)
            (279,39.95398408473666)
            (280,39.194751786027844)
            (281,38.45046224891684)
            (282,37.72080759127154)
            (283,37.005486656133655)
            (284,36.304204853906114)
            (285,35.61667400855982)
            (286,34.94261220775056)
            (287,34.28174365674701)
            (288,33.63379853605957)
            (289,32.99851286265715)
            (290,32.3756283546923)
            (291,31.76489229961512)
            (292,31.166057425603743)
            (293,30.578881776209805)
            (294,30.00312858812352)
            (295,29.438566171998122)
            (296,28.884967796215573)
            (297,28.3421115735508)
            (298,27.809780350617018)
            (299,27.287761600063376)
            (300,26.775847315402977)
            (301,26.273833908432564)
            (302,25.781522109165095)
            (303,25.298716868208082)
            (304,24.825227261519682)
            (305,24.360866397482003)
            (306,23.905451326237174)
            (307,23.45880295121011)
            (308,23.020745942776887)
            (309,22.591108654011677)
            (310,22.169723038463637)
            (311,21.75642456990746)
            (312,21.351052164017176)
            (313,20.953448101912528)
            (314,20.563457955531074)
            (315,20.1809305147761)
            (316,19.80571771639683)
            (317,19.43767457455827)
            (318,19.076659113045036)
            (319,18.72253229907946)
            (320,18.375157978687692)
            (321,18.034402813598415)
            (322,17.700136219609565)
            (323,17.372230306412185)
            (324,17.050559818811912)
            (325,16.735002079329416)
            (326,16.425436932133856)
            (327,16.12174668828196)
            (328,15.823816072227197)
            (329,15.53153216956727)
            (330,15.244784376001787)
            (331,14.963464347468257)
            (332,14.687465951421714)
            (333,14.41668521924212)
            (334,14.15102029972796)
            (335,13.890371413654684)
            (336,13.634640809381198)
            (337,13.383732719458367)
            (338,13.137553318234676)
            (339,12.896010680418902)
            (340,12.659014740591497)
            (341,12.426477253628759)
            (342,12.198311756020729)
            (343,11.97443352807166)
            (344,11.754759556940854)
            (345,11.539208500524136)
            (346,11.327700652144792)
            (347,11.120157906034112)
            (348,10.916503723592017)
            (349,10.716663100391658)
            (350,10.520562533929104)
            (351,10.328129992089519)
            (352,10.139294882314951)
            (353,9.95398802145391)
            (354,9.772141606285542)
            (355,9.59368918469398)
            (356,9.418565627474832)
            (357,9.246707100775252)
            (358,9.078051039130274)
            (359,8.91253611910068)
            (360,8.750102233482648)
            (361,8.590690466093875)
            (362,8.434243067097597)
            (363,8.280703428881825)
            (364,8.130016062453283)
            (365,7.9821265743517245)
            (366,7.836981644067951)
            (367,7.694529001947376)
            (368,7.554717407581613)
            (369,7.417496628659797)
            (370,7.282817420284323)
            (371,7.150631504730828)
            (372,7.020891551644246)
            (373,6.893551158665743)
            (374,6.768564832472471)
            (375,6.645887970226795)
            (376,6.525476841423826)
            (377,6.4072885701284115)
            (378,6.291281117591017)
            (379,6.177413265236916)
            (380,6.065644598017016)
            (381,5.955935488116841)
            (382,5.848247079006679)
            (383,5.742541269838016)
            (384,5.638780700164181)
            (385,5.536928734991976)
            (386,5.436949450145181)
            (387,5.3388076179389214)
            (388,5.242468693157565)
            (389,5.147898799329049)
            (390,5.055064715284453)
            (391,4.963933862006456)
            (392,4.874474289750997)
            (393,4.786654665437342)
            (394,4.700444260308063)
            (395,4.61581293784174)
            (396,4.532731141924121)
            (397,4.451169885260082)
            (398,4.371100738033628)
            (399,4.292495816800678)
            (400,4.215327773612596)
            (401,4.1395697853707185)
            (402,4.065195543396108)
            (403,3.992179243216611)
            (404,3.9204955745730783)
            (405,3.850119711619731)
            (406,3.7810273033393744)
            (407,3.7131944641479557)
            (408,3.646597764698572)
            (409,3.581214222870783)
            (410,3.517021294948481)
            (411,3.4539968669783985)
            (412,3.3921192463050387)
            (413,3.3313671532791336)
            (414,3.2717197131394338)
            (415,3.2131564480560444)
            (416,3.1556572693396894)
            (417,3.0992024698090757)
            (418,3.043772716312988)
            (419,2.989349042408166)
            (420,2.9359128411825304)
            (421,2.8834458582259006)
            (422,2.8319301847450213)
            (423,2.7813482508156935)
            (424,2.73168281877449)
            (425,2.682916976741313)
            (426,2.6350341322768114)
            (427,2.5880180061651963)
            (428,2.5418526263231276)
            (429,2.496522321833069)
            (430,2.4520117170948503)
            (431,2.408305726097278)
            (432,2.3653895468018566)
            (433,2.3232486556448837)
            (434,2.2818688021426206)
            (435,2.2412360036110277)
            (436,2.201336539989209)
            (437,2.1621569487647068)
            (438,2.1236840200032217)
            (439,2.0859047914770805)
            (440,2.048806543888081)
            (441,2.0123767961911114)
            (442,1.9766033010057489)
            (443,1.9414740401217943)
            (444,1.9069772200957318)
            (445,1.8731012679305714)
            (446,1.8398348268451146)
            (447,1.8071667521267543)
            (448,1.775086107064841)
            (449,1.7435821589656926)
            (450,1.712644375247319)
            (451,1.682262419610338)
            (452,1.6524261482837512)
            (453,1.623125606347629)
            (454,1.5943510241257968)
            (455,1.5660928136506946)
            (456,1.5383415651973904)
            (457,1.511088043887692)
            (458,1.4843231863577335)
            (459,1.4580380974941558)
            (460,1.4322240472325811)
            (461,1.4068724674195685)
            (462,1.381974948736839)
            (463,1.357523237683452)
            (464,1.3335092336195749)
            (465,1.309924985867813)
            (466,1.2867626908680265)
            (467,1.2640146893931279)
            (468,1.2416734638141027)
            (469,1.2197316354214194)
            (470,1.1981819617981972)
            (471,1.1770173342426375)
            (472,1.156230775243929)
            (473,1.1358154360039947)
            (474,1.1157645940094452)
            (475,1.0960716506494605)
            (476,1.0767301288814244)
            (477,1.0577336709398613)
            (478,1.0390760360911908)
            (479,1.0207510984319301)
            (480,1.0027528447281073)
            (481,0.9850753722984192)
            (482,0.9677128869364545)
            (483,0.9506597008746718)
            (484,0.9339102307862551)
            (485,0.9174589958266898)
            (486,0.9013006157118332)
            (487,0.8854298088342619)
            (488,0.8698413904147249)
            (489,0.8545302706901703)
            (490,0.8394914531363132)
            (491,0.8247200327230735)
            (492,0.8102111942056391)
            (493,0.7959602104467663)
            (494,0.7819624407716974)
            (495,0.7682133293544058)
            (496,0.7547084036359515)
            (497,0.7414432727705039)
            (498,0.7284136261038602)
            (499,0.7156152316786372)
            (500,0.7030439347708757)
            (501,0.6906956564515515)
            (502,0.6785663921765148)
            (503,0.666652210405192)
            (504,0.654949251242658)
            (505,0.6434537251096955)
            (506,0.6321619114366439)
            (507,0.6210701573839347)
            (508,0.610174876584671)
            (509,0.5994725479134573)
            (510,0.5889597142760404)
            (511,0.5786329814246598)
            (512,0.5684890167934417)
            (513,0.5585245483573769)
            (514,0.5487363635125106)
            (515,0.5391213079764681)
            (516,0.5296762847117407)
            (517,0.5203982528672703)
            (518,0.51128422674109)
            (519,0.5023312747623141)
            (520,0.4935365184926438)
            (521,0.4848971316463333)
            (522,0.476410339128331)
            (523,0.46807341609159275)
            (524,0.4598836870112433)
            (525,0.45183852477643466)
            (526,0.4439353497992419)
            (527,0.43617162914040475)
            (528,0.4285448756515625)
            (529,0.42105264713355567)
            (530,0.4136925455098883)
            (531,0.40646221601738075)
            (532,0.39935934640988624)
            (533,0.3923816661782701)
            (534,0.3855269457849486)
            (535,0.3787929959122074)
            (536,0.3721776667251681)
            (537,0.36567884714780063)
            (538,0.3592944641533104)
            (539,0.3530224820674799)
            (540,0.34686090188455504)
            (541,0.3408077605964786)
            (542,0.3348611305348532)
            (543,0.3290191187238603)
            (544,0.323279866247316)
            (545,0.3176415476256427)
            (546,0.3121023702051853)
            (547,0.3066605735591221)
            (548,0.3013144288994111)
            (549,0.29606223849927676)
            (550,0.29090233512671737)
            (551,0.28583308148888803)
            (552,0.2808528696860381)
            (553,0.27596012067631914)
            (554,0.2711532837499406)
            (555,0.26643083601354683)
            (556,0.2617912818840899)
            (557,0.2572331525913511)
            (558,0.252755005691281)
            (559,0.24835542458631404)
            (560,0.2440330180561559)
            (561,0.23978641979669882)
            (562,0.23561428796725511)
            (563,0.2315153047466202)
            (564,0.22748817589683246)
            (565,0.22353163033529183)
            (566,0.21964441971499307)
            (567,0.21582531801189794)
            (568,0.2120731211204361)
            (569,0.20838664645623842)
            (570,0.20476473256636044)
            (571,0.2012062387465445)
            (572,0.1977100446653316)
            (573,0.1942750499955607)
            (574,0.19090017405257928)
            (575,0.18758435543858423)
            (576,0.18432655169385492)
            (577,0.18112573895470085)
            (578,0.1779809116174124)
            (579,0.17489108200801515)
            (580,0.1718552800586123)
            (581,0.16887255298964562)
            (582,0.16594196499769737)
            (583,0.16306259694911968)
            (584,0.16023354607952084)
            (585,0.15745392569826436)
            (586,0.15472286489881365)
            (587,0.15203950827440096)
            (588,0.14940301563852645)
            (589,0.14681256175074106)
            (590,0.14426733604770947)
            (591,0.14176654237894348)
            (592,0.1393093987470342)
            (593,0.13689513705368356)
            (594,0.13452300284885504)
            (595,0.13219225508597152)
            (596,0.12990216588056633)
            (597,0.12765202027412736)
            (598,0.12544111600126379)
            (599,0.12326876326218322)
            (600,0.12113428449851243)
            (601,0.1190370141737389)
            (602,0.11697629855727472)
            (603,0.11495149551259018)
            (604,0.11296197428927936)
            (605,0.11100711531891547)
            (606,0.10908631001440003)
            (607,0.10719896057328512)
            (608,0.10534447978423507)
            (609,0.10352229083748948)
            (610,0.1017318271386151)
            (611,0.09997253212530362)
            (612,0.09824385908790495)
            (613,0.09654527099317108)
            (614,0.09487624031091933)
            (615,0.09323624884419628)
            (616,0.09162478756223322)
            (617,0.0900413564365361)
            (618,0.08848546428009929)
            (619,0.08695662858920226)
            (620,0.08545437538855177)
            (621,0.08397823907836958)
            (622,0.08252776228543565)
            (623,0.0811024957158955)
            (624,0.07970199801103672)
            (625,0.07832583560572705)
            (626,0.07697358258939531)
            (627,0.07564482056934363)
            (628,0.07433913853681202)
            (629,0.0730561327353673)
            (630,0.07179540653134367)
            (631,0.0705565702871973)
            (632,0.0693392412368648)
            (633,0.06814304336298907)
            (634,0.0669676072771084)
            (635,0.06581257010154559)
            (636,0.0646775753533162)
            (637,0.06356227283059455)
            (638,0.06246631850062037)
            (639,0.06138937439028117)
            (640,0.06033110847814752)
            (641,0.05929119458868873)
            (642,0.0582693122882592)
            (643,0.057265146783215926)
            (644,0.056278388819534876)
            (645,0.05530873458440379)
            (646,0.05435588560964334)
            (647,0.053419548676762185)
            (648,0.05249943572375841)
            (649,0.051595263753480745)
            (650,0.05070675474386913)
            (651,0.04983363555961689)
            (652,0.048975637865489606)
            (653,0.048132498041159516)
            (654,0.04730395709755218)
            (655,0.04648976059491486)
            (656,0.04568965856188925)
            (657,0.044903405416612696)
            (658,0.04413075988872855)
            (659,0.043371484943135634)
            (660,0.04262534770481425)
            (661,0.04189211938534248)
            (662,0.04117157521045517)
            (663,0.04046349434898536)
            (664,0.03976765984308388)
            (665,0.03908385853960058)
            (666,0.038411881022956965)
            (667,0.03775152154886775)
            (668,0.03710257797948044)
            (669,0.03646485171963402)
            (670,0.03583814765420909)
            (671,0.035222274086593494)
            (672,0.03461704267823057)
            (673,0.034022268389472934)
            (674,0.033437769421096455)
            (675,0.03286336715720989)
            (676,0.03229888610892859)
            (677,0.03174415385929376)
            (678,0.031199001008994972)
            (679,0.030663261123017947)
            (680,0.03013677067849274)
            (681,0.029619369013200822)
            (682,0.029110898275229283)
            (683,0.028611203373334095)
            (684,0.02812013192820474)
            (685,0.027637534224681983)
            (686,0.027163263165033605)
            (687,0.0266971742224139)
            (688,0.02623912539594616)
            (689,0.025788977165941085)
            (690,0.02534659245031823)
            (691,0.024911836561742413)
            (692,0.024484577165300142)
            (693,0.02406468423723374)
            (694,0.0236520300240802)
            (695,0.02324648900296735)
            (696,0.02284793784212613)
            (697,0.022456255362440933)
            (698,0.022071322499659582)
            (699,0.02169302226707716)
            (700,0.02132123971895793)
            (701,0.020955861914929534)
            (702,0.02059677788438467)
            (703,0.020243878592086408)
            (704,0.019897056904078878)
            (705,0.019556207554311016)
            (706,0.01922122711181087)
            (707,0.018892013948430757)
            (708,0.018568468207196154)
            (709,0.01825049177120596)
            (710,0.01793798823316436)
            (711,0.017630862865257106)
            (712,0.017329022589713618)
            (713,0.017032375949853424)
            (714,0.016740833081675753)
            (715,0.016454305685871546)
            (716,0.01617270700044154)
            (717,0.015895951773639064)
            (718,0.015623956237607267)
            (719,0.015356638082304619)
            (720,0.015093916429873264)
            (721,0.014835711809751021)
            (722,0.014581946133753928)
            (723,0.014332542672056503)
            (724,0.014087426029282868)
            (725,0.013846522121222588)
            (726,0.013609758151711338)
            (727,0.013377062590338388)
            (728,0.013148365149967792)
            (729,0.012923596765261348)
            (730,0.012702689571087606)
            (731,0.012485576881670658)
            (732,0.012272193169819945)
            (733,0.01206247404677309)
            (734,0.011856356242213135)
            (735,0.011653777584731918)
            (736,0.011454676982604906)
            (737,0.01125899440493076)
            (738,0.011066670863092268)
            (739,0.010877648392440804)
            (740,0.010691870034601819)
            (741,0.01050927981964546)
            (742,0.010329822748997455)
            (743,0.010153444778403077)
            (744,0.009980092801283773)
            (745,0.009809714632286567)
            (746,0.009642258991289357)
            (747,0.009477675487562088)
            (748,0.00931591460422001)
            (749,0.009156927682966089)
            (750,0.009000666909157629)
            (751,0.008847085297032821)
            (752,0.008696136675259172)
            (753,0.00854777567276748)
            (754,0.00840195770471284)
            (755,0.00825863895881238)
            (756,0.008117776381906331)
            (757,0.007979327666624032)
            (758,0.007843251238461286)
            (759,0.007709506243001005)
            (760,0.007578052533302048)
            (761,0.007448850657638271)
            (762,0.007321861847335247)
            (763,0.00719704800493523)
            (764,0.007074371692391711)
            (765,0.0069537961196928155)
            (766,0.0068352851335089825)
            (767,0.0067188032061918585)
            (768,0.006604315424715827)
            (769,0.006491787480135321)
            (770,0.006381185657012518)
            (771,0.006272476823081324)
            (772,0.006165628419096482)
            (773,0.006060608448884701)
            (774,0.005957385469536839)
            (775,0.005855928581721934)
            (776,0.005756207420367697)
            (777,0.005658192145251591)
            (778,0.005561853431921764)
            (779,0.005467162462682236)
            (780,0.005374090917874652)
            (781,0.005282610967142794)
            (782,0.005192695260935104)
            (783,0.005104316922175613)
            (784,0.005017449538035912)
            (785,0.0049320671518739275)
            (786,0.004848144255321071)
            (787,0.004765655780463582)
            (788,0.004684577092222985)
            (789,0.004604883980824218)
            (790,0.0045265526544078965)
            (791,0.004449559731783359)
            (792,0.004373882235273623)
            (793,0.004299497583785075)
            (794,0.004226383585799124)
            (795,0.004154518432753998)
            (796,0.004083880692269732)
            (797,0.004014449301702563)
            (798,0.003946203561711063)
            (799,0.003879123129953474)
            (800,0.003813188014869837)
            (801,0.003748378569634448)
            (802,0.0036846754861668296)
            (803,0.003622059789255367)
            (804,0.003560512830785504)
            (805,0.0035000162840395288)
            (806,0.003440552138210233)
            (807,0.0033821026928431736)
            (808,0.003324650552481)
            (809,0.0032681786213920525)
            (810,0.0032126700983665024)
            (811,0.0031581084716296366)
            (812,0.003104477513808243)
            (813,0.003051761277009129)
            (814,0.0029999440879997685)
            (815,0.0029490105433964283)
            (816,0.002898945505087035)
            (817,0.0028497340955483254)
            (818,0.002801361693360657)
            (819,0.002753813928812333)
            (820,0.002707076679508606)
            (821,0.0026611360660770225)
            (822,0.002615978448006776)
            (823,0.002571590419493674)
            (824,0.0025279588053598303)
            (825,0.002485070657104018)
            (826,0.0024429132489518514)
            (827,0.0024014740740174183)
            (828,0.002360740840509957)
            (829,0.0023207014680365467)
            (830,0.0022813440839052766)
            (831,0.0022426570195679387)
            (832,0.0022046288070917525)
            (833,0.002167248175669158)
            (834,0.002130504048258466)
            (835,0.0020943855381646806)
            (836,0.0020588819458117642)
            (837,0.002023982755482421)
            (838,0.0019896776321343393)
            (839,0.001955956418322754)
            (840,0.0019228091310730248)
            (841,0.0018902259589091831)
            (842,0.0018581972588911414)
            (843,0.0018267135536841935)
            (844,0.0017957655287092708)
            (845,0.0017653440293393004)
            (846,0.001735440058136481)
            (847,0.0017060447721438364)
            (848,0.0016771494801867788)
            (849,0.0016487456403051683)
            (850,0.001620824857159078)
            (851,0.0015933788794628802)
            (852,0.0015663995975784266)
            (853,0.0015398790409772236)
            (854,0.0015138093759061182)
            (855,0.0014881829030429312)
            (856,0.001462992055112359)
            (857,0.00143822939464375)
            (858,0.0014138876117529954)
            (859,0.0013899595219140038)
            (860,0.0013664380638231351)
            (861,0.001343316297227797)
            (862,0.0013205874009074334)
            (863,0.001298244670576903)
            (864,0.0012762815168729702)
            (865,0.0012546914634108826)
            (866,0.0012334681447763007)
            (867,0.001212605304685355)
            (868,0.001192096794028204)
            (869,0.0011719365691165193)
            (870,0.001152118689774548)
            (871,0.0011326373176108297)
            (872,0.0011134867142667923)
            (873,0.0010946612396616287)
            (874,0.0010761553503301202)
            (875,0.0010579635977437773)
            (876,0.001040080626696289)
            (877,0.001022501173683559)
            (878,0.0010052200653047228)
            (879,0.00098823221675392)
            (880,0.0009715326302719669)
            (881,0.0009551163936519192)
            (882,0.0009389786787713848)
            (883,0.0009231147401451691)
            (884,0.0009075199134912885)
            (885,0.0008921896143617967)
            (886,0.0008771193367393469)
            (887,0.0008623046517193642)
            (888,0.0008477412061573752)
            (889,0.0008334247213721113)
            (890,0.0008193509919062059)
            (891,0.000805515884185166)
            (892,0.0007919153353591557)
            (893,0.0007785453520559966)
            (894,0.0007654020091890175)
            (895,0.0007524814487743995)
            (896,0.0007397798788102926)
            (897,0.0007272935720981748)
            (898,0.000715018865170276)
            (899,0.0007029521571760378)
            (900,0.0006910899087994937)
            (901,0.0006794286412320347)
            (902,0.0006679649350914092)
            (903,0.0006566954294405402)
            (904,0.0006456168207564004)
            (905,0.000634725861970345)
            (906,0.0006240193614681979)
            (907,0.000613494182164764)
            (908,0.0006031472405611358)
            (909,0.000592975505809174)
            (910,0.0005829759988381438)
            (911,0.0005731457914387462)
            (912,0.0005634820053989839)
            (913,0.0005539818116600459)
            (914,0.0005446424294548394)
            (915,0.000535461125490293)
            (916,0.0005264352131253556)
            (917,0.0005175620515809217)
            (918,0.0005088390451553676)
            (919,0.000500263642417667)
            (920,0.0004918333355075255)
            (921,0.0004835456593402536)
            (922,0.0004753981908912577)
            (923,0.0004673885484788948)
            (924,0.0004595143910437264)
            (925,0.00045177341746466585)
            (926,0.00044416336586642843)
            (927,0.00043668201295337137)
            (928,0.00042932717334549005)
            (929,0.00042209669892612813)
            (930,0.0004149884782115078)
            (931,0.0004080004357057357)
            (932,0.00040113053131832644)
            (933,0.00039437675971403023)
            (934,0.0003877371497590251)
            (935,0.000381209763903472)
            (936,0.00037479269763107887)
            (937,0.00036848407886666735)
            (938,0.0003622820674520662)
            (939,0.00035618485457789055)
            (940,0.0003501906622519444)
            (941,0.00034429774278046943)
            (942,0.00033850437822994806)
            (943,0.0003328088799403128)
            (944,0.00032720958801354017)
            (945,0.00032170487081601887)
            (946,0.0003162931245132454)
            (947,0.0003109727725677876)
            (948,0.0003057422652969857)
            (949,0.00030060007940302196)
            (950,0.00029554471751897643)
            (951,0.0002905747077724787)
            (952,0.0002856886033428416)
            (953,0.0002808849820363111)
            (954,0.00027616244586867726)
            (955,0.0002715196206439107)
            (956,0.0002669551555587279)
            (957,0.0002624677227808698)
            (958,0.0002580560170852794)
            (959,0.0002537187554502215)
            (960,0.00024945467667312706)
            (961,0.00024526254102004257)
            (962,0.00024114112983046384)
            (963,0.00023708924518380274)
            (964,0.00023310570952499502)
            (965,0.00022918936532665584)
            (966,0.00022533907474594898)
            (967,0.0002215537192861314)
            (968,0.00021783219947092255)
            (969,0.00021417343450950535)
            (970,0.00021057636199516117)
            (971,0.00020703993757100012)
            (972,0.00020356313463732852)
            (973,0.00020014494403572888)
            (974,0.0001967843737628481)
            (975,0.00019348044867739653)
            (976,0.00019023221020327767)
            (977,0.00018703871604813904)
            (978,0.000183899039933983)
            (979,0.00018081227132286395)
            (980,0.00017777751513593754)
            (981,0.00017479389150264728)
            (982,0.00017186053549698418)
            (983,0.000168976596882995)
            (984,0.00016614123986330705)
            (985,0.00016335364283216904)
            (986,0.00016061299813689117)
            (987,0.0001579185118364947)
            (988,0.00015526940347308684)
            (989,0.00015266490582957435)
            (990,0.00015010426471745954)
            (991,0.0001475867387554317)
            (992,0.00014511159913705384)
            (993,0.00014267812942642745)
            (994,0.00014028562534954502)
            (995,0.00013793339457883984)
            (996,0.0001356207565381659)
            (997,0.00013334704219677008)
            (998,0.0001311115938719528)
            (999,0.0001289137650383959)
        }
        ;
    \addlegendentry {f: PG}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={768d9d64-3bcf-4b7f-bb65-5b7889bef805}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,0.0)
            (2,0.0)
            (3,0.0)
            (4,0.0)
            (5,0.0)
            (6,0.0)
            (7,0.0)
            (8,0.0)
            (9,0.0)
            (10,0.0)
            (11,0.0)
            (12,0.0)
            (13,0.0)
            (14,0.0)
            (15,0.0)
            (16,0.0)
            (17,0.0)
            (18,0.0)
            (19,0.0)
            (20,0.0)
            (21,0.0)
            (22,0.0)
            (23,0.0)
            (24,0.0)
            (25,0.0)
            (26,0.0)
            (27,0.0)
            (28,0.0)
            (29,0.0)
            (30,0.0)
            (31,0.0)
            (32,0.0)
            (33,0.0)
            (34,0.0)
            (35,0.0)
            (36,0.0)
            (37,0.0)
            (38,0.0)
            (39,0.0)
            (40,0.0)
            (41,0.0)
            (42,0.0)
            (43,0.0)
            (44,0.0)
            (45,0.0)
            (46,0.0)
            (47,0.0)
            (48,0.0)
            (49,0.0)
            (50,0.0)
            (51,0.0)
            (52,0.0)
            (53,0.0)
            (54,0.0)
            (55,0.0)
            (56,0.0)
            (57,0.0)
            (58,0.0)
            (59,0.0)
            (60,0.0)
            (61,0.0)
            (62,0.0)
            (63,0.0)
            (64,0.0)
            (65,0.0)
            (66,0.0)
            (67,0.0)
            (68,0.0)
            (69,0.0)
            (70,0.0)
            (71,0.0)
            (72,0.0)
            (73,0.0)
            (74,0.0)
            (75,0.0)
            (76,0.0)
            (77,0.0)
            (78,0.0)
            (79,0.0)
            (80,0.0)
            (81,0.0)
            (82,0.0)
            (83,0.0)
            (84,0.0)
            (85,0.0)
            (86,0.0)
            (87,0.0)
            (88,0.0)
            (89,0.0)
            (90,0.0)
            (91,0.0)
            (92,0.0)
            (93,0.0)
            (94,0.0)
            (95,0.0)
            (96,0.0)
            (97,0.0)
            (98,0.0)
            (99,0.0)
            (100,0.0)
            (101,0.0)
            (102,0.0)
            (103,0.0)
            (104,0.0)
            (105,0.0)
            (106,0.0)
            (107,0.0)
            (108,0.0)
            (109,0.0)
            (110,0.0)
            (111,0.0)
            (112,0.0)
            (113,0.0)
            (114,0.0)
            (115,0.0)
            (116,0.0)
            (117,0.0)
            (118,0.0)
            (119,0.0)
            (120,0.0)
            (121,0.0)
            (122,0.0)
            (123,0.0)
            (124,0.0)
            (125,0.0)
            (126,0.0)
            (127,0.0)
            (128,0.0)
            (129,0.0)
            (130,0.0)
            (131,0.0)
            (132,0.0)
            (133,0.0)
            (134,0.0)
            (135,0.0)
            (136,0.0)
            (137,0.0)
            (138,0.0)
            (139,0.0)
            (140,0.0)
            (141,0.0)
            (142,0.0)
            (143,0.0)
            (144,0.0)
            (145,0.0)
            (146,0.0)
            (147,0.0)
            (148,0.0)
            (149,0.0)
            (150,0.0)
            (151,0.0)
            (152,0.0)
            (153,0.0)
            (154,0.0)
            (155,0.0)
            (156,0.0)
            (157,0.0)
            (158,0.0)
            (159,0.0)
            (160,0.0)
            (161,0.0)
            (162,0.0)
            (163,0.0)
            (164,0.0)
            (165,0.0)
            (166,0.0)
            (167,0.0)
            (168,0.0)
            (169,0.0)
            (170,0.0)
            (171,0.0)
            (172,0.0)
            (173,0.0)
            (174,0.0)
            (175,0.0)
            (176,0.0)
            (177,0.0)
            (178,0.0)
            (179,0.0)
            (180,0.0)
            (181,0.0)
            (182,0.0)
            (183,0.0)
            (184,0.0)
            (185,0.0)
            (186,0.0)
            (187,0.0)
            (188,0.0)
            (189,0.0)
            (190,0.0)
            (191,0.0)
            (192,0.0)
            (193,0.0)
            (194,0.0)
            (195,0.0)
            (196,0.0)
            (197,0.0)
            (198,0.0)
            (199,0.0)
            (200,0.0)
            (201,0.0)
            (202,0.0)
            (203,0.0)
            (204,0.0)
            (205,0.0)
            (206,0.0)
            (207,0.0)
            (208,0.0)
            (209,0.0)
            (210,0.0)
            (211,0.0)
            (212,0.0)
            (213,0.0)
            (214,0.0)
            (215,0.0)
            (216,0.0)
            (217,0.0)
            (218,0.0)
            (219,0.0)
            (220,0.0)
            (221,0.0)
            (222,0.0)
            (223,0.0)
            (224,0.0)
            (225,0.0)
            (226,0.0)
            (227,0.0)
            (228,0.0)
            (229,0.0)
            (230,0.0)
            (231,0.0)
            (232,0.0)
            (233,0.0)
            (234,0.0)
            (235,0.0)
            (236,0.0)
            (237,0.0)
            (238,0.0)
            (239,0.0)
            (240,0.0)
            (241,0.0)
            (242,0.0)
            (243,0.0)
            (244,0.0)
            (245,0.0)
            (246,0.0)
            (247,0.0)
            (248,0.0)
            (249,0.0)
            (250,0.0)
            (251,0.0)
            (252,0.0)
            (253,0.0)
            (254,0.0)
            (255,0.0)
            (256,0.0)
            (257,0.0)
            (258,0.0)
            (259,0.0)
            (260,0.0)
            (261,0.0)
            (262,0.0)
            (263,0.0)
            (264,0.0)
            (265,0.0)
            (266,0.0)
            (267,0.0)
            (268,0.0)
            (269,0.0)
            (270,0.0)
            (271,0.0)
            (272,0.0)
            (273,0.0)
            (274,0.0)
            (275,0.0)
            (276,0.0)
            (277,0.0)
            (278,0.0)
            (279,0.0)
            (280,0.0)
            (281,0.0)
            (282,0.0)
            (283,0.0)
            (284,0.0)
            (285,0.0)
            (286,0.0)
            (287,0.0)
            (288,0.0)
            (289,0.0)
            (290,0.0)
            (291,0.0)
            (292,0.0)
            (293,0.0)
            (294,0.0)
            (295,0.0)
            (296,0.0)
            (297,0.0)
            (298,0.0)
            (299,0.0)
            (300,0.0)
            (301,0.0)
            (302,0.0)
            (303,0.0)
            (304,0.0)
            (305,0.0)
            (306,0.0)
            (307,0.0)
            (308,0.0)
            (309,0.0)
            (310,0.0)
            (311,0.0)
            (312,0.0)
            (313,0.0)
            (314,0.0)
            (315,0.0)
            (316,0.0)
            (317,0.0)
            (318,0.0)
            (319,0.0)
            (320,0.0)
            (321,0.0)
            (322,0.0)
            (323,0.0)
            (324,0.0)
            (325,0.0)
            (326,0.0)
            (327,0.0)
            (328,0.0)
            (329,0.0)
            (330,0.0)
            (331,0.0)
            (332,0.0)
            (333,0.0)
            (334,0.0)
            (335,0.0)
            (336,0.0)
            (337,0.0)
            (338,0.0)
            (339,0.0)
            (340,0.0)
            (341,0.0)
            (342,0.0)
            (343,0.0)
            (344,0.0)
            (345,0.0)
            (346,0.0)
            (347,0.0)
            (348,0.0)
            (349,0.0)
            (350,0.0)
            (351,0.0)
            (352,0.0)
            (353,0.0)
            (354,0.0)
            (355,0.0)
            (356,0.0)
            (357,0.0)
            (358,0.0)
            (359,0.0)
            (360,0.0)
            (361,0.0)
            (362,0.0)
            (363,0.0)
            (364,0.0)
            (365,0.0)
            (366,0.0)
            (367,0.0)
            (368,0.0)
            (369,0.0)
            (370,0.0)
            (371,0.0)
            (372,0.0)
            (373,0.0)
            (374,0.0)
            (375,0.0)
            (376,0.0)
            (377,0.0)
            (378,0.0)
            (379,0.0)
            (380,0.0)
            (381,0.0)
            (382,0.0)
            (383,0.0)
            (384,0.0)
            (385,0.0)
            (386,0.0)
            (387,0.0)
            (388,0.0)
            (389,0.0)
            (390,0.0)
            (391,0.0)
            (392,0.0)
            (393,0.0)
            (394,0.0)
            (395,0.0)
            (396,0.0)
            (397,0.0)
            (398,0.0)
            (399,0.0)
            (400,0.0)
            (401,0.0)
            (402,0.0)
            (403,0.0)
            (404,0.0)
            (405,0.0)
            (406,0.0)
            (407,0.0)
            (408,0.0)
            (409,0.0)
            (410,0.0)
            (411,0.0)
            (412,0.0)
            (413,0.0)
            (414,0.0)
            (415,0.0)
            (416,0.0)
            (417,0.0)
            (418,0.0)
            (419,0.0)
            (420,0.0)
            (421,0.0)
            (422,0.0)
            (423,0.0)
            (424,0.0)
            (425,0.0)
            (426,0.0)
            (427,0.0)
            (428,0.0)
            (429,0.0)
            (430,0.0)
            (431,0.0)
            (432,0.0)
            (433,0.0)
            (434,0.0)
            (435,0.0)
            (436,0.0)
            (437,0.0)
            (438,0.0)
            (439,0.0)
            (440,0.0)
            (441,0.0)
            (442,0.0)
            (443,0.0)
            (444,0.0)
            (445,0.0)
            (446,0.0)
            (447,0.0)
            (448,0.0)
            (449,0.0)
            (450,0.0)
            (451,0.0)
            (452,0.0)
            (453,0.0)
            (454,0.0)
            (455,0.0)
            (456,0.0)
            (457,0.0)
            (458,0.0)
            (459,0.0)
            (460,0.0)
            (461,0.0)
            (462,0.0)
            (463,0.0)
            (464,0.0)
            (465,0.0)
            (466,0.0)
            (467,0.0)
            (468,0.0)
            (469,0.0)
            (470,0.0)
            (471,0.0)
            (472,0.0)
            (473,0.0)
            (474,0.0)
            (475,0.0)
            (476,0.0)
            (477,0.0)
            (478,0.0)
            (479,0.0)
            (480,0.0)
            (481,0.0)
            (482,0.0)
            (483,0.0)
            (484,0.0)
            (485,0.0)
            (486,0.0)
            (487,0.0)
            (488,0.0)
            (489,0.0)
            (490,0.0)
            (491,0.0)
            (492,0.0)
            (493,0.0)
            (494,0.0)
            (495,0.0)
            (496,0.0)
            (497,0.0)
            (498,0.0)
            (499,0.0)
            (500,0.0)
            (501,0.0)
            (502,0.0)
            (503,0.0)
            (504,0.0)
            (505,0.0)
            (506,0.0)
            (507,0.0)
            (508,0.0)
            (509,0.0)
            (510,0.0)
            (511,0.0)
            (512,0.0)
            (513,0.0)
            (514,0.0)
            (515,0.0)
            (516,0.0)
            (517,0.0)
            (518,0.0)
            (519,0.0)
            (520,0.0)
            (521,0.0)
            (522,0.0)
            (523,0.0)
            (524,0.0)
            (525,0.0)
            (526,0.0)
            (527,0.0)
            (528,0.0)
            (529,0.0)
            (530,0.0)
            (531,0.0)
            (532,0.0)
            (533,0.0)
            (534,0.0)
            (535,0.0)
            (536,0.0)
            (537,0.0)
            (538,0.0)
            (539,0.0)
            (540,0.0)
            (541,0.0)
            (542,0.0)
            (543,0.0)
            (544,0.0)
            (545,0.0)
            (546,0.0)
            (547,0.0)
            (548,0.0)
            (549,0.0)
            (550,0.0)
            (551,0.0)
            (552,0.0)
            (553,0.0)
            (554,0.0)
            (555,0.0)
            (556,0.0)
            (557,0.0)
            (558,0.0)
            (559,0.0)
            (560,0.0)
            (561,0.0)
            (562,0.0)
            (563,0.0)
            (564,0.0)
            (565,0.0)
            (566,0.0)
            (567,0.0)
            (568,0.0)
            (569,0.0)
            (570,0.0)
            (571,0.0)
            (572,0.0)
            (573,0.0)
            (574,0.0)
            (575,0.0)
            (576,0.0)
            (577,0.0)
            (578,0.0)
            (579,0.0)
            (580,0.0)
            (581,0.0)
            (582,0.0)
            (583,0.0)
            (584,0.0)
            (585,0.0)
            (586,0.0)
            (587,0.0)
            (588,0.0)
            (589,0.0)
            (590,0.0)
            (591,0.0)
            (592,0.0)
            (593,0.0)
            (594,0.0)
            (595,0.0)
            (596,0.0)
            (597,0.0)
            (598,0.0)
            (599,0.0)
            (600,0.0)
            (601,0.0)
            (602,0.0)
            (603,0.0)
            (604,0.0)
            (605,0.0)
            (606,0.0)
            (607,0.0)
            (608,0.0)
            (609,0.0)
            (610,0.0)
            (611,0.0)
            (612,0.0)
            (613,0.0)
            (614,0.0)
            (615,0.0)
            (616,0.0)
            (617,0.0)
            (618,0.0)
            (619,0.0)
            (620,0.0)
            (621,0.0)
            (622,0.0)
            (623,0.0)
            (624,0.0)
            (625,0.0)
            (626,0.0)
            (627,0.0)
            (628,0.0)
            (629,0.0)
            (630,0.0)
            (631,0.0)
            (632,0.0)
            (633,0.0)
            (634,0.0)
            (635,0.0)
            (636,0.0)
            (637,0.0)
            (638,0.0)
            (639,0.0)
            (640,0.0)
            (641,0.0)
            (642,0.0)
            (643,0.0)
            (644,0.0)
            (645,0.0)
            (646,0.0)
            (647,0.0)
            (648,0.0)
            (649,0.0)
            (650,0.0)
            (651,0.0)
            (652,0.0)
            (653,0.0)
            (654,0.0)
            (655,0.0)
            (656,0.0)
            (657,0.0)
            (658,0.0)
            (659,0.0)
            (660,0.0)
            (661,0.0)
            (662,0.0)
            (663,0.0)
            (664,0.0)
            (665,0.0)
            (666,0.0)
            (667,0.0)
            (668,0.0)
            (669,0.0)
            (670,0.0)
            (671,0.0)
            (672,0.0)
            (673,0.0)
            (674,0.0)
            (675,0.0)
            (676,0.0)
            (677,0.0)
            (678,0.0)
            (679,0.0)
            (680,0.0)
            (681,0.0)
            (682,0.0)
            (683,0.0)
            (684,0.0)
            (685,0.0)
            (686,0.0)
            (687,0.0)
            (688,0.0)
            (689,0.0)
            (690,0.0)
            (691,0.0)
            (692,0.0)
            (693,0.0)
            (694,0.0)
            (695,0.0)
            (696,0.0)
            (697,0.0)
            (698,0.0)
            (699,0.0)
            (700,0.0)
            (701,0.0)
            (702,0.0)
            (703,0.0)
            (704,0.0)
            (705,0.0)
            (706,0.0)
            (707,0.0)
            (708,0.0)
            (709,0.0)
            (710,0.0)
            (711,0.0)
            (712,0.0)
            (713,0.0)
            (714,0.0)
            (715,0.0)
            (716,0.0)
            (717,0.0)
            (718,0.0)
            (719,0.0)
            (720,0.0)
            (721,0.0)
            (722,0.0)
            (723,0.0)
            (724,0.0)
            (725,0.0)
            (726,0.0)
            (727,0.0)
            (728,0.0)
            (729,0.0)
            (730,0.0)
            (731,0.0)
            (732,0.0)
            (733,0.0)
            (734,0.0)
            (735,0.0)
            (736,0.0)
            (737,0.0)
            (738,0.0)
            (739,0.0)
            (740,0.0)
            (741,0.0)
            (742,0.0)
            (743,0.0)
            (744,0.0)
            (745,0.0)
            (746,0.0)
            (747,0.0)
            (748,0.0)
            (749,0.0)
            (750,0.0)
            (751,0.0)
            (752,0.0)
            (753,0.0)
            (754,0.0)
            (755,0.0)
            (756,0.0)
            (757,0.0)
            (758,0.0)
            (759,0.0)
            (760,0.0)
            (761,0.0)
            (762,0.0)
            (763,0.0)
            (764,0.0)
            (765,0.0)
            (766,0.0)
            (767,0.0)
            (768,0.0)
            (769,0.0)
            (770,0.0)
            (771,0.0)
            (772,0.0)
            (773,0.0)
            (774,0.0)
            (775,0.0)
            (776,0.0)
            (777,0.0)
            (778,0.0)
            (779,0.0)
            (780,0.0)
            (781,0.0)
            (782,0.0)
            (783,0.0)
            (784,0.0)
            (785,0.0)
            (786,0.0)
            (787,0.0)
            (788,0.0)
            (789,0.0)
            (790,0.0)
            (791,0.0)
            (792,0.0)
            (793,0.0)
            (794,0.0)
            (795,0.0)
            (796,0.0)
            (797,0.0)
            (798,0.0)
            (799,0.0)
            (800,0.0)
            (801,0.0)
            (802,0.0)
            (803,0.0)
            (804,0.0)
            (805,0.0)
            (806,0.0)
            (807,0.0)
            (808,0.0)
            (809,0.0)
            (810,0.0)
            (811,0.0)
            (812,0.0)
            (813,0.0)
            (814,0.0)
            (815,0.0)
            (816,0.0)
            (817,0.0)
            (818,0.0)
            (819,0.0)
            (820,0.0)
            (821,0.0)
            (822,0.0)
            (823,0.0)
            (824,0.0)
            (825,0.0)
            (826,0.0)
            (827,0.0)
            (828,0.0)
            (829,0.0)
            (830,0.0)
            (831,0.0)
            (832,0.0)
            (833,0.0)
            (834,0.0)
            (835,0.0)
            (836,0.0)
            (837,0.0)
            (838,0.0)
            (839,0.0)
            (840,0.0)
            (841,0.0)
            (842,0.0)
            (843,0.0)
            (844,0.0)
            (845,0.0)
            (846,0.0)
            (847,0.0)
            (848,0.0)
            (849,0.0)
            (850,0.0)
            (851,0.0)
            (852,0.0)
            (853,0.0)
            (854,0.0)
            (855,0.0)
            (856,0.0)
            (857,0.0)
            (858,0.0)
            (859,0.0)
            (860,0.0)
            (861,0.0)
            (862,0.0)
            (863,0.0)
            (864,0.0)
            (865,0.0)
            (866,0.0)
            (867,0.0)
            (868,0.0)
            (869,0.0)
            (870,0.0)
            (871,0.0)
            (872,0.0)
            (873,0.0)
            (874,0.0)
            (875,0.0)
            (876,0.0)
            (877,0.0)
            (878,0.0)
            (879,0.0)
            (880,0.0)
            (881,0.0)
            (882,0.0)
            (883,0.0)
            (884,0.0)
            (885,0.0)
            (886,0.0)
            (887,0.0)
            (888,0.0)
            (889,0.0)
            (890,0.0)
            (891,0.0)
            (892,0.0)
            (893,0.0)
            (894,0.0)
            (895,0.0)
            (896,0.0)
            (897,0.0)
            (898,0.0)
            (899,0.0)
            (900,0.0)
            (901,0.0)
            (902,0.0)
            (903,0.0)
            (904,0.0)
            (905,0.0)
            (906,0.0)
            (907,0.0)
            (908,0.0)
            (909,0.0)
            (910,0.0)
            (911,0.0)
            (912,0.0)
            (913,0.0)
            (914,0.0)
            (915,0.0)
            (916,0.0)
            (917,0.0)
            (918,0.0)
            (919,0.0)
            (920,0.0)
            (921,0.0)
            (922,0.0)
            (923,0.0)
            (924,0.0)
            (925,0.0)
            (926,0.0)
            (927,0.0)
            (928,0.0)
            (929,0.0)
            (930,0.0)
            (931,0.0)
            (932,0.0)
            (933,0.0)
            (934,0.0)
            (935,0.0)
            (936,0.0)
            (937,0.0)
            (938,0.0)
            (939,0.0)
            (940,0.0)
            (941,0.0)
            (942,0.0)
            (943,0.0)
            (944,0.0)
            (945,0.0)
            (946,0.0)
            (947,0.0)
            (948,0.0)
            (949,0.0)
            (950,0.0)
            (951,0.0)
            (952,0.0)
            (953,0.0)
            (954,0.0)
            (955,0.0)
            (956,0.0)
            (957,0.0)
            (958,0.0)
            (959,0.0)
            (960,0.0)
            (961,0.0)
            (962,0.0)
            (963,0.0)
            (964,0.0)
            (965,0.0)
            (966,0.0)
            (967,0.0)
            (968,0.0)
            (969,0.0)
            (970,0.0)
            (971,0.0)
            (972,0.0)
            (973,0.0)
            (974,0.0)
            (975,0.0)
            (976,0.0)
            (977,0.0)
            (978,0.0)
            (979,0.0)
            (980,0.0)
            (981,0.0)
            (982,0.0)
            (983,0.0)
            (984,0.0)
            (985,0.0)
            (986,0.0)
            (987,0.0)
            (988,0.0)
            (989,0.0)
            (990,0.0)
            (991,0.0)
            (992,0.0)
            (993,0.0)
            (994,0.0)
            (995,0.0)
            (996,0.0)
            (997,0.0)
            (998,0.0)
            (999,0.0)
        }
        ;
    \addlegendentry {h: PG}
\end{axis}
\end{tikzpicture}


==> figs/ls/2/xcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Basis Comparison}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={ith Index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-29.689999999999998}, xmax={1054.69}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.101556715056776}, ymax={1.0612172191054081}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f1ca3bbd-b477-4704-9fd0-d6ef92491589}, draw opacity={1.0}, line width={4}, solid, mark={*}, mark size={1.5 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,0.37702427348412176)
            (2,0.38592104587754866)
            (3,0.4006605838903215)
            (4,0.3332667758474844)
            (5,0.2995084753970552)
            (6,0.6780679774730767)
            (7,0.5600651903150501)
            (8,0.32735010633623823)
            (9,0.3229069068862759)
            (10,0.5384514459716726)
            (11,0.5078377506017048)
            (12,0.5424418657073956)
            (13,0.661025414789415)
            (14,0.5145748448455011)
            (15,0.46745084638566586)
            (16,0.744523074453991)
            (17,0.28793031086965)
            (18,0.9228531917439079)
            (19,0.5909574171745917)
            (20,0.4336499407448444)
            (21,0.6457037221259)
            (22,0.6854993159239711)
            (23,0.5445077654174283)
            (24,0.4238527303434084)
            (25,0.1648288084326402)
            (26,0.4003791741097657)
            (27,0.5781362405237818)
            (28,0.46548820647950967)
            (29,0.8474941199185105)
            (30,0.7258178265195887)
            (31,0.6294848995201036)
            (32,0.7471610730713618)
            (33,0.3131638610986493)
            (34,0.6423099844732277)
            (35,0.6713551233440528)
            (36,0.3004150345188287)
            (37,0.7221601382172987)
            (38,0.8422488412375442)
            (39,0.5270920892971961)
            (40,0.42838918852214136)
            (41,0.7467133661285076)
            (42,0.7384354059840569)
            (43,0.399880380703175)
            (44,0.6946743456864576)
            (45,0.38872107533613154)
            (46,0.26455451098658733)
            (47,0.5531830807051125)
            (48,0.4988326754547264)
            (49,0.39957701630397285)
            (50,0.2249500047843627)
            (51,0.49496714372187367)
            (52,0.9716603980790728)
            (53,0.4023774537860644)
            (54,0.6527373907155022)
            (55,0.45189262851210765)
            (56,0.6701451916623675)
            (57,0.6651266253521049)
            (58,0.5207962889585099)
            (59,0.34321557383310086)
            (60,0.4233173589676271)
            (61,0.4679082193675736)
            (62,0.49190925577074257)
            (63,0.6869261592267311)
            (64,0.4724371527339582)
            (65,0.26135120882975993)
            (66,0.4307962966739578)
            (67,0.2935959011965133)
            (68,0.5438746620257057)
            (69,0.43054730539212344)
            (70,0.6582600347191773)
            (71,0.5025298002849189)
            (72,0.5158547536584231)
            (73,0.6134654722034812)
            (74,0.5079289342277044)
            (75,0.28765633104508664)
            (76,0.23083339469914688)
            (77,0.3993802669089847)
            (78,0.5698765343426253)
            (79,0.6896186472177271)
            (80,0.3459401399050798)
            (81,0.3920210666806577)
            (82,0.374356108500424)
            (83,0.52703561242511)
            (84,0.48922093627052043)
            (85,0.5143721716923229)
            (86,0.2585772414510686)
            (87,0.48698119293298725)
            (88,0.329621837382812)
            (89,0.6367830558056737)
            (90,0.7542286926380618)
            (91,0.5923550833621124)
            (92,0.5422135693902362)
            (93,0.6779897498461485)
            (94,0.7136061237457642)
            (95,0.1857928382607107)
            (96,0.5083930386838778)
            (97,0.3791424178454019)
            (98,0.4507077788708608)
            (99,0.7016447543550434)
            (100,0.308607854211618)
            (101,0.6759899525911991)
            (102,0.48127567893481715)
            (103,0.49431528713115197)
            (104,0.5728745158572857)
            (105,0.5711536267625976)
            (106,0.27424004451522316)
            (107,0.54751308620924)
            (108,0.5381346994699975)
            (109,0.15597081736520607)
            (110,0.6643272147428577)
            (111,0.44046697443859767)
            (112,0.7112254292696949)
            (113,0.6403642451719198)
            (114,0.2431164011269798)
            (115,0.4041366870908645)
            (116,0.6001725372447472)
            (117,0.3881737559275833)
            (118,0.36995773394519693)
            (119,0.34426878088889207)
            (120,0.2135826360263351)
            (121,0.45140022291085635)
            (122,0.6287717378930371)
            (123,0.4984670330175055)
            (124,0.2852855312441952)
            (125,0.47795520456047597)
            (126,0.5272209950340202)
            (127,0.31037625551512427)
            (128,0.12594625955567487)
            (129,0.4275372777669005)
            (130,0.6733416449516785)
            (131,0.3530614447372522)
            (132,0.5452338317349301)
            (133,0.4479684348499404)
            (134,0.02633977464081912)
            (135,0.33068884648961994)
            (136,0.5843786388159831)
            (137,0.7744521007462816)
            (138,0.6643097113330753)
            (139,0.5815135998518592)
            (140,0.32159973148431775)
            (141,0.5096626529245547)
            (142,0.4260912701868509)
            (143,0.357682145927234)
            (144,0.48798972377268385)
            (145,0.21211669386529136)
            (146,0.5333317174329859)
            (147,0.06643358122350917)
            (148,0.25112413229865305)
            (149,0.3908452960335719)
            (150,0.6090888348192103)
            (151,0.6781071872382859)
            (152,0.6358607499591378)
            (153,0.8260429724447892)
            (154,0.4928316908154624)
            (155,0.358654096495709)
            (156,0.5250041986242905)
            (157,0.6679382657697798)
            (158,0.5412392492369628)
            (159,0.7159368160158743)
            (160,0.6586791390833172)
            (161,0.31778522415391963)
            (162,0.5397915388822893)
            (163,0.578447940817698)
            (164,0.6591809038160678)
            (165,0.5030430561970477)
            (166,0.5315361297217833)
            (167,0.4293250902654444)
            (168,0.64495179285297)
            (169,0.5916170241982381)
            (170,0.31157076780855947)
            (171,0.3612030636707202)
            (172,0.48902235337675354)
            (173,0.3403280734963666)
            (174,0.357847119561379)
            (175,0.30907398845617184)
            (176,0.47561024448474826)
            (177,0.23213139129908497)
            (178,0.5071645619599711)
            (179,0.5617846652684242)
            (180,0.6215570319855208)
            (181,0.4842218282075325)
            (182,0.21054799898039248)
            (183,0.676723375130148)
            (184,0.3237658511922264)
            (185,0.3325214823409979)
            (186,0.4647581732206675)
            (187,0.26187018832561537)
            (188,0.37622879845893414)
            (189,0.6628854534666646)
            (190,0.8374819143409596)
            (191,0.7424695917461845)
            (192,0.7619797293616446)
            (193,0.683603628857054)
            (194,0.6066672542153168)
            (195,0.37806588006853)
            (196,0.6022333724625069)
            (197,0.4884285357757625)
            (198,0.7074112864729918)
            (199,0.511393460498031)
            (200,0.530603545503297)
            (201,0.7896145881989644)
            (202,0.7316188490163348)
            (203,0.43087065573650124)
            (204,0.462281099015044)
            (205,0.5514560345599385)
            (206,0.42815614947473474)
            (207,0.5935785256448245)
            (208,0.3400498947163164)
            (209,0.4724996547928751)
            (210,0.2618604616062973)
            (211,0.5472776599811766)
            (212,0.45083142562121237)
            (213,0.697100133155461)
            (214,0.6250167329346104)
            (215,0.3055205577741506)
            (216,0.3550453655363746)
            (217,0.5541027227164729)
            (218,0.5472711705882986)
            (219,0.40263516327630317)
            (220,0.8892769472826855)
            (221,0.48986808054458075)
            (222,0.1736250157369227)
            (223,0.48416595915101296)
            (224,0.5397088549226247)
            (225,0.10099313932769331)
            (226,0.5215108191552957)
            (227,0.5670656364785343)
            (228,0.44896119765171694)
            (229,0.48539667744748605)
            (230,0.4934946967004575)
            (231,0.7939469792581916)
            (232,0.4132282939891078)
            (233,0.52311273574922)
            (234,0.4948019276992446)
            (235,0.7970892502614304)
            (236,0.5646544765140501)
            (237,0.775063930066355)
            (238,0.45187487775803)
            (239,0.40536090421420545)
            (240,0.8886615243944084)
            (241,0.662615482372498)
            (242,0.36432418646393017)
            (243,0.5147041211018786)
            (244,0.5014307164781554)
            (245,0.46546894097522)
            (246,0.6498821781303835)
            (247,0.6884938149364211)
            (248,0.5996525082846308)
            (249,0.41538475485523774)
            (250,0.6596716226689147)
            (251,0.5954305815466014)
            (252,0.6474754368561051)
            (253,0.728760416455176)
            (254,0.5731485984622802)
            (255,0.6411702336828842)
            (256,0.42253531013750656)
            (257,0.4218728685040407)
            (258,0.6693587895940019)
            (259,0.42712244257504783)
            (260,0.7024296159471317)
            (261,0.6917156518042273)
            (262,0.5365175259566938)
            (263,0.2726865858751837)
            (264,0.6473553611017963)
            (265,0.360467688649103)
            (266,0.45788074167721105)
            (267,0.5665026411351618)
            (268,0.12650780146602814)
            (269,0.3284340635221259)
            (270,0.5528673638147982)
            (271,0.9276879599796001)
            (272,0.3939100699591329)
            (273,0.32879419085426853)
            (274,0.47630988324194695)
            (275,0.551182011537264)
            (276,0.471523777966038)
            (277,0.6346412446518211)
            (278,0.6446245963949483)
            (279,0.5838477154240858)
            (280,0.732739427318998)
            (281,0.7038586735518549)
            (282,0.36232025052220007)
            (283,0.1635031996458296)
            (284,0.24776521122894557)
            (285,0.645630121527839)
            (286,0.15429799453759854)
            (287,0.6429825921862375)
            (288,0.15942628175853266)
            (289,0.49219562328403393)
            (290,0.7458728037687088)
            (291,0.34582762857448907)
            (292,0.26033475081941265)
            (293,0.11345235263096261)
            (294,0.383001421365589)
            (295,0.4173587969035299)
            (296,0.3871041207424522)
            (297,0.5816840081323023)
            (298,0.7417468239964243)
            (299,0.295018993953183)
            (300,0.3057577217525041)
            (301,0.46661278761062974)
            (302,0.20560519081943865)
            (303,0.47329206707322136)
            (304,0.5916619412886924)
            (305,0.9133634295109772)
            (306,0.4938283886802664)
            (307,0.6735155385754913)
            (308,0.44014529896919896)
            (309,0.4850272109008059)
            (310,0.5398151918275692)
            (311,0.45507669450494015)
            (312,0.56827336364732)
            (313,0.6919133199032784)
            (314,0.4490923477467187)
            (315,0.520702545799741)
            (316,0.5558230225805415)
            (317,0.6453615031817245)
            (318,0.6897751072775051)
            (319,0.6345592086234753)
            (320,0.2264222923064861)
            (321,0.5961874309016372)
            (322,0.3667022241877509)
            (323,0.6726337503180392)
            (324,0.7741152557561531)
            (325,0.5603570358256943)
            (326,0.5561495024440665)
            (327,0.3786706179424436)
            (328,0.5934619407879014)
            (329,0.0704254399342629)
            (330,0.6481500093567628)
            (331,0.41827875883256466)
            (332,0.7500420172159137)
            (333,0.5561842545775995)
            (334,0.7453658361214202)
            (335,1.0255480508650712)
            (336,0.38049934508475003)
            (337,0.607193637214985)
            (338,0.6242388660451684)
            (339,0.7839765759776218)
            (340,0.5122172663644844)
            (341,0.4401975710387767)
            (342,0.7638657204873895)
            (343,0.5876731199687883)
            (344,0.370221188538763)
            (345,0.5245697890203387)
            (346,0.43598661608674916)
            (347,0.6378589424861615)
            (348,0.49095529714703223)
            (349,0.47775784247704306)
            (350,0.22679683201775092)
            (351,0.674944679346818)
            (352,0.41486717929010597)
            (353,0.2811501669107289)
            (354,0.610997145725291)
            (355,0.399334947416084)
            (356,0.4065296412558815)
            (357,0.637611317625116)
            (358,0.3661558176579384)
            (359,0.5879983179897117)
            (360,0.7378334780641193)
            (361,0.629619447963532)
            (362,0.3074036950093122)
            (363,0.635501068756374)
            (364,0.6148002196208862)
            (365,0.5972647627001242)
            (366,0.7953245198573061)
            (367,0.7664543144331518)
            (368,0.7826072101180847)
            (369,0.5488775119843842)
            (370,0.5450333167703806)
            (371,0.42362735080158775)
            (372,0.6796213840761667)
            (373,0.741229054327167)
            (374,0.8199353205432006)
            (375,0.271397868957688)
            (376,0.722644137582924)
            (377,0.3860009664378671)
            (378,1.028308522855535)
            (379,0.6215127893647626)
            (380,0.5928163510060243)
            (381,0.573342613507632)
            (382,0.24780094732681407)
            (383,0.6181208667968529)
            (384,0.24228705634788372)
            (385,0.2929358730490908)
            (386,0.7092913467284142)
            (387,0.3910517714593998)
            (388,0.9537224875105493)
            (389,0.750462610083645)
            (390,0.8478469059643278)
            (391,0.23156074144985708)
            (392,0.24153611982103046)
            (393,0.5598597209049803)
            (394,0.6222447296516919)
            (395,0.5957974491980157)
            (396,0.38065069187440354)
            (397,0.40856638658931044)
            (398,0.22234110505532365)
            (399,0.6343193735240049)
            (400,0.5885216608582369)
            (401,0.6231025496534974)
            (402,0.5121074673146738)
            (403,0.5910937680200263)
            (404,0.10988799956296948)
            (405,0.6101299199508443)
            (406,0.35083820076820915)
            (407,0.522401502669215)
            (408,0.6258813620671472)
            (409,0.09332591573253242)
            (410,0.5374716826608245)
            (411,0.38202043657577656)
            (412,0.8163930447464899)
            (413,0.4465133381145343)
            (414,0.5990878805365593)
            (415,0.5532005686444006)
            (416,0.41516478705820226)
            (417,0.3922548982084016)
            (418,0.6612253072405471)
            (419,0.5686286094703414)
            (420,0.3874484149993056)
            (421,0.4869705059534877)
            (422,0.4241589248367911)
            (423,0.26622858973833374)
            (424,0.2537918848695924)
            (425,0.24695862971898844)
            (426,0.7813780072568332)
            (427,0.40381720078382943)
            (428,0.5857819504428965)
            (429,0.44495988713968754)
            (430,0.7225849588814681)
            (431,0.6744064451264262)
            (432,0.4753296480970024)
            (433,0.4099643460752577)
            (434,0.3156333752309014)
            (435,0.4703166907762648)
            (436,0.1915542938522221)
            (437,0.4736021951920931)
            (438,0.695839231913931)
            (439,0.6032955290413062)
            (440,0.5887399087072354)
            (441,0.6111216165056527)
            (442,0.624740939511247)
            (443,0.5863389234175952)
            (444,0.579686436687986)
            (445,0.340329219608943)
            (446,0.7870537369654542)
            (447,0.3973931345505476)
            (448,0.31500463477975205)
            (449,0.31235895827551197)
            (450,0.6422790680253171)
            (451,0.32736966357183056)
            (452,0.2662657203998115)
            (453,0.6424292818838807)
            (454,0.8185636538051911)
            (455,0.758060355151522)
            (456,0.3417951532195497)
            (457,0.8580977943960582)
            (458,0.4713738161895877)
            (459,0.43704107746493054)
            (460,0.3061934301819135)
            (461,0.35499671801256927)
            (462,0.372379079221804)
            (463,0.7642435797194291)
            (464,0.40059718623168455)
            (465,0.482177693561575)
            (466,0.3010239548089229)
            (467,0.5345305457931021)
            (468,0.40076079653090646)
            (469,0.3249641002435616)
            (470,0.6104618803931209)
            (471,0.5318981296630079)
            (472,0.2207075522840389)
            (473,0.3177424015564859)
            (474,0.6465544813210938)
            (475,0.4690655630212496)
            (476,0.5666837245587867)
            (477,0.6295175511252848)
            (478,0.6138992562814726)
            (479,0.5640311808991461)
            (480,0.43845644207143314)
            (481,0.29344524630033325)
            (482,0.6772439547968289)
            (483,0.38650092943088543)
            (484,0.7915680086598675)
            (485,0.49078523327375917)
            (486,0.2981878883468717)
            (487,0.5109899445481643)
            (488,0.5116840652160356)
            (489,0.8151528588154133)
            (490,0.49519322341017646)
            (491,0.449650096013788)
            (492,0.594163497737794)
            (493,0.7280302541080265)
            (494,0.6428540696789602)
            (495,0.7039529452856204)
            (496,0.559352508821157)
            (497,0.6108229794836308)
            (498,0.6274135840936781)
            (499,0.6717864800220368)
            (500,0.5085048606512398)
            (501,0.7418906855268039)
            (502,0.21533595713757087)
            (503,0.7318370010064573)
            (504,0.8349801479499587)
            (505,0.35559509154364016)
            (506,0.4814866748595769)
            (507,0.27659828510072065)
            (508,0.7101942694979724)
            (509,0.21896313010230173)
            (510,0.5677048826694016)
            (511,0.5082747839807265)
            (512,0.48165322763009677)
            (513,0.4225040366063157)
            (514,0.46259398841939137)
            (515,0.5944998785395046)
            (516,0.42500977144221597)
            (517,0.40176727614710106)
            (518,0.537900442351512)
            (519,0.6194788963517629)
            (520,0.336035667655522)
            (521,0.6429945784101002)
            (522,0.25628930891279295)
            (523,0.4073222550728019)
            (524,0.44678581348725044)
            (525,0.562094780582157)
            (526,0.724649528038499)
            (527,0.47740942907340145)
            (528,0.8648917852233993)
            (529,0.46074821366326285)
            (530,0.39112080404875366)
            (531,0.9117691299649325)
            (532,0.47317479436146387)
            (533,0.7964129694563529)
            (534,0.0890168912405484)
            (535,0.6907463690406344)
            (536,0.09648310640780945)
            (537,0.3952875951329398)
            (538,0.5060334934538413)
            (539,0.5513356886804118)
            (540,0.552985631320857)
            (541,0.4690698545610297)
            (542,0.30299322649533866)
            (543,0.6286979269397008)
            (544,0.23053078917819186)
            (545,0.4247731430102091)
            (546,0.2385524458850681)
            (547,0.5078054895484065)
            (548,0.18207845412764867)
            (549,0.4846898473556102)
            (550,0.4063421172719599)
            (551,0.47314885916004)
            (552,0.5739232122122542)
            (553,0.2748095334559144)
            (554,0.3869055575671251)
            (555,0.20182238001504402)
            (556,0.6745345474547239)
            (557,0.46139792037797606)
            (558,0.09446510504033573)
            (559,0.4351849405968656)
            (560,0.22005482890251823)
            (561,0.5627454749435383)
            (562,0.7121720606513003)
            (563,0.5668000728316703)
            (564,0.20159986907712224)
            (565,0.6670302526721691)
            (566,0.38987686131139043)
            (567,0.6156565957926103)
            (568,0.6721521362151144)
            (569,0.5784253838776924)
            (570,0.4423012099592211)
            (571,0.26435772832836113)
            (572,0.46079783385660134)
            (573,0.6611275116610724)
            (574,0.6252456705541136)
            (575,0.6247606654517441)
            (576,0.3335941385354193)
            (577,0.6010870374939383)
            (578,0.29904537729075836)
            (579,0.4923986935899532)
            (580,0.6753211531981848)
            (581,0.595699917746383)
            (582,0.6518672592124561)
            (583,0.33311006787641817)
            (584,0.22591562516069663)
            (585,0.52306162691587)
            (586,0.5943264648655909)
            (587,0.43147093529251507)
            (588,0.5462325541099092)
            (589,0.3824472208296981)
            (590,0.24670400343219007)
            (591,0.44150501776990936)
            (592,0.2029753943997389)
            (593,0.7001535281291001)
            (594,0.5756457672043289)
            (595,0.3543387406212028)
            (596,0.4865758372887409)
            (597,0.638136540374539)
            (598,0.4446774235172004)
            (599,0.40530576857720085)
            (600,0.6040358847246772)
            (601,0.1647196797357054)
            (602,0.3946125488276092)
            (603,0.30946590586949785)
            (604,0.43967653869784223)
            (605,0.5778387719049093)
            (606,0.1550350507969372)
            (607,0.4496367487981743)
            (608,0.413686410998518)
            (609,0.7275722406055628)
            (610,0.533927075238611)
            (611,0.7188466042376628)
            (612,0.7102906044493144)
            (613,0.5408271166048558)
            (614,0.5969461738236894)
            (615,-0.002402093144057519)
            (616,0.5681992021670157)
            (617,0.8638349656143739)
            (618,0.9000128753589164)
            (619,0.11066205662771277)
            (620,0.9905564492081251)
            (621,0.49858093596929576)
            (622,0.334841444701492)
            (623,0.49090909847594927)
            (624,0.41043005334276966)
            (625,0.3587975889958925)
            (626,0.3279453732610314)
            (627,0.31185347870619196)
            (628,0.6081099019643177)
            (629,0.14378718479083982)
            (630,0.7123309196563192)
            (631,0.3783136965633834)
            (632,0.2375995403980234)
            (633,0.3321047664227584)
            (634,0.44898423569189627)
            (635,0.5041451311057245)
            (636,0.6004219824439069)
            (637,0.759209838159281)
            (638,0.29189752406813396)
            (639,0.5995213234179158)
            (640,0.5718049607016595)
            (641,0.7163037472498994)
            (642,0.6852117052220186)
            (643,0.5420465343705745)
            (644,0.5307307169545543)
            (645,0.5242654086463902)
            (646,0.5513476842959162)
            (647,0.6885322580215927)
            (648,0.600515604314146)
            (649,0.27839827761061575)
            (650,0.6255668848587023)
            (651,0.5623301347871225)
            (652,0.6861495852389065)
            (653,0.3256144974603966)
            (654,0.45079220009605997)
            (655,0.19660868673113313)
            (656,0.2921828599373226)
            (657,0.37855302843461774)
            (658,0.4852070379767214)
            (659,0.3522594572500143)
            (660,0.19336086101718142)
            (661,0.470238872052384)
            (662,0.6515890704253109)
            (663,0.5749726208998467)
            (664,0.6976737121892441)
            (665,0.5284994436562558)
            (666,0.3242461707669362)
            (667,0.6086216586780662)
            (668,0.579444050291004)
            (669,0.3272357892436638)
            (670,0.28941694369256565)
            (671,0.3295418436384155)
            (672,0.6399630431445912)
            (673,0.10614128507960616)
            (674,0.29510247546903706)
            (675,0.508775628176955)
            (676,0.5285253671584487)
            (677,0.43443168770314994)
            (678,1.007205612591736)
            (679,0.58278546705288)
            (680,0.5589257767031541)
            (681,0.32732932807065307)
            (682,0.39723668718852045)
            (683,0.22841171000461116)
            (684,0.7618771997746026)
            (685,0.6919822081900707)
            (686,0.3416973788309154)
            (687,0.28750158102962736)
            (688,0.3336548345678389)
            (689,0.37640215481131645)
            (690,0.7379364648323006)
            (691,0.08067273022477461)
            (692,0.3366913972647702)
            (693,0.5366368250611043)
            (694,0.4323897519135299)
            (695,0.6108003565596425)
            (696,0.3316757919096546)
            (697,0.4939223960714495)
            (698,0.4369537844482555)
            (699,0.2449807993833551)
            (700,0.43298086818497494)
            (701,0.6938914451938158)
            (702,0.4053775923365923)
            (703,0.41953241679192854)
            (704,0.22363716581497173)
            (705,0.8090602972347284)
            (706,0.5545572058698183)
            (707,0.19400331452724098)
            (708,0.7711238758307174)
            (709,0.5307322422145849)
            (710,0.47962837340515346)
            (711,0.46370261872563584)
            (712,0.7204725992557205)
            (713,0.5813748524536336)
            (714,0.2480489019837044)
            (715,0.5624901924585808)
            (716,0.2863000664571452)
            (717,0.7875555945314248)
            (718,0.493456026810233)
            (719,0.3102721161305346)
            (720,0.5030650092743317)
            (721,0.46101915370150504)
            (722,0.2673519518291401)
            (723,0.45057642670425807)
            (724,0.4902498945013822)
            (725,0.504952314720023)
            (726,0.39905413386142025)
            (727,0.514368418628805)
            (728,0.7392983796037391)
            (729,0.1639530237855956)
            (730,0.5380689521925706)
            (731,0.2996282304979781)
            (732,0.4529793505141472)
            (733,0.22759386497241804)
            (734,0.5691649028372003)
            (735,0.5407238731775469)
            (736,0.21093519100785374)
            (737,0.599746997769659)
            (738,0.2750749292465451)
            (739,0.2792812103896395)
            (740,0.7949170031156924)
            (741,0.6322920580557961)
            (742,0.6033418771827108)
            (743,0.43145189902094455)
            (744,0.3043231239656465)
            (745,0.8001637076315745)
            (746,0.6418826592206095)
            (747,0.4691015279107031)
            (748,0.4658957871529755)
            (749,0.7161449474223561)
            (750,0.4405320804724261)
            (751,0.48034340097586337)
            (752,0.8327457514108422)
            (753,0.5095035630681977)
            (754,0.5327803498972853)
            (755,0.21275027461285073)
            (756,0.5505082772071794)
            (757,0.18142508173317962)
            (758,0.3766671502925002)
            (759,0.46975375911590184)
            (760,0.2132883181626797)
            (761,0.4391725322369667)
            (762,0.19212764911183444)
            (763,0.8929142967151829)
            (764,0.5655368189923695)
            (765,0.5570607511233588)
            (766,0.3778298026960117)
            (767,0.20558126276229483)
            (768,0.38678287181893034)
            (769,0.6859951485204253)
            (770,0.2644888550469241)
            (771,0.5524037721757659)
            (772,0.6530636268617656)
            (773,0.13886498156166516)
            (774,0.33052090497080955)
            (775,0.6864043909945176)
            (776,0.25737309920579077)
            (777,0.353856414165172)
            (778,0.21106998239237412)
            (779,0.18381179250593285)
            (780,0.4397292146828495)
            (781,0.39471093301689975)
            (782,0.3719694818573776)
            (783,0.1554259055439919)
            (784,0.4956601001128786)
            (785,0.20551621836585415)
            (786,0.4337558226833487)
            (787,0.22147893252839396)
            (788,0.17925983496419234)
            (789,0.3119412404442243)
            (790,0.8091573312038995)
            (791,0.4909341724333781)
            (792,0.7493955457173406)
            (793,0.5153636582848655)
            (794,0.5408094173352578)
            (795,-0.0004525121837526446)
            (796,0.34746041763712854)
            (797,0.21872558788359073)
            (798,0.522101398845826)
            (799,0.7722073417034461)
            (800,0.04609176326234239)
            (801,0.4511386653346715)
            (802,0.6146877469413247)
            (803,0.2975076193345102)
            (804,0.337161788017867)
            (805,0.6147725432165677)
            (806,0.6460893282529319)
            (807,0.5990098438103414)
            (808,0.5047753110732788)
            (809,0.5694029553930786)
            (810,0.6657191604672517)
            (811,0.5229602231714903)
            (812,0.5938451682934806)
            (813,0.2608437317598593)
            (814,0.7633279580429592)
            (815,0.34787743371607316)
            (816,0.43467821372934107)
            (817,0.6514777723323499)
            (818,0.5300676402173635)
            (819,0.4627377406618277)
            (820,0.44172692248989165)
            (821,0.6972170842837018)
            (822,0.48759918155816545)
            (823,0.6937164399541254)
            (824,0.7146416100003092)
            (825,0.7975451938858135)
            (826,0.47090276892958643)
            (827,0.5939826632789913)
            (828,0.6598984628046335)
            (829,0.6571313521884915)
            (830,0.22072968391104922)
            (831,0.3421885227283913)
            (832,0.3075676611098625)
            (833,0.38214329839568095)
            (834,0.287759489954072)
            (835,0.23619269914657576)
            (836,0.02516002887908)
            (837,0.5639971054204763)
            (838,0.24410563467129104)
            (839,0.39868985037595345)
            (840,0.14989948859826016)
            (841,0.36946158156449516)
            (842,0.2832048181247927)
            (843,0.6703002428505259)
            (844,0.5425148441749827)
            (845,0.28085161332520153)
            (846,0.41273507716994207)
            (847,0.16626304583834953)
            (848,0.7021581491068386)
            (849,0.5203717023255972)
            (850,0.5283103969720506)
            (851,0.2625297918827998)
            (852,0.3634260715557612)
            (853,0.3567926476083754)
            (854,0.3550419895033497)
            (855,0.5960684507998428)
            (856,0.1510826956438586)
            (857,0.14052423672909894)
            (858,0.5893770732331203)
            (859,0.36171614181428113)
            (860,0.5497189284845968)
            (861,0.4733869915492513)
            (862,0.5152168428709282)
            (863,0.5755533569972637)
            (864,0.6921305651369968)
            (865,0.5354289909436107)
            (866,0.4741957998188917)
            (867,0.9326265367012465)
            (868,0.1744177595704008)
            (869,0.6021718082126388)
            (870,0.33674439417810903)
            (871,0.5735386830833177)
            (872,0.5504755508964508)
            (873,0.394272592018852)
            (874,0.31235857113432913)
            (875,0.3354531708180877)
            (876,0.6188938861605487)
            (877,0.43569214267314166)
            (878,0.6521471561970766)
            (879,0.7622692097941867)
            (880,0.42623907416879275)
            (881,0.37466464850212605)
            (882,0.46910911463560834)
            (883,0.6228379269048476)
            (884,0.26786478348796255)
            (885,0.41161902398037786)
            (886,0.6131447705099359)
            (887,0.6401594698965373)
            (888,0.7134503356520002)
            (889,0.49967034540082744)
            (890,0.2960897569335705)
            (891,0.4166216195465343)
            (892,0.4435720009806481)
            (893,0.6151014075374551)
            (894,0.529154088832918)
            (895,0.5274706412747706)
            (896,0.9044793334066235)
            (897,0.41000543026845543)
            (898,0.2661009344522814)
            (899,0.7330445954102114)
            (900,0.2068631674526204)
            (901,0.562802347532718)
            (902,0.6539987024356334)
            (903,0.5735536314547863)
            (904,0.8023836419721506)
            (905,0.4931447014956592)
            (906,0.45111229946366777)
            (907,0.5658373570926754)
            (908,0.5582010278403801)
            (909,0.6798643827465991)
            (910,0.4704025397384476)
            (911,0.4936987808416688)
            (912,0.8351191420883629)
            (913,0.2272349349646158)
            (914,0.6688530053703584)
            (915,0.6706541592457048)
            (916,0.5157961688968569)
            (917,0.4278259978813499)
            (918,0.6523479620860697)
            (919,0.24207412735557238)
            (920,0.5209591587422272)
            (921,0.9326664065836894)
            (922,0.30362136299281983)
            (923,0.5082833936100444)
            (924,0.8765198311361249)
            (925,0.21104391197172737)
            (926,0.2790313277680909)
            (927,0.35468140795976655)
            (928,0.4965809294627141)
            (929,0.7886978407907682)
            (930,0.5009179380353279)
            (931,0.6829393472653689)
            (932,0.5951290360301916)
            (933,0.6032427405703652)
            (934,0.2221288275809429)
            (935,0.43643770834988516)
            (936,0.5543908420121916)
            (937,0.6814240169749228)
            (938,0.5949782907250418)
            (939,0.4400205528401544)
            (940,0.23592711220212692)
            (941,0.07781194684165221)
            (942,0.43579887254787514)
            (943,0.4967219978257494)
            (944,0.893384489259398)
            (945,0.6691486013996506)
            (946,0.35148380989379024)
            (947,0.6377273930932347)
            (948,0.47427235394845)
            (949,0.48781619180284896)
            (950,0.6937399352248668)
            (951,0.3305286433479054)
            (952,0.48341595766254297)
            (953,0.05197681842387595)
            (954,0.6339770201437304)
            (955,0.7460286216098233)
            (956,0.5024764295635956)
            (957,0.4650172078958989)
            (958,0.7291771468399882)
            (959,0.2002391312818098)
            (960,0.30596741799571553)
            (961,0.2848941858994093)
            (962,0.6086872402733652)
            (963,0.4654651742555335)
            (964,0.7611340073171097)
            (965,0.2772719201983322)
            (966,0.7586351593574533)
            (967,0.3609822665344429)
            (968,0.3629297959110844)
            (969,0.2386822813496866)
            (970,0.3323764814412285)
            (971,0.40564350371074)
            (972,0.7371340097118794)
            (973,0.20448990523631752)
            (974,0.453662642119317)
            (975,0.49772349307865565)
            (976,0.3112000222040854)
            (977,0.3401062261327984)
            (978,0.7094325361273711)
            (979,0.5761626792954494)
            (980,0.6962525078395826)
            (981,0.5672799548517744)
            (982,0.48739633239771935)
            (983,0.4255897229775842)
            (984,0.5712041851159443)
            (985,0.6568882332305239)
            (986,-0.06864801880690287)
            (987,0.39389567677854437)
            (988,0.26783328372653775)
            (989,0.6867041896526024)
            (990,0.04454832938290614)
            (991,0.5580249331880217)
            (992,0.5975259168875258)
            (993,0.284246987266273)
            (994,0.5586998512504835)
            (995,0.5817379560955254)
            (996,0.7634501417435559)
            (997,0.20997233450539787)
            (998,0.5568133627636406)
            (999,0.31262821369481764)
            (1000,0.3593411572844321)
            (1001,0.19526512111094782)
            (1002,0.6763125335659373)
            (1003,0.2330710753135656)
            (1004,0.5345298519117285)
            (1005,0.2064349620687694)
            (1006,0.18388994457295724)
            (1007,0.3397103308374249)
            (1008,0.2997642513589606)
            (1009,0.27294177791797836)
            (1010,0.5448520843515503)
            (1011,0.480070079956363)
            (1012,0.9060931599525561)
            (1013,0.6554651973082388)
            (1014,0.5627843559686813)
            (1015,0.41758814554602564)
            (1016,0.2289522369888068)
            (1017,0.2163867867827999)
            (1018,0.237941575222534)
            (1019,0.26171074967340846)
            (1020,0.5377246726054739)
            (1021,0.8835394624720833)
            (1022,0.5384875173474195)
            (1023,0.18396490362125176)
            (1024,0.4114093285160365)
        }
        ;
    \addlegendentry {TR}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1c6dae4c-f2c4-4aea-a2f6-b8a4e3608f31}, draw opacity={1.0}, line width={1}, dotted, mark={+}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,0.07682584971098749)
            (2,0.773524920835303)
            (3,0.22864402637468006)
            (4,0.15457294024817658)
            (5,0.46241540265091174)
            (6,0.5452137140888886)
            (7,0.7605212818046045)
            (8,0.5489619664379928)
            (9,0.029479278444813906)
            (10,0.7062246628602122)
            (11,0.6128035939941168)
            (12,0.7347958014578613)
            (13,0.5596306049138842)
            (14,0.6482254930530214)
            (15,0.23057206465182079)
            (16,0.10847659695152978)
            (17,0.1288794488875904)
            (18,0.9810695893236012)
            (19,0.5754292443305999)
            (20,0.2607917615094866)
            (21,0.8277659967619491)
            (22,0.7900656356126816)
            (23,0.8316911777688596)
            (24,0.4013946779991866)
            (25,0.47760893817489825)
            (26,0.7177841693971561)
            (27,0.7865142994825414)
            (28,0.09424733291303089)
            (29,0.7425199031256748)
            (30,0.8456699736608533)
            (31,0.4047178641507081)
            (32,0.9536934977000544)
            (33,0.754994903826681)
            (34,0.9694279405337038)
            (35,0.8166491467793386)
            (36,0.013151798584019936)
            (37,0.6354075007934072)
            (38,0.6457105206590772)
            (39,0.9963904035839182)
            (40,0.19967088229590524)
            (41,0.8681712872460325)
            (42,0.703275785617467)
            (43,0.10833866992704055)
            (44,0.8013724287191037)
            (45,0.4874680357111689)
            (46,0.06645360668519151)
            (47,0.7807987593982224)
            (48,0.5620583564428567)
            (49,0.8469032734092055)
            (50,0.055883893295871845)
            (51,0.6848388735529565)
            (52,0.8962654640510976)
            (53,0.45530986578073995)
            (54,0.8992904016819856)
            (55,0.7997957955344155)
            (56,0.9114617551117778)
            (57,0.5527812055560908)
            (58,0.5922789191613056)
            (59,0.18502648483719586)
            (60,0.34933315708550206)
            (61,0.4846690025590492)
            (62,0.8935003171617624)
            (63,0.6537680923098304)
            (64,0.7028938415341839)
            (65,0.3245051573111486)
            (66,0.19226244307268914)
            (67,0.1580070714840367)
            (68,0.4839557511456245)
            (69,0.8794065883151552)
            (70,0.3950092361246271)
            (71,0.547142486337864)
            (72,0.4610362824270151)
            (73,0.12736572995873274)
            (74,0.49151051311600025)
            (75,0.06071403484322313)
            (76,0.2379926143065545)
            (77,0.010309543578028268)
            (78,0.24437333494214486)
            (79,0.6982822612124975)
            (80,0.47846577634667087)
            (81,0.5088059734731756)
            (82,0.09382278707422209)
            (83,0.26376840017252867)
            (84,0.7383760237046872)
            (85,0.4372535856624886)
            (86,0.06129841217439602)
            (87,0.24986302695284102)
            (88,0.02484767727734627)
            (89,0.9488655180971148)
            (90,0.9895792110404471)
            (91,0.8599762173419614)
            (92,0.7073429829009756)
            (93,0.955800341453108)
            (94,0.8649929701366856)
            (95,0.194504539757125)
            (96,0.6234092334863555)
            (97,0.04123587526961159)
            (98,0.2892726980425424)
            (99,0.731491298680133)
            (100,0.13060165010375524)
            (101,0.797315599226031)
            (102,0.6318422554754732)
            (103,0.2777573181963455)
            (104,0.6359863513897803)
            (105,0.7012853343836856)
            (106,0.4487657937386553)
            (107,0.3386256764615321)
            (108,0.2393753957398379)
            (109,0.27943088670947613)
            (110,0.5757805133707561)
            (111,0.5913757955770054)
            (112,0.931236351623796)
            (113,0.9772517972428141)
            (114,0.11323321643515172)
            (115,0.2496292464911185)
            (116,0.41446504480775537)
            (117,0.6937007459019187)
            (118,0.26012313593378145)
            (119,0.1791219022483015)
            (120,0.21363270740879203)
            (121,0.12207740210057638)
            (122,0.8119536742395848)
            (123,0.3384661880274613)
            (124,0.3032502007029798)
            (125,0.42536964191924875)
            (126,0.9006003461645962)
            (127,0.13606798508290718)
            (128,0.5987621302748396)
            (129,0.5270471146427125)
            (130,0.6476447377330103)
            (131,0.1382422628829869)
            (132,0.5257540226690249)
            (133,0.3847020656225417)
            (134,0.12980099730742078)
            (135,0.6751142154905814)
            (136,0.3167832067610883)
            (137,0.8151042116881009)
            (138,0.9512027704061237)
            (139,0.29090643814660333)
            (140,0.5210611019884905)
            (141,0.605015261007436)
            (142,0.5453585084084533)
            (143,0.4038897552082341)
            (144,0.8636958620396828)
            (145,0.24907310231690394)
            (146,0.6993242872540302)
            (147,0.35313354512111284)
            (148,0.3083969326848104)
            (149,0.590957808084978)
            (150,0.5788401853448608)
            (151,0.7970603042686342)
            (152,0.6998605659220491)
            (153,0.9530687446674158)
            (154,0.6432574885310058)
            (155,0.0992146634899056)
            (156,0.6155913177843861)
            (157,0.5862345060910328)
            (158,0.6162137037141446)
            (159,0.39295299372870196)
            (160,0.724623673356215)
            (161,0.24612921867756898)
            (162,0.8677911889803636)
            (163,0.6398388995312041)
            (164,0.4685583735361776)
            (165,0.7174627809990031)
            (166,0.3121283754959996)
            (167,0.35615600802084413)
            (168,0.6813465461230004)
            (169,0.3598932220500872)
            (170,0.18803748667419962)
            (171,0.48979635299589463)
            (172,0.19095793350570234)
            (173,0.09704590686443737)
            (174,0.4739554720100607)
            (175,0.6719787027818016)
            (176,0.07623529539880924)
            (177,0.31436087632571263)
            (178,0.3297996729790351)
            (179,0.6808529602619795)
            (180,0.8131858160159682)
            (181,0.6814321278358431)
            (182,0.3755720106306992)
            (183,0.8564849008008186)
            (184,0.2550565922058321)
            (185,0.2543250321833457)
            (186,0.5392399611057985)
            (187,0.3826444671176481)
            (188,0.10629221086946772)
            (189,0.9975530235680727)
            (190,0.9304013030128373)
            (191,0.44294941340489635)
            (192,0.8275041646630543)
            (193,0.5605143613116965)
            (194,0.9468646797665639)
            (195,0.29986295090963955)
            (196,0.9810203394122388)
            (197,0.6141029686762502)
            (198,0.9004630212226559)
            (199,0.11565741788894202)
            (200,0.46285036448437666)
            (201,0.6426344933708641)
            (202,0.9960618167067063)
            (203,0.4480484572191574)
            (204,0.43179991855105304)
            (205,0.8491749001184998)
            (206,0.32303119962318005)
            (207,0.4369911568890741)
            (208,0.8145101348282942)
            (209,0.20329992831706578)
            (210,0.3584233845691307)
            (211,0.11490684874209611)
            (212,0.08378741408417612)
            (213,0.9442704915973845)
            (214,0.7935235621292716)
            (215,0.07315486428132645)
            (216,0.14343471083078807)
            (217,0.7745830944653045)
            (218,0.5336002620159916)
            (219,0.15343528637663728)
            (220,0.752180453344903)
            (221,0.1183296081095564)
            (222,0.07375459377017424)
            (223,0.3767066928583731)
            (224,0.6677479586129078)
            (225,0.42501695490373326)
            (226,0.4545121737778606)
            (227,0.3034597071526741)
            (228,0.11250575625176973)
            (229,0.6795806210942061)
            (230,0.6823465294905566)
            (231,0.5764763452388677)
            (232,0.5695955850764405)
            (233,0.2731737014577047)
            (234,0.8931914564230414)
            (235,0.9174871957681356)
            (236,0.2893048648348957)
            (237,0.7559650290811535)
            (238,0.9364253557997202)
            (239,0.079010958257971)
            (240,0.9778586839864178)
            (241,0.5783923004826044)
            (242,0.22929856816509697)
            (243,0.4594259234954563)
            (244,0.13260976923961976)
            (245,0.3866978887853436)
            (246,0.609108924865944)
            (247,0.5497366989943424)
            (248,0.9082977454088019)
            (249,0.550567837213797)
            (250,0.6432283742330704)
            (251,0.6148822124291393)
            (252,0.9509817969256829)
            (253,0.9928021390811372)
            (254,0.1830002633754919)
            (255,0.88043930940029)
            (256,0.6977199999532075)
            (257,0.6549981913820042)
            (258,0.7652546805619616)
            (259,0.7897488578443483)
            (260,0.246539565439714)
            (261,0.9090434733629225)
            (262,0.1453287149929421)
            (263,0.2736447604869221)
            (264,0.7182366651551388)
            (265,0.3539937511127751)
            (266,0.2718178579290469)
            (267,0.8185248238164342)
            (268,0.5723838064210858)
            (269,0.016990671985312122)
            (270,0.31187093716320335)
            (271,0.8424508130964594)
            (272,0.036476728464375)
            (273,0.04549061736197024)
            (274,0.19545042264337997)
            (275,0.3741762675340856)
            (276,0.7433379714929227)
            (277,0.6462830246311289)
            (278,0.6147395896984815)
            (279,0.3959521219798041)
            (280,0.8671038625361465)
            (281,0.8729835824918615)
            (282,0.3535587542656107)
            (283,0.052742232256795196)
            (284,0.15426334515067897)
            (285,0.6480038319936188)
            (286,0.4864364895281257)
            (287,0.7355990607438951)
            (288,0.09719023366944346)
            (289,0.6959084152521255)
            (290,0.8449455618213286)
            (291,0.40669740383182895)
            (292,0.08775134112868854)
            (293,0.12177188362335256)
            (294,0.0341319533016915)
            (295,0.5692297212195052)
            (296,0.4694863908307032)
            (297,0.46299581290288216)
            (298,0.9369564259561796)
            (299,0.6861739965284099)
            (300,0.3046649394349181)
            (301,0.3114104868023799)
            (302,0.1187128089903342)
            (303,0.2675777168712532)
            (304,0.9180864910418858)
            (305,0.8829531462827334)
            (306,0.5376993181060454)
            (307,0.8270233727582763)
            (308,0.3531837085300462)
            (309,0.19140083212780334)
            (310,0.5208874832942614)
            (311,0.8011324332872021)
            (312,0.2848022962324883)
            (313,0.8585148304353847)
            (314,0.4379199863731438)
            (315,0.696904461180099)
            (316,0.023899811644428448)
            (317,0.8780066198077912)
            (318,0.076188978472429)
            (319,0.8207996112468916)
            (320,0.12946351821742375)
            (321,0.920128558715402)
            (322,0.9089768448858719)
            (323,0.26351511684306983)
            (324,0.8162350719741731)
            (325,0.9721825019834407)
            (326,0.5595538800684761)
            (327,0.29538067209225893)
            (328,0.518720703535398)
            (329,0.019989193392870197)
            (330,0.6097466875058777)
            (331,0.8799645170685915)
            (332,0.6383133127242211)
            (333,0.42380447605172233)
            (334,0.7217978072568532)
            (335,0.7239276646577211)
            (336,0.37915787878627416)
            (337,0.2470309562273303)
            (338,0.7662910575275041)
            (339,0.5350060951986746)
            (340,0.6046099626712864)
            (341,0.33611261126445924)
            (342,0.9688805780562035)
            (343,0.24611442734198707)
            (344,0.22151286766351408)
            (345,0.6097696053402466)
            (346,0.5235586710866602)
            (347,0.8998198290299939)
            (348,0.693633377062661)
            (349,0.3735637526543423)
            (350,0.23711045412225107)
            (351,0.40278650050059084)
            (352,0.28554722277803624)
            (353,0.7331913166958441)
            (354,0.940291481403853)
            (355,0.46358344675406715)
            (356,0.14062228430703816)
            (357,0.5881431529132664)
            (358,0.6823651798567592)
            (359,0.4933795718407097)
            (360,0.8740219521763788)
            (361,0.6414102599488987)
            (362,0.08890570105295836)
            (363,0.6935136435823426)
            (364,0.7897860601899769)
            (365,0.4076586537138538)
            (366,0.4408694532851345)
            (367,0.9437652868138799)
            (368,0.7516347902325256)
            (369,0.29027018102344226)
            (370,0.6594113389530523)
            (371,0.18562112621245674)
            (372,0.8558377819304874)
            (373,0.9644469923791354)
            (374,0.983392069415137)
            (375,0.3313215101489717)
            (376,0.9134306040130349)
            (377,0.057398447609025016)
            (378,0.9632159737498425)
            (379,0.8573769624341874)
            (380,0.5352243288371847)
            (381,0.5633004550562271)
            (382,0.2610647316586676)
            (383,0.6582271379135372)
            (384,0.037567574975229556)
            (385,0.2240359163533625)
            (386,0.8154486198097595)
            (387,0.33459191921576714)
            (388,0.9364673883131003)
            (389,0.7343026221733335)
            (390,0.886163377979966)
            (391,0.5885939935391813)
            (392,0.03172832521102187)
            (393,0.2986458652796755)
            (394,0.5051782780185645)
            (395,0.8877770302333272)
            (396,0.2124916679466906)
            (397,0.5996312908323493)
            (398,0.5932750779060003)
            (399,0.8961779787878807)
            (400,0.3868574842232786)
            (401,0.9911672091735855)
            (402,0.6126070988398504)
            (403,0.3805568554360157)
            (404,0.25864306993974484)
            (405,0.6894084992059593)
            (406,0.10640087795672071)
            (407,0.32220474969170243)
            (408,0.7199584561977868)
            (409,0.297752462348315)
            (410,0.6081504491188332)
            (411,0.37778227933240593)
            (412,0.9829033357922672)
            (413,0.47297059719910517)
            (414,0.6349253134763011)
            (415,0.7164523227778705)
            (416,0.492422421201006)
            (417,0.3124972234108738)
            (418,0.3952557741108025)
            (419,0.6007621817668465)
            (420,0.40843879098278735)
            (421,0.3876688900087215)
            (422,0.41641750706616776)
            (423,0.12390599860402207)
            (424,0.04830346981999689)
            (425,0.03113563738971714)
            (426,0.7890806758336488)
            (427,0.09687644678572749)
            (428,0.7816381823903578)
            (429,0.23584103309158722)
            (430,0.8897236509098332)
            (431,0.4217475571637779)
            (432,0.005572526212187512)
            (433,0.5083690865686747)
            (434,0.1317103996891651)
            (435,0.8445644775724415)
            (436,0.10977882344765844)
            (437,0.48696716370546667)
            (438,0.2957916221964727)
            (439,0.718377134905243)
            (440,0.8127524282483907)
            (441,0.6294728676290029)
            (442,0.8684688838041876)
            (443,0.5020536603032713)
            (444,0.9115917936582487)
            (445,0.37487182247019146)
            (446,0.8874293240131799)
            (447,0.14686898707529972)
            (448,0.16815456056206246)
            (449,0.38010146147584156)
            (450,0.8480294445162002)
            (451,0.1436993005199203)
            (452,0.09733871632256919)
            (453,0.8001833217807179)
            (454,0.5425008023451643)
            (455,0.34735503258361167)
            (456,0.16205902324283805)
            (457,0.8392562233583836)
            (458,0.6036571877306642)
            (459,0.6433055170775734)
            (460,0.28631134789997303)
            (461,0.21127415867568589)
            (462,0.4713927560436899)
            (463,0.5615173726670073)
            (464,0.2607644301791221)
            (465,0.853777397178817)
            (466,0.04731427745151606)
            (467,0.6445109122453463)
            (468,0.29667099105870265)
            (469,0.30744760191612586)
            (470,0.8165612317693076)
            (471,0.4874448527367794)
            (472,0.44887421805221206)
            (473,0.6075232954505716)
            (474,0.388279370098529)
            (475,0.2051142302100788)
            (476,0.9047311915563772)
            (477,0.30392310485280416)
            (478,0.7059320980447144)
            (479,0.18451560683999246)
            (480,0.11428022523800618)
            (481,0.09604386675319065)
            (482,0.7486698988724763)
            (483,0.13785901647064325)
            (484,0.8631477597530783)
            (485,0.18787160873713615)
            (486,0.2697925035782487)
            (487,0.5138565348231088)
            (488,0.6112831510129642)
            (489,0.9316146529316842)
            (490,0.30401246528797854)
            (491,0.3365031231357771)
            (492,0.8565878627244214)
            (493,0.6639858461479515)
            (494,0.3444224619885703)
            (495,0.6068845945586709)
            (496,0.67853992730177)
            (497,0.8126664828513326)
            (498,0.4012210755556551)
            (499,0.9794286858514862)
            (500,0.6427753332623867)
            (501,0.7465330373579129)
            (502,0.07199025105622425)
            (503,0.836013489667716)
            (504,0.3673371694488359)
            (505,0.5199662169909398)
            (506,0.7727797140215136)
            (507,0.15399407751225724)
            (508,0.8324314508981288)
            (509,0.13987905618390917)
            (510,0.6587914440397544)
            (511,0.8148885242628243)
            (512,0.6609287948543683)
            (513,0.34564647970235973)
            (514,0.2937640791449345)
            (515,0.6749674619947716)
            (516,0.07909527932356042)
            (517,0.5669516288693104)
            (518,0.26761350090278113)
            (519,0.4507797595304419)
            (520,0.07915114142419988)
            (521,0.5305128199718276)
            (522,0.0620839825900914)
            (523,0.04474769313767468)
            (524,0.5707737464869778)
            (525,0.499432057289368)
            (526,0.9819219760966018)
            (527,0.4177357070539265)
            (528,0.737465256296413)
            (529,0.5608624025013751)
            (530,0.42752649237605245)
            (531,0.9923744007393029)
            (532,0.3962402195271042)
            (533,0.9835487114621484)
            (534,0.17260625103438265)
            (535,0.8918497506372549)
            (536,0.042238473967251666)
            (537,0.8430778873898719)
            (538,0.43161839203389807)
            (539,0.590677791647257)
            (540,0.5684681620773613)
            (541,0.4886608987538599)
            (542,0.32737134509136556)
            (543,0.8839728327614302)
            (544,0.3153124433462693)
            (545,0.20483362045333586)
            (546,0.1328466507675259)
            (547,0.5621267481903818)
            (548,0.06186224759077241)
            (549,0.09097277408174298)
            (550,0.2252412208968657)
            (551,0.4417532692106727)
            (552,0.6585849712968737)
            (553,0.007070361156774174)
            (554,0.49314143659852006)
            (555,0.03033114087619282)
            (556,0.3741177413116705)
            (557,0.00012929006884965233)
            (558,0.09900506049275992)
            (559,0.04903108855108029)
            (560,0.2041420645751737)
            (561,0.4856542158742154)
            (562,0.9305926508560052)
            (563,0.8725992075325095)
            (564,0.2308256814301255)
            (565,0.97414771550613)
            (566,0.01437396253465062)
            (567,0.8838594776064876)
            (568,0.2103210840550287)
            (569,0.5379702597743816)
            (570,0.20282171411936)
            (571,0.04554736716285057)
            (572,0.2513163736487196)
            (573,0.6621473749791353)
            (574,0.4338738034892895)
            (575,0.03610693320835834)
            (576,0.04989028729430656)
            (577,0.5071360600858632)
            (578,0.0330796517557681)
            (579,0.7278439309304723)
            (580,0.6803100510255156)
            (581,0.77245707895424)
            (582,0.5853080430376318)
            (583,0.21579676987787288)
            (584,0.06769800826326744)
            (585,0.46761149591130624)
            (586,0.6312243389760199)
            (587,0.21090905302290652)
            (588,0.430911914402778)
            (589,0.5594204939302518)
            (590,0.17608790849132339)
            (591,0.44179898185075217)
            (592,0.15504770147332003)
            (593,0.9884361796397256)
            (594,0.8680753233820089)
            (595,0.017796750354597046)
            (596,0.4970505614638394)
            (597,0.9678562500587964)
            (598,0.771870110688645)
            (599,0.4234305188523464)
            (600,0.30797059099111723)
            (601,0.06663634271606123)
            (602,0.2795385431412247)
            (603,0.041347659780579527)
            (604,0.40696349938836485)
            (605,0.21508189761477747)
            (606,0.21184845363692983)
            (607,0.22582754301578234)
            (608,0.3658489277191799)
            (609,0.8036947472965819)
            (610,0.06583860857362267)
            (611,0.8862904261643871)
            (612,0.8460621760300333)
            (613,0.8867652036043427)
            (614,0.8200573907595834)
            (615,0.2132999477035602)
            (616,0.29277077782886174)
            (617,0.8972419543311283)
            (618,0.9444805459737529)
            (619,0.39460481131014924)
            (620,0.7996877085371896)
            (621,0.884556323624317)
            (622,0.6537173342691056)
            (623,0.8304043822550684)
            (624,0.08752322350250119)
            (625,0.22939334534005584)
            (626,0.059914205638363915)
            (627,0.214104330576385)
            (628,0.6922410928474991)
            (629,0.02727988697532191)
            (630,0.6970860617181922)
            (631,0.09953423329793298)
            (632,0.04221076511644517)
            (633,0.42579195768115397)
            (634,0.6275806566200659)
            (635,0.07563206415992108)
            (636,0.3279669082771528)
            (637,0.8843224275161912)
            (638,0.43521093613082207)
            (639,0.6362306254661236)
            (640,0.740297416568324)
            (641,0.5858084126370293)
            (642,0.5691302727272336)
            (643,0.4972449960571237)
            (644,0.7085010983921902)
            (645,0.513014119184428)
            (646,0.2928745019363188)
            (647,0.7894049947301547)
            (648,0.5333836151844242)
            (649,0.23491780070390478)
            (650,0.6413155424585049)
            (651,0.814309913652445)
            (652,0.9414508917015822)
            (653,0.21716787326401632)
            (654,0.39969124446740123)
            (655,0.13822964063797305)
            (656,0.2741087767047925)
            (657,0.088691348132937)
            (658,0.10066107619203701)
            (659,0.1655310869454567)
            (660,0.40477748613520736)
            (661,0.7270141350339041)
            (662,0.33074192447762885)
            (663,0.559093818320584)
            (664,0.6903433904350205)
            (665,0.22283049042622882)
            (666,0.13735476724215268)
            (667,0.808684204845262)
            (668,0.5125590901316688)
            (669,0.14925980236262415)
            (670,0.46189970123833746)
            (671,0.9191906721907688)
            (672,0.6229195042983295)
            (673,0.23121608059764864)
            (674,0.29788461387565857)
            (675,0.1480811444141663)
            (676,0.5253819987113459)
            (677,0.4389201671155658)
            (678,0.9526800116457605)
            (679,0.47156253301552575)
            (680,0.5232794848315774)
            (681,0.44981636538907477)
            (682,0.2601454364179552)
            (683,0.133358220891739)
            (684,0.3151798522430629)
            (685,0.9909650180223029)
            (686,0.5647299015861325)
            (687,0.8643398849250079)
            (688,0.2623683562658221)
            (689,0.08928700466704753)
            (690,0.7156331656629107)
            (691,0.011921769521166414)
            (692,0.3056189078455851)
            (693,0.6688232349628112)
            (694,0.07340478552506746)
            (695,0.4159616476074768)
            (696,0.24901189299976823)
            (697,0.5333014184381937)
            (698,0.4124398970601)
            (699,0.053614881329540065)
            (700,0.6166682419949283)
            (701,0.8836126539566154)
            (702,0.5194437482112457)
            (703,0.44136256930557605)
            (704,0.7331354405800667)
            (705,0.5980343574946938)
            (706,0.8444821907089175)
            (707,0.03591711175742418)
            (708,0.9874746903525484)
            (709,0.7610011925405915)
            (710,0.6415898274480751)
            (711,0.39908393720262136)
            (712,0.9045257274675955)
            (713,0.5027403969817508)
            (714,0.4081823614811353)
            (715,0.9803152467807603)
            (716,0.14702491396002526)
            (717,0.7867595652237465)
            (718,0.20152431754847955)
            (719,0.5943824875876114)
            (720,0.7111901445252888)
            (721,0.40001087180753214)
            (722,0.5617472392002025)
            (723,0.5773132298057215)
            (724,0.7743374739865205)
            (725,0.7305194333363438)
            (726,0.4185573718295492)
            (727,0.7721870142164715)
            (728,0.3400916516137229)
            (729,0.32989315630650773)
            (730,0.029552802693267433)
            (731,0.3079819417973553)
            (732,0.10456397401055284)
            (733,0.09573109951230196)
            (734,0.9708706196696018)
            (735,0.23205507835180983)
            (736,0.024825445241738464)
            (737,0.7740120508775648)
            (738,0.8203348080272512)
            (739,0.2913898100581369)
            (740,0.9892334890422732)
            (741,0.26601704618388466)
            (742,0.43675051668617604)
            (743,0.30346948913927263)
            (744,0.11602828218565997)
            (745,0.4695748537584652)
            (746,0.618505620880621)
            (747,0.026899987957839322)
            (748,0.5672136933991314)
            (749,0.8395302351492968)
            (750,0.7468883477717956)
            (751,0.8751075439745604)
            (752,0.8912143506898169)
            (753,0.57300886837017)
            (754,0.5055285456067984)
            (755,0.24993447400910007)
            (756,0.6249265326372968)
            (757,0.4648278605848537)
            (758,0.39263542625195424)
            (759,0.6106860516798316)
            (760,0.24596356194154034)
            (761,0.23750398608510936)
            (762,0.06620816061333623)
            (763,0.9109508858950894)
            (764,0.36813452274819736)
            (765,0.6372998083104287)
            (766,0.33499504412567505)
            (767,0.1503363709678731)
            (768,0.44976199440999154)
            (769,0.9526015329193658)
            (770,0.36448599231012313)
            (771,0.8197929622728488)
            (772,0.9929943441464391)
            (773,0.4329475279733388)
            (774,0.10444870999349565)
            (775,0.5232166000804261)
            (776,0.08769465598045723)
            (777,0.16510782040962746)
            (778,0.22710413344592228)
            (779,0.11593390009617965)
            (780,0.3407157598732793)
            (781,0.2429619845024611)
            (782,0.3970641490817466)
            (783,0.02644247282215817)
            (784,0.7667468711565655)
            (785,0.45116425164133456)
            (786,0.778780699608784)
            (787,0.4406654564246528)
            (788,0.011126021339488146)
            (789,0.3595612794444465)
            (790,0.8557333113064893)
            (791,0.5415716090945522)
            (792,0.659956870201402)
            (793,0.9144242278606525)
            (794,0.7338719025889142)
            (795,0.1939230917365391)
            (796,0.003291166593116124)
            (797,0.12574656471248313)
            (798,0.7929417407205621)
            (799,0.7652055944326019)
            (800,0.5971439108314363)
            (801,0.35105623457671054)
            (802,0.586462319153124)
            (803,0.23585934584124146)
            (804,0.12964511276278157)
            (805,0.5181975392900926)
            (806,0.44805525275992863)
            (807,0.7893636156184709)
            (808,0.7625587737431694)
            (809,0.6202058416909577)
            (810,0.7692400470440242)
            (811,0.606345308384922)
            (812,0.5441689525588567)
            (813,0.030021873365171814)
            (814,0.5269665756423223)
            (815,0.5664445448996083)
            (816,0.01302841419548284)
            (817,0.8454355568236755)
            (818,0.6711696630449624)
            (819,0.9321018863396966)
            (820,0.18605820243586568)
            (821,0.9246023334558786)
            (822,0.9791513866948085)
            (823,0.7115575208906364)
            (824,0.9886938174649764)
            (825,0.8949541149151095)
            (826,0.45468510695187714)
            (827,0.4743083238394954)
            (828,0.40655736477712234)
            (829,0.8741456537020653)
            (830,0.08181827265539865)
            (831,0.2724813964421675)
            (832,0.3000800681069178)
            (833,0.9263781272045468)
            (834,0.03462731399626362)
            (835,0.5225847070231822)
            (836,0.054057436284846494)
            (837,0.9611254501273969)
            (838,0.32029580874009445)
            (839,0.3024051159317731)
            (840,0.2384616013863876)
            (841,0.7237807645156147)
            (842,0.012039356586009298)
            (843,0.6268903828896621)
            (844,0.5014220580820792)
            (845,0.26962776959712675)
            (846,0.42895056526347797)
            (847,0.7586640918758578)
            (848,0.8135606641879922)
            (849,0.15036756822875108)
            (850,0.6888762373865656)
            (851,0.15845366607311395)
            (852,0.47170196842182954)
            (853,0.5930808224462227)
            (854,0.4913012556194718)
            (855,0.8826250211258218)
            (856,0.45622072282995507)
            (857,0.0715640000354798)
            (858,0.8746818658167539)
            (859,0.2497583182173475)
            (860,0.5239369154331239)
            (861,0.3767409957894714)
            (862,0.3472803738931107)
            (863,0.627442454461093)
            (864,0.8358657331981441)
            (865,0.58520181396214)
            (866,0.06085034322436034)
            (867,0.9671624196926945)
            (868,0.035684869781789974)
            (869,0.8880991383439829)
            (870,0.6496650116364391)
            (871,0.6564540316531293)
            (872,0.39876455836139946)
            (873,0.21522248997040827)
            (874,0.0017964251982358626)
            (875,0.21016140851257625)
            (876,0.6292467816313321)
            (877,0.024228930782529634)
            (878,0.3748883073875049)
            (879,0.9687303990994873)
            (880,0.23894536779736386)
            (881,0.27669316306669955)
            (882,0.8836476703764664)
            (883,0.5322896928841092)
            (884,0.5956315783531609)
            (885,0.11650266462789483)
            (886,0.9590492070198071)
            (887,0.713019821792346)
            (888,0.5860301452723367)
            (889,0.3890095479609865)
            (890,0.1452817002126996)
            (891,0.6446319627545767)
            (892,0.2834494886097727)
            (893,0.763730077743229)
            (894,0.8151276097454365)
            (895,0.547582918745313)
            (896,0.986186189980852)
            (897,0.3183258342229116)
            (898,0.6600260522611505)
            (899,0.6203109982656021)
            (900,0.023655183808534597)
            (901,0.2837626430932183)
            (902,0.9812586062453115)
            (903,0.7159985617953022)
            (904,0.7118138871339403)
            (905,0.7090235913767813)
            (906,0.07262190406607005)
            (907,0.44145810122866513)
            (908,0.16447407361430044)
            (909,0.5382324984292557)
            (910,0.17396153696475514)
            (911,0.9463506654394613)
            (912,0.9741097325343235)
            (913,0.6539384089859788)
            (914,0.5873065234589441)
            (915,0.9320540731482947)
            (916,0.7056585446314656)
            (917,0.5528258601062879)
            (918,0.6491122123031883)
            (919,0.04217295355334616)
            (920,0.6392456112771128)
            (921,0.8861613779252395)
            (922,0.39957108165051847)
            (923,0.7417562181150148)
            (924,0.9408484941957842)
            (925,0.34246539583924585)
            (926,0.11498363555509883)
            (927,0.4047490305103201)
            (928,0.7947095194926532)
            (929,0.7685857488184384)
            (930,0.7907603527155418)
            (931,0.3324471557856645)
            (932,0.6468473297473769)
            (933,0.9586441660659057)
            (934,0.0648349193194766)
            (935,0.4066115429411783)
            (936,0.5909289166052605)
            (937,0.9371944959748402)
            (938,0.7616194955891353)
            (939,0.42334127181041703)
            (940,0.13064802381282847)
            (941,0.010772098152808551)
            (942,0.28972852563654894)
            (943,0.7026080359612774)
            (944,0.8329054645276392)
            (945,0.8427255854988092)
            (946,0.3873251441347174)
            (947,0.9822418046043526)
            (948,0.551287428665383)
            (949,0.5501609675155614)
            (950,0.7418902791518176)
            (951,0.24368461084396809)
            (952,0.6930826012681377)
            (953,0.018979500964253493)
            (954,0.8766918992558024)
            (955,0.9875942465097771)
            (956,0.2627945189799361)
            (957,0.9232936498556281)
            (958,0.6439652025359159)
            (959,0.1374882451112771)
            (960,0.1918946765974583)
            (961,0.2276886889349492)
            (962,0.5035464184700467)
            (963,0.17725328506925786)
            (964,0.9244414015820701)
            (965,0.07826144511736954)
            (966,0.7218411503620845)
            (967,0.42200759889557027)
            (968,0.2758079476901998)
            (969,0.7088744321564553)
            (970,0.7146741333060431)
            (971,0.46745478697804765)
            (972,0.6174593672663138)
            (973,0.39283723503049206)
            (974,0.3574369234292265)
            (975,0.6396206613003479)
            (976,0.5102891329014192)
            (977,0.2494881206838162)
            (978,0.9525216546160371)
            (979,0.22362043093173756)
            (980,0.9167792340376337)
            (981,0.7314078584999906)
            (982,0.9449805642270721)
            (983,0.32829062982003276)
            (984,0.828956015824003)
            (985,0.7780479494669905)
            (986,0.11198058430793423)
            (987,0.7653717309335135)
            (988,0.6063641708885514)
            (989,0.976397946403045)
            (990,0.0832963762622998)
            (991,0.3404162478079431)
            (992,0.7552775434454357)
            (993,0.709683872614491)
            (994,0.22519204108397672)
            (995,0.8035468675549322)
            (996,0.7054329860321009)
            (997,0.09654760173528398)
            (998,0.8038814617569279)
            (999,0.36729531634870694)
            (1000,0.83851329214177)
            (1001,0.33853269769479954)
            (1002,0.7311575043787952)
            (1003,0.5274260283793895)
            (1004,0.2042173480807563)
            (1005,0.08503755090463727)
            (1006,0.22246961176965963)
            (1007,0.4119271264221185)
            (1008,0.4903381380699976)
            (1009,0.43640175384531554)
            (1010,0.5363224452353446)
            (1011,0.6244963410215094)
            (1012,0.8365813639456594)
            (1013,0.755562511801734)
            (1014,0.5312830932656663)
            (1015,0.3777473802000837)
            (1016,0.3671902193513652)
            (1017,0.1449407376570495)
            (1018,0.08418568884348443)
            (1019,0.12650056501851203)
            (1020,0.3657327858154431)
            (1021,0.9477928158216449)
            (1022,0.67972854316859)
            (1023,0.01489736856357915)
            (1024,0.17476479690986468)
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={62e28ee9-c263-49c3-9f2d-497e726403be}, draw opacity={1.0}, line width={1}, dashed, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,0.3770146331154433)
            (2,0.3859261792471607)
            (3,0.40065558051252764)
            (4,0.333270285165779)
            (5,0.2995172881933963)
            (6,0.6780689746100328)
            (7,0.5600758537191589)
            (8,0.3273603181950935)
            (9,0.32291075056705915)
            (10,0.5384534346247507)
            (11,0.5078516810060751)
            (12,0.5424476179095451)
            (13,0.6610201056482784)
            (14,0.5145885761316913)
            (15,0.4674579277008852)
            (16,0.7445151946035744)
            (17,0.28793332515875825)
            (18,0.9228530362478796)
            (19,0.5909600098191402)
            (20,0.43366296244568825)
            (21,0.6457030563372103)
            (22,0.685498305941682)
            (23,0.5445034739059278)
            (24,0.4238448416819159)
            (25,0.16483475196546457)
            (26,0.4003781537673264)
            (27,0.5781299689287691)
            (28,0.46550899852797456)
            (29,0.8474939238973578)
            (30,0.7258103098529741)
            (31,0.6294882434057135)
            (32,0.7471582296093214)
            (33,0.31316667614368743)
            (34,0.6423085706297093)
            (35,0.6713594223012579)
            (36,0.300434294777136)
            (37,0.7221433264311654)
            (38,0.8422502680720372)
            (39,0.5270905661883251)
            (40,0.4283891187647782)
            (41,0.7467071900373534)
            (42,0.7384388762028351)
            (43,0.3998935607698896)
            (44,0.6946734221175878)
            (45,0.3887158049900715)
            (46,0.2645588482971166)
            (47,0.5531786735588362)
            (48,0.4988286149111455)
            (49,0.39957709957086235)
            (50,0.22495219905832575)
            (51,0.4949614322681163)
            (52,0.9716521856872494)
            (53,0.40237890160816614)
            (54,0.6527412210591426)
            (55,0.4518890769402641)
            (56,0.6701594510853482)
            (57,0.6651050474529837)
            (58,0.5207851441803585)
            (59,0.343216316437995)
            (60,0.42332022532315916)
            (61,0.4679067358680724)
            (62,0.4919182838056255)
            (63,0.6869153585372355)
            (64,0.4724355354803372)
            (65,0.26135260511930264)
            (66,0.43079438893509797)
            (67,0.29360404820843633)
            (68,0.5438809987559294)
            (69,0.43054752308384053)
            (70,0.6582456669262492)
            (71,0.5025228409363288)
            (72,0.5158558791896332)
            (73,0.6134587838579746)
            (74,0.5079284860549861)
            (75,0.28765003962912883)
            (76,0.23082938381529872)
            (77,0.39937864738308765)
            (78,0.569875900072963)
            (79,0.6896216994203321)
            (80,0.34595043408982307)
            (81,0.3920338228112438)
            (82,0.3743668128664535)
            (83,0.5270285000997589)
            (84,0.4892217110523224)
            (85,0.5143799053025722)
            (86,0.25858326208517207)
            (87,0.4869778487146752)
            (88,0.32962603067253543)
            (89,0.6367781299523928)
            (90,0.7542169312119381)
            (91,0.5923422377242852)
            (92,0.5422191577444693)
            (93,0.6780033786897782)
            (94,0.7136143481583663)
            (95,0.18579407252288285)
            (96,0.5083820453315043)
            (97,0.37914625176653655)
            (98,0.4507011741148213)
            (99,0.7016536515914379)
            (100,0.30860701493523046)
            (101,0.6759886628433588)
            (102,0.4812944230167797)
            (103,0.4943046632170543)
            (104,0.5728669799398842)
            (105,0.5711534203103236)
            (106,0.27423397961633916)
            (107,0.5475249730888707)
            (108,0.5381291356514292)
            (109,0.1559787222251473)
            (110,0.664316590251992)
            (111,0.44046133634550916)
            (112,0.7112093187182524)
            (113,0.6403735069823201)
            (114,0.24312470551780616)
            (115,0.40413189584960413)
            (116,0.6001786788568225)
            (117,0.388174269791339)
            (118,0.36995833813355783)
            (119,0.3442680311857697)
            (120,0.21358971060267593)
            (121,0.45140840157813833)
            (122,0.6287585568961273)
            (123,0.4984660830869874)
            (124,0.28528877240840234)
            (125,0.4779551170032023)
            (126,0.5272061071255592)
            (127,0.3103725688642015)
            (128,0.12594139507777175)
            (129,0.4275516056951475)
            (130,0.6733407613303986)
            (131,0.35307616009817566)
            (132,0.5452227339480235)
            (133,0.44796889181421423)
            (134,0.026354221444585445)
            (135,0.3306922125144691)
            (136,0.584378597362607)
            (137,0.774450870713055)
            (138,0.6643104062143037)
            (139,0.5815124141213286)
            (140,0.3215957565083542)
            (141,0.5096519274943425)
            (142,0.42610349743447873)
            (143,0.3576792120106867)
            (144,0.48798944372394665)
            (145,0.21212066970023183)
            (146,0.5333297935404067)
            (147,0.06643132387363872)
            (148,0.25112368878429203)
            (149,0.39084023519127986)
            (150,0.6090895189853294)
            (151,0.678105723771447)
            (152,0.6358785458870201)
            (153,0.8260388494740522)
            (154,0.492829644017679)
            (155,0.35865303021354056)
            (156,0.5250004344692083)
            (157,0.6679277911599443)
            (158,0.5412278217123618)
            (159,0.7159292130004546)
            (160,0.658681227401619)
            (161,0.3177822706707443)
            (162,0.5397908655410161)
            (163,0.578435950185865)
            (164,0.659194033636475)
            (165,0.5030531139560912)
            (166,0.5315374009807764)
            (167,0.42933042620431966)
            (168,0.6449398189076393)
            (169,0.5916050824804217)
            (170,0.31158504689672245)
            (171,0.36121452744825394)
            (172,0.4890250242435401)
            (173,0.34034155072445277)
            (174,0.35784229050881444)
            (175,0.3090850424071312)
            (176,0.47559481244469676)
            (177,0.23212505662704197)
            (178,0.5071653993547857)
            (179,0.5617767370075415)
            (180,0.6215534097615375)
            (181,0.484226366200414)
            (182,0.21056194792353883)
            (183,0.6767194451628339)
            (184,0.32376907593158116)
            (185,0.3325325340654842)
            (186,0.4647550001963251)
            (187,0.2618795865243503)
            (188,0.3762348469784171)
            (189,0.6628837212064851)
            (190,0.8374790895097224)
            (191,0.7424712418580336)
            (192,0.7619761636756643)
            (193,0.6836107278384544)
            (194,0.6066638244651582)
            (195,0.37806538217027225)
            (196,0.6022344758183633)
            (197,0.48842025575745984)
            (198,0.7074165842552119)
            (199,0.5113993223447968)
            (200,0.5306065981175055)
            (201,0.7896241856335802)
            (202,0.7316120664680804)
            (203,0.4308765311109066)
            (204,0.462277441993037)
            (205,0.5514526398076051)
            (206,0.42816271800431066)
            (207,0.5935718993847214)
            (208,0.34005254471220236)
            (209,0.47250271874679806)
            (210,0.26186457278445985)
            (211,0.5472827409369483)
            (212,0.45083369172857335)
            (213,0.6970986473191054)
            (214,0.6250164618319305)
            (215,0.3055164968180801)
            (216,0.3550520307254037)
            (217,0.5540946341799986)
            (218,0.5472699061679838)
            (219,0.4026467407080498)
            (220,0.8892723292883307)
            (221,0.48987157672950166)
            (222,0.1736360853013829)
            (223,0.48417396758396497)
            (224,0.5397002980514655)
            (225,0.10100261329976191)
            (226,0.5215065726960018)
            (227,0.5670570350779957)
            (228,0.4489625238830966)
            (229,0.48538344285029394)
            (230,0.49349758051461895)
            (231,0.7939471651901736)
            (232,0.4132237890330387)
            (233,0.5231245034442247)
            (234,0.4948108614361007)
            (235,0.7970859643320857)
            (236,0.5646588129770909)
            (237,0.7750770780181153)
            (238,0.45187040025997904)
            (239,0.4053526658942095)
            (240,0.8886534148696689)
            (241,0.6626132726838955)
            (242,0.36431159024933724)
            (243,0.5147039523996375)
            (244,0.5014259590101282)
            (245,0.46544905397646064)
            (246,0.6498820816622436)
            (247,0.6884907201312647)
            (248,0.599662576288103)
            (249,0.41539263497185663)
            (250,0.6596787044831716)
            (251,0.5954281733887229)
            (252,0.6474544750145276)
            (253,0.7287496207404538)
            (254,0.5731571094839051)
            (255,0.6411726033801708)
            (256,0.4225356797393894)
            (257,0.4218759762877805)
            (258,0.6693643388031149)
            (259,0.42713945546625576)
            (260,0.7024248689207817)
            (261,0.6917032975015645)
            (262,0.5365118455276666)
            (263,0.2726821074221684)
            (264,0.6473519880062066)
            (265,0.36047256935611494)
            (266,0.4578874268494577)
            (267,0.566493982080312)
            (268,0.1265066282566838)
            (269,0.3284380651070636)
            (270,0.5528708566067811)
            (271,0.9277011999283501)
            (272,0.39390651171780017)
            (273,0.32879076075221164)
            (274,0.4763263245901443)
            (275,0.551179851453905)
            (276,0.4715312578126484)
            (277,0.6346357491863925)
            (278,0.6446187268303802)
            (279,0.5838378640227699)
            (280,0.732739460641546)
            (281,0.7038540716897246)
            (282,0.36233752105478195)
            (283,0.16350889761928367)
            (284,0.24777664129834642)
            (285,0.6456428199775123)
            (286,0.15429958567323504)
            (287,0.6429808494515173)
            (288,0.15942610062800522)
            (289,0.4922140617125385)
            (290,0.7458697698900226)
            (291,0.3458203295762167)
            (292,0.2603400908779014)
            (293,0.11345632343983111)
            (294,0.3830009041320902)
            (295,0.41737528105690025)
            (296,0.38709598335934925)
            (297,0.5816830337090863)
            (298,0.7417443528104289)
            (299,0.2950099286345152)
            (300,0.30576524702583613)
            (301,0.4666253505521018)
            (302,0.20561992920229757)
            (303,0.47330666717887976)
            (304,0.5916548929279571)
            (305,0.9133611775273222)
            (306,0.49383369900266355)
            (307,0.6735116676681574)
            (308,0.4401540509500024)
            (309,0.48501894013841096)
            (310,0.5398196269393488)
            (311,0.4550732179354897)
            (312,0.5682651289649213)
            (313,0.6918956011111742)
            (314,0.4490798112148513)
            (315,0.5207051517747115)
            (316,0.555812710321327)
            (317,0.6453678662870326)
            (318,0.6897714394708865)
            (319,0.6345659035371536)
            (320,0.22643785323456825)
            (321,0.5961732626526247)
            (322,0.3666916943469264)
            (323,0.6726362236412677)
            (324,0.7741128957620104)
            (325,0.5603571357735211)
            (326,0.5561481895459386)
            (327,0.3786767729366963)
            (328,0.5934691381101811)
            (329,0.0704453655442826)
            (330,0.6481591220856644)
            (331,0.4182815560046125)
            (332,0.7500322716472018)
            (333,0.5561737009575594)
            (334,0.7453735913866905)
            (335,1.025551955245595)
            (336,0.3804974942051102)
            (337,0.6071862115208534)
            (338,0.624241625982712)
            (339,0.7839731027202523)
            (340,0.5122261447062455)
            (341,0.4401887495108947)
            (342,0.7638576122894706)
            (343,0.5876799069813878)
            (344,0.3702186844562135)
            (345,0.5245752889316696)
            (346,0.43598341168381066)
            (347,0.6378768742172071)
            (348,0.490956426859574)
            (349,0.4777625286235989)
            (350,0.22679981448236816)
            (351,0.6749332419011127)
            (352,0.4148565828125874)
            (353,0.28115211598069917)
            (354,0.6109958545147933)
            (355,0.3993438575546784)
            (356,0.4065461440445954)
            (357,0.637601272899446)
            (358,0.3661541341303328)
            (359,0.5880087743928567)
            (360,0.737841617126254)
            (361,0.6296216763202631)
            (362,0.30740359488908003)
            (363,0.6355073756265285)
            (364,0.6147966558619146)
            (365,0.5972643155631487)
            (366,0.795329443866779)
            (367,0.766457173931636)
            (368,0.7825974656897614)
            (369,0.5488679144874303)
            (370,0.5450282305529782)
            (371,0.42362675450678333)
            (372,0.6796110791585273)
            (373,0.7412229501406739)
            (374,0.819946398677961)
            (375,0.27139575437678676)
            (376,0.7226394839156249)
            (377,0.3860037912697982)
            (378,1.028294530484056)
            (379,0.621513151611416)
            (380,0.59280477161539)
            (381,0.5733375242059902)
            (382,0.24780481750406055)
            (383,0.6181165898329959)
            (384,0.2422981285518894)
            (385,0.29293720783432425)
            (386,0.7092992136752003)
            (387,0.39105854836662474)
            (388,0.9537194498661025)
            (389,0.7504524090121546)
            (390,0.8478387063286714)
            (391,0.2315683052964182)
            (392,0.2415414369520024)
            (393,0.5598540462629038)
            (394,0.6222390999717201)
            (395,0.5957870128617574)
            (396,0.38065035528324)
            (397,0.4085764820873886)
            (398,0.22234280996712197)
            (399,0.6343184072369561)
            (400,0.5885144181518839)
            (401,0.623105776401163)
            (402,0.5121086192544547)
            (403,0.5911029876411541)
            (404,0.10988777660135783)
            (405,0.6101313001469975)
            (406,0.3508376666111483)
            (407,0.522411373435537)
            (408,0.6258711374594702)
            (409,0.09332958023070814)
            (410,0.5374664930238355)
            (411,0.38203234878506337)
            (412,0.8163870920699111)
            (413,0.44651374910960084)
            (414,0.5990832034243044)
            (415,0.5532037156123475)
            (416,0.4151580312626967)
            (417,0.3922453028674843)
            (418,0.6612343139835362)
            (419,0.5686364285264561)
            (420,0.38744393112860065)
            (421,0.4869739313606544)
            (422,0.42415510331682366)
            (423,0.26621299775803364)
            (424,0.25379168335992347)
            (425,0.24695837141599927)
            (426,0.7813630280051979)
            (427,0.40383158854359)
            (428,0.5857826732420162)
            (429,0.44496577917000923)
            (430,0.7225826015151767)
            (431,0.674413587594601)
            (432,0.4753425289103898)
            (433,0.40996817598479024)
            (434,0.315644432838034)
            (435,0.47031864049922256)
            (436,0.19156398319508736)
            (437,0.4736021518225628)
            (438,0.6958238896124211)
            (439,0.6032839438674139)
            (440,0.5887340985154829)
            (441,0.611112700367808)
            (442,0.6247462132918432)
            (443,0.5863328963852652)
            (444,0.5796777958907066)
            (445,0.3403346544497729)
            (446,0.7870418864190137)
            (447,0.3973923639724365)
            (448,0.3150048029728828)
            (449,0.31235929833249676)
            (450,0.6422798658952661)
            (451,0.3273707307750036)
            (452,0.2662656547505548)
            (453,0.6424178903587457)
            (454,0.8185760535176894)
            (455,0.7580551097354797)
            (456,0.3418109920841117)
            (457,0.858095783800273)
            (458,0.471379679250431)
            (459,0.43703631253364145)
            (460,0.30619491120448883)
            (461,0.3549956441295334)
            (462,0.37238647842307226)
            (463,0.764236185670732)
            (464,0.4005917786476462)
            (465,0.4821775396254841)
            (466,0.3010272139879833)
            (467,0.5345448651629738)
            (468,0.4007596238229791)
            (469,0.3249518432926162)
            (470,0.6104730437732312)
            (471,0.5318981210375281)
            (472,0.2207027707104047)
            (473,0.31774758976534534)
            (474,0.6465573720545289)
            (475,0.469073968125848)
            (476,0.5666928597238136)
            (477,0.6295211266819061)
            (478,0.6138909434429677)
            (479,0.5640275230864462)
            (480,0.43846117255205336)
            (481,0.2934473108707046)
            (482,0.6772403923824959)
            (483,0.3865036134126016)
            (484,0.7915607874357974)
            (485,0.49077290533323936)
            (486,0.29820245301389275)
            (487,0.5109985775025719)
            (488,0.5116785157753109)
            (489,0.8151523382364246)
            (490,0.49518872580664197)
            (491,0.44964657890842796)
            (492,0.5941631495829517)
            (493,0.7280290010373905)
            (494,0.642855464237913)
            (495,0.7039492041961875)
            (496,0.5593402558925195)
            (497,0.6108369884258746)
            (498,0.6274276295878837)
            (499,0.6717855147719483)
            (500,0.5084999712813106)
            (501,0.741869880038538)
            (502,0.21534248950082713)
            (503,0.731833000166749)
            (504,0.8349753184402697)
            (505,0.3555881398051996)
            (506,0.4814937682677409)
            (507,0.2766004905105262)
            (508,0.7101903219432334)
            (509,0.21895927431767198)
            (510,0.5677015083012358)
            (511,0.5082755478562259)
            (512,0.4816594560751545)
            (513,0.4224967358985644)
            (514,0.46258353966273114)
            (515,0.5945048602528499)
            (516,0.42501699172925833)
            (517,0.40177337652431283)
            (518,0.5379071666615997)
            (519,0.6194883212440256)
            (520,0.33602680501380733)
            (521,0.6430035973402224)
            (522,0.25630250001551413)
            (523,0.40730925551024516)
            (524,0.4467890218427179)
            (525,0.5620840899589713)
            (526,0.7246623653316646)
            (527,0.4774107319566872)
            (528,0.8648854950701929)
            (529,0.4607541175213784)
            (530,0.39110894531887946)
            (531,0.9117813259963768)
            (532,0.47317953109497496)
            (533,0.7963965220205175)
            (534,0.08901497294251441)
            (535,0.6907421012900681)
            (536,0.09649503210412921)
            (537,0.39528792571448507)
            (538,0.5060489925091085)
            (539,0.5513196734713772)
            (540,0.5529782884287567)
            (541,0.46907755292056136)
            (542,0.3030053957729067)
            (543,0.6286763830299209)
            (544,0.23054116516514767)
            (545,0.4247882642675521)
            (546,0.23856262043121926)
            (547,0.5078030121075275)
            (548,0.1820640115257697)
            (549,0.4846816472077794)
            (550,0.40634137516264035)
            (551,0.47315718856715494)
            (552,0.5739193997665316)
            (553,0.2748104145756857)
            (554,0.3869136252671539)
            (555,0.20181455134910817)
            (556,0.6745338741671469)
            (557,0.4613924200379619)
            (558,0.09446596767045003)
            (559,0.4351880676234459)
            (560,0.22006020608774968)
            (561,0.5627471567668979)
            (562,0.7121600041205663)
            (563,0.5667901130461919)
            (564,0.20160147040008855)
            (565,0.6670381504149437)
            (566,0.3898748079200423)
            (567,0.6156583645116817)
            (568,0.672153212611061)
            (569,0.5784266371255591)
            (570,0.4423043502782453)
            (571,0.26435006398784255)
            (572,0.46079520545184977)
            (573,0.6611207327715692)
            (574,0.625236636355376)
            (575,0.6247594317894476)
            (576,0.3336088536867608)
            (577,0.6010861404034019)
            (578,0.29904558108994594)
            (579,0.4924055942015759)
            (580,0.6753257545787661)
            (581,0.5957041970442375)
            (582,0.6518609460501983)
            (583,0.3331054496026267)
            (584,0.22590591414333416)
            (585,0.523058505637624)
            (586,0.5943372111432197)
            (587,0.4314550121694739)
            (588,0.5462243267759337)
            (589,0.3824483173062061)
            (590,0.246706154798715)
            (591,0.4415016123177174)
            (592,0.20297609288379062)
            (593,0.7001485394729048)
            (594,0.5756570053169876)
            (595,0.35435285302432007)
            (596,0.48657482603475666)
            (597,0.6381305198592884)
            (598,0.4446752957950007)
            (599,0.4053084929612978)
            (600,0.6040462857754119)
            (601,0.16473304804115046)
            (602,0.3946125157408045)
            (603,0.30947458006946366)
            (604,0.4396861919059576)
            (605,0.5778368047005995)
            (606,0.15503827122937927)
            (607,0.44964630778014136)
            (608,0.4136813699462949)
            (609,0.727570267874851)
            (610,0.5339285902652606)
            (611,0.7188587294254242)
            (612,0.7102847605607515)
            (613,0.5408301538752988)
            (614,0.5969545412721602)
            (615,-0.0023824013010015715)
            (616,0.5681954443617551)
            (617,0.8638425405386418)
            (618,0.9000198242519367)
            (619,0.11066560956840525)
            (620,0.9905565085294623)
            (621,0.49857563413578165)
            (622,0.3348551870190925)
            (623,0.49091036523132686)
            (624,0.4104300479008766)
            (625,0.35879622218296564)
            (626,0.32794178624705617)
            (627,0.3118541089858345)
            (628,0.6081128208751664)
            (629,0.14377529451726545)
            (630,0.7123340939562008)
            (631,0.3782991935405565)
            (632,0.23760346783390038)
            (633,0.33211041262770546)
            (634,0.4489919193060228)
            (635,0.5041556951359112)
            (636,0.6004248952650058)
            (637,0.759202699435289)
            (638,0.2918986202549604)
            (639,0.5995238567172286)
            (640,0.5717934900099232)
            (641,0.7162988796643832)
            (642,0.6852128433058667)
            (643,0.542049701306763)
            (644,0.5307220782629984)
            (645,0.5242636068128791)
            (646,0.5513551099371609)
            (647,0.6885232248153297)
            (648,0.6005057233952166)
            (649,0.2783903520722641)
            (650,0.6255725825009706)
            (651,0.5623268770544485)
            (652,0.6861531700971324)
            (653,0.32559735126856004)
            (654,0.45079416760163044)
            (655,0.19661090460586136)
            (656,0.2921842896372829)
            (657,0.3785444903331997)
            (658,0.48521975294766034)
            (659,0.35226695706631056)
            (660,0.19336237718968177)
            (661,0.4702233987768507)
            (662,0.6515975246721042)
            (663,0.5749597050046678)
            (664,0.697659397169546)
            (665,0.5284969365152106)
            (666,0.32426273037949216)
            (667,0.6086113535675967)
            (668,0.5794498961281377)
            (669,0.32724288731076556)
            (670,0.28942708798175704)
            (671,0.3295353734570428)
            (672,0.6399498778370077)
            (673,0.10615992648130797)
            (674,0.29510857895358233)
            (675,0.5087734946023552)
            (676,0.5285185822749374)
            (677,0.4344361106124908)
            (678,1.007213609731447)
            (679,0.58279054808729)
            (680,0.5589301804958065)
            (681,0.3273374280518586)
            (682,0.39724036012681374)
            (683,0.2284209326436241)
            (684,0.7618803580059993)
            (685,0.6919899388017166)
            (686,0.34170102362710075)
            (687,0.2875048579228862)
            (688,0.33364709624063515)
            (689,0.37641171738382234)
            (690,0.7379306072025006)
            (691,0.08068082078118603)
            (692,0.3366888408385054)
            (693,0.5366399195853229)
            (694,0.4323886908519305)
            (695,0.6107992787895103)
            (696,0.3316802547641056)
            (697,0.4939247657783098)
            (698,0.43695568478954105)
            (699,0.2449911927162833)
            (700,0.43297507277738867)
            (701,0.6939004094993548)
            (702,0.40537208836544836)
            (703,0.4195359058026127)
            (704,0.22363655023473755)
            (705,0.8090624229422338)
            (706,0.5545570081113024)
            (707,0.1939776962544813)
            (708,0.7711159598662961)
            (709,0.5307435607101644)
            (710,0.4796251431546375)
            (711,0.4636963102145159)
            (712,0.7204752736670809)
            (713,0.5813773181999159)
            (714,0.24804749990214645)
            (715,0.5624946863498644)
            (716,0.28629613192791475)
            (717,0.7875586735260001)
            (718,0.49346375965945155)
            (719,0.31026127678760107)
            (720,0.5030724681790032)
            (721,0.46101380938282094)
            (722,0.2673656237371822)
            (723,0.450596108566161)
            (724,0.49025701530398064)
            (725,0.5049508220128325)
            (726,0.3990570626345314)
            (727,0.5143714831996683)
            (728,0.7392796016770828)
            (729,0.16396553685508242)
            (730,0.538061353438644)
            (731,0.2996253587069507)
            (732,0.45298959201426464)
            (733,0.22761446712927066)
            (734,0.5691566379518604)
            (735,0.5407278313876981)
            (736,0.21094973089338864)
            (737,0.5997562871193255)
            (738,0.2750746520665236)
            (739,0.27927106716171207)
            (740,0.7949153597104981)
            (741,0.6322990912835461)
            (742,0.6033354341650856)
            (743,0.43145260352019776)
            (744,0.3043349786401115)
            (745,0.8001502940776231)
            (746,0.6418905566508907)
            (747,0.4691120482939272)
            (748,0.46588470547155414)
            (749,0.7161413147117996)
            (750,0.44052768714634305)
            (751,0.48034718558205364)
            (752,0.8327421366204741)
            (753,0.5095053802534898)
            (754,0.5327680229019314)
            (755,0.2127579867593621)
            (756,0.5505134583352356)
            (757,0.18142599439220833)
            (758,0.3766651110942061)
            (759,0.46975671978352035)
            (760,0.2132885878032392)
            (761,0.4391555552573534)
            (762,0.19213339553600897)
            (763,0.8929016969217959)
            (764,0.5655516329787262)
            (765,0.5570571463313075)
            (766,0.3778307718897409)
            (767,0.20559920820309266)
            (768,0.38677395391557)
            (769,0.6859948082916225)
            (770,0.2644945015973632)
            (771,0.5524065084022461)
            (772,0.6530596076035452)
            (773,0.13886464578465024)
            (774,0.33052663819818784)
            (775,0.6864046497907254)
            (776,0.2573927173205927)
            (777,0.35386866270492867)
            (778,0.2110843604916653)
            (779,0.18381224745566643)
            (780,0.4397199654448018)
            (781,0.39471290489104127)
            (782,0.3719616804298831)
            (783,0.15543454235166668)
            (784,0.4956775008853564)
            (785,0.20550808589092104)
            (786,0.4337543140192812)
            (787,0.2214741077222436)
            (788,0.17926876682867565)
            (789,0.31192765127154)
            (790,0.8091512964362104)
            (791,0.49093064835851236)
            (792,0.7494060130988986)
            (793,0.5153691648838208)
            (794,0.540812086653698)
            (795,-0.0004439781970872007)
            (796,0.3474551477580545)
            (797,0.2187343070508031)
            (798,0.5220996094481783)
            (799,0.7722098801492879)
            (800,0.0460943824149463)
            (801,0.4511419506515101)
            (802,0.6146766604801067)
            (803,0.29752020544479785)
            (804,0.3371603899215066)
            (805,0.614775568696747)
            (806,0.6460808426815956)
            (807,0.5990115190549343)
            (808,0.5047653331647911)
            (809,0.5693933711440028)
            (810,0.6657276201867051)
            (811,0.5229588281992209)
            (812,0.5938447527462674)
            (813,0.26084745312442076)
            (814,0.7633212543925764)
            (815,0.34789138691701876)
            (816,0.43467392993218495)
            (817,0.6514784313889186)
            (818,0.5300590512290341)
            (819,0.4627329608925697)
            (820,0.4417227271940858)
            (821,0.6972175997178937)
            (822,0.4876135662615023)
            (823,0.6937151292713123)
            (824,0.7146485907232596)
            (825,0.7975531325228268)
            (826,0.4708998978581381)
            (827,0.5939855019478314)
            (828,0.659899469471488)
            (829,0.6571329683485952)
            (830,0.22073355087479926)
            (831,0.3421910386189808)
            (832,0.3075652382858976)
            (833,0.3821424122158316)
            (834,0.28776284244658207)
            (835,0.2361921902624115)
            (836,0.02516073852064857)
            (837,0.5639854735466338)
            (838,0.24409766845886233)
            (839,0.3986873681222901)
            (840,0.14990373809539212)
            (841,0.36945055887014394)
            (842,0.2832130629944001)
            (843,0.6702925207185126)
            (844,0.5425336756839162)
            (845,0.2808328386548862)
            (846,0.41274360870359567)
            (847,0.16627954524345853)
            (848,0.7021633825927382)
            (849,0.5203742014785656)
            (850,0.5283156717449057)
            (851,0.26252127993817975)
            (852,0.3634261101162937)
            (853,0.35679777119874473)
            (854,0.3550475258551108)
            (855,0.5960759527993418)
            (856,0.15108740347162442)
            (857,0.1405369430359503)
            (858,0.5893782457323279)
            (859,0.36171594088021336)
            (860,0.549727241445714)
            (861,0.47338998561342366)
            (862,0.5152227820225902)
            (863,0.5755563109433758)
            (864,0.6921272455874057)
            (865,0.5354097145838735)
            (866,0.47419288697695877)
            (867,0.932628889452648)
            (868,0.17441832885590092)
            (869,0.6021649463558723)
            (870,0.33674635172491924)
            (871,0.5735399640209639)
            (872,0.5504686412063536)
            (873,0.3942861672035089)
            (874,0.3123499438589109)
            (875,0.33546410667407095)
            (876,0.6188924975352792)
            (877,0.4356841245845734)
            (878,0.6521508806251303)
            (879,0.7622770018790004)
            (880,0.42624193128011206)
            (881,0.37466439672812785)
            (882,0.4691120281041352)
            (883,0.622839924508271)
            (884,0.2678656183418382)
            (885,0.4116120289934943)
            (886,0.6131366268696701)
            (887,0.6401658616996411)
            (888,0.7134412392929548)
            (889,0.4996674743645509)
            (890,0.2960729806328745)
            (891,0.41662307556761846)
            (892,0.44357219508583734)
            (893,0.6150992818419746)
            (894,0.5291626588679589)
            (895,0.527460252348158)
            (896,0.9044807221812801)
            (897,0.41000934615379614)
            (898,0.2660850014298032)
            (899,0.7330388830936075)
            (900,0.20686407684840566)
            (901,0.5628100496268049)
            (902,0.6539944724405613)
            (903,0.573551158859182)
            (904,0.8023745830050076)
            (905,0.49314394846208204)
            (906,0.45110781468216327)
            (907,0.5658455872890021)
            (908,0.5582015842623832)
            (909,0.6798672800671343)
            (910,0.47039169412185255)
            (911,0.4937020247487878)
            (912,0.8351180283828497)
            (913,0.22725209240476188)
            (914,0.6688497821589955)
            (915,0.6706589083491977)
            (916,0.5157978433367892)
            (917,0.42783282794602684)
            (918,0.6523408419516061)
            (919,0.24207461239114805)
            (920,0.5209608055190297)
            (921,0.9326756853145539)
            (922,0.3036283514900777)
            (923,0.5082750892475519)
            (924,0.8765186541788134)
            (925,0.21103746619209315)
            (926,0.2790216403284154)
            (927,0.35467537046178765)
            (928,0.49658460205481975)
            (929,0.7886901101911695)
            (930,0.5009185203599824)
            (931,0.6829339138494188)
            (932,0.5951320735034314)
            (933,0.6032464642430392)
            (934,0.22212124138527076)
            (935,0.43644603171189955)
            (936,0.5544003920637591)
            (937,0.6814242813431716)
            (938,0.594975097937881)
            (939,0.44002139527618245)
            (940,0.23592194008126952)
            (941,0.07782973905107211)
            (942,0.43580190088605186)
            (943,0.49671513384551624)
            (944,0.8933726384301187)
            (945,0.6691474236004586)
            (946,0.35147984967732426)
            (947,0.6377394282514834)
            (948,0.47427387245720787)
            (949,0.48781102907745344)
            (950,0.6937489700791883)
            (951,0.3305322994559659)
            (952,0.4834187674818309)
            (953,0.05197590693465352)
            (954,0.6339788508173522)
            (955,0.7460260400006709)
            (956,0.5024760989865708)
            (957,0.46500980947865905)
            (958,0.7291649068197408)
            (959,0.20024442022974545)
            (960,0.3059696648931933)
            (961,0.284903752248406)
            (962,0.6086872700861583)
            (963,0.46547340764412115)
            (964,0.7611333702018452)
            (965,0.2772646587812896)
            (966,0.7586237295070138)
            (967,0.36098913759103557)
            (968,0.362924746031574)
            (969,0.23868192529644616)
            (970,0.33239581068863683)
            (971,0.40565175626952144)
            (972,0.7371292295981333)
            (973,0.20448287202511667)
            (974,0.4536637768828497)
            (975,0.49772497970683005)
            (976,0.3112049941846335)
            (977,0.3401063921993099)
            (978,0.7094277337019724)
            (979,0.5761555307419544)
            (980,0.6962546817822625)
            (981,0.5672784455577754)
            (982,0.48739616494500254)
            (983,0.4256063520158024)
            (984,0.5712067803652051)
            (985,0.6568957773655684)
            (986,-0.06864779811462254)
            (987,0.3938902660340558)
            (988,0.2678311273770274)
            (989,0.686698846933566)
            (990,0.044551995215791736)
            (991,0.5580251967552127)
            (992,0.5975216696711474)
            (993,0.28425046732861015)
            (994,0.5586945116120144)
            (995,0.5817372621007983)
            (996,0.7634404994011819)
            (997,0.2099874926400245)
            (998,0.5568100280070574)
            (999,0.3126421197954865)
            (1000,0.359344972803075)
            (1001,0.1952704275553165)
            (1002,0.6763158551381004)
            (1003,0.23307810884846075)
            (1004,0.534519496912779)
            (1005,0.20643590743981904)
            (1006,0.18390855883981994)
            (1007,0.33971180559910624)
            (1008,0.2997530576198081)
            (1009,0.2729380457424963)
            (1010,0.5448581280226059)
            (1011,0.48005946278400874)
            (1012,0.9060921324733179)
            (1013,0.6554696684403839)
            (1014,0.562788575087207)
            (1015,0.41757824807479516)
            (1016,0.22894870091135847)
            (1017,0.2163964785649419)
            (1018,0.23793131503456016)
            (1019,0.2617157674137186)
            (1020,0.5377160701844008)
            (1021,0.8835317925448429)
            (1022,0.5384846266061207)
            (1023,0.18396815531103286)
            (1024,0.4113991360648791)
        }
        ;
    \addlegendentry {PG}
\end{axis}
\end{tikzpicture}


==> figs/ls/3/bcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Signal Comparison}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={ith Index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-16.97}, xmax={617.97}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0,600.0}}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$,$600$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-328.09482102562305}, ymax={324.6848398647071}, ytick={{-300.0,-200.0,-100.0,0.0,100.0,200.0,300.0}}, yticklabels={{$-300$,$-200$,$-100$,$0$,$100$,$200$,$300$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d772737d-dca8-4548-bce7-eb97d21353c9}, draw opacity={1.0}, line width={4}, solid, mark={*}, mark size={1.5 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,150.95463307278928)
            (2,28.60287267081887)
            (3,-72.77607647199954)
            (4,48.83072888954496)
            (5,-5.179481500354399)
            (6,-11.774707941225081)
            (7,-23.671531055871192)
            (8,49.02061981627933)
            (9,168.65074855343138)
            (10,-159.77672863036713)
            (11,-169.3921011819889)
            (12,-116.47983167674215)
            (13,111.54464890529277)
            (14,-62.977389953478)
            (15,-31.667842286141227)
            (16,170.9455141763925)
            (17,-66.15948858303233)
            (18,103.34323623103842)
            (19,-21.01398656935225)
            (20,212.58237671828044)
            (21,-105.14058669254113)
            (22,42.00293974248581)
            (23,30.864231163192336)
            (24,-10.452911745990352)
            (25,97.66372639691633)
            (26,-73.09297577662093)
            (27,-159.7731520875041)
            (28,-283.5330075855799)
            (29,-88.3078027724183)
            (30,-176.2203576686284)
            (31,155.05321915840352)
            (32,-5.958924508360539)
            (33,-40.64966801960664)
            (34,57.670218434401185)
            (35,-22.43745704765012)
            (36,12.039245956488614)
            (37,-113.85049990167408)
            (38,-46.99937214723158)
            (39,-17.955000402563225)
            (40,-93.15393155260826)
            (41,247.33350531495256)
            (42,172.02049661149016)
            (43,14.634736579358067)
            (44,58.771702611996396)
            (45,-16.77162071282751)
            (46,-112.46308720920676)
            (47,-30.557004602474642)
            (48,0.7510227311504716)
            (49,129.9241497405406)
            (50,59.800434249704765)
            (51,110.77833417342048)
            (52,-177.32872959665758)
            (53,-65.56731045754283)
            (54,93.01784822730747)
            (55,117.97713012169199)
            (56,-87.13966377474246)
            (57,-50.06992311112887)
            (58,-100.45483241474679)
            (59,-108.24971572124221)
            (60,41.617524018476956)
            (61,58.17612766559836)
            (62,-58.53803178244556)
            (63,-19.125824730013157)
            (64,60.892813686255494)
            (65,59.01854054575503)
            (66,92.86875994863719)
            (67,23.48768732904959)
            (68,17.334518839510253)
            (69,31.58852108740067)
            (70,55.3679766970542)
            (71,-6.080442933179427)
            (72,-7.3645617964685215)
            (73,59.5807252870363)
            (74,23.95298368712694)
            (75,-38.0270618640404)
            (76,-61.04327378014078)
            (77,60.24862974803175)
            (78,-80.31202511805765)
            (79,-119.77737326640353)
            (80,85.87040119610072)
            (81,74.04532877693208)
            (82,-115.14173713490524)
            (83,-30.70105429579183)
            (84,-181.20207982699435)
            (85,90.30710274021246)
            (86,-80.9215471506938)
            (87,75.55560642078123)
            (88,118.75253979457574)
            (89,41.02257432080783)
            (90,-48.028360808625834)
            (91,-27.120608878551817)
            (92,245.0383856913976)
            (93,-77.62504356637979)
            (94,124.37627171443097)
            (95,63.94019333784615)
            (96,-139.65744261799173)
            (97,-21.569840747454613)
            (98,-0.3880813387602231)
            (99,22.27457793836107)
            (100,-82.27589342466523)
            (101,212.90775035542444)
            (102,-52.25024870218249)
            (103,10.612828813803294)
            (104,-43.75276679835989)
            (105,-121.36715327102128)
            (106,-76.47963441324087)
            (107,0.6564808634422548)
            (108,-139.49785312904223)
            (109,28.85556574441894)
            (110,-127.5227825305746)
            (111,16.067589526150176)
            (112,-2.66232634345217)
            (113,-128.02940491869165)
            (114,-60.51306559130626)
            (115,15.927793393384583)
            (116,4.832824311056683)
            (117,-24.851326598730793)
            (118,110.23517770025342)
            (119,162.06183918064605)
            (120,34.63520392851582)
            (121,-68.87150977947778)
            (122,0.30149732362139803)
            (123,135.67775786271577)
            (124,-107.48716506035083)
            (125,-39.5118984211507)
            (126,53.111943179164655)
            (127,-171.5743789300818)
            (128,141.4220397975305)
            (129,-47.749922109015074)
            (130,-22.088128278208416)
            (131,-114.89507092238809)
            (132,-157.38344776171576)
            (133,53.29405522571797)
            (134,-0.5652541322867695)
            (135,162.9264301750076)
            (136,-81.49542156646265)
            (137,-94.40489761679207)
            (138,-26.817944824644492)
            (139,-87.96487372288074)
            (140,-196.22996115593295)
            (141,132.52977073951314)
            (142,45.300358919976844)
            (143,-40.59996586923253)
            (144,306.12068921191235)
            (145,193.72960405579292)
            (146,-51.511049696224894)
            (147,-36.25037040233795)
            (148,-175.4443393604042)
            (149,14.345320981612467)
            (150,33.282018627749565)
            (151,70.70878662309435)
            (152,-100.24297814895253)
            (153,23.19802678497187)
            (154,88.82319775241783)
            (155,-71.3734064654668)
            (156,-58.72053021810128)
            (157,-9.269959684208157)
            (158,-7.2173719708466795)
            (159,-247.04790150830763)
            (160,85.22227618533428)
            (161,-151.26696576893278)
            (162,-63.87209219300879)
            (163,54.722024290627964)
            (164,-201.83121059096902)
            (165,-29.502730873137313)
            (166,-213.981333101477)
            (167,71.57386197698212)
            (168,138.65403544150834)
            (169,224.33871211670683)
            (170,-90.08638834608159)
            (171,-106.52434195977902)
            (172,-100.98479521559642)
            (173,100.18501508310064)
            (174,34.455035748060794)
            (175,-114.64397225877245)
            (176,65.04459371779164)
            (177,69.32006827906554)
            (178,-121.20072735974142)
            (179,-1.2645411718285733)
            (180,-35.79776392467217)
            (181,-227.0651836239269)
            (182,41.09493161469997)
            (183,-168.33262849506207)
            (184,-24.120864123066845)
            (185,-43.025958142841326)
            (186,174.81055972162903)
            (187,118.60897573705492)
            (188,44.40391723104376)
            (189,231.07290521325606)
            (190,-12.486024144491807)
            (191,-127.76176140968673)
            (192,49.422763952133664)
            (193,180.77758107751828)
            (194,-76.21880798647254)
            (195,-169.16931399037927)
            (196,65.02188932733745)
            (197,195.29874882923127)
            (198,-35.965731530568014)
            (199,-65.78424350757689)
            (200,-24.902871974992784)
            (201,86.81185426847306)
            (202,-84.6613289388717)
            (203,97.751335969546)
            (204,40.845168246330466)
            (205,5.072924429422854)
            (206,49.08423743327717)
            (207,77.5671305595564)
            (208,40.22046617160546)
            (209,-76.36287967670492)
            (210,60.70881619882585)
            (211,27.475205561295287)
            (212,232.547207964146)
            (213,93.23225743769245)
            (214,120.50181433363402)
            (215,64.46728850153845)
            (216,-50.709495824012805)
            (217,184.19134678988277)
            (218,-60.87074494783885)
            (219,116.73930879253709)
            (220,-6.001562097864142)
            (221,24.947213026262435)
            (222,176.3242087719108)
            (223,-77.78945259777446)
            (224,256.7047147066253)
            (225,-143.1715671415475)
            (226,48.05038747479297)
            (227,-16.025988010299443)
            (228,-119.75176241865616)
            (229,-29.17274667856573)
            (230,-63.613790468316125)
            (231,108.68612636707216)
            (232,-86.87673685526194)
            (233,-139.67204053748836)
            (234,92.03547888590526)
            (235,-61.17524640714345)
            (236,114.59536597071806)
            (237,-159.75322566573467)
            (238,-96.67650224847212)
            (239,-136.2266469511162)
            (240,-52.35228147178189)
            (241,93.08914096645591)
            (242,-118.23636524982959)
            (243,-1.6289485176236909)
            (244,-112.88013953444651)
            (245,-7.41200540545508)
            (246,-97.185696541721)
            (247,92.20698310699677)
            (248,-178.10673197698276)
            (249,-124.36550325027784)
            (250,91.10361934126092)
            (251,184.657497574358)
            (252,-123.99183690894004)
            (253,33.82610833960537)
            (254,-110.95935000609423)
            (255,48.34851602179267)
            (256,-96.48379360381075)
            (257,-46.77199042083349)
            (258,3.60469498848326)
            (259,108.62246922411117)
            (260,-22.35130586749637)
            (261,-32.668062358046534)
            (262,-35.857048149078985)
            (263,70.85767097883593)
            (264,184.52962987561193)
            (265,-168.2410555174764)
            (266,54.23961538619108)
            (267,104.98299565078244)
            (268,-18.83847740621171)
            (269,154.4159854117937)
            (270,-46.86560602177283)
            (271,-47.50038742831735)
            (272,-14.702368733954515)
            (273,210.2553030013439)
            (274,67.32454529927014)
            (275,301.58588987938776)
            (276,-76.87810082022892)
            (277,-37.730230151881)
            (278,-38.985367298015554)
            (279,210.76827132727786)
            (280,-80.49812446435071)
            (281,22.08217515758446)
            (282,69.17057798959544)
            (283,142.58630738930287)
            (284,41.913885490576135)
            (285,172.2821765218811)
            (286,-136.45083933113023)
            (287,-153.7298524088033)
            (288,74.63122366580943)
            (289,-47.96948797523448)
            (290,-80.4273901801994)
            (291,3.638749260720827)
            (292,6.1285423972750745)
            (293,68.58744433863278)
            (294,17.318105100683667)
            (295,-187.76307256899543)
            (296,14.63246744139793)
            (297,-14.458491282765134)
            (298,-33.26606962263601)
            (299,261.7644511368245)
            (300,-19.362890926761292)
            (301,-148.91819363491015)
            (302,-118.30158151982792)
            (303,196.38889344048386)
            (304,-85.5268748906193)
            (305,-3.2040968105702796)
            (306,-47.583145383552285)
            (307,-138.46033354168043)
            (308,-50.37731088229079)
            (309,-100.3516794392783)
            (310,-35.83809312624302)
            (311,67.79250526867123)
            (312,-208.91312002116098)
            (313,49.96434431092906)
            (314,95.44598629848862)
            (315,100.74405207767711)
            (316,33.68298369701343)
            (317,83.68322426937344)
            (318,228.77301252186342)
            (319,29.093233891538183)
            (320,-79.36824099168095)
            (321,31.811105053782953)
            (322,-236.14059482262385)
            (323,184.68421459393977)
            (324,-48.80376005695258)
            (325,-44.6010928137143)
            (326,104.84261970358375)
            (327,175.1589587291911)
            (328,-309.60131644592786)
            (329,-74.46557038196609)
            (330,13.315708812901825)
            (331,-97.57516691655826)
            (332,145.62092441043922)
            (333,52.41939773085423)
            (334,37.78173366239169)
            (335,42.19089714568172)
            (336,186.45220739869308)
            (337,212.388677423437)
            (338,77.28289474671367)
            (339,76.39973279020072)
            (340,12.647483021823085)
            (341,157.063523541228)
            (342,95.55072230392582)
            (343,-84.50933805170638)
            (344,54.95731286686191)
            (345,-121.84658134688324)
            (346,-204.9920869140986)
            (347,40.97364283461049)
            (348,-221.55977449884344)
            (349,130.72135595588534)
            (350,-137.04009001841789)
            (351,-3.5223169406522983)
            (352,83.4266613804547)
            (353,123.51608747768977)
            (354,41.93773943396329)
            (355,-45.55390376221463)
            (356,97.11317365032816)
            (357,154.25583494919366)
            (358,-96.04109125785176)
            (359,237.39445826427843)
            (360,68.59378404952398)
            (361,40.807284264131084)
            (362,-64.10544083918236)
            (363,18.822008833996655)
            (364,37.67640094933205)
            (365,40.432724645337444)
            (366,-63.487055859100316)
            (367,114.89962693206336)
            (368,89.59269160865733)
            (369,-116.36377140033753)
            (370,25.502139323112765)
            (371,-88.99324093983029)
            (372,6.474459369721902)
            (373,-124.53461509101902)
            (374,-32.72053170565497)
            (375,-15.4369756648744)
            (376,36.70741712560088)
            (377,-69.44214503596014)
            (378,109.81031317101636)
            (379,-92.2624359811428)
            (380,13.415234563998068)
            (381,-114.08393258802795)
            (382,21.08890823043881)
            (383,111.67726700567981)
            (384,-85.91091081409549)
            (385,-138.2865319953838)
            (386,77.12571479310678)
            (387,62.543419688655035)
            (388,-9.521163128263428)
            (389,25.407257197152777)
            (390,85.60613951394242)
            (391,-169.17364398837657)
            (392,-43.24828876531562)
            (393,-183.99576600822292)
            (394,-16.3574115964148)
            (395,27.158430259185298)
            (396,-190.20011734186315)
            (397,-113.53209540215893)
            (398,-17.598800735669442)
            (399,-16.76951178572301)
            (400,147.62017041643497)
            (401,-38.3349688169361)
            (402,-36.12115796190712)
            (403,78.87734055179844)
            (404,-27.796128749090393)
            (405,20.84228562500584)
            (406,79.83085902929224)
            (407,155.2913381286919)
            (408,219.77000088490703)
            (409,-151.7439113505616)
            (410,-125.60621272112485)
            (411,76.30386418049528)
            (412,-102.0268371835756)
            (413,-86.35479835255542)
            (414,59.48347976243578)
            (415,-74.17585477436194)
            (416,-45.74848248305611)
            (417,156.27392042313573)
            (418,78.19690459822068)
            (419,163.55993357991895)
            (420,-69.27992794087132)
            (421,132.4306415239226)
            (422,-4.286280331879489)
            (423,23.9242912806729)
            (424,-89.30974579712358)
            (425,24.134114187013893)
            (426,-51.162462380503285)
            (427,-64.62661537581127)
            (428,-81.80723612449202)
            (429,-73.6847397905318)
            (430,-11.797098254592596)
            (431,-13.598921347375091)
            (432,-127.54419452285283)
            (433,-157.84566862906507)
            (434,-166.03869264448622)
            (435,154.69855140312188)
            (436,-82.2098215392093)
            (437,14.878463696726492)
            (438,91.1044690387149)
            (439,-178.4941035684839)
            (440,135.94745785464283)
            (441,-156.5215033215868)
            (442,113.014195213285)
            (443,-91.91046069791744)
            (444,-204.21027890803433)
            (445,-74.56168267794585)
            (446,153.64669187302886)
            (447,34.63422431912878)
            (448,60.58509303562961)
            (449,154.17452964677742)
            (450,2.4707937261186865)
            (451,106.27578486966952)
            (452,87.73605511131515)
            (453,90.54598471904492)
            (454,-72.14083971309539)
            (455,-6.499569276648465)
            (456,59.95371461235035)
            (457,-71.04182652963044)
            (458,25.336410141991372)
            (459,47.48106979938455)
            (460,72.17550362396196)
            (461,-128.710837435717)
            (462,155.05643192239492)
            (463,26.80614194451487)
            (464,-166.6542541065847)
            (465,-32.55201080034313)
            (466,-67.64441519904838)
            (467,-108.33131152722996)
            (468,-18.58530973654093)
            (469,-128.90138503637286)
            (470,158.92344576078014)
            (471,16.531313931007016)
            (472,-5.4306712007980344)
            (473,62.729846411539526)
            (474,76.37195470913262)
            (475,104.2820765053411)
            (476,10.34474430340569)
            (477,-201.0614046257288)
            (478,-138.90749280774796)
            (479,117.08323810043478)
            (480,105.9999678196889)
            (481,-11.626591540019334)
            (482,42.6191807954035)
            (483,175.1791540828895)
            (484,170.64853775595006)
            (485,111.81767765514395)
            (486,26.30582253866462)
            (487,81.14359031979846)
            (488,11.823230555621965)
            (489,228.72860746108088)
            (490,-116.38618488299733)
            (491,-29.561759547055395)
            (492,19.297766507766354)
            (493,79.70096465778023)
            (494,-107.83593565707996)
            (495,25.451834255787457)
            (496,2.1800025702683397)
            (497,89.70335220521702)
            (498,19.18585089397247)
            (499,109.92816242896563)
            (500,-73.42605680392452)
            (501,-20.925903637869347)
            (502,134.35917897825553)
            (503,47.106064076232215)
            (504,165.91840115258654)
            (505,33.3216304761966)
            (506,5.6772279776076635)
            (507,-51.85007636408065)
            (508,-199.6441528708765)
            (509,218.32255424610048)
            (510,-13.540382436498012)
            (511,61.68953152103866)
            (512,-62.95773383213846)
            (513,250.50686888862145)
            (514,3.0272434126108947)
            (515,40.46651817534319)
            (516,-25.708489303507257)
            (517,103.45237060171262)
            (518,207.88787271959944)
            (519,77.2030369863372)
            (520,-95.30468397638839)
            (521,-217.35316988433786)
            (522,-9.998658812719357)
            (523,28.664705662343323)
            (524,-65.89640162282977)
            (525,-81.78599658642972)
            (526,-52.655162572027955)
            (527,10.109282200862607)
            (528,-212.42677003718734)
            (529,-152.59791161518768)
            (530,-80.15038097612499)
            (531,23.5913633385252)
            (532,88.16494582811131)
            (533,108.27924341687044)
            (534,-15.579314779830128)
            (535,8.068809497002922)
            (536,-151.289800084668)
            (537,17.167523794210204)
            (538,-136.08217763881115)
            (539,2.572602177737605)
            (540,-187.54216095587097)
            (541,-27.5765025668198)
            (542,105.11961783573645)
            (543,122.66850129061923)
            (544,-71.0847519414734)
            (545,-91.53373437455598)
            (546,-88.02718766614068)
            (547,-17.19982881918799)
            (548,239.1130753258187)
            (549,7.292282273486513)
            (550,6.9486281621868216)
            (551,-90.51237950497227)
            (552,163.37146131832912)
            (553,25.801561149191)
            (554,-15.52393684090192)
            (555,123.26806166431638)
            (556,-13.921131266464766)
            (557,-5.2675164010417195)
            (558,-19.98761109534915)
            (559,144.23707965277188)
            (560,99.51563932662087)
            (561,-38.699540290287985)
            (562,8.633616376479848)
            (563,-71.0422266880976)
            (564,-82.3542684858758)
            (565,59.84857095177868)
            (566,-148.98984253076435)
            (567,-45.42730237739555)
            (568,128.7036689226626)
            (569,168.2455208327522)
            (570,40.3560057139919)
            (571,-30.645650126598664)
            (572,10.912329965773406)
            (573,2.142084329088739)
            (574,90.79419913901694)
            (575,-156.5320699745353)
            (576,-260.64953740870857)
            (577,-118.76210315197592)
            (578,-161.67290965186393)
            (579,50.86105898295965)
            (580,20.20372558279345)
            (581,61.72126857485519)
            (582,102.34908021168586)
            (583,-185.12127582699733)
            (584,122.72564421341465)
            (585,84.40383366561204)
            (586,-2.8929411098352436)
            (587,-31.336833442055614)
            (588,-17.156017075566808)
            (589,-197.3816296237184)
            (590,67.64932970917364)
            (591,-21.984969209734807)
            (592,-164.41032379752355)
            (593,23.83619885890517)
            (594,100.71325659347451)
            (595,-79.9597015569209)
            (596,-49.84845009127374)
            (597,17.337917226092497)
            (598,81.84257487431513)
            (599,82.32233129519925)
            (600,-200.10270641098822)
        }
        ;
    \addlegendentry {TR}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7f5581cd-ec06-4157-a281-17ee477acc6c}, draw opacity={1.0}, line width={1}, dotted, mark={+}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,150.9444660324602)
            (2,28.58619149520192)
            (3,-72.76649089501092)
            (4,48.81105389895722)
            (5,-5.203330436210612)
            (6,-11.789673726089443)
            (7,-23.693960844678582)
            (8,49.04714855650831)
            (9,168.72629342475918)
            (10,-159.90025246360443)
            (11,-169.46430339563165)
            (12,-116.51038213921264)
            (13,111.54511320638807)
            (14,-63.06275421353801)
            (15,-31.693420381629373)
            (16,170.98466551311512)
            (17,-66.19853732584035)
            (18,103.34150731684764)
            (19,-20.990713212573716)
            (20,212.51001912262433)
            (21,-105.13633823786817)
            (22,41.99683231447786)
            (23,30.90847689728664)
            (24,-10.47384420528559)
            (25,97.64333461380556)
            (26,-73.14241389417148)
            (27,-159.75678766375566)
            (28,-283.5502534913131)
            (29,-88.31898590414463)
            (30,-176.19148827489525)
            (31,155.04058395245346)
            (32,-5.932648779737971)
            (33,-40.6593615133222)
            (34,57.67680989750786)
            (35,-22.445117982803637)
            (36,11.931076077176423)
            (37,-113.89985932889516)
            (38,-46.985333086670046)
            (39,-17.954880045645922)
            (40,-93.12713812762759)
            (41,247.349230682484)
            (42,172.07992794180666)
            (43,14.548756763521759)
            (44,58.77634503141096)
            (45,-16.870924797314558)
            (46,-112.42092134358256)
            (47,-30.55683292565285)
            (48,0.6935224544949943)
            (49,129.87619325134142)
            (50,59.713789884340684)
            (51,110.74879915649895)
            (52,-177.42546290973985)
            (53,-65.6182615772915)
            (54,93.02265218745265)
            (55,117.97645160720727)
            (56,-87.12923664859554)
            (57,-50.13610076063536)
            (58,-100.32451843288968)
            (59,-108.29225167432419)
            (60,41.50409655789417)
            (61,58.20053297940899)
            (62,-58.55419179948988)
            (63,-19.08379876826966)
            (64,60.85948819396383)
            (65,59.101516019842364)
            (66,92.84609674244174)
            (67,23.511598892542985)
            (68,17.287038009483005)
            (69,31.57846484508043)
            (70,55.38828941417767)
            (71,-6.054901282290701)
            (72,-7.48086390770396)
            (73,59.52281220795588)
            (74,23.904768699849125)
            (75,-38.08212358675986)
            (76,-61.029495054085025)
            (77,60.25114854187543)
            (78,-80.34094299346582)
            (79,-119.7132329047005)
            (80,85.89064411054032)
            (81,74.05188803313905)
            (82,-115.1596671315841)
            (83,-30.671114111972738)
            (84,-181.21119744997864)
            (85,90.39481698839626)
            (86,-80.98005988703532)
            (87,75.54182186424167)
            (88,118.79250496973614)
            (89,41.007331499053564)
            (90,-48.047530259184526)
            (91,-27.11215337602023)
            (92,245.12186449690992)
            (93,-77.62497956614726)
            (94,124.34599752139587)
            (95,63.916350175716694)
            (96,-139.62631517380777)
            (97,-21.619983491470574)
            (98,-0.4200515963308007)
            (99,22.301423398360825)
            (100,-82.27989337342035)
            (101,212.9107011685316)
            (102,-52.18485057777757)
            (103,10.652726327113012)
            (104,-43.72437260089291)
            (105,-121.37865535468228)
            (106,-76.40083199637358)
            (107,0.6106928634370137)
            (108,-139.5316263311868)
            (109,28.8702835385493)
            (110,-127.50722150421602)
            (111,16.032143533133876)
            (112,-2.723174884088649)
            (113,-128.07479845758394)
            (114,-60.48772420289723)
            (115,15.837098378903004)
            (116,4.944447373636264)
            (117,-24.841184882426074)
            (118,110.22710637563148)
            (119,162.139128774357)
            (120,34.60798614184779)
            (121,-68.79186921186687)
            (122,0.37344149896682755)
            (123,135.57689195301407)
            (124,-107.42839561726804)
            (125,-39.46221756255912)
            (126,53.075923316919166)
            (127,-171.50445983234354)
            (128,141.43713202174155)
            (129,-47.76634627359173)
            (130,-22.054577567201218)
            (131,-114.9128363372518)
            (132,-157.3940781661973)
            (133,53.3398765658359)
            (134,-0.5336911719209372)
            (135,162.86411017888534)
            (136,-81.43580607503637)
            (137,-94.35103105704829)
            (138,-26.732891959788816)
            (139,-87.82372318442933)
            (140,-196.216363410423)
            (141,132.4682212393487)
            (142,45.3214715219948)
            (143,-40.54603413447522)
            (144,306.20994380177325)
            (145,193.62869798193591)
            (146,-51.441107033245544)
            (147,-36.33254572276923)
            (148,-175.42132815408817)
            (149,14.29999528018108)
            (150,33.26089028059753)
            (151,70.74125788059463)
            (152,-100.2393830647589)
            (153,23.183115796426954)
            (154,88.80206422926044)
            (155,-71.34794646951494)
            (156,-58.715951367523594)
            (157,-9.257255665047978)
            (158,-7.186008063766314)
            (159,-247.0388318021392)
            (160,85.28919960248227)
            (161,-151.26511298685318)
            (162,-63.91668669434826)
            (163,54.737819516425056)
            (164,-201.81418235154453)
            (165,-29.48996103399962)
            (166,-214.031322385372)
            (167,71.57197338780682)
            (168,138.72612169307973)
            (169,224.32273556684035)
            (170,-90.06392250532306)
            (171,-106.48269728646753)
            (172,-101.01019980727818)
            (173,100.20580485927829)
            (174,34.51091029002358)
            (175,-114.59087096884815)
            (176,65.05489655930849)
            (177,69.38621166148978)
            (178,-121.18752331918144)
            (179,-1.252491519177587)
            (180,-35.797957986112905)
            (181,-227.08843576967982)
            (182,41.058853610080746)
            (183,-168.33604047815405)
            (184,-24.098513787319312)
            (185,-43.050687330916546)
            (186,174.72307765782756)
            (187,118.54840312823681)
            (188,44.423100309332355)
            (189,231.04682404317052)
            (190,-12.52509286172577)
            (191,-127.82388557517585)
            (192,49.40820890158472)
            (193,180.72459526952056)
            (194,-76.21598814518484)
            (195,-169.1048031264338)
            (196,65.00541301784212)
            (197,195.23897220533038)
            (198,-35.9953709877309)
            (199,-65.72617749965426)
            (200,-24.855563578648088)
            (201,86.6702537948822)
            (202,-84.73395735871077)
            (203,97.79002221638214)
            (204,40.83497194045557)
            (205,5.027312533554486)
            (206,49.08670104426513)
            (207,77.50146121729927)
            (208,40.210839972097695)
            (209,-76.28271398869724)
            (210,60.69971462755897)
            (211,27.500232902620805)
            (212,232.51880518485328)
            (213,93.21376852721309)
            (214,120.55313945598436)
            (215,64.52193754150306)
            (216,-50.68762816193681)
            (217,184.14415917153286)
            (218,-60.92936176723103)
            (219,116.75751385426896)
            (220,-6.058324345103259)
            (221,24.938648660897705)
            (222,176.31741632798122)
            (223,-77.87569959555556)
            (224,256.74790911814733)
            (225,-143.2133195414119)
            (226,48.001491985667094)
            (227,-16.066982408095726)
            (228,-119.75754831750186)
            (229,-29.22670512572283)
            (230,-63.63305588245082)
            (231,108.67583095394171)
            (232,-86.93161093228366)
            (233,-139.5519864246731)
            (234,92.05204591494562)
            (235,-61.169777066203096)
            (236,114.5970539145624)
            (237,-159.74839432967212)
            (238,-96.63089836298386)
            (239,-136.22194018945115)
            (240,-52.461745156475324)
            (241,92.99964021085525)
            (242,-118.16347072097855)
            (243,-1.6222397841876974)
            (244,-112.86498359099289)
            (245,-7.46508397103365)
            (246,-97.27609509434228)
            (247,92.23038608919744)
            (248,-178.0778482062365)
            (249,-124.36579492757022)
            (250,91.09654640994813)
            (251,184.63864502353238)
            (252,-124.0230132398646)
            (253,33.836546787202764)
            (254,-111.0147254028966)
            (255,48.30216227899434)
            (256,-96.5566445989302)
            (257,-46.76555444388235)
            (258,3.5580387079132905)
            (259,108.69478235868505)
            (260,-22.26695282785159)
            (261,-32.69040415866753)
            (262,-35.945318408575524)
            (263,70.85595819613431)
            (264,184.61879186369646)
            (265,-168.15984759613644)
            (266,54.26054179440702)
            (267,104.93322392122458)
            (268,-18.789160331538923)
            (269,154.46452648860154)
            (270,-46.776340512189634)
            (271,-47.51770986025336)
            (272,-14.68948895695063)
            (273,210.21170800706517)
            (274,67.30824540453817)
            (275,301.62764658807754)
            (276,-76.89201959186829)
            (277,-37.7350511802193)
            (278,-39.04736204530624)
            (279,210.7412281323904)
            (280,-80.6430144145737)
            (281,22.12248667479434)
            (282,69.2072512574091)
            (283,142.66607064485106)
            (284,41.936462495003724)
            (285,172.33007813780574)
            (286,-136.478977998774)
            (287,-153.6619543391486)
            (288,74.60463056914205)
            (289,-47.88791885235264)
            (290,-80.30526933682803)
            (291,3.620004828789507)
            (292,6.165840599229602)
            (293,68.61690849097758)
            (294,17.360624113663338)
            (295,-187.7502074239336)
            (296,14.693595996027305)
            (297,-14.44157474231827)
            (298,-33.27260984546854)
            (299,261.83878681135576)
            (300,-19.305254213227148)
            (301,-148.95268129938393)
            (302,-118.30919460447818)
            (303,196.4216598467587)
            (304,-85.50822893333833)
            (305,-3.1556042115062803)
            (306,-47.65421503773419)
            (307,-138.5316640863283)
            (308,-50.43597883254069)
            (309,-100.3396398497831)
            (310,-35.849431565110166)
            (311,67.79571256624594)
            (312,-209.01486167558573)
            (313,49.99328166758768)
            (314,95.47414432630183)
            (315,100.71088588386807)
            (316,33.65559420008376)
            (317,83.72031762775852)
            (318,228.77635080826568)
            (319,29.047743929819568)
            (320,-79.30389308878304)
            (321,31.765530161676974)
            (322,-236.19504814882305)
            (323,184.65177981311044)
            (324,-48.81687320099836)
            (325,-44.61812649592415)
            (326,104.82548647614621)
            (327,175.11307601228023)
            (328,-309.6199249626892)
            (329,-74.39218986714697)
            (330,13.304781353555532)
            (331,-97.55908981333502)
            (332,145.594179004923)
            (333,52.367668302489975)
            (334,37.779214264673506)
            (335,42.183763059073556)
            (336,186.4490311619991)
            (337,212.400154971034)
            (338,77.19430038283714)
            (339,76.37857175610124)
            (340,12.651751038976833)
            (341,157.0538918923713)
            (342,95.51340764753064)
            (343,-84.46315125887192)
            (344,54.96011518133375)
            (345,-121.86568632879211)
            (346,-204.9908435557943)
            (347,41.01844683692195)
            (348,-221.44357829863299)
            (349,130.71366656186382)
            (350,-137.02512383124207)
            (351,-3.561386340521077)
            (352,83.42729477646587)
            (353,123.44820702360721)
            (354,41.864462187064774)
            (355,-45.582181052738434)
            (356,97.07556675278617)
            (357,154.1810143843581)
            (358,-96.07488043621993)
            (359,237.36553073484293)
            (360,68.56676295051064)
            (361,40.732382276211396)
            (362,-64.16601616270555)
            (363,18.78151833755331)
            (364,37.63865486396567)
            (365,40.418974939832275)
            (366,-63.564200147319006)
            (367,114.91792988723928)
            (368,89.57810832637563)
            (369,-116.43664122306163)
            (370,25.51372017440346)
            (371,-88.95661869261139)
            (372,6.503920191001665)
            (373,-124.5052516674623)
            (374,-32.70796409961112)
            (375,-15.42801491167854)
            (376,36.71781921891471)
            (377,-69.48721190293779)
            (378,109.8437920132895)
            (379,-92.2397574902662)
            (380,13.442725584225988)
            (381,-114.08213398974334)
            (382,21.092207543691988)
            (383,111.60995391587015)
            (384,-85.934836614619)
            (385,-138.35692899573763)
            (386,77.1449618063653)
            (387,62.5821665410638)
            (388,-9.504282157749287)
            (389,25.442987492298954)
            (390,85.66520561021593)
            (391,-169.14128350562726)
            (392,-43.16581743507354)
            (393,-184.03399650231816)
            (394,-16.342725101410842)
            (395,27.249952126995872)
            (396,-190.2142771893604)
            (397,-113.5310473105765)
            (398,-17.5545693374065)
            (399,-16.854366807340583)
            (400,147.6172049983112)
            (401,-38.33174290274221)
            (402,-36.15808951289363)
            (403,78.8559550840989)
            (404,-27.837452584480843)
            (405,20.84784515760481)
            (406,79.84715250741262)
            (407,155.2710223631766)
            (408,219.71012398264324)
            (409,-151.63842906191599)
            (410,-125.61686682566331)
            (411,76.36539245149103)
            (412,-102.07845213062613)
            (413,-86.40269215954817)
            (414,59.38338270087215)
            (415,-74.10992439618562)
            (416,-45.75638902148315)
            (417,156.2977632314994)
            (418,78.2086725948878)
            (419,163.56759414844907)
            (420,-69.24501814644721)
            (421,132.42952483325806)
            (422,-4.271513047616422)
            (423,23.945388589770033)
            (424,-89.39162016572419)
            (425,24.12653889141678)
            (426,-51.112847462523014)
            (427,-64.6172792099064)
            (428,-81.80848037107464)
            (429,-73.68987020962219)
            (430,-11.86396648311876)
            (431,-13.62915312819504)
            (432,-127.5538107856956)
            (433,-157.84712390750192)
            (434,-166.08798806883817)
            (435,154.77269678295252)
            (436,-82.30074162056735)
            (437,14.846538624603173)
            (438,91.10662809369828)
            (439,-178.4920695075973)
            (440,135.90042222807435)
            (441,-156.46819736635842)
            (442,113.07235237794148)
            (443,-91.91090721994439)
            (444,-204.2266469764786)
            (445,-74.64433607699861)
            (446,153.62669171858477)
            (447,34.65117928834394)
            (448,60.62931175160574)
            (449,154.11134691742987)
            (450,2.4754754260803384)
            (451,106.28913370468109)
            (452,87.7614483669168)
            (453,90.48171315166185)
            (454,-72.19197934456305)
            (455,-6.583350431324828)
            (456,59.93686768651449)
            (457,-71.03121807332866)
            (458,25.302521160199884)
            (459,47.465914735462206)
            (460,72.23242938172352)
            (461,-128.70258610902297)
            (462,155.02517707005495)
            (463,26.811483369782486)
            (464,-166.6281057572633)
            (465,-32.5378644515493)
            (466,-67.7241872156732)
            (467,-108.3007156062643)
            (468,-18.579633517905222)
            (469,-128.90220817236153)
            (470,158.9328711187494)
            (471,16.50915726079009)
            (472,-5.415321089969466)
            (473,62.753923799923164)
            (474,76.3722307764923)
            (475,104.26823432450288)
            (476,10.307480354767065)
            (477,-201.03782563053838)
            (478,-138.96702027694795)
            (479,117.00441427900145)
            (480,105.98643069037065)
            (481,-11.595801426937324)
            (482,42.689037257848014)
            (483,175.21037827728944)
            (484,170.7097179047225)
            (485,111.91695100979274)
            (486,26.32153441278881)
            (487,81.16352518156901)
            (488,11.809658485303672)
            (489,228.60134527347068)
            (490,-116.35540175856937)
            (491,-29.541761289232248)
            (492,19.299415058696813)
            (493,79.74455761419442)
            (494,-107.7769570734552)
            (495,25.36817165526221)
            (496,2.2302877984790577)
            (497,89.66632515901598)
            (498,19.148741470846307)
            (499,109.95290888610968)
            (500,-73.4415271438792)
            (501,-20.91612012709087)
            (502,134.3313744170674)
            (503,47.08600657619001)
            (504,165.89524284038944)
            (505,33.359816022713005)
            (506,5.737278878550307)
            (507,-51.9597313426475)
            (508,-199.67848243631167)
            (509,218.29565164184402)
            (510,-13.605412908464789)
            (511,61.767404996922075)
            (512,-62.96663128740822)
            (513,250.48966101434203)
            (514,2.9941153261865834)
            (515,40.41441180815735)
            (516,-25.609907285885235)
            (517,103.46844074954583)
            (518,207.8491614893109)
            (519,77.24909754263231)
            (520,-95.29638814155865)
            (521,-217.32950019398191)
            (522,-10.005486576892828)
            (523,28.582497750338266)
            (524,-65.83697543683144)
            (525,-81.78661719764148)
            (526,-52.6958470930112)
            (527,10.054583335036895)
            (528,-212.37972863388032)
            (529,-152.53003738300566)
            (530,-80.11999117026906)
            (531,23.58739536571713)
            (532,88.15775492162153)
            (533,108.29343729878406)
            (534,-15.623281410192469)
            (535,8.03936914165638)
            (536,-151.3094549323113)
            (537,17.126240774131418)
            (538,-136.08076672442968)
            (539,2.586936494355119)
            (540,-187.48045034700328)
            (541,-27.586217801483702)
            (542,105.13600974926206)
            (543,122.651168219915)
            (544,-71.1158018995121)
            (545,-91.48417282480698)
            (546,-87.96201680499536)
            (547,-17.14678943572838)
            (548,239.14715814382953)
            (549,7.23913949284931)
            (550,7.008269279536368)
            (551,-90.51295643540782)
            (552,163.40157460934955)
            (553,25.73167171794253)
            (554,-15.54424748372802)
            (555,123.27846726028318)
            (556,-13.868699178786532)
            (557,-5.326036493254486)
            (558,-20.05016500012957)
            (559,144.29515422296376)
            (560,99.52989034601664)
            (561,-38.649980065672175)
            (562,8.678747175037506)
            (563,-71.09745084196219)
            (564,-82.350475838156)
            (565,59.91535089029186)
            (566,-148.9454236946528)
            (567,-45.43701145302701)
            (568,128.73963726314219)
            (569,168.2580421768762)
            (570,40.408760833915)
            (571,-30.637843674482273)
            (572,10.968237464274463)
            (573,2.1702585022175853)
            (574,90.77748282050865)
            (575,-156.54558523538788)
            (576,-260.7349654776224)
            (577,-118.77293401057621)
            (578,-161.6846545941142)
            (579,50.91677418283332)
            (580,20.216384049385862)
            (581,61.747448036085125)
            (582,102.24920386992602)
            (583,-185.06576960665734)
            (584,122.6783170600806)
            (585,84.45016414474988)
            (586,-2.9965059216379526)
            (587,-31.28345395864929)
            (588,-17.187217762862755)
            (589,-197.35532099613667)
            (590,67.63579964462348)
            (591,-22.054593606415356)
            (592,-164.42475923192114)
            (593,23.88360296003524)
            (594,100.7249372921874)
            (595,-79.95069333389901)
            (596,-49.8323853984463)
            (597,17.374068330042657)
            (598,81.93493780374646)
            (599,82.30488860008882)
            (600,-199.95676162680795)
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={beb51709-fbad-4e3a-adb0-d61f78d4740b}, draw opacity={1.0}, line width={1}, dashed, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,150.95501738023978)
            (2,28.602766837598946)
            (3,-72.77581216658129)
            (4,48.831334485649876)
            (5,-5.1794335299650305)
            (6,-11.774904858193082)
            (7,-23.671359618584535)
            (8,49.02104496387959)
            (9,168.65086076938832)
            (10,-159.77664677032493)
            (11,-169.39178906011813)
            (12,-116.47987675326068)
            (13,111.54455436616455)
            (14,-62.9774641737365)
            (15,-31.6675603855609)
            (16,170.9458789007762)
            (17,-66.15972755611773)
            (18,103.34280123063557)
            (19,-21.013526165226427)
            (20,212.58221122134958)
            (21,-105.14057758081219)
            (22,42.00352110897568)
            (23,30.864229978702383)
            (24,-10.45295887950183)
            (25,97.6634838506869)
            (26,-73.09338470541734)
            (27,-159.77310746172566)
            (28,-283.53299721978414)
            (29,-88.30768303888927)
            (30,-176.21997985779063)
            (31,155.05309298193953)
            (32,-5.958850625572339)
            (33,-40.64981888655096)
            (34,57.67024106393233)
            (35,-22.437407284476606)
            (36,12.038985684021675)
            (37,-113.8504940552405)
            (38,-46.999406406232)
            (39,-17.95499707291198)
            (40,-93.15390442094875)
            (41,247.33322254222853)
            (42,172.02017314345858)
            (43,14.634701778857067)
            (44,58.77166278583784)
            (45,-16.771346383108998)
            (46,-112.46293934061482)
            (47,-30.557180476822627)
            (48,0.7508688783823572)
            (49,129.92443261605095)
            (50,59.80059408456205)
            (51,110.77836479479782)
            (52,-177.3290862075843)
            (53,-65.56721617016397)
            (54,93.0177821955908)
            (55,117.9770858909836)
            (56,-87.13953119934112)
            (57,-50.07027128245352)
            (58,-100.45466274616535)
            (59,-108.25001213151381)
            (60,41.617239658914706)
            (61,58.17619247625028)
            (62,-58.537995836299395)
            (63,-19.125972417303032)
            (64,60.89252594026514)
            (65,59.019053237633635)
            (66,92.86863949506528)
            (67,23.487739955234723)
            (68,17.334134651728363)
            (69,31.588564855361067)
            (70,55.368023164527344)
            (71,-6.080661742454133)
            (72,-7.364561496551579)
            (73,59.58050833055641)
            (74,23.95319606979761)
            (75,-38.02757869556956)
            (76,-61.04287682124084)
            (77,60.248678911416675)
            (78,-80.3119929917549)
            (79,-119.77749480533417)
            (80,85.87054028680069)
            (81,74.04519593809285)
            (82,-115.14181862261745)
            (83,-30.701452377057603)
            (84,-181.202076576928)
            (85,90.30738579692678)
            (86,-80.9219302282977)
            (87,75.55515705096936)
            (88,118.75252207520055)
            (89,41.02254195811218)
            (90,-48.02866635893082)
            (91,-27.12043278890979)
            (92,245.0382838271803)
            (93,-77.62614284241774)
            (94,124.37626107588545)
            (95,63.939808769805786)
            (96,-139.6572229366487)
            (97,-21.569816409984533)
            (98,-0.3879944803394295)
            (99,22.274604956170492)
            (100,-82.27582254721298)
            (101,212.9079347998869)
            (102,-52.25054431214672)
            (103,10.61309422706281)
            (104,-43.75236888886141)
            (105,-121.36691335668927)
            (106,-76.47956012366573)
            (107,0.6569001882610368)
            (108,-139.49822524498404)
            (109,28.855615439525845)
            (110,-127.5228441042938)
            (111,16.067801751069894)
            (112,-2.6622946730768)
            (113,-128.02923407809766)
            (114,-60.51297509939781)
            (115,15.92786411643174)
            (116,4.83295880340241)
            (117,-24.85114929304016)
            (118,110.2348896380544)
            (119,162.06175165447607)
            (120,34.6350527693951)
            (121,-68.87135641305628)
            (122,0.301481431977872)
            (123,135.67730988999222)
            (124,-107.48700282188666)
            (125,-39.51214937536469)
            (126,53.112019501099326)
            (127,-171.57461825468968)
            (128,141.42201521421867)
            (129,-47.74987069929991)
            (130,-22.088218735396758)
            (131,-114.89505520832762)
            (132,-157.383824266051)
            (133,53.29425727679165)
            (134,-0.5652897344351597)
            (135,162.9266097270999)
            (136,-81.49559187486183)
            (137,-94.40485815853724)
            (138,-26.81772802808907)
            (139,-87.96480243598906)
            (140,-196.22971153373183)
            (141,132.52990211816748)
            (142,45.3001360812223)
            (143,-40.600261884727274)
            (144,306.1206393348659)
            (145,193.72927941549216)
            (146,-51.51111698974667)
            (147,-36.25051171358754)
            (148,-175.44436261957063)
            (149,14.34488377512526)
            (150,33.28166292002164)
            (151,70.70900443088401)
            (152,-100.24324777360322)
            (153,23.198178576275957)
            (154,88.82266787508742)
            (155,-71.37372228026544)
            (156,-58.72064667622528)
            (157,-9.27026980489195)
            (158,-7.216966376112769)
            (159,-247.04817027979644)
            (160,85.22237483723299)
            (161,-151.26729916414087)
            (162,-63.87203723417687)
            (163,54.721820678019476)
            (164,-201.83141526347558)
            (165,-29.503057480219613)
            (166,-213.98111302466324)
            (167,71.5737411345034)
            (168,138.6541684872069)
            (169,224.33886206643464)
            (170,-90.08655919617406)
            (171,-106.52449314884925)
            (172,-100.98482152264714)
            (173,100.18490011724691)
            (174,34.455230176158004)
            (175,-114.64373186003775)
            (176,65.04488932848462)
            (177,69.31978370526356)
            (178,-121.20033896791803)
            (179,-1.2648164283439813)
            (180,-35.797805516609166)
            (181,-227.0648336545479)
            (182,41.09464358515358)
            (183,-168.33231370601527)
            (184,-24.12094425088511)
            (185,-43.025746159293305)
            (186,174.81029765108198)
            (187,118.60910171474491)
            (188,44.40404540886547)
            (189,231.07283009696374)
            (190,-12.486010751284383)
            (191,-127.76192243249777)
            (192,49.422646107236275)
            (193,180.77760568617302)
            (194,-76.218751414852)
            (195,-169.16888091330915)
            (196,65.02178541894591)
            (197,195.29843252433662)
            (198,-35.965429672054185)
            (199,-65.78409845944297)
            (200,-24.902962045145372)
            (201,86.81163875864456)
            (202,-84.66127042824596)
            (203,97.75147762763142)
            (204,40.844893680605935)
            (205,5.072799186129)
            (206,49.084210108475176)
            (207,77.56742143515007)
            (208,40.220408864836244)
            (209,-76.36297658034827)
            (210,60.70895888939179)
            (211,27.475016773930246)
            (212,232.5472253975431)
            (213,93.23198024322738)
            (214,120.50219723103031)
            (215,64.46707246134628)
            (216,-50.709405751501464)
            (217,184.1911519933752)
            (218,-60.87047371962333)
            (219,116.73958678001905)
            (220,-6.001742239103739)
            (221,24.947555302592946)
            (222,176.32445770326822)
            (223,-77.78943573576447)
            (224,256.7050943536432)
            (225,-143.171180343629)
            (226,48.05105883805261)
            (227,-16.0260582567048)
            (228,-119.75182303780586)
            (229,-29.172772431415876)
            (230,-63.61396479637285)
            (231,108.6860091808489)
            (232,-86.87660553638112)
            (233,-139.6716507143588)
            (234,92.03553124675058)
            (235,-61.17549444696425)
            (236,114.59529980560983)
            (237,-159.7528972314926)
            (238,-96.67614041362249)
            (239,-136.22673249648403)
            (240,-52.35216304588033)
            (241,93.08957684459097)
            (242,-118.23638803445104)
            (243,-1.6291421156466033)
            (244,-112.8800840209363)
            (245,-7.4120103768100805)
            (246,-97.18556375961296)
            (247,92.20738130935956)
            (248,-178.106782875843)
            (249,-124.36544631914069)
            (250,91.10392024115927)
            (251,184.65746662246355)
            (252,-123.99206679751596)
            (253,33.82574339367409)
            (254,-110.95946458743201)
            (255,48.34823438080694)
            (256,-96.48353262972363)
            (257,-46.77263495417787)
            (258,3.6049034113232175)
            (259,108.62238674957877)
            (260,-22.351057635377213)
            (261,-32.66829368501544)
            (262,-35.85694118997377)
            (263,70.85776170978843)
            (264,184.52946013432364)
            (265,-168.2410754927412)
            (266,54.2394289734827)
            (267,104.98305115717719)
            (268,-18.838596822612146)
            (269,154.41605135902626)
            (270,-46.866217674429656)
            (271,-47.50076446969964)
            (272,-14.702595270688409)
            (273,210.2552375523268)
            (274,67.32438536438357)
            (275,301.58534405953577)
            (276,-76.87818817303058)
            (277,-37.730452810046884)
            (278,-38.98510076377005)
            (279,210.76820429261747)
            (280,-80.49810652479903)
            (281,22.082357620440227)
            (282,69.17074273544252)
            (283,142.58601703806195)
            (284,41.91399983413819)
            (285,172.28217680279917)
            (286,-136.45056033161976)
            (287,-153.7295879468972)
            (288,74.63151614815276)
            (289,-47.96907322894568)
            (290,-80.42784200209698)
            (291,3.638742046751596)
            (292,6.128349694853838)
            (293,68.58776088538629)
            (294,17.318073619739437)
            (295,-187.7630111280648)
            (296,14.632733775548543)
            (297,-14.458592826155865)
            (298,-33.26600566774793)
            (299,261.7643241174143)
            (300,-19.362633507730294)
            (301,-148.91825417059306)
            (302,-118.30164526709342)
            (303,196.38870771502363)
            (304,-85.52685537333748)
            (305,-3.203429883165027)
            (306,-47.582632923893726)
            (307,-138.46079282333935)
            (308,-50.37743336787128)
            (309,-100.35215334064286)
            (310,-35.83811608761161)
            (311,67.79292830823805)
            (312,-208.91315771863458)
            (313,49.96429346545167)
            (314,95.44608422949278)
            (315,100.74397166210886)
            (316,33.68292804789945)
            (317,83.68309924724208)
            (318,228.77286769971465)
            (319,29.092960764726193)
            (320,-79.36817278996473)
            (321,31.81120963289021)
            (322,-236.14049280901503)
            (323,184.68409864501177)
            (324,-48.80428979871928)
            (325,-44.60126167622916)
            (326,104.84250273648533)
            (327,175.1592378079085)
            (328,-309.60152061591424)
            (329,-74.46577449925363)
            (330,13.315123394986554)
            (331,-97.57481183068118)
            (332,145.6207727297005)
            (333,52.41922091655487)
            (334,37.782019354591284)
            (335,42.19102498917243)
            (336,186.45220794109076)
            (337,212.38840137008057)
            (338,77.28268500119765)
            (339,76.4001963350213)
            (340,12.647587834426465)
            (341,157.06353715800702)
            (342,95.55065029366597)
            (343,-84.50982541245624)
            (344,54.957241425083886)
            (345,-121.84713690055719)
            (346,-204.99237608317162)
            (347,40.97341349373608)
            (348,-221.55971252363676)
            (349,130.72136407898682)
            (350,-137.04000845413316)
            (351,-3.522348794726703)
            (352,83.42649441040822)
            (353,123.51594982783824)
            (354,41.9376713612659)
            (355,-45.55395376186457)
            (356,97.11308263647533)
            (357,154.25616019541084)
            (358,-96.04127570711962)
            (359,237.39412363064602)
            (360,68.59412742023149)
            (361,40.80713576142775)
            (362,-64.10550711608697)
            (363,18.821886442975302)
            (364,37.676317528497144)
            (365,40.43263716258432)
            (366,-63.48681264218959)
            (367,114.89955711545075)
            (368,89.5926149139045)
            (369,-116.36399932027044)
            (370,25.50185593759399)
            (371,-88.99296279180776)
            (372,6.474236568197933)
            (373,-124.53493483167908)
            (374,-32.720578944276184)
            (375,-15.437169782130749)
            (376,36.707209043982544)
            (377,-69.44182834889389)
            (378,109.8103081994147)
            (379,-92.26279024715367)
            (380,13.415452691423539)
            (381,-114.08412128033274)
            (382,21.0890436778201)
            (383,111.67698041289609)
            (384,-85.91097226000291)
            (385,-138.28644394729284)
            (386,77.12582114912365)
            (387,62.54326127403525)
            (388,-9.521409297801368)
            (389,25.407545278797592)
            (390,85.60584391958542)
            (391,-169.17372090898752)
            (392,-43.248691610064384)
            (393,-183.99581141130452)
            (394,-16.357578089260624)
            (395,27.158575035304843)
            (396,-190.20020061091063)
            (397,-113.53225681664189)
            (398,-17.598859009674463)
            (399,-16.769596654222063)
            (400,147.620034610166)
            (401,-38.334958065196496)
            (402,-36.12105201794531)
            (403,78.87728901974367)
            (404,-27.79662644958235)
            (405,20.84237489319482)
            (406,79.83075396099089)
            (407,155.29135912620646)
            (408,219.76964132115768)
            (409,-151.74326398399296)
            (410,-125.60609512976423)
            (411,76.30435919283153)
            (412,-102.0270838621904)
            (413,-86.35466351388239)
            (414,59.48330711981832)
            (415,-74.17588672753512)
            (416,-45.748611283039985)
            (417,156.27412137748178)
            (418,78.1967296798441)
            (419,163.55960559349808)
            (420,-69.27970598818537)
            (421,132.4306473146979)
            (422,-4.286210571247288)
            (423,23.9242125095266)
            (424,-89.30984346915413)
            (425,24.134169173251976)
            (426,-51.16239280766872)
            (427,-64.6263484628077)
            (428,-81.80725158844014)
            (429,-73.68491564789568)
            (430,-11.797047191857184)
            (431,-13.599029800508951)
            (432,-127.54417022771814)
            (433,-157.84537279379296)
            (434,-166.03900245034734)
            (435,154.69831952153754)
            (436,-82.20944397810065)
            (437,14.878108814956255)
            (438,91.1046947494461)
            (439,-178.49422172609667)
            (440,135.94745866801924)
            (441,-156.52179347867795)
            (442,113.0143217283535)
            (443,-91.91056575343993)
            (444,-204.2107340953078)
            (445,-74.5614253740334)
            (446,153.6466577288743)
            (447,34.63419366702655)
            (448,60.585049616454825)
            (449,154.1744568869928)
            (450,2.4704934420712705)
            (451,106.27601959113406)
            (452,87.73592111057306)
            (453,90.54591270185772)
            (454,-72.1408648435421)
            (455,-6.4996766656420615)
            (456,59.95338522096569)
            (457,-71.04176548832426)
            (458,25.336683688095462)
            (459,47.48090335820761)
            (460,72.17503790500493)
            (461,-128.71082870474783)
            (462,155.0563657950886)
            (463,26.80637014349204)
            (464,-166.65446894128684)
            (465,-32.551959802255)
            (466,-67.64481420174148)
            (467,-108.33152068962515)
            (468,-18.58479512279712)
            (469,-128.901243065082)
            (470,158.92329728372673)
            (471,16.53127918467039)
            (472,-5.430638800705677)
            (473,62.72995657937931)
            (474,76.3722176592776)
            (475,104.28239670041219)
            (476,10.344572595230222)
            (477,-201.06122606913544)
            (478,-138.90766110840954)
            (479,117.08302092117216)
            (480,105.99982936208607)
            (481,-11.626396026204022)
            (482,42.61908542227093)
            (483,175.1795105425845)
            (484,170.64827027803105)
            (485,111.81720498408461)
            (486,26.305923579411633)
            (487,81.14333442735027)
            (488,11.823513108772325)
            (489,228.7283888616217)
            (490,-116.3863512902238)
            (491,-29.562004576366373)
            (492,19.298096240608277)
            (493,79.7008817040962)
            (494,-107.83611217766754)
            (495,25.45158109327971)
            (496,2.1803234711293134)
            (497,89.70328052996693)
            (498,19.18537789782006)
            (499,109.92777029665397)
            (500,-73.42583113910271)
            (501,-20.926342768309933)
            (502,134.35953206189384)
            (503,47.10568859208212)
            (504,165.91877091919937)
            (505,33.321467906806376)
            (506,5.676759948726719)
            (507,-51.85024693611315)
            (508,-199.64427851852534)
            (509,218.32224677146863)
            (510,-13.540232488481493)
            (511,61.68955085816677)
            (512,-62.957650124074945)
            (513,250.50717774478835)
            (514,3.0269877052681102)
            (515,40.466760461746695)
            (516,-25.708018623547865)
            (517,103.45248868971099)
            (518,207.88796721179006)
            (519,77.20266972734369)
            (520,-95.30517702718478)
            (521,-217.3531301555777)
            (522,-9.999013801806694)
            (523,28.66462568808422)
            (524,-65.89661783619114)
            (525,-81.78608445799226)
            (526,-52.654943236479234)
            (527,10.10947871520052)
            (528,-212.42681082520392)
            (529,-152.5976556967414)
            (530,-80.14995202732653)
            (531,23.59104878046446)
            (532,88.16465417304393)
            (533,108.27899546226223)
            (534,-15.579256986974473)
            (535,8.068821158277322)
            (536,-151.29009582622845)
            (537,17.167708938940855)
            (538,-136.08225619219928)
            (539,2.572622467259402)
            (540,-187.54251364844117)
            (541,-27.57646591090964)
            (542,105.11953350769392)
            (543,122.66849691949317)
            (544,-71.08480094264792)
            (545,-91.53317349451589)
            (546,-88.02749627579357)
            (547,-17.199938096660492)
            (548,239.1132069706118)
            (549,7.292029235096264)
            (550,6.948570239772642)
            (551,-90.51228043508374)
            (552,163.37116706228025)
            (553,25.801766747906413)
            (554,-15.524333154677933)
            (555,123.26799442558853)
            (556,-13.921467388053049)
            (557,-5.267415438342922)
            (558,-19.98769967697034)
            (559,144.23710964565794)
            (560,99.51587032619477)
            (561,-38.699355910089686)
            (562,8.633112230221055)
            (563,-71.04200473656604)
            (564,-82.35463753754983)
            (565,59.84821932837455)
            (566,-148.9897028732966)
            (567,-45.42740660394632)
            (568,128.70332411456806)
            (569,168.24531246920273)
            (570,40.356082662068005)
            (571,-30.645468901590704)
            (572,10.912150770830621)
            (573,2.1422242932546984)
            (574,90.79436826238839)
            (575,-156.53231583129886)
            (576,-260.64943717610805)
            (577,-118.76236382198825)
            (578,-161.67273039831093)
            (579,50.8611105518892)
            (580,20.20378266094885)
            (581,61.720973104698146)
            (582,102.34939195793264)
            (583,-185.1210765821752)
            (584,122.72601836332704)
            (585,84.40384780977801)
            (586,-2.893090700904259)
            (587,-31.337245690605354)
            (588,-17.15615976645267)
            (589,-197.38132720655264)
            (590,67.64952362913257)
            (591,-21.984722158981032)
            (592,-164.41067634023807)
            (593,23.836269665601737)
            (594,100.71314667835581)
            (595,-79.95979904507914)
            (596,-49.84821227605038)
            (597,17.33804536895254)
            (598,81.84262575758684)
            (599,82.3223194403653)
            (600,-200.10268963344762)
        }
        ;
    \addlegendentry {PG}
\end{axis}
\end{tikzpicture}


==> figs/ls/3/objcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Objective History}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={kth Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-20.39}, xmax={735.39}, xtick={{0.0,200.0,400.0,600.0}}, xticklabels={{$0$,$200$,$400$,$600$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ Objective Value }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-25707.684498953193}, ymax={882630.5011307263}, ytick={{0.0,200000.0,400000.0,600000.0,800000.0}}, yticklabels={{$0$,$2\times10^{5}$,$4\times10^{5}$,$6\times10^{5}$,$8\times10^{5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a8b81c7c-6e60-47d7-a611-e338e8292dc0}, draw opacity={1.0}, line width={4}, solid, mark={*}, mark size={1.5 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,856922.8166317731)
            (2,581850.4764025112)
            (3,6.878794499047985e-7)
            (4,6.063172162475575e-7)
            (5,5.344712141314382e-7)
            (6,4.7117839785964646e-7)
            (7,4.1541563167436367e-7)
            (8,3.6628277304470483e-7)
            (9,3.229878118784298e-7)
            (10,2.8483381421531086e-7)
            (11,2.5120745260786097e-7)
            (12,2.2156892508798722e-7)
            (13,1.9544309719936002e-7)
            (14,1.7241171661613896e-7)
            (15,1.5210656986376616e-7)
            (16,1.34203465548168e-7)
            (17,1.184169464158989e-7)
            (18,1.044956384423362e-7)
            (19,9.221816148830507e-8)
            (20,8.138953365872731e-8)
            (21,7.183800811015143e-8)
            (22,6.341229090194986e-8)
            (23,5.597909392342727e-8)
            (24,4.9420981766604e-8)
            (25,4.363447751471578e-8)
            (26,3.8528395659571125e-8)
            (27,3.4022375411969326e-8)
            (28,3.0045589650330577e-8)
            (29,2.653560876036117e-8)
            (30,2.3437400181628287e-8)
            (31,2.0702448363926445e-8)
            (32,1.8287978972132604e-8)
            (33,1.615627679548832e-8)
            (34,1.427408459082235e-8)
            (35,1.2612073573703125e-8)
            (36,1.1144377587490958e-8)
            (37,9.848182259240259e-9)
            (38,8.703363427726421e-9)
            (39,7.692168505037652e-9)
            (40,6.7989357670367885e-9)
            (41,6.009846975605173e-9)
            (42,5.3127094826225824e-9)
            (43,4.696764138775623e-9)
            (44,4.152516017530311e-9)
            (45,3.671585257269102e-9)
            (46,3.2465755278643027e-9)
            (47,2.8709580704848536e-9)
            (48,2.538969569034908e-9)
            (49,2.2455219322533136e-9)
            (50,1.986122961959411e-9)
            (51,1.7568061327204506e-9)
            (52,1.5540689691772429e-9)
            (53,1.3748184262293045e-9)
            (54,1.2163228335797012e-9)
            (55,1.0761695714724702e-9)
            (56,9.522275610472905e-10)
            (57,8.426143260435251e-10)
            (58,7.456668816992013e-10)
            (59,6.599159953586022e-10)
            (60,5.840635624567812e-10)
            (61,5.16962553525439e-10)
            (62,4.575994005208749e-10)
            (63,4.0507838312828534e-10)
            (64,3.586078659496893e-10)
            (65,3.174881627971218e-10)
            (66,2.8110083924367533e-10)
            (67,2.4889918379824096e-10)
            (68,2.2039990820822262e-10)
            (69,1.9517573191492596e-10)
            (70,1.728488823585223e-10)
            (71,1.5308531877315195e-10)
            (72,1.3558967238745648e-10)
            (73,1.201007275565685e-10)
            (74,1.0638747457776884e-10)
            (75,9.4245597959061e-11)
            (76,8.349437726566632e-11)
            (77,7.397395282573094e-11)
            (78,6.554291700160512e-11)
            (79,5.807616253321568e-11)
            (80,5.146300399610517e-11)
            (81,4.5605508125213525e-11)
            (82,4.041702223850212e-11)
            (83,3.582086151004115e-11)
            (84,3.174916694412466e-11)
            (85,2.8141878832019223e-11)
            (86,2.4945841968483632e-11)
            (87,2.2114007655637995e-11)
            (88,1.9604729007461416e-11)
            (89,1.7381135897732034e-11)
            (90,1.5410593189134716e-11)
            (91,1.366420089994901e-11)
            (92,1.2116375427779485e-11)
            (93,1.074446236557838e-11)
            (94,9.528400367385521e-12)
            (95,8.45042488728992e-12)
            (96,7.494802185683398e-12)
            (97,6.6475986120768225e-12)
            (98,5.896472484948274e-12)
            (99,5.2304915246695554e-12)
            (100,4.6399716455216525e-12)
            (101,4.1163342243340054e-12)
            (102,3.6519795886807035e-12)
            (103,3.2401743104974676e-12)
            (104,2.874950819123173e-12)
            (105,2.5510237412651354e-12)
            (106,2.263708440211682e-12)
            (107,2.0088536504722526e-12)
            (108,1.7827798131806621e-12)
            (109,1.5822264066788927e-12)
            (110,1.4043034246756506e-12)
            (111,1.2464493762336224e-12)
            (112,1.1063933141315126e-12)
            (113,9.821217034905607e-13)
            (114,8.718504834540798e-13)
        }
        ;
    \addlegendentry {f+g: TR}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={66a5d6d7-9158-498b-b642-ed3c95be622d}, draw opacity={1.0}, line width={1}, solid, mark={+}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,856922.8166317731)
            (2,581850.4764025112)
            (3,6.878794499047985e-7)
            (4,6.063172162475575e-7)
            (5,5.344712141314382e-7)
            (6,4.7117839785964646e-7)
            (7,4.1541563167436367e-7)
            (8,3.6628277304470483e-7)
            (9,3.229878118784298e-7)
            (10,2.8483381421531086e-7)
            (11,2.5120745260786097e-7)
            (12,2.2156892508798722e-7)
            (13,1.9544309719936002e-7)
            (14,1.7241171661613896e-7)
            (15,1.5210656986376616e-7)
            (16,1.34203465548168e-7)
            (17,1.184169464158989e-7)
            (18,1.044956384423362e-7)
            (19,9.221816148830507e-8)
            (20,8.138953365872731e-8)
            (21,7.183800811015143e-8)
            (22,6.341229090194986e-8)
            (23,5.597909392342727e-8)
            (24,4.9420981766604e-8)
            (25,4.363447751471578e-8)
            (26,3.8528395659571125e-8)
            (27,3.4022375411969326e-8)
            (28,3.0045589650330577e-8)
            (29,2.653560876036117e-8)
            (30,2.3437400181628287e-8)
            (31,2.0702448363926445e-8)
            (32,1.8287978972132604e-8)
            (33,1.615627679548832e-8)
            (34,1.427408459082235e-8)
            (35,1.2612073573703125e-8)
            (36,1.1144377587490958e-8)
            (37,9.848182259240259e-9)
            (38,8.703363427726421e-9)
            (39,7.692168505037652e-9)
            (40,6.7989357670367885e-9)
            (41,6.009846975605173e-9)
            (42,5.3127094826225824e-9)
            (43,4.696764138775623e-9)
            (44,4.152516017530311e-9)
            (45,3.671585257269102e-9)
            (46,3.2465755278643027e-9)
            (47,2.8709580704848536e-9)
            (48,2.538969569034908e-9)
            (49,2.2455219322533136e-9)
            (50,1.986122961959411e-9)
            (51,1.7568061327204506e-9)
            (52,1.5540689691772429e-9)
            (53,1.3748184262293045e-9)
            (54,1.2163228335797012e-9)
            (55,1.0761695714724702e-9)
            (56,9.522275610472905e-10)
            (57,8.426143260435251e-10)
            (58,7.456668816992013e-10)
            (59,6.599159953586022e-10)
            (60,5.840635624567812e-10)
            (61,5.16962553525439e-10)
            (62,4.575994005208749e-10)
            (63,4.0507838312828534e-10)
            (64,3.586078659496893e-10)
            (65,3.174881627971218e-10)
            (66,2.8110083924367533e-10)
            (67,2.4889918379824096e-10)
            (68,2.2039990820822262e-10)
            (69,1.9517573191492596e-10)
            (70,1.728488823585223e-10)
            (71,1.5308531877315195e-10)
            (72,1.3558967238745648e-10)
            (73,1.201007275565685e-10)
            (74,1.0638747457776884e-10)
            (75,9.4245597959061e-11)
            (76,8.349437726566632e-11)
            (77,7.397395282573094e-11)
            (78,6.554291700160512e-11)
            (79,5.807616253321568e-11)
            (80,5.146300399610517e-11)
            (81,4.5605508125213525e-11)
            (82,4.041702223850212e-11)
            (83,3.582086151004115e-11)
            (84,3.174916694412466e-11)
            (85,2.8141878832019223e-11)
            (86,2.4945841968483632e-11)
            (87,2.2114007655637995e-11)
            (88,1.9604729007461416e-11)
            (89,1.7381135897732034e-11)
            (90,1.5410593189134716e-11)
            (91,1.366420089994901e-11)
            (92,1.2116375427779485e-11)
            (93,1.074446236557838e-11)
            (94,9.528400367385521e-12)
            (95,8.45042488728992e-12)
            (96,7.494802185683398e-12)
            (97,6.6475986120768225e-12)
            (98,5.896472484948274e-12)
            (99,5.2304915246695554e-12)
            (100,4.6399716455216525e-12)
            (101,4.1163342243340054e-12)
            (102,3.6519795886807035e-12)
            (103,3.2401743104974676e-12)
            (104,2.874950819123173e-12)
            (105,2.5510237412651354e-12)
            (106,2.263708440211682e-12)
            (107,2.0088536504722526e-12)
            (108,1.7827798131806621e-12)
            (109,1.5822264066788927e-12)
            (110,1.4043034246756506e-12)
            (111,1.2464493762336224e-12)
            (112,1.1063933141315126e-12)
            (113,9.821217034905607e-13)
            (114,8.718504834540798e-13)
        }
        ;
    \addlegendentry {f: TR}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={f0385b82-5759-44df-b6fa-0e3105c19142}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,0.0)
            (2,0.0)
            (3,0.0)
            (4,0.0)
            (5,0.0)
            (6,0.0)
            (7,0.0)
            (8,0.0)
            (9,0.0)
            (10,0.0)
            (11,0.0)
            (12,0.0)
            (13,0.0)
            (14,0.0)
            (15,0.0)
            (16,0.0)
            (17,0.0)
            (18,0.0)
            (19,0.0)
            (20,0.0)
            (21,0.0)
            (22,0.0)
            (23,0.0)
            (24,0.0)
            (25,0.0)
            (26,0.0)
            (27,0.0)
            (28,0.0)
            (29,0.0)
            (30,0.0)
            (31,0.0)
            (32,0.0)
            (33,0.0)
            (34,0.0)
            (35,0.0)
            (36,0.0)
            (37,0.0)
            (38,0.0)
            (39,0.0)
            (40,0.0)
            (41,0.0)
            (42,0.0)
            (43,0.0)
            (44,0.0)
            (45,0.0)
            (46,0.0)
            (47,0.0)
            (48,0.0)
            (49,0.0)
            (50,0.0)
            (51,0.0)
            (52,0.0)
            (53,0.0)
            (54,0.0)
            (55,0.0)
            (56,0.0)
            (57,0.0)
            (58,0.0)
            (59,0.0)
            (60,0.0)
            (61,0.0)
            (62,0.0)
            (63,0.0)
            (64,0.0)
            (65,0.0)
            (66,0.0)
            (67,0.0)
            (68,0.0)
            (69,0.0)
            (70,0.0)
            (71,0.0)
            (72,0.0)
            (73,0.0)
            (74,0.0)
            (75,0.0)
            (76,0.0)
            (77,0.0)
            (78,0.0)
            (79,0.0)
            (80,0.0)
            (81,0.0)
            (82,0.0)
            (83,0.0)
            (84,0.0)
            (85,0.0)
            (86,0.0)
            (87,0.0)
            (88,0.0)
            (89,0.0)
            (90,0.0)
            (91,0.0)
            (92,0.0)
            (93,0.0)
            (94,0.0)
            (95,0.0)
            (96,0.0)
            (97,0.0)
            (98,0.0)
            (99,0.0)
            (100,0.0)
            (101,0.0)
            (102,0.0)
            (103,0.0)
            (104,0.0)
            (105,0.0)
            (106,0.0)
            (107,0.0)
            (108,0.0)
            (109,0.0)
            (110,0.0)
            (111,0.0)
            (112,0.0)
            (113,0.0)
            (114,0.0)
        }
        ;
    \addlegendentry {h: TR}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={69313d48-370e-40ca-b260-a7d4eec264dd}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,856922.8166317731)
            (2,673326.6767991729)
            (3,536301.6469582244)
            (4,432847.15436725615)
            (5,353814.8359295212)
            (6,292720.3556905935)
            (7,244932.3636297307)
            (8,207116.28789618713)
            (9,176850.98706715446)
            (10,152363.141651956)
            (11,132342.1915745712)
            (12,115810.63083125094)
            (13,102032.53409638815)
            (14,90448.62442946732)
            (15,80629.86649842675)
            (16,72244.06447280025)
            (17,65031.64372456033)
            (18,58787.95862692435)
            (19,53350.26800581262)
            (20,48588.07149397033)
            (21,44395.88264837352)
            (22,40687.78135163466)
            (23,37393.274826416055)
            (24,34454.12816385874)
            (25,31821.9184526207)
            (26,29456.13297497233)
            (27,27322.679503207026)
            (28,25392.711023941953)
            (29,23641.69209795314)
            (30,22048.652228476687)
            (31,20595.584959410953)
            (32,19266.96129781501)
            (33,18049.333405296078)
            (34,16931.010010765283)
            (35,15901.789151267605)
            (36,14952.737001045816)
            (37,14076.003957977331)
            (38,13264.67100825546)
            (39,12512.620822255913)
            (40,11814.429148610736)
            (41,11165.272945214901)
            (42,10560.852371749714)
            (43,9997.324310850658)
            (44,9471.245516454563)
            (45,8979.523832610228)
            (46,8519.376202861054)
            (47,8088.29241361776)
            (48,7684.003695875616)
            (49,7304.4554568631465)
            (50,6947.783533500394)
            (51,6612.293458215334)
            (52,6296.442308904346)
            (53,5998.822781953428)
            (54,5718.149182900485)
            (55,5453.245075632579)
            (56,5203.032369670156)
            (57,4966.52165745718)
            (58,4742.803640761842)
            (59,4531.041508188093)
            (60,4330.464145138733)
            (61,4140.360073951838)
            (62,3960.0720358416097)
            (63,3788.99213811893)
            (64,3626.5575002747946)
            (65,3472.2463411575113)
            (66,3325.5744568916207)
            (67,3186.092045560693)
            (68,3053.3808401671595)
            (69,2927.0515161228905)
            (70,2806.741343625089)
            (71,2692.11205882656)
            (72,2582.8479307971634)
            (73,2478.6540039599913)
            (74,2379.254498028739)
            (75,2284.391349518675)
            (76,2193.8228806945367)
            (77,2107.3225833881634)
            (78,2024.6780064968398)
            (79,1945.6897371857526)
            (80,1870.1704668857321)
            (81,1797.9441341197778)
            (82,1728.8451370247092)
            (83,1662.7176091712254)
            (84,1599.4147529391355)
            (85,1538.7982252842298)
            (86,1480.7375712490189)
            (87,1425.1097010283759)
            (88,1371.7984068100586)
            (89,1320.693915975476)
            (90,1271.6924775719244)
            (91,1224.6959792601483)
            (92,1179.611592201821)
            (93,1136.3514415870898)
            (94,1094.8323007124923)
            (95,1054.9753067092097)
            (96,1016.7056961924678)
            (97,979.9525592560897)
            (98,944.64861037556)
            (99,910.7299749076078)
            (100,878.1359899879311)
            (101,846.8090187310673)
            (102,816.6942767292213)
            (103,787.7396699309688)
            (104,759.895643057514)
            (105,733.1150377830094)
            (106,707.3529599692484)
            (107,682.5666553019125)
            (108,658.7153927282847)
            (109,635.7603551438993)
            (110,613.6645368192158)
            (111,592.3926470970172)
            (112,571.9110199278745)
            (113,552.1875288440917)
            (114,533.1915070028881)
            (115,514.8936719577731)
            (116,497.2660548423513)
            (117,480.28193367448324)
            (118,463.9157705100788)
            (119,448.14315219580334)
            (120,432.94073448799935)
            (121,418.2861893220212)
            (122,404.1581550315241)
            (123,390.53618933149784)
            (124,377.40072489191715)
            (125,364.73302734099656)
            (126,352.51515554818195)
            (127,340.72992404731)
            (128,329.36086746995414)
            (129,318.392206867663)
            (130,307.8088178101057)
            (131,297.59620015358104)
            (132,287.7404493814006)
            (133,278.2282294240572)
            (134,269.04674687323416)
            (135,260.18372650921833)
            (136,251.6273880663517)
            (137,243.3664241662711)
            (138,235.38997935279303)
            (139,227.687630166746)
            (140,220.2493662027742)
            (141,213.06557209381393)
            (142,206.12701037221163)
            (143,199.42480515971505)
            (144,192.95042664135414)
            (145,186.6956762809968)
            (146,180.65267273894128)
            (147,174.8138384542213)
            (148,169.1718868565332)
            (149,163.71981017473934)
            (150,158.4508678109137)
            (151,153.3585752505709)
            (152,148.43669348154583)
            (153,143.6792188954914)
            (154,139.0803736474705)
            (155,134.6345964504961)
            (156,130.33653378320423)
            (157,126.18103149004624)
            (158,122.1631267545013)
            (159,118.27804042696519)
            (160,114.52116968989151)
            (161,110.88808104378235)
            (162,107.37450359844624)
            (163,103.97632265486538)
            (164,100.68957356371261)
            (165,97.51043584735389)
            (166,94.43522757287217)
            (167,91.46039996425144)
            (168,88.58253224254386)
            (169,85.79832668339277)
            (170,83.10460388181026)
            (171,80.49829821468921)
            (172,77.97645349194973)
            (173,75.5362187877182)
            (174,73.17484444338375)
            (175,70.88967823471702)
            (176,68.67816169574482)
            (177,66.53782659230185)
            (178,64.46629153864252)
            (179,62.461258750740704)
            (180,60.52051093028236)
            (181,58.64190827359298)
            (182,56.82338560003475)
            (183,55.06294959469807)
            (184,53.358676160447274)
            (185,51.70870787455413)
            (186,50.11125154550463)
            (187,48.564575865640606)
            (188,47.06700915559071)
            (189,45.616937196585624)
            (190,44.21280114696932)
            (191,42.85309553934466)
            (192,41.5363663550017)
            (193,40.26120917240186)
            (194,39.02626738662995)
            (195,37.830230496911184)
            (196,36.6718324593512)
            (197,35.54985010226501)
            (198,34.46310160149704)
            (199,33.41044501332761)
            (200,32.39077686259814)
            (201,31.403030783841345)
            (202,30.446176213278065)
            (203,29.519217129642623)
            (204,28.621190841870018)
            (205,27.75116682180136)
            (206,26.908245580095077)
            (207,26.091557583655245)
            (208,25.300262212924476)
            (209,24.533546757475726)
            (210,23.79062544841236)
            (211,23.070738526129663)
            (212,22.37315134205913)
            (213,21.697153493087285)
            (214,21.04205798736835)
            (215,20.407200440334183)
            (216,19.791938299738945)
            (217,19.19565009860775)
            (218,18.617734735044472)
            (219,18.05761077786293)
            (220,17.51471579706102)
            (221,16.988505718196638)
            (222,16.478454199761188)
            (223,15.984052032683712)
            (224,15.504806561137336)
            (225,15.040241123839749)
            (226,14.589894515095398)
            (227,14.153320464824043)
            (228,13.730087136892566)
            (229,13.31977664504368)
            (230,12.921984585798617)
            (231,12.536319587684199)
            (232,12.162402876194859)
            (233,11.799867853908456)
            (234,11.448359695198153)
            (235,11.107534955011712)
            (236,10.777061191197275)
            (237,10.456616599896117)
            (238,10.145889663506109)
            (239,9.844578810785832)
            (240,9.552392088638012)
            (241,9.269046845164295)
            (242,8.994269423586507)
            (243,8.727794866629756)
            (244,8.469366631011734)
            (245,8.218736311660908)
            (246,7.975663375325373)
            (247,7.739914903237172)
            (248,7.511265342499213)
            (249,7.289496265911085)
            (250,7.074396139898025)
            (251,6.86576010029418)
            (252,6.663389735676746)
            (253,6.46709287799492)
            (254,6.276683400241309)
            (255,6.091981020911397)
            (256,5.912811115015799)
            (257,5.739004531419607)
            (258,5.57039741628296)
            (259,5.406831042398655)
            (260,5.248151644208066)
            (261,5.09421025831414)
            (262,4.9448625692924075)
            (263,4.7999687606126535)
            (264,4.659393370511024)
            (265,4.523005152622454)
            (266,4.390676941221903)
            (267,4.262285520914534)
            (268,4.13771150061973)
            (269,4.016839191701772)
            (270,3.899556490112511)
            (271,3.7857547623953645)
            (272,3.6753287354330624)
            (273,3.568176389805469)
            (274,3.4641988566356425)
            (275,3.3633003178028034)
            (276,3.2653879094160287)
            (277,3.1703716284292143)
            (278,3.078164242300216)
            (279,2.988681201584556)
            (280,2.9018405553652884)
            (281,2.8175628694328805)
            (282,2.7357711471085437)
            (283,2.6563907526346893)
            (284,2.579349337039678)
            (285,2.5045767663982743)
            (286,2.4320050524020846)
            (287,2.3615682851707755)
            (288,2.293202568224403)
            (289,2.2268459555447286)
            (290,2.1624383906600153)
            (291,2.0999216476815006)
            (292,2.039239274230873)
            (293,1.9803365361947036)
            (294,1.9231603642439774)
            (295,1.8676593020650665)
            (296,1.8137834562383952)
            (297,1.7614844477191443)
            (298,1.7107153648604077)
            (299,1.6614307179323962)
            (300,1.613586395086877)
            (301,1.5671396197197625)
            (302,1.5220489091850686)
            (303,1.4782740348198677)
            (304,1.435775983234217)
            (305,1.3945169188214883)
            (306,1.3544601474610152)
            (307,1.3155700813592563)
            (308,1.277812205004901)
            (309,1.2411530421937869)
            (310,1.2055601240955856)
            (311,1.171001958320197)
            (312,1.137447998960126)
            (313,1.1048686175733773)
            (314,1.0732350750737771)
            (315,1.0425194945050382)
            (316,1.0126948346670857)
            (317,0.9837348645664492)
            (318,0.9556141386670739)
            (319,0.928307972912595)
            (320,0.9017924214980959)
            (321,0.876044254365912)
            (322,0.851040935402252)
            (323,0.8267606013137035)
            (324,0.8031820411585723)
            (325,0.7802846765178728)
            (326,0.758048542278626)
            (327,0.7364542680155993)
            (328,0.7154830599499968)
            (329,0.6951166834666821)
            (330,0.6753374461726562)
            (331,0.6561281814802737)
            (332,0.6374722326970222)
            (333,0.6193534376074076)
            (334,0.601756113530042)
            (335,0.5846650428367053)
            (336,0.5680654589151879)
            (337,0.5519430325682247)
            (338,0.5362838588269753)
            (339,0.5210744441727068)
            (340,0.5063016941498824)
            (341,0.49195290135924574)
            (342,0.47801573382081824)
            (343,0.46447822369197894)
            (344,0.45132875633176367)
            (345,0.43855605970081596)
            (346,0.4261491940841614)
            (347,0.41409754212868854)
            (348,0.40239079918628373)
            (349,0.3910189639498437)
            (350,0.3799723293754061)
            (351,0.3692414738828138)
            (352,0.35881725282176047)
            (353,0.3486907901999836)
            (354,0.3388534706610546)
            (355,0.3292969317085445)
            (356,0.3200130561638996)
            (357,0.3109939648554288)
            (358,0.3022320095275685)
            (359,0.2937197659669535)
            (360,0.2854500273339954)
            (361,0.2774157977001877)
            (362,0.26961028577769236)
            (363,0.26202689884021224)
            (364,0.25465923682780034)
            (365,0.24750108662909245)
            (366,0.24054641653601536)
            (367,0.23378937086668594)
            (368,0.22722426475008073)
            (369,0.22084557906730803)
            (370,0.21464795554627983)
            (371,0.20862619200302637)
            (372,0.20277523772692346)
            (373,0.19709018900414652)
            (374,0.1915662847761856)
            (375,0.18619890242798226)
            (376,0.18098355370328673)
            (377,0.17591588074170025)
            (378,0.17099165223542315)
            (379,0.16620675970019966)
            (380,0.16155721385901164)
            (381,0.15703914113248874)
            (382,0.15264878023614395)
            (383,0.14838247887769557)
            (384,0.14423669055371777)
            (385,0.1402079714425124)
            (386,0.13629297738854906)
            (387,0.13248846097759176)
            (388,0.128791268698895)
            (389,0.12519833819188578)
            (390,0.12170669557497855)
            (391,0.11831345285360452)
            (392,0.11501580540525101)
            (393,0.11181102954008648)
            (394,0.10869648013299081)
            (395,0.10566958832681365)
            (396,0.10272785930307578)
            (397,0.09986887011916656)
            (398,0.09709026760988168)
            (399,0.09438976635074035)
            (400,0.09176514668181913)
            (401,0.0892142527900714)
            (402,0.08673499084840813)
            (403,0.0843253272098449)
            (404,0.08198328665496038)
            (405,0.07970695069116704)
            (406,0.07749445590230145)
            (407,0.0753439923466027)
            (408,0.0732538020026534)
            (409,0.07122217725995583)
            (410,0.0692474594555424)
            (411,0.06732803745238848)
            (412,0.06546234626023792)
            (413,0.0636488656971111)
            (414,0.061886119089859165)
            (415,0.06017267201326526)
            (416,0.05850713106598133)
            (417,0.05688814268237697)
            (418,0.0553143919795465)
            (419,0.05378460163799873)
            (420,0.05229753081486016)
            (421,0.050851974089775806)
            (422,0.04944676044070702)
            (423,0.048080752250408025)
            (424,0.04675284434177723)
            (425,0.045461963041579935)
            (426,0.04420706527117039)
            (427,0.042987137664288716)
            (428,0.041801195710269606)
            (429,0.040648282922686775)
            (430,0.039527470031558036)
            (431,0.038437854200285185)
            (432,0.03737855826402387)
            (433,0.03634872999149993)
            (434,0.035347541367449525)
            (435,0.034374187896917124)
            (436,0.03342788792862081)
            (437,0.03250788199901731)
            (438,0.03161343219492525)
            (439,0.03074382153507732)
            (440,0.02989835336911276)
            (441,0.02907635079458708)
            (442,0.028277156090716946)
            (443,0.027500130168185633)
            (444,0.026744652035676345)
            (445,0.026010118281313267)
            (446,0.025295942569229977)
            (447,0.024601555150884937)
            (448,0.02392640239051307)
            (449,0.023269946304207683)
            (450,0.02263166411235244)
            (451,0.022011047805183384)
            (452,0.021407603720782518)
            (453,0.020820852135207502)
            (454,0.020250326864759388)
            (455,0.019695574879264575)
            (456,0.019156155927064766)
            (457,0.01863164217043605)
            (458,0.018121617831702387)
            (459,0.017625678849564685)
            (460,0.01714343254534808)
            (461,0.01667449729868803)
            (462,0.016218502232833047)
            (463,0.015775086908796525)
            (464,0.015343901028511764)
            (465,0.014924604146351916)
            (466,0.014516865389026653)
            (467,0.014120363183548406)
            (468,0.013734784993012193)
            (469,0.013359827059906456)
            (470,0.012995194156958581)
            (471,0.012640599344977901)
            (472,0.012295763737657358)
            (473,0.01196041627321851)
            (474,0.011634293492567279)
            (475,0.011317139323799094)
            (476,0.011008704872942693)
            (477,0.010708748220463023)
            (478,0.010417034223997073)
            (479,0.010133334326418062)
            (480,0.00985742636947515)
            (481,0.009589094412815944)
            (482,0.009328128558158198)
            (483,0.00907432477848328)
            (484,0.008827484752041372)
            (485,0.0085874157013247)
            (486,0.008353930236310708)
            (487,0.008126846202546575)
            (488,0.007905986533200435)
            (489,0.0076911791056604945)
            (490,0.0074822566019398995)
            (491,0.00727905637332901)
            (492,0.0070814203087324395)
            (493,0.0068891947067916135)
            (494,0.0067022301516377)
            (495,0.006520381392301162)
            (496,0.006343507225291486)
            (497,0.0061714703809124674)
            (498,0.00600413741231669)
            (499,0.005841378588298109)
            (500,0.005683067788492014)
            (501,0.0055290824021164515)
            (502,0.005379303229255875)
            (503,0.005233614385005241)
            (504,0.005091903206458918)
            (505,0.004954060162207778)
            (506,0.00481997876446531)
            (507,0.004689555483660462)
            (508,0.004562689665443579)
            (509,0.004439283450096858)
            (510,0.004319241694159962)
            (511,0.004202471894359152)
            (512,0.004088884113599568)
            (513,0.003978390909071771)
            (514,0.003870907262472258)
            (515,0.0037663505121037807)
            (516,0.003664640286930413)
            (517,0.0035656984424996)
            (518,0.0034694489987031414)
            (519,0.0033758180792161675)
            (520,0.00328473385271726)
            (521,0.003196126475748297)
            (522,0.0031099280372096564)
            (523,0.0030260725043436245)
            (524,0.0029444956703328392)
            (525,0.0028651351033608125)
            (526,0.00278793009701145)
            (527,0.0027128216222230416)
            (528,0.0026397522804412587)
            (529,0.0025686662582425908)
            (530,0.0024995092830592397)
            (531,0.0024322285803474023)
            (532,0.0023667728317927805)
            (533,0.0023030921347773634)
            (534,0.0022411379629899324)
            (535,0.002180863128071518)
            (536,0.0021222217424656806)
            (537,0.002065169183138109)
            (538,0.0020096620565247555)
            (539,0.001955658164233768)
            (540,0.001903116469937791)
            (541,0.001851997066997702)
            (542,0.0018022611471536292)
            (543,0.0017538709699588164)
            (544,0.0017067898332009728)
            (545,0.0016609820440502943)
            (546,0.0016164128910132582)
            (547,0.0015730486167980456)
            (548,0.0015308563917848675)
            (549,0.0014898042883428509)
            (550,0.0014498612557887595)
            (551,0.0014109970961442273)
            (552,0.0013731824404661695)
            (553,0.0013363887258976896)
            (554,0.0013005881733740116)
            (555,0.0012657537658836955)
            (556,0.001231859227426065)
            (557,0.0011988790024929988)
            (558,0.0011667882361100408)
            (559,0.0011355627545173506)
            (560,0.001105179046307936)
            (561,0.001075614244122382)
            (562,0.001046846106875599)
            (563,0.0010188530024224278)
            (564,0.0009916138907886225)
            (565,0.0009651083077718267)
            (566,0.0009393163490841289)
            (567,0.0009142186548873381)
            (568,0.0008897963947787279)
            (569,0.00086603125320587)
            (570,0.0008429054152338765)
            (571,0.0008204015527546698)
            (572,0.0007985028111122646)
            (573,0.0007771927960043375)
            (574,0.0007564555608320283)
            (575,0.0007362755943802396)
            (576,0.0007166378087771947)
            (577,0.0006975275279258543)
            (578,0.0006789304760894551)
            (579,0.0006608327669608802)
            (580,0.0006432208928490367)
            (581,0.000626081714378978)
            (582,0.0006094024502884307)
            (583,0.0005931706676245085)
            (584,0.0005773742721581941)
            (585,0.0005620014990786923)
            (586,0.0005470409039639065)
            (587,0.000532481353954597)
            (588,0.0005183120192345001)
            (589,0.0005045223646969436)
            (590,0.0004911021418570219)
            (591,0.000478041381002788)
            (592,0.00046533038354206114)
            (593,0.0004529597145639187)
            (594,0.0004409201956147328)
            (595,0.0004292028976915864)
            (596,0.000417799134378006)
            (597,0.0004067004552196391)
            (598,0.0003958986392395796)
            (599,0.0003853856887029804)
            (600,0.0003751538229480666)
            (601,0.0003651954725019778)
            (602,0.0003555032732497178)
            (603,0.00034607006086655797)
            (604,0.0003368888653225921)
            (605,0.00032795290558439643)
            (606,0.00031925558444950133)
            (607,0.0003107904835237874)
            (608,0.00030255135833203323)
            (609,0.00029453213357198774)
            (610,0.0002867268984850957)
            (611,0.00027912990238646344)
            (612,0.0002717355502741015)
            (613,0.0002645383985969108)
            (614,0.0002575331511136869)
            (615,0.0002507146548763285)
            (616,0.0002440778963247581)
            (617,0.0002376179974866315)
            (618,0.0002313302122919594)
            (619,0.00022520992295448704)
            (620,0.00021925263650339819)
            (621,0.00021345398136288216)
            (622,0.00020780970406867217)
            (623,0.00020231566602574397)
            (624,0.0001969678404091836)
            (625,0.00019176230910101282)
            (626,0.00018669525975047348)
            (627,0.00018176298288279165)
            (628,0.00017696186910847646)
            (629,0.000172288406405891)
            (630,0.0001677391774617501)
            (631,0.00016331085711585874)
            (632,0.00015900020983854884)
            (633,0.00015480408731818123)
            (634,0.00015071942607208945)
            (635,0.00014674324514931243)
            (636,0.00014287264389334462)
            (637,0.00013910479976735618)
            (638,0.0001354369662278219)
            (639,0.00013186647066315725)
            (640,0.00012839071238751354)
            (641,0.00012500716069791958)
            (642,0.00012171335297533687)
            (643,0.0001185068928262491)
            (644,0.00011538544831114326)
            (645,0.00011234675018193038)
            (646,0.00010938859017714533)
            (647,0.00010650881940253472)
            (648,0.00010370534668642602)
            (649,0.00010097613703627826)
            (650,9.831921012068872e-5)
            (651,9.573263878204254e-5)
            (652,9.321454760233345e-5)
            (653,9.076311150491438e-5)
            (654,8.837655438958712e-5)
            (655,8.605314781385809e-5)
            (656,8.379120969468337e-5)
            (657,8.158910307710818e-5)
            (658,7.944523488421857e-5)
            (659,7.735805476556485e-5)
            (660,7.532605390899428e-5)
            (661,7.334776395444516e-5)
            (662,7.14217558734388e-5)
            (663,6.954663892061734e-5)
            (664,6.772105960394724e-5)
            (665,6.59437006687153e-5)
            (666,6.42132801298563e-5)
            (667,6.252855031600374e-5)
            (668,6.08882969454914e-5)
            (669,5.929133823301469e-5)
            (670,5.7736523995871105e-5)
            (671,5.6222734825426166e-5)
            (672,5.4748881242240095e-5)
            (673,5.331390289701588e-5)
            (674,5.191676777896015e-5)
            (675,5.055647146513697e-5)
            (676,4.923203636898879e-5)
            (677,4.794251101753302e-5)
            (678,4.6686969354905176e-5)
            (679,4.54645100533232e-5)
            (680,4.427425584954043e-5)
            (681,4.3115352904449034e-5)
            (682,4.198697015665071e-5)
            (683,4.088829873248748e-5)
            (684,3.981855133131707e-5)
            (685,3.877696165255279e-5)
            (686,3.776278383896768e-5)
            (687,3.6775291912963785e-5)
            (688,3.581377925440243e-5)
            (689,3.4877558078635135e-5)
            (690,3.396595892740075e-5)
            (691,3.307833018176301e-5)
            (692,3.2214037575291545e-5)
            (693,3.137246374563533e-5)
            (694,3.055300775680361e-5)
            (695,2.9755084680693503e-5)
            (696,2.8978125156849232e-5)
            (697,2.8221574981214973e-5)
            (698,2.7484894688360737e-5)
            (699,2.676755917119214e-5)
            (700,2.60690572904845e-5)
            (701,2.5388891495558407e-5)
            (702,2.47265774681209e-5)
            (703,2.4081643767566828e-5)
            (704,2.345363147784026e-5)
            (705,2.2842093884338254e-5)
            (706,2.2246596135412485e-5)
            (707,2.16667149385085e-5)
            (708,2.1102038236622875e-5)
            (709,2.0552164918216676e-5)
            (710,2.0016704522678325e-5)
            (711,1.9495276951482464e-5)
            (712,1.89875121942731e-5)
            (713,1.8493050062505845e-5)
            (714,1.8011539919028425e-5)
        }
        ;
    \addlegendentry {f+g: PG}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={17efc576-44e2-408c-be2a-13c6110ee4fd}, draw opacity={1.0}, line width={1}, dotted, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,856922.8166317731)
            (2,673326.6767991729)
            (3,536301.6469582244)
            (4,432847.15436725615)
            (5,353814.8359295212)
            (6,292720.3556905935)
            (7,244932.3636297307)
            (8,207116.28789618713)
            (9,176850.98706715446)
            (10,152363.141651956)
            (11,132342.1915745712)
            (12,115810.63083125094)
            (13,102032.53409638815)
            (14,90448.62442946732)
            (15,80629.86649842675)
            (16,72244.06447280025)
            (17,65031.64372456033)
            (18,58787.95862692435)
            (19,53350.26800581262)
            (20,48588.07149397033)
            (21,44395.88264837352)
            (22,40687.78135163466)
            (23,37393.274826416055)
            (24,34454.12816385874)
            (25,31821.9184526207)
            (26,29456.13297497233)
            (27,27322.679503207026)
            (28,25392.711023941953)
            (29,23641.69209795314)
            (30,22048.652228476687)
            (31,20595.584959410953)
            (32,19266.96129781501)
            (33,18049.333405296078)
            (34,16931.010010765283)
            (35,15901.789151267605)
            (36,14952.737001045816)
            (37,14076.003957977331)
            (38,13264.67100825546)
            (39,12512.620822255913)
            (40,11814.429148610736)
            (41,11165.272945214901)
            (42,10560.852371749714)
            (43,9997.324310850658)
            (44,9471.245516454563)
            (45,8979.523832610228)
            (46,8519.376202861054)
            (47,8088.29241361776)
            (48,7684.003695875616)
            (49,7304.4554568631465)
            (50,6947.783533500394)
            (51,6612.293458215334)
            (52,6296.442308904346)
            (53,5998.822781953428)
            (54,5718.149182900485)
            (55,5453.245075632579)
            (56,5203.032369670156)
            (57,4966.52165745718)
            (58,4742.803640761842)
            (59,4531.041508188093)
            (60,4330.464145138733)
            (61,4140.360073951838)
            (62,3960.0720358416097)
            (63,3788.99213811893)
            (64,3626.5575002747946)
            (65,3472.2463411575113)
            (66,3325.5744568916207)
            (67,3186.092045560693)
            (68,3053.3808401671595)
            (69,2927.0515161228905)
            (70,2806.741343625089)
            (71,2692.11205882656)
            (72,2582.8479307971634)
            (73,2478.6540039599913)
            (74,2379.254498028739)
            (75,2284.391349518675)
            (76,2193.8228806945367)
            (77,2107.3225833881634)
            (78,2024.6780064968398)
            (79,1945.6897371857526)
            (80,1870.1704668857321)
            (81,1797.9441341197778)
            (82,1728.8451370247092)
            (83,1662.7176091712254)
            (84,1599.4147529391355)
            (85,1538.7982252842298)
            (86,1480.7375712490189)
            (87,1425.1097010283759)
            (88,1371.7984068100586)
            (89,1320.693915975476)
            (90,1271.6924775719244)
            (91,1224.6959792601483)
            (92,1179.611592201821)
            (93,1136.3514415870898)
            (94,1094.8323007124923)
            (95,1054.9753067092097)
            (96,1016.7056961924678)
            (97,979.9525592560897)
            (98,944.64861037556)
            (99,910.7299749076078)
            (100,878.1359899879311)
            (101,846.8090187310673)
            (102,816.6942767292213)
            (103,787.7396699309688)
            (104,759.895643057514)
            (105,733.1150377830094)
            (106,707.3529599692484)
            (107,682.5666553019125)
            (108,658.7153927282847)
            (109,635.7603551438993)
            (110,613.6645368192158)
            (111,592.3926470970172)
            (112,571.9110199278745)
            (113,552.1875288440917)
            (114,533.1915070028881)
            (115,514.8936719577731)
            (116,497.2660548423513)
            (117,480.28193367448324)
            (118,463.9157705100788)
            (119,448.14315219580334)
            (120,432.94073448799935)
            (121,418.2861893220212)
            (122,404.1581550315241)
            (123,390.53618933149784)
            (124,377.40072489191715)
            (125,364.73302734099656)
            (126,352.51515554818195)
            (127,340.72992404731)
            (128,329.36086746995414)
            (129,318.392206867663)
            (130,307.8088178101057)
            (131,297.59620015358104)
            (132,287.7404493814006)
            (133,278.2282294240572)
            (134,269.04674687323416)
            (135,260.18372650921833)
            (136,251.6273880663517)
            (137,243.3664241662711)
            (138,235.38997935279303)
            (139,227.687630166746)
            (140,220.2493662027742)
            (141,213.06557209381393)
            (142,206.12701037221163)
            (143,199.42480515971505)
            (144,192.95042664135414)
            (145,186.6956762809968)
            (146,180.65267273894128)
            (147,174.8138384542213)
            (148,169.1718868565332)
            (149,163.71981017473934)
            (150,158.4508678109137)
            (151,153.3585752505709)
            (152,148.43669348154583)
            (153,143.6792188954914)
            (154,139.0803736474705)
            (155,134.6345964504961)
            (156,130.33653378320423)
            (157,126.18103149004624)
            (158,122.1631267545013)
            (159,118.27804042696519)
            (160,114.52116968989151)
            (161,110.88808104378235)
            (162,107.37450359844624)
            (163,103.97632265486538)
            (164,100.68957356371261)
            (165,97.51043584735389)
            (166,94.43522757287217)
            (167,91.46039996425144)
            (168,88.58253224254386)
            (169,85.79832668339277)
            (170,83.10460388181026)
            (171,80.49829821468921)
            (172,77.97645349194973)
            (173,75.5362187877182)
            (174,73.17484444338375)
            (175,70.88967823471702)
            (176,68.67816169574482)
            (177,66.53782659230185)
            (178,64.46629153864252)
            (179,62.461258750740704)
            (180,60.52051093028236)
            (181,58.64190827359298)
            (182,56.82338560003475)
            (183,55.06294959469807)
            (184,53.358676160447274)
            (185,51.70870787455413)
            (186,50.11125154550463)
            (187,48.564575865640606)
            (188,47.06700915559071)
            (189,45.616937196585624)
            (190,44.21280114696932)
            (191,42.85309553934466)
            (192,41.5363663550017)
            (193,40.26120917240186)
            (194,39.02626738662995)
            (195,37.830230496911184)
            (196,36.6718324593512)
            (197,35.54985010226501)
            (198,34.46310160149704)
            (199,33.41044501332761)
            (200,32.39077686259814)
            (201,31.403030783841345)
            (202,30.446176213278065)
            (203,29.519217129642623)
            (204,28.621190841870018)
            (205,27.75116682180136)
            (206,26.908245580095077)
            (207,26.091557583655245)
            (208,25.300262212924476)
            (209,24.533546757475726)
            (210,23.79062544841236)
            (211,23.070738526129663)
            (212,22.37315134205913)
            (213,21.697153493087285)
            (214,21.04205798736835)
            (215,20.407200440334183)
            (216,19.791938299738945)
            (217,19.19565009860775)
            (218,18.617734735044472)
            (219,18.05761077786293)
            (220,17.51471579706102)
            (221,16.988505718196638)
            (222,16.478454199761188)
            (223,15.984052032683712)
            (224,15.504806561137336)
            (225,15.040241123839749)
            (226,14.589894515095398)
            (227,14.153320464824043)
            (228,13.730087136892566)
            (229,13.31977664504368)
            (230,12.921984585798617)
            (231,12.536319587684199)
            (232,12.162402876194859)
            (233,11.799867853908456)
            (234,11.448359695198153)
            (235,11.107534955011712)
            (236,10.777061191197275)
            (237,10.456616599896117)
            (238,10.145889663506109)
            (239,9.844578810785832)
            (240,9.552392088638012)
            (241,9.269046845164295)
            (242,8.994269423586507)
            (243,8.727794866629756)
            (244,8.469366631011734)
            (245,8.218736311660908)
            (246,7.975663375325373)
            (247,7.739914903237172)
            (248,7.511265342499213)
            (249,7.289496265911085)
            (250,7.074396139898025)
            (251,6.86576010029418)
            (252,6.663389735676746)
            (253,6.46709287799492)
            (254,6.276683400241309)
            (255,6.091981020911397)
            (256,5.912811115015799)
            (257,5.739004531419607)
            (258,5.57039741628296)
            (259,5.406831042398655)
            (260,5.248151644208066)
            (261,5.09421025831414)
            (262,4.9448625692924075)
            (263,4.7999687606126535)
            (264,4.659393370511024)
            (265,4.523005152622454)
            (266,4.390676941221903)
            (267,4.262285520914534)
            (268,4.13771150061973)
            (269,4.016839191701772)
            (270,3.899556490112511)
            (271,3.7857547623953645)
            (272,3.6753287354330624)
            (273,3.568176389805469)
            (274,3.4641988566356425)
            (275,3.3633003178028034)
            (276,3.2653879094160287)
            (277,3.1703716284292143)
            (278,3.078164242300216)
            (279,2.988681201584556)
            (280,2.9018405553652884)
            (281,2.8175628694328805)
            (282,2.7357711471085437)
            (283,2.6563907526346893)
            (284,2.579349337039678)
            (285,2.5045767663982743)
            (286,2.4320050524020846)
            (287,2.3615682851707755)
            (288,2.293202568224403)
            (289,2.2268459555447286)
            (290,2.1624383906600153)
            (291,2.0999216476815006)
            (292,2.039239274230873)
            (293,1.9803365361947036)
            (294,1.9231603642439774)
            (295,1.8676593020650665)
            (296,1.8137834562383952)
            (297,1.7614844477191443)
            (298,1.7107153648604077)
            (299,1.6614307179323962)
            (300,1.613586395086877)
            (301,1.5671396197197625)
            (302,1.5220489091850686)
            (303,1.4782740348198677)
            (304,1.435775983234217)
            (305,1.3945169188214883)
            (306,1.3544601474610152)
            (307,1.3155700813592563)
            (308,1.277812205004901)
            (309,1.2411530421937869)
            (310,1.2055601240955856)
            (311,1.171001958320197)
            (312,1.137447998960126)
            (313,1.1048686175733773)
            (314,1.0732350750737771)
            (315,1.0425194945050382)
            (316,1.0126948346670857)
            (317,0.9837348645664492)
            (318,0.9556141386670739)
            (319,0.928307972912595)
            (320,0.9017924214980959)
            (321,0.876044254365912)
            (322,0.851040935402252)
            (323,0.8267606013137035)
            (324,0.8031820411585723)
            (325,0.7802846765178728)
            (326,0.758048542278626)
            (327,0.7364542680155993)
            (328,0.7154830599499968)
            (329,0.6951166834666821)
            (330,0.6753374461726562)
            (331,0.6561281814802737)
            (332,0.6374722326970222)
            (333,0.6193534376074076)
            (334,0.601756113530042)
            (335,0.5846650428367053)
            (336,0.5680654589151879)
            (337,0.5519430325682247)
            (338,0.5362838588269753)
            (339,0.5210744441727068)
            (340,0.5063016941498824)
            (341,0.49195290135924574)
            (342,0.47801573382081824)
            (343,0.46447822369197894)
            (344,0.45132875633176367)
            (345,0.43855605970081596)
            (346,0.4261491940841614)
            (347,0.41409754212868854)
            (348,0.40239079918628373)
            (349,0.3910189639498437)
            (350,0.3799723293754061)
            (351,0.3692414738828138)
            (352,0.35881725282176047)
            (353,0.3486907901999836)
            (354,0.3388534706610546)
            (355,0.3292969317085445)
            (356,0.3200130561638996)
            (357,0.3109939648554288)
            (358,0.3022320095275685)
            (359,0.2937197659669535)
            (360,0.2854500273339954)
            (361,0.2774157977001877)
            (362,0.26961028577769236)
            (363,0.26202689884021224)
            (364,0.25465923682780034)
            (365,0.24750108662909245)
            (366,0.24054641653601536)
            (367,0.23378937086668594)
            (368,0.22722426475008073)
            (369,0.22084557906730803)
            (370,0.21464795554627983)
            (371,0.20862619200302637)
            (372,0.20277523772692346)
            (373,0.19709018900414652)
            (374,0.1915662847761856)
            (375,0.18619890242798226)
            (376,0.18098355370328673)
            (377,0.17591588074170025)
            (378,0.17099165223542315)
            (379,0.16620675970019966)
            (380,0.16155721385901164)
            (381,0.15703914113248874)
            (382,0.15264878023614395)
            (383,0.14838247887769557)
            (384,0.14423669055371777)
            (385,0.1402079714425124)
            (386,0.13629297738854906)
            (387,0.13248846097759176)
            (388,0.128791268698895)
            (389,0.12519833819188578)
            (390,0.12170669557497855)
            (391,0.11831345285360452)
            (392,0.11501580540525101)
            (393,0.11181102954008648)
            (394,0.10869648013299081)
            (395,0.10566958832681365)
            (396,0.10272785930307578)
            (397,0.09986887011916656)
            (398,0.09709026760988168)
            (399,0.09438976635074035)
            (400,0.09176514668181913)
            (401,0.0892142527900714)
            (402,0.08673499084840813)
            (403,0.0843253272098449)
            (404,0.08198328665496038)
            (405,0.07970695069116704)
            (406,0.07749445590230145)
            (407,0.0753439923466027)
            (408,0.0732538020026534)
            (409,0.07122217725995583)
            (410,0.0692474594555424)
            (411,0.06732803745238848)
            (412,0.06546234626023792)
            (413,0.0636488656971111)
            (414,0.061886119089859165)
            (415,0.06017267201326526)
            (416,0.05850713106598133)
            (417,0.05688814268237697)
            (418,0.0553143919795465)
            (419,0.05378460163799873)
            (420,0.05229753081486016)
            (421,0.050851974089775806)
            (422,0.04944676044070702)
            (423,0.048080752250408025)
            (424,0.04675284434177723)
            (425,0.045461963041579935)
            (426,0.04420706527117039)
            (427,0.042987137664288716)
            (428,0.041801195710269606)
            (429,0.040648282922686775)
            (430,0.039527470031558036)
            (431,0.038437854200285185)
            (432,0.03737855826402387)
            (433,0.03634872999149993)
            (434,0.035347541367449525)
            (435,0.034374187896917124)
            (436,0.03342788792862081)
            (437,0.03250788199901731)
            (438,0.03161343219492525)
            (439,0.03074382153507732)
            (440,0.02989835336911276)
            (441,0.02907635079458708)
            (442,0.028277156090716946)
            (443,0.027500130168185633)
            (444,0.026744652035676345)
            (445,0.026010118281313267)
            (446,0.025295942569229977)
            (447,0.024601555150884937)
            (448,0.02392640239051307)
            (449,0.023269946304207683)
            (450,0.02263166411235244)
            (451,0.022011047805183384)
            (452,0.021407603720782518)
            (453,0.020820852135207502)
            (454,0.020250326864759388)
            (455,0.019695574879264575)
            (456,0.019156155927064766)
            (457,0.01863164217043605)
            (458,0.018121617831702387)
            (459,0.017625678849564685)
            (460,0.01714343254534808)
            (461,0.01667449729868803)
            (462,0.016218502232833047)
            (463,0.015775086908796525)
            (464,0.015343901028511764)
            (465,0.014924604146351916)
            (466,0.014516865389026653)
            (467,0.014120363183548406)
            (468,0.013734784993012193)
            (469,0.013359827059906456)
            (470,0.012995194156958581)
            (471,0.012640599344977901)
            (472,0.012295763737657358)
            (473,0.01196041627321851)
            (474,0.011634293492567279)
            (475,0.011317139323799094)
            (476,0.011008704872942693)
            (477,0.010708748220463023)
            (478,0.010417034223997073)
            (479,0.010133334326418062)
            (480,0.00985742636947515)
            (481,0.009589094412815944)
            (482,0.009328128558158198)
            (483,0.00907432477848328)
            (484,0.008827484752041372)
            (485,0.0085874157013247)
            (486,0.008353930236310708)
            (487,0.008126846202546575)
            (488,0.007905986533200435)
            (489,0.0076911791056604945)
            (490,0.0074822566019398995)
            (491,0.00727905637332901)
            (492,0.0070814203087324395)
            (493,0.0068891947067916135)
            (494,0.0067022301516377)
            (495,0.006520381392301162)
            (496,0.006343507225291486)
            (497,0.0061714703809124674)
            (498,0.00600413741231669)
            (499,0.005841378588298109)
            (500,0.005683067788492014)
            (501,0.0055290824021164515)
            (502,0.005379303229255875)
            (503,0.005233614385005241)
            (504,0.005091903206458918)
            (505,0.004954060162207778)
            (506,0.00481997876446531)
            (507,0.004689555483660462)
            (508,0.004562689665443579)
            (509,0.004439283450096858)
            (510,0.004319241694159962)
            (511,0.004202471894359152)
            (512,0.004088884113599568)
            (513,0.003978390909071771)
            (514,0.003870907262472258)
            (515,0.0037663505121037807)
            (516,0.003664640286930413)
            (517,0.0035656984424996)
            (518,0.0034694489987031414)
            (519,0.0033758180792161675)
            (520,0.00328473385271726)
            (521,0.003196126475748297)
            (522,0.0031099280372096564)
            (523,0.0030260725043436245)
            (524,0.0029444956703328392)
            (525,0.0028651351033608125)
            (526,0.00278793009701145)
            (527,0.0027128216222230416)
            (528,0.0026397522804412587)
            (529,0.0025686662582425908)
            (530,0.0024995092830592397)
            (531,0.0024322285803474023)
            (532,0.0023667728317927805)
            (533,0.0023030921347773634)
            (534,0.0022411379629899324)
            (535,0.002180863128071518)
            (536,0.0021222217424656806)
            (537,0.002065169183138109)
            (538,0.0020096620565247555)
            (539,0.001955658164233768)
            (540,0.001903116469937791)
            (541,0.001851997066997702)
            (542,0.0018022611471536292)
            (543,0.0017538709699588164)
            (544,0.0017067898332009728)
            (545,0.0016609820440502943)
            (546,0.0016164128910132582)
            (547,0.0015730486167980456)
            (548,0.0015308563917848675)
            (549,0.0014898042883428509)
            (550,0.0014498612557887595)
            (551,0.0014109970961442273)
            (552,0.0013731824404661695)
            (553,0.0013363887258976896)
            (554,0.0013005881733740116)
            (555,0.0012657537658836955)
            (556,0.001231859227426065)
            (557,0.0011988790024929988)
            (558,0.0011667882361100408)
            (559,0.0011355627545173506)
            (560,0.001105179046307936)
            (561,0.001075614244122382)
            (562,0.001046846106875599)
            (563,0.0010188530024224278)
            (564,0.0009916138907886225)
            (565,0.0009651083077718267)
            (566,0.0009393163490841289)
            (567,0.0009142186548873381)
            (568,0.0008897963947787279)
            (569,0.00086603125320587)
            (570,0.0008429054152338765)
            (571,0.0008204015527546698)
            (572,0.0007985028111122646)
            (573,0.0007771927960043375)
            (574,0.0007564555608320283)
            (575,0.0007362755943802396)
            (576,0.0007166378087771947)
            (577,0.0006975275279258543)
            (578,0.0006789304760894551)
            (579,0.0006608327669608802)
            (580,0.0006432208928490367)
            (581,0.000626081714378978)
            (582,0.0006094024502884307)
            (583,0.0005931706676245085)
            (584,0.0005773742721581941)
            (585,0.0005620014990786923)
            (586,0.0005470409039639065)
            (587,0.000532481353954597)
            (588,0.0005183120192345001)
            (589,0.0005045223646969436)
            (590,0.0004911021418570219)
            (591,0.000478041381002788)
            (592,0.00046533038354206114)
            (593,0.0004529597145639187)
            (594,0.0004409201956147328)
            (595,0.0004292028976915864)
            (596,0.000417799134378006)
            (597,0.0004067004552196391)
            (598,0.0003958986392395796)
            (599,0.0003853856887029804)
            (600,0.0003751538229480666)
            (601,0.0003651954725019778)
            (602,0.0003555032732497178)
            (603,0.00034607006086655797)
            (604,0.0003368888653225921)
            (605,0.00032795290558439643)
            (606,0.00031925558444950133)
            (607,0.0003107904835237874)
            (608,0.00030255135833203323)
            (609,0.00029453213357198774)
            (610,0.0002867268984850957)
            (611,0.00027912990238646344)
            (612,0.0002717355502741015)
            (613,0.0002645383985969108)
            (614,0.0002575331511136869)
            (615,0.0002507146548763285)
            (616,0.0002440778963247581)
            (617,0.0002376179974866315)
            (618,0.0002313302122919594)
            (619,0.00022520992295448704)
            (620,0.00021925263650339819)
            (621,0.00021345398136288216)
            (622,0.00020780970406867217)
            (623,0.00020231566602574397)
            (624,0.0001969678404091836)
            (625,0.00019176230910101282)
            (626,0.00018669525975047348)
            (627,0.00018176298288279165)
            (628,0.00017696186910847646)
            (629,0.000172288406405891)
            (630,0.0001677391774617501)
            (631,0.00016331085711585874)
            (632,0.00015900020983854884)
            (633,0.00015480408731818123)
            (634,0.00015071942607208945)
            (635,0.00014674324514931243)
            (636,0.00014287264389334462)
            (637,0.00013910479976735618)
            (638,0.0001354369662278219)
            (639,0.00013186647066315725)
            (640,0.00012839071238751354)
            (641,0.00012500716069791958)
            (642,0.00012171335297533687)
            (643,0.0001185068928262491)
            (644,0.00011538544831114326)
            (645,0.00011234675018193038)
            (646,0.00010938859017714533)
            (647,0.00010650881940253472)
            (648,0.00010370534668642602)
            (649,0.00010097613703627826)
            (650,9.831921012068872e-5)
            (651,9.573263878204254e-5)
            (652,9.321454760233345e-5)
            (653,9.076311150491438e-5)
            (654,8.837655438958712e-5)
            (655,8.605314781385809e-5)
            (656,8.379120969468337e-5)
            (657,8.158910307710818e-5)
            (658,7.944523488421857e-5)
            (659,7.735805476556485e-5)
            (660,7.532605390899428e-5)
            (661,7.334776395444516e-5)
            (662,7.14217558734388e-5)
            (663,6.954663892061734e-5)
            (664,6.772105960394724e-5)
            (665,6.59437006687153e-5)
            (666,6.42132801298563e-5)
            (667,6.252855031600374e-5)
            (668,6.08882969454914e-5)
            (669,5.929133823301469e-5)
            (670,5.7736523995871105e-5)
            (671,5.6222734825426166e-5)
            (672,5.4748881242240095e-5)
            (673,5.331390289701588e-5)
            (674,5.191676777896015e-5)
            (675,5.055647146513697e-5)
            (676,4.923203636898879e-5)
            (677,4.794251101753302e-5)
            (678,4.6686969354905176e-5)
            (679,4.54645100533232e-5)
            (680,4.427425584954043e-5)
            (681,4.3115352904449034e-5)
            (682,4.198697015665071e-5)
            (683,4.088829873248748e-5)
            (684,3.981855133131707e-5)
            (685,3.877696165255279e-5)
            (686,3.776278383896768e-5)
            (687,3.6775291912963785e-5)
            (688,3.581377925440243e-5)
            (689,3.4877558078635135e-5)
            (690,3.396595892740075e-5)
            (691,3.307833018176301e-5)
            (692,3.2214037575291545e-5)
            (693,3.137246374563533e-5)
            (694,3.055300775680361e-5)
            (695,2.9755084680693503e-5)
            (696,2.8978125156849232e-5)
            (697,2.8221574981214973e-5)
            (698,2.7484894688360737e-5)
            (699,2.676755917119214e-5)
            (700,2.60690572904845e-5)
            (701,2.5388891495558407e-5)
            (702,2.47265774681209e-5)
            (703,2.4081643767566828e-5)
            (704,2.345363147784026e-5)
            (705,2.2842093884338254e-5)
            (706,2.2246596135412485e-5)
            (707,2.16667149385085e-5)
            (708,2.1102038236622875e-5)
            (709,2.0552164918216676e-5)
            (710,2.0016704522678325e-5)
            (711,1.9495276951482464e-5)
            (712,1.89875121942731e-5)
            (713,1.8493050062505845e-5)
            (714,1.8011539919028425e-5)
        }
        ;
    \addlegendentry {f: PG}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={c3d4f762-ac6d-4652-9329-d1f4c22a237e}, draw opacity={1.0}, line width={1}, dotted, mark={-}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,0.0)
            (2,0.0)
            (3,0.0)
            (4,0.0)
            (5,0.0)
            (6,0.0)
            (7,0.0)
            (8,0.0)
            (9,0.0)
            (10,0.0)
            (11,0.0)
            (12,0.0)
            (13,0.0)
            (14,0.0)
            (15,0.0)
            (16,0.0)
            (17,0.0)
            (18,0.0)
            (19,0.0)
            (20,0.0)
            (21,0.0)
            (22,0.0)
            (23,0.0)
            (24,0.0)
            (25,0.0)
            (26,0.0)
            (27,0.0)
            (28,0.0)
            (29,0.0)
            (30,0.0)
            (31,0.0)
            (32,0.0)
            (33,0.0)
            (34,0.0)
            (35,0.0)
            (36,0.0)
            (37,0.0)
            (38,0.0)
            (39,0.0)
            (40,0.0)
            (41,0.0)
            (42,0.0)
            (43,0.0)
            (44,0.0)
            (45,0.0)
            (46,0.0)
            (47,0.0)
            (48,0.0)
            (49,0.0)
            (50,0.0)
            (51,0.0)
            (52,0.0)
            (53,0.0)
            (54,0.0)
            (55,0.0)
            (56,0.0)
            (57,0.0)
            (58,0.0)
            (59,0.0)
            (60,0.0)
            (61,0.0)
            (62,0.0)
            (63,0.0)
            (64,0.0)
            (65,0.0)
            (66,0.0)
            (67,0.0)
            (68,0.0)
            (69,0.0)
            (70,0.0)
            (71,0.0)
            (72,0.0)
            (73,0.0)
            (74,0.0)
            (75,0.0)
            (76,0.0)
            (77,0.0)
            (78,0.0)
            (79,0.0)
            (80,0.0)
            (81,0.0)
            (82,0.0)
            (83,0.0)
            (84,0.0)
            (85,0.0)
            (86,0.0)
            (87,0.0)
            (88,0.0)
            (89,0.0)
            (90,0.0)
            (91,0.0)
            (92,0.0)
            (93,0.0)
            (94,0.0)
            (95,0.0)
            (96,0.0)
            (97,0.0)
            (98,0.0)
            (99,0.0)
            (100,0.0)
            (101,0.0)
            (102,0.0)
            (103,0.0)
            (104,0.0)
            (105,0.0)
            (106,0.0)
            (107,0.0)
            (108,0.0)
            (109,0.0)
            (110,0.0)
            (111,0.0)
            (112,0.0)
            (113,0.0)
            (114,0.0)
            (115,0.0)
            (116,0.0)
            (117,0.0)
            (118,0.0)
            (119,0.0)
            (120,0.0)
            (121,0.0)
            (122,0.0)
            (123,0.0)
            (124,0.0)
            (125,0.0)
            (126,0.0)
            (127,0.0)
            (128,0.0)
            (129,0.0)
            (130,0.0)
            (131,0.0)
            (132,0.0)
            (133,0.0)
            (134,0.0)
            (135,0.0)
            (136,0.0)
            (137,0.0)
            (138,0.0)
            (139,0.0)
            (140,0.0)
            (141,0.0)
            (142,0.0)
            (143,0.0)
            (144,0.0)
            (145,0.0)
            (146,0.0)
            (147,0.0)
            (148,0.0)
            (149,0.0)
            (150,0.0)
            (151,0.0)
            (152,0.0)
            (153,0.0)
            (154,0.0)
            (155,0.0)
            (156,0.0)
            (157,0.0)
            (158,0.0)
            (159,0.0)
            (160,0.0)
            (161,0.0)
            (162,0.0)
            (163,0.0)
            (164,0.0)
            (165,0.0)
            (166,0.0)
            (167,0.0)
            (168,0.0)
            (169,0.0)
            (170,0.0)
            (171,0.0)
            (172,0.0)
            (173,0.0)
            (174,0.0)
            (175,0.0)
            (176,0.0)
            (177,0.0)
            (178,0.0)
            (179,0.0)
            (180,0.0)
            (181,0.0)
            (182,0.0)
            (183,0.0)
            (184,0.0)
            (185,0.0)
            (186,0.0)
            (187,0.0)
            (188,0.0)
            (189,0.0)
            (190,0.0)
            (191,0.0)
            (192,0.0)
            (193,0.0)
            (194,0.0)
            (195,0.0)
            (196,0.0)
            (197,0.0)
            (198,0.0)
            (199,0.0)
            (200,0.0)
            (201,0.0)
            (202,0.0)
            (203,0.0)
            (204,0.0)
            (205,0.0)
            (206,0.0)
            (207,0.0)
            (208,0.0)
            (209,0.0)
            (210,0.0)
            (211,0.0)
            (212,0.0)
            (213,0.0)
            (214,0.0)
            (215,0.0)
            (216,0.0)
            (217,0.0)
            (218,0.0)
            (219,0.0)
            (220,0.0)
            (221,0.0)
            (222,0.0)
            (223,0.0)
            (224,0.0)
            (225,0.0)
            (226,0.0)
            (227,0.0)
            (228,0.0)
            (229,0.0)
            (230,0.0)
            (231,0.0)
            (232,0.0)
            (233,0.0)
            (234,0.0)
            (235,0.0)
            (236,0.0)
            (237,0.0)
            (238,0.0)
            (239,0.0)
            (240,0.0)
            (241,0.0)
            (242,0.0)
            (243,0.0)
            (244,0.0)
            (245,0.0)
            (246,0.0)
            (247,0.0)
            (248,0.0)
            (249,0.0)
            (250,0.0)
            (251,0.0)
            (252,0.0)
            (253,0.0)
            (254,0.0)
            (255,0.0)
            (256,0.0)
            (257,0.0)
            (258,0.0)
            (259,0.0)
            (260,0.0)
            (261,0.0)
            (262,0.0)
            (263,0.0)
            (264,0.0)
            (265,0.0)
            (266,0.0)
            (267,0.0)
            (268,0.0)
            (269,0.0)
            (270,0.0)
            (271,0.0)
            (272,0.0)
            (273,0.0)
            (274,0.0)
            (275,0.0)
            (276,0.0)
            (277,0.0)
            (278,0.0)
            (279,0.0)
            (280,0.0)
            (281,0.0)
            (282,0.0)
            (283,0.0)
            (284,0.0)
            (285,0.0)
            (286,0.0)
            (287,0.0)
            (288,0.0)
            (289,0.0)
            (290,0.0)
            (291,0.0)
            (292,0.0)
            (293,0.0)
            (294,0.0)
            (295,0.0)
            (296,0.0)
            (297,0.0)
            (298,0.0)
            (299,0.0)
            (300,0.0)
            (301,0.0)
            (302,0.0)
            (303,0.0)
            (304,0.0)
            (305,0.0)
            (306,0.0)
            (307,0.0)
            (308,0.0)
            (309,0.0)
            (310,0.0)
            (311,0.0)
            (312,0.0)
            (313,0.0)
            (314,0.0)
            (315,0.0)
            (316,0.0)
            (317,0.0)
            (318,0.0)
            (319,0.0)
            (320,0.0)
            (321,0.0)
            (322,0.0)
            (323,0.0)
            (324,0.0)
            (325,0.0)
            (326,0.0)
            (327,0.0)
            (328,0.0)
            (329,0.0)
            (330,0.0)
            (331,0.0)
            (332,0.0)
            (333,0.0)
            (334,0.0)
            (335,0.0)
            (336,0.0)
            (337,0.0)
            (338,0.0)
            (339,0.0)
            (340,0.0)
            (341,0.0)
            (342,0.0)
            (343,0.0)
            (344,0.0)
            (345,0.0)
            (346,0.0)
            (347,0.0)
            (348,0.0)
            (349,0.0)
            (350,0.0)
            (351,0.0)
            (352,0.0)
            (353,0.0)
            (354,0.0)
            (355,0.0)
            (356,0.0)
            (357,0.0)
            (358,0.0)
            (359,0.0)
            (360,0.0)
            (361,0.0)
            (362,0.0)
            (363,0.0)
            (364,0.0)
            (365,0.0)
            (366,0.0)
            (367,0.0)
            (368,0.0)
            (369,0.0)
            (370,0.0)
            (371,0.0)
            (372,0.0)
            (373,0.0)
            (374,0.0)
            (375,0.0)
            (376,0.0)
            (377,0.0)
            (378,0.0)
            (379,0.0)
            (380,0.0)
            (381,0.0)
            (382,0.0)
            (383,0.0)
            (384,0.0)
            (385,0.0)
            (386,0.0)
            (387,0.0)
            (388,0.0)
            (389,0.0)
            (390,0.0)
            (391,0.0)
            (392,0.0)
            (393,0.0)
            (394,0.0)
            (395,0.0)
            (396,0.0)
            (397,0.0)
            (398,0.0)
            (399,0.0)
            (400,0.0)
            (401,0.0)
            (402,0.0)
            (403,0.0)
            (404,0.0)
            (405,0.0)
            (406,0.0)
            (407,0.0)
            (408,0.0)
            (409,0.0)
            (410,0.0)
            (411,0.0)
            (412,0.0)
            (413,0.0)
            (414,0.0)
            (415,0.0)
            (416,0.0)
            (417,0.0)
            (418,0.0)
            (419,0.0)
            (420,0.0)
            (421,0.0)
            (422,0.0)
            (423,0.0)
            (424,0.0)
            (425,0.0)
            (426,0.0)
            (427,0.0)
            (428,0.0)
            (429,0.0)
            (430,0.0)
            (431,0.0)
            (432,0.0)
            (433,0.0)
            (434,0.0)
            (435,0.0)
            (436,0.0)
            (437,0.0)
            (438,0.0)
            (439,0.0)
            (440,0.0)
            (441,0.0)
            (442,0.0)
            (443,0.0)
            (444,0.0)
            (445,0.0)
            (446,0.0)
            (447,0.0)
            (448,0.0)
            (449,0.0)
            (450,0.0)
            (451,0.0)
            (452,0.0)
            (453,0.0)
            (454,0.0)
            (455,0.0)
            (456,0.0)
            (457,0.0)
            (458,0.0)
            (459,0.0)
            (460,0.0)
            (461,0.0)
            (462,0.0)
            (463,0.0)
            (464,0.0)
            (465,0.0)
            (466,0.0)
            (467,0.0)
            (468,0.0)
            (469,0.0)
            (470,0.0)
            (471,0.0)
            (472,0.0)
            (473,0.0)
            (474,0.0)
            (475,0.0)
            (476,0.0)
            (477,0.0)
            (478,0.0)
            (479,0.0)
            (480,0.0)
            (481,0.0)
            (482,0.0)
            (483,0.0)
            (484,0.0)
            (485,0.0)
            (486,0.0)
            (487,0.0)
            (488,0.0)
            (489,0.0)
            (490,0.0)
            (491,0.0)
            (492,0.0)
            (493,0.0)
            (494,0.0)
            (495,0.0)
            (496,0.0)
            (497,0.0)
            (498,0.0)
            (499,0.0)
            (500,0.0)
            (501,0.0)
            (502,0.0)
            (503,0.0)
            (504,0.0)
            (505,0.0)
            (506,0.0)
            (507,0.0)
            (508,0.0)
            (509,0.0)
            (510,0.0)
            (511,0.0)
            (512,0.0)
            (513,0.0)
            (514,0.0)
            (515,0.0)
            (516,0.0)
            (517,0.0)
            (518,0.0)
            (519,0.0)
            (520,0.0)
            (521,0.0)
            (522,0.0)
            (523,0.0)
            (524,0.0)
            (525,0.0)
            (526,0.0)
            (527,0.0)
            (528,0.0)
            (529,0.0)
            (530,0.0)
            (531,0.0)
            (532,0.0)
            (533,0.0)
            (534,0.0)
            (535,0.0)
            (536,0.0)
            (537,0.0)
            (538,0.0)
            (539,0.0)
            (540,0.0)
            (541,0.0)
            (542,0.0)
            (543,0.0)
            (544,0.0)
            (545,0.0)
            (546,0.0)
            (547,0.0)
            (548,0.0)
            (549,0.0)
            (550,0.0)
            (551,0.0)
            (552,0.0)
            (553,0.0)
            (554,0.0)
            (555,0.0)
            (556,0.0)
            (557,0.0)
            (558,0.0)
            (559,0.0)
            (560,0.0)
            (561,0.0)
            (562,0.0)
            (563,0.0)
            (564,0.0)
            (565,0.0)
            (566,0.0)
            (567,0.0)
            (568,0.0)
            (569,0.0)
            (570,0.0)
            (571,0.0)
            (572,0.0)
            (573,0.0)
            (574,0.0)
            (575,0.0)
            (576,0.0)
            (577,0.0)
            (578,0.0)
            (579,0.0)
            (580,0.0)
            (581,0.0)
            (582,0.0)
            (583,0.0)
            (584,0.0)
            (585,0.0)
            (586,0.0)
            (587,0.0)
            (588,0.0)
            (589,0.0)
            (590,0.0)
            (591,0.0)
            (592,0.0)
            (593,0.0)
            (594,0.0)
            (595,0.0)
            (596,0.0)
            (597,0.0)
            (598,0.0)
            (599,0.0)
            (600,0.0)
            (601,0.0)
            (602,0.0)
            (603,0.0)
            (604,0.0)
            (605,0.0)
            (606,0.0)
            (607,0.0)
            (608,0.0)
            (609,0.0)
            (610,0.0)
            (611,0.0)
            (612,0.0)
            (613,0.0)
            (614,0.0)
            (615,0.0)
            (616,0.0)
            (617,0.0)
            (618,0.0)
            (619,0.0)
            (620,0.0)
            (621,0.0)
            (622,0.0)
            (623,0.0)
            (624,0.0)
            (625,0.0)
            (626,0.0)
            (627,0.0)
            (628,0.0)
            (629,0.0)
            (630,0.0)
            (631,0.0)
            (632,0.0)
            (633,0.0)
            (634,0.0)
            (635,0.0)
            (636,0.0)
            (637,0.0)
            (638,0.0)
            (639,0.0)
            (640,0.0)
            (641,0.0)
            (642,0.0)
            (643,0.0)
            (644,0.0)
            (645,0.0)
            (646,0.0)
            (647,0.0)
            (648,0.0)
            (649,0.0)
            (650,0.0)
            (651,0.0)
            (652,0.0)
            (653,0.0)
            (654,0.0)
            (655,0.0)
            (656,0.0)
            (657,0.0)
            (658,0.0)
            (659,0.0)
            (660,0.0)
            (661,0.0)
            (662,0.0)
            (663,0.0)
            (664,0.0)
            (665,0.0)
            (666,0.0)
            (667,0.0)
            (668,0.0)
            (669,0.0)
            (670,0.0)
            (671,0.0)
            (672,0.0)
            (673,0.0)
            (674,0.0)
            (675,0.0)
            (676,0.0)
            (677,0.0)
            (678,0.0)
            (679,0.0)
            (680,0.0)
            (681,0.0)
            (682,0.0)
            (683,0.0)
            (684,0.0)
            (685,0.0)
            (686,0.0)
            (687,0.0)
            (688,0.0)
            (689,0.0)
            (690,0.0)
            (691,0.0)
            (692,0.0)
            (693,0.0)
            (694,0.0)
            (695,0.0)
            (696,0.0)
            (697,0.0)
            (698,0.0)
            (699,0.0)
            (700,0.0)
            (701,0.0)
            (702,0.0)
            (703,0.0)
            (704,0.0)
            (705,0.0)
            (706,0.0)
            (707,0.0)
            (708,0.0)
            (709,0.0)
            (710,0.0)
            (711,0.0)
            (712,0.0)
            (713,0.0)
            (714,0.0)
        }
        ;
    \addlegendentry {h: PG}
\end{axis}
\end{tikzpicture}


==> figs/ls/3/xcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Basis Comparison}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={ith Index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-45.05}, xmax={1582.05}, xtick={{0.0,500.0,1000.0,1500.0}}, xticklabels={{$0$,$500$,$1000$,$1500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.1266435481146572}, ymax={1.0967309453202907}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={64902ea4-3915-441d-95dd-c6637621d816}, draw opacity={1.0}, line width={4}, solid, mark={*}, mark size={1.5 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,0.18382182610269915)
            (2,0.3999050214137502)
            (3,0.2923503113595549)
            (4,0.20960640706797098)
            (5,0.5900872141766449)
            (6,0.6395573722881565)
            (7,0.2992746330029579)
            (8,0.5779607232621967)
            (9,0.520453405995266)
            (10,0.5446256543704874)
            (11,0.6933435178955372)
            (12,0.5512630836913756)
            (13,0.7286227281915901)
            (14,0.44989838441241575)
            (15,0.3738175307976409)
            (16,0.5370001388922592)
            (17,0.5235676476138603)
            (18,0.5696229501572242)
            (19,0.5160558092189212)
            (20,0.7789003411460153)
            (21,0.45902683149216167)
            (22,0.43731944871704204)
            (23,0.6531997504010741)
            (24,0.5487533734714568)
            (25,0.4874121576874906)
            (26,0.5454649055305334)
            (27,0.6288189149753811)
            (28,0.40800930121889945)
            (29,0.6831308114971991)
            (30,0.5196551694481644)
            (31,0.4865019370477031)
            (32,0.3877448986856883)
            (33,0.5297814746394087)
            (34,0.5425931861351069)
            (35,0.5758919960492441)
            (36,0.5612105471979751)
            (37,0.4012786729847997)
            (38,0.668795757756801)
            (39,0.44449699608553395)
            (40,0.3165005361498675)
            (41,0.36620774723230753)
            (42,0.6091121521043179)
            (43,0.3835753684217365)
            (44,0.42936907800640806)
            (45,0.7551323913325456)
            (46,0.5914469746500294)
            (47,0.47221655630131854)
            (48,0.24385611386404907)
            (49,0.8207820416847734)
            (50,0.48171110364801334)
            (51,0.2221039865315172)
            (52,0.3889132162423162)
            (53,0.3217160973365148)
            (54,0.5326899900493649)
            (55,0.6458738373916317)
            (56,0.4848240287371146)
            (57,0.7854003096148446)
            (58,0.4375447129711129)
            (59,0.6703554007406464)
            (60,0.7945125872059889)
            (61,0.7354518077523651)
            (62,0.4689958902660482)
            (63,0.5362252521480827)
            (64,0.39350296581918287)
            (65,0.28155891839597774)
            (66,0.5408221443997692)
            (67,0.7514331081807725)
            (68,0.5271029356832455)
            (69,0.5338568713965525)
            (70,0.56943894697944)
            (71,0.44345234845234055)
            (72,0.5849859816142566)
            (73,0.47574253132932104)
            (74,0.41224210505057124)
            (75,0.6027853328411339)
            (76,0.6864597222100203)
            (77,0.19402525799971676)
            (78,0.6239070201335978)
            (79,0.20908342555880596)
            (80,0.5742074432718621)
            (81,0.3788177275924026)
            (82,0.5426652966158977)
            (83,0.38420564892735454)
            (84,0.5746106978237949)
            (85,0.47060594593590777)
            (86,0.3303864914386856)
            (87,0.5915849672868322)
            (88,0.3441841388425596)
            (89,0.5895754573208477)
            (90,0.2357690458495648)
            (91,0.5230378924587599)
            (92,0.7654059497904054)
            (93,0.2956025680151623)
            (94,0.66610532975676)
            (95,0.8485867881190151)
            (96,0.5417861640969674)
            (97,0.36134329659903236)
            (98,0.4818928700867724)
            (99,0.179232073992962)
            (100,0.5274836167276594)
            (101,0.3046738181313084)
            (102,0.37788915742236967)
            (103,0.19177210798554792)
            (104,0.56649668419831)
            (105,0.35808295145777436)
            (106,0.52070929909132)
            (107,0.12920100270513724)
            (108,0.6580187243434681)
            (109,0.26127643000714096)
            (110,0.6712415356087561)
            (111,0.5275811537284338)
            (112,0.8048298923842692)
            (113,0.4966441304298087)
            (114,0.25718116451460465)
            (115,0.3959339411414258)
            (116,0.4444452401151395)
            (117,0.3779752460938766)
            (118,0.5517073159968138)
            (119,0.5156585771645346)
            (120,0.8518157844340299)
            (121,0.6584536153100017)
            (122,0.5910038910929208)
            (123,0.1955229279224066)
            (124,0.641346954334902)
            (125,0.376149141691636)
            (126,0.584972770020098)
            (127,0.3223535754960805)
            (128,0.4915870030068647)
            (129,0.22898901595585378)
            (130,0.2864613557140959)
            (131,0.41109623907985726)
            (132,0.10330837551083047)
            (133,0.18665062582985537)
            (134,0.541864363389195)
            (135,0.4445286259278535)
            (136,0.37289647056172337)
            (137,0.7028412055627284)
            (138,0.8323786638459519)
            (139,0.5739627320906712)
            (140,0.6663296080681426)
            (141,0.7492238190224245)
            (142,0.5640558743857412)
            (143,0.1537267389435369)
            (144,0.6810295655599561)
            (145,0.386757246447897)
            (146,0.3857993875762188)
            (147,0.49535679280999595)
            (148,0.4775332831633218)
            (149,0.25637263228537754)
            (150,0.5184940031272143)
            (151,0.5324491301897378)
            (152,0.48834073943352174)
            (153,0.39159567722306443)
            (154,0.4024265671570858)
            (155,0.5326657778916888)
            (156,0.43587865440309737)
            (157,0.4693674123519824)
            (158,0.301861827285323)
            (159,0.7193741699234045)
            (160,0.45303327182617403)
            (161,0.6481306802447035)
            (162,0.31209392513804574)
            (163,0.7106556212222568)
            (164,0.7847682039081783)
            (165,0.34756121479866936)
            (166,0.4181140086912378)
            (167,0.47646136317476007)
            (168,0.3087684539346998)
            (169,0.5299726627670995)
            (170,0.4772772654823539)
            (171,0.5405850568328342)
            (172,0.2887334243034498)
            (173,0.7040776544293931)
            (174,0.5067407381198111)
            (175,0.30892904747913746)
            (176,0.4744001314732815)
            (177,0.3980189922160079)
            (178,0.4776963424919)
            (179,0.4734318618160539)
            (180,0.3211562213773433)
            (181,0.33999748888968556)
            (182,0.5469494798661356)
            (183,0.47472485415881605)
            (184,0.6920577666015848)
            (185,0.3978249826126492)
            (186,0.47729525730865824)
            (187,0.8426268078501389)
            (188,0.5648501251948149)
            (189,0.4393359835936517)
            (190,0.5356571827945175)
            (191,0.4357278985759999)
            (192,0.6763951634525308)
            (193,0.22908003729150228)
            (194,0.6449840346142888)
            (195,0.3940886791994078)
            (196,0.5546696338632847)
            (197,0.6565650715213852)
            (198,0.5666587255723614)
            (199,0.7862700506309632)
            (200,0.49099067995092144)
            (201,0.6101608169359057)
            (202,0.6235055329989059)
            (203,0.4016823142230536)
            (204,0.5537523471847137)
            (205,0.04365285251531949)
            (206,0.41217037071855045)
            (207,0.5770808980614175)
            (208,0.37782144435508414)
            (209,0.858365353858471)
            (210,0.46043066480835587)
            (211,0.415161014548021)
            (212,0.5238945145327847)
            (213,0.8618412028184652)
            (214,0.4923893825510718)
            (215,0.24532716331956253)
            (216,0.24550133248104325)
            (217,0.29636594610696565)
            (218,0.47459144955891414)
            (219,0.44248973801879565)
            (220,0.6854631612477505)
            (221,0.24955875740258907)
            (222,0.5450980291361925)
            (223,0.4459906154455343)
            (224,0.7141735381320081)
            (225,0.2900030262922476)
            (226,0.35063913820393416)
            (227,0.4696383563894489)
            (228,0.2928741202645761)
            (229,0.4046501177044147)
            (230,0.23646046627563624)
            (231,0.3862012141676859)
            (232,0.5266366850319918)
            (233,0.4216754029640513)
            (234,0.5943054497844894)
            (235,0.4901071238375338)
            (236,0.24818401282396352)
            (237,0.5377621687903414)
            (238,0.5062489827901568)
            (239,0.5498917303352403)
            (240,0.3661389401855923)
            (241,0.2729800592568286)
            (242,0.21997542491744826)
            (243,0.21326353985830343)
            (244,0.5955915471761042)
            (245,0.3477654880785656)
            (246,0.46341113079264395)
            (247,0.4907135136058333)
            (248,0.8078749548763803)
            (249,0.2997581132008978)
            (250,0.39827079920030806)
            (251,0.4734224998701861)
            (252,0.3752893167516221)
            (253,0.3600288392800238)
            (254,0.6017693358934197)
            (255,0.7539921867985542)
            (256,0.5571684431934271)
            (257,0.6532698704057595)
            (258,0.7453905548089343)
            (259,0.33521021369640697)
            (260,0.6075431764792832)
            (261,0.8071218961656748)
            (262,0.4969770520498699)
            (263,0.6857626346132446)
            (264,0.7621074463374092)
            (265,0.537458474456178)
            (266,0.6149361482035276)
            (267,0.47320500493394924)
            (268,0.3625253010252936)
            (269,0.22728064814610938)
            (270,0.23817539444058866)
            (271,0.41913584163951395)
            (272,0.6537968384547336)
            (273,0.4155939892306015)
            (274,0.41603846163554326)
            (275,0.48812486191295956)
            (276,0.7701185734351411)
            (277,0.4165830260209594)
            (278,0.6312204834946793)
            (279,0.38661852964635557)
            (280,0.6307992509155089)
            (281,0.4855987217179198)
            (282,0.6823823888474083)
            (283,0.32531286480073524)
            (284,0.5896438553945135)
            (285,0.4996141536128491)
            (286,0.5944651884714681)
            (287,0.6249232066363336)
            (288,0.7153448391313302)
            (289,0.4140298844813649)
            (290,0.5359303306722908)
            (291,0.6307109089945726)
            (292,0.6439756656862788)
            (293,0.44153866657145996)
            (294,0.5604607324789408)
            (295,0.5133294015540888)
            (296,0.4444087881279196)
            (297,0.598298694241305)
            (298,0.4231310288583506)
            (299,0.39484010261846747)
            (300,0.12224003540859554)
            (301,0.615353270507182)
            (302,0.4959181957284128)
            (303,0.51372415410314)
            (304,0.413496874254445)
            (305,0.13579961692598233)
            (306,0.2452369761236623)
            (307,0.46426249760115446)
            (308,0.7745687161388619)
            (309,0.6053180752261957)
            (310,0.7471063594830387)
            (311,0.33308815453046314)
            (312,0.39318316818427135)
            (313,0.6254365739280618)
            (314,0.31896670906934316)
            (315,0.3783791845385527)
            (316,0.6219948045739357)
            (317,0.6595694557123961)
            (318,0.5434181236860381)
            (319,0.27762453192271325)
            (320,0.8023343393587593)
            (321,0.21526303064181124)
            (322,0.3711374959190436)
            (323,0.347201769837487)
            (324,0.49009338904848576)
            (325,0.8049699702308579)
            (326,0.6694542159398987)
            (327,0.7447743339487581)
            (328,0.5973279635191893)
            (329,0.46318999614146833)
            (330,0.4700684029162706)
            (331,0.5667897560623889)
            (332,0.2115482272012471)
            (333,0.36340020235355264)
            (334,0.13770245888944144)
            (335,0.5489148611407692)
            (336,0.2394017326503041)
            (337,0.31508391452582485)
            (338,0.6282114169242644)
            (339,0.9832673346436981)
            (340,0.3548928941926725)
            (341,0.17521211484493868)
            (342,0.5166228974860434)
            (343,0.35532677657604483)
            (344,0.5352326337277744)
            (345,0.35397063641585613)
            (346,0.30861609794328804)
            (347,0.5753886405428189)
            (348,0.2899682213826234)
            (349,0.5194465023152696)
            (350,0.4434616798253904)
            (351,0.5074369553363041)
            (352,0.4733449890773129)
            (353,0.4286882037181777)
            (354,0.7340378641029617)
            (355,0.4641148065985334)
            (356,0.2507685994631528)
            (357,0.32320649995873907)
            (358,0.7123470173941415)
            (359,0.5201323676658012)
            (360,0.7546306768392457)
            (361,0.5377270097309228)
            (362,0.5156193441843547)
            (363,0.40686660243791883)
            (364,0.444840854847587)
            (365,0.4831828699489687)
            (366,0.44828228679851617)
            (367,0.628054733767455)
            (368,0.10788705584533198)
            (369,0.6744931301234448)
            (370,0.3170435059005272)
            (371,0.6440718433573609)
            (372,0.7207793514655004)
            (373,0.6297601178538454)
            (374,0.32793245969619683)
            (375,0.40210529656567284)
            (376,0.6815018118034024)
            (377,0.7723441432103182)
            (378,0.5166776484422283)
            (379,0.6875345216151337)
            (380,0.3562043458079229)
            (381,0.6034605652890124)
            (382,0.4537229886826525)
            (383,0.5348308382429255)
            (384,0.4786867753177206)
            (385,0.5117578450638625)
            (386,0.5108827037655151)
            (387,0.5562322253766426)
            (388,0.6066213257292004)
            (389,0.23181569579957906)
            (390,0.43254446046149114)
            (391,0.5215914342837928)
            (392,0.23946712967709224)
            (393,0.4929792186942918)
            (394,0.6989766134743992)
            (395,0.4355978481354996)
            (396,0.5691500276488309)
            (397,0.3925096961616761)
            (398,0.5440932098025392)
            (399,0.5403065076985704)
            (400,0.482169745040943)
            (401,0.31578973921598474)
            (402,0.5031881121119619)
            (403,0.5093631771143489)
            (404,0.45320640705916937)
            (405,0.5169897412733357)
            (406,0.3051455282736539)
            (407,0.6019765367564335)
            (408,0.11419922903093066)
            (409,0.11768900716254248)
            (410,0.3444387583889324)
            (411,0.6166861810372509)
            (412,0.6929728180313552)
            (413,0.5596573778426549)
            (414,0.47849219562399403)
            (415,0.5662739699018761)
            (416,0.7284242317725954)
            (417,0.3240029815138486)
            (418,0.4875593889571431)
            (419,0.16787352701604658)
            (420,0.5367793674983883)
            (421,0.3885543474187175)
            (422,0.13558978116821988)
            (423,0.6641505672341228)
            (424,0.32069190730876335)
            (425,0.3336023270791443)
            (426,0.34683151020633235)
            (427,0.5954134520684549)
            (428,0.5239894649571487)
            (429,0.6054337541479522)
            (430,0.10983136029536313)
            (431,0.7111819420132311)
            (432,0.4430144121791282)
            (433,0.23308436915892916)
            (434,0.7908045958696144)
            (435,0.29521328250536527)
            (436,0.10839912844706465)
            (437,0.48472514660708516)
            (438,0.6514317219428415)
            (439,0.26343340120886366)
            (440,0.44897035852561207)
            (441,0.29413791553577795)
            (442,0.4336705383022911)
            (443,0.48582999587091114)
            (444,0.5272339088483095)
            (445,0.6601837180697617)
            (446,0.7921212380527759)
            (447,0.3564010337823896)
            (448,0.4652001260170847)
            (449,0.2870508743527244)
            (450,0.5021819855575498)
            (451,0.25169997495498386)
            (452,0.7244993051577951)
            (453,0.5791147982511508)
            (454,0.619699813844232)
            (455,0.6329010773300501)
            (456,0.3200903467586518)
            (457,0.5478052320985186)
            (458,0.5021124779269738)
            (459,0.6198661812652974)
            (460,0.46847472224252823)
            (461,0.4050497962028557)
            (462,0.3993240788411215)
            (463,0.4574105086577664)
            (464,0.586653058675506)
            (465,0.34320092432785737)
            (466,0.7912047489694142)
            (467,0.6720233385715846)
            (468,0.3617648920105649)
            (469,0.6375591868638218)
            (470,1.0512750951688985)
            (471,0.5714040422921991)
            (472,0.5540423006812942)
            (473,0.48725909457759764)
            (474,0.6991454073776238)
            (475,0.9155106626874454)
            (476,0.9163098290353188)
            (477,0.23889075847111196)
            (478,0.5593134337876196)
            (479,0.6413526132082548)
            (480,0.6473573827733283)
            (481,0.2459804609131696)
            (482,0.5519672009426542)
            (483,0.24777114880321205)
            (484,0.43584551908679936)
            (485,0.44872304010305786)
            (486,0.2619915291667738)
            (487,0.7944537547981916)
            (488,0.50202323882496)
            (489,0.5692958074884723)
            (490,0.4576069900696055)
            (491,0.2149560222322345)
            (492,0.37588477895860256)
            (493,0.5580839866199252)
            (494,0.5918686852904405)
            (495,0.8857603395289774)
            (496,0.34667099126004236)
            (497,0.42281271867764575)
            (498,0.6679981360035024)
            (499,0.2844003623276548)
            (500,0.1689636496907286)
            (501,0.17678797544179845)
            (502,0.6041997086650472)
            (503,0.44557136810441134)
            (504,0.33927985193211635)
            (505,0.4341844277730922)
            (506,0.34278630111113595)
            (507,0.522601338047078)
            (508,0.6472599858931037)
            (509,0.43287004893010833)
            (510,0.4285189357192482)
            (511,0.5317201998005471)
            (512,0.5088436088508516)
            (513,0.7865467746522827)
            (514,0.09833892956815048)
            (515,0.49205953790403273)
            (516,0.32976031179373116)
            (517,0.4328936498038384)
            (518,0.49410297891726024)
            (519,0.4316439119549336)
            (520,0.6902262109175088)
            (521,0.6246955626697376)
            (522,0.5359068162019565)
            (523,0.459025693506697)
            (524,0.5156465208359811)
            (525,0.2509168392758234)
            (526,0.5702222384705044)
            (527,0.4943971401894038)
            (528,0.23526936044725272)
            (529,0.5171436741161077)
            (530,0.39112575761191576)
            (531,0.3486877927770663)
            (532,0.6739825415390105)
            (533,0.4770629539184677)
            (534,0.5454321713781715)
            (535,0.49629239315213186)
            (536,0.8960976168121474)
            (537,0.6617078935110842)
            (538,0.5944759223021182)
            (539,0.4569673643272377)
            (540,0.7665746005737529)
            (541,0.8658218000002845)
            (542,0.21503726915869353)
            (543,-0.09201974169668697)
            (544,0.40016439110755037)
            (545,0.6930566962989565)
            (546,0.5982029435421806)
            (547,0.44739573716154024)
            (548,0.2739228398721317)
            (549,0.09854315312956222)
            (550,0.46587410262384277)
            (551,0.33056437666161254)
            (552,0.32978188649167584)
            (553,0.5367173280310701)
            (554,0.3224631448981559)
            (555,0.21782889001825717)
            (556,0.45190468051528565)
            (557,0.287198588618742)
            (558,0.7897111982419651)
            (559,0.35660656579031985)
            (560,0.48230035313579916)
            (561,0.3202609770947345)
            (562,0.6650910055746012)
            (563,0.6389518015925307)
            (564,0.4819413200627721)
            (565,0.46757487929462616)
            (566,0.43342295755880783)
            (567,0.8445434986272151)
            (568,0.5524375831908696)
            (569,0.5594117544107029)
            (570,0.4172361670209429)
            (571,0.4747125280328616)
            (572,0.5452922376713125)
            (573,0.5062398856952242)
            (574,0.3740398622839202)
            (575,0.8958382631995577)
            (576,0.5198553886948387)
            (577,0.4748687390988485)
            (578,0.621456600964646)
            (579,0.6400438248329342)
            (580,0.4225093455001615)
            (581,0.6261874303978954)
            (582,0.41755513839411135)
            (583,0.28117240302202323)
            (584,0.3590508286256874)
            (585,0.07261576228502303)
            (586,0.3664764629326469)
            (587,0.6319800147198746)
            (588,0.6861655331355491)
            (589,0.8153790245215464)
            (590,0.5464663644414154)
            (591,0.30665132831345104)
            (592,0.5177150907992776)
            (593,0.4299106215028457)
            (594,0.764086044635766)
            (595,0.6123864470555191)
            (596,0.37236951255081663)
            (597,0.4180638871004858)
            (598,0.23444086227429586)
            (599,0.3422819879284795)
            (600,0.6464842301476993)
            (601,0.1384608874182475)
            (602,0.3899230149267734)
            (603,0.7114953033732581)
            (604,0.4857992194416399)
            (605,0.6375914048987952)
            (606,0.27977268877009503)
            (607,0.6385054235371657)
            (608,0.5458270632555784)
            (609,0.7077160155202395)
            (610,0.6265049817158194)
            (611,0.6112185042597617)
            (612,0.4931213032597113)
            (613,0.4641660727508813)
            (614,0.7393097258330947)
            (615,0.5220451511944302)
            (616,0.7186785688030425)
            (617,0.31450461741057356)
            (618,0.4801568232300776)
            (619,0.6959868791192746)
            (620,0.47775188158395004)
            (621,0.621887314884185)
            (622,0.5486503724415887)
            (623,0.23232983079974448)
            (624,0.12393812245645522)
            (625,0.7424917528373823)
            (626,0.387126273875816)
            (627,0.6196294675398479)
            (628,0.49855528941758076)
            (629,0.7261362819201036)
            (630,0.6086042682097897)
            (631,0.7472524402744756)
            (632,0.27606173711975607)
            (633,0.7038632364658927)
            (634,0.48581683234911405)
            (635,0.7122627249580114)
            (636,0.6871796235566325)
            (637,0.20699582003382017)
            (638,0.35074002565959095)
            (639,0.36793112732779576)
            (640,0.6335387324927522)
            (641,0.46309548894129)
            (642,0.45536191093458317)
            (643,0.49123168261550443)
            (644,0.5788832182656584)
            (645,0.5142457838625343)
            (646,0.4032456204080273)
            (647,0.43148647423846287)
            (648,0.35978065321012626)
            (649,0.6843880607294991)
            (650,0.687505028997733)
            (651,0.5364150488059207)
            (652,0.6225715109469339)
            (653,0.6885870843869832)
            (654,0.3844353154867722)
            (655,0.6063231165058716)
            (656,0.48729538610880624)
            (657,0.42588792030890466)
            (658,0.6475776545161009)
            (659,0.3702851772631307)
            (660,0.5613162623558354)
            (661,0.34827818499594304)
            (662,0.6359781756825974)
            (663,0.4479967772884237)
            (664,0.7643080407004134)
            (665,0.6119490217023255)
            (666,0.3482383399375518)
            (667,0.49456665756406026)
            (668,0.40879005265206514)
            (669,0.6842656012472109)
            (670,0.5359328176553392)
            (671,0.31403346828143536)
            (672,0.3760713439272738)
            (673,0.24265890900617063)
            (674,0.6082526046556829)
            (675,0.5485279731547681)
            (676,0.5579418612401712)
            (677,0.35488320204325896)
            (678,0.5488393716644998)
            (679,0.844320483385482)
            (680,0.25163086977408083)
            (681,0.5651633850803303)
            (682,0.4839330338723628)
            (683,0.5070534897733106)
            (684,0.3616140430241098)
            (685,0.13538256198498508)
            (686,0.771806471081031)
            (687,0.5853872315028311)
            (688,0.6480320027927657)
            (689,0.3064533956280797)
            (690,0.5592254868047352)
            (691,0.5914345045390738)
            (692,0.18756730433594043)
            (693,0.4840017325684677)
            (694,0.43947871354696)
            (695,0.5869895197103456)
            (696,0.799806950564644)
            (697,0.2663785591060975)
            (698,0.6077438437799594)
            (699,0.5201923254922984)
            (700,0.38461491104745305)
            (701,0.4746605065469148)
            (702,0.574527536322101)
            (703,0.5647000404586053)
            (704,0.336861434144939)
            (705,0.35015105038591515)
            (706,0.5594524814868507)
            (707,0.5179208685981334)
            (708,0.28104308446042986)
            (709,0.4932534402668741)
            (710,0.5137399827480014)
            (711,0.6356225481477147)
            (712,0.7620183577920311)
            (713,0.35015576792321584)
            (714,0.6164532998785555)
            (715,0.3274940133967893)
            (716,0.3258788763981752)
            (717,0.6672539932361123)
            (718,0.7511597481398128)
            (719,0.07755724231574937)
            (720,0.3909810179890168)
            (721,0.5264516764073417)
            (722,0.5775961583516188)
            (723,0.4762582562692512)
            (724,0.5280845437374617)
            (725,0.5718552539845545)
            (726,0.4400230510245022)
            (727,0.4513643484418424)
            (728,0.5925546229896823)
            (729,0.7170916706454382)
            (730,0.36122415388870327)
            (731,0.652640496439006)
            (732,0.27331801632680586)
            (733,0.44873158244413963)
            (734,0.5102256115514712)
            (735,0.6874916100106686)
            (736,0.5793184883600841)
            (737,0.5003084068483343)
            (738,0.41977770811443826)
            (739,0.6083112998025008)
            (740,0.7498691069321222)
            (741,0.4366837398819681)
            (742,0.45154771080206685)
            (743,0.39079982457840357)
            (744,0.46638510513316445)
            (745,0.4126374486192912)
            (746,0.2423283953621299)
            (747,0.3601125218250826)
            (748,0.4193046121103909)
            (749,0.35384751710443296)
            (750,0.514676468596271)
            (751,0.32479209383000435)
            (752,0.605433883597045)
            (753,0.36884762457876347)
            (754,0.5029111844047341)
            (755,0.6448354943991103)
            (756,0.23604470569256364)
            (757,0.6926824351407062)
            (758,0.29251597874091034)
            (759,0.6494348280735989)
            (760,0.7571002423135568)
            (761,0.6461968870747847)
            (762,0.6051724669461963)
            (763,0.3771089967658168)
            (764,0.2520191054684106)
            (765,0.3818456566256768)
            (766,0.48036631772435695)
            (767,0.4465563030655693)
            (768,0.6568339498881961)
            (769,0.5883490649309727)
            (770,0.6174208255823646)
            (771,0.508922215455806)
            (772,0.5868445247693855)
            (773,0.33212817812375667)
            (774,0.8054803767332841)
            (775,0.4263449307807557)
            (776,0.5557361128177388)
            (777,0.5599236868719306)
            (778,0.5762059197255103)
            (779,0.5668205513789196)
            (780,0.4837730099241431)
            (781,0.369973783896211)
            (782,0.3596976708115808)
            (783,0.5817908766008177)
            (784,0.33398417519636425)
            (785,0.9089955271625169)
            (786,0.6443640991415409)
            (787,0.5182106818652411)
            (788,0.48336760654070493)
            (789,0.5202283313152256)
            (790,0.6904665375336861)
            (791,0.6534365015530629)
            (792,0.6848159712590053)
            (793,0.4568262787990735)
            (794,0.6405740926431488)
            (795,0.6049976279323976)
            (796,0.4197261950151449)
            (797,0.23536447107523378)
            (798,0.42476474334701514)
            (799,0.485898184186951)
            (800,0.5695260921170117)
            (801,0.4880505850390025)
            (802,0.757240953692442)
            (803,0.22595269511605467)
            (804,0.6850798095772628)
            (805,0.7946351817586073)
            (806,0.6626437775430843)
            (807,0.4788625699985569)
            (808,0.6142518385932426)
            (809,0.3483916877811905)
            (810,0.4683953322481705)
            (811,0.5411159423080251)
            (812,0.6288810133809929)
            (813,0.6161524169680247)
            (814,0.5632711836146393)
            (815,0.6654679495265796)
            (816,0.6037803901977306)
            (817,0.8492144120262316)
            (818,0.4439888918797684)
            (819,0.3627971025531146)
            (820,0.4529387169827234)
            (821,0.39785954131372225)
            (822,0.33786291186415907)
            (823,0.3074511681849044)
            (824,0.4927329480167382)
            (825,0.2464101868964022)
            (826,0.8578873854297875)
            (827,0.3062508034764032)
            (828,0.5395318370758346)
            (829,0.5501530340600249)
            (830,0.11195187329444112)
            (831,0.5893144382340973)
            (832,0.6454764863431337)
            (833,0.636120361882695)
            (834,0.38258330771193927)
            (835,0.7266705325027024)
            (836,0.7630949192773696)
            (837,0.5865114086286246)
            (838,0.49028452467303135)
            (839,0.6522282749587556)
            (840,0.5250083696530176)
            (841,0.6369991351701395)
            (842,0.34731606630015666)
            (843,0.6706689144746718)
            (844,0.5045408418198343)
            (845,0.8764046148196788)
            (846,0.5025993743456213)
            (847,0.5724475227477211)
            (848,0.38746462647329677)
            (849,0.4772715780409088)
            (850,0.540243915554797)
            (851,0.5680700389783266)
            (852,0.48067228592264344)
            (853,0.4826778601666424)
            (854,0.4771241889416164)
            (855,0.45200570099759674)
            (856,0.7856550179605818)
            (857,0.40772848356538466)
            (858,0.4273329493103478)
            (859,0.8020301647168637)
            (860,0.6012319793635031)
            (861,0.7108863827442864)
            (862,0.6403156070426086)
            (863,0.5548469623352552)
            (864,0.3253615959022441)
            (865,0.5533562784210599)
            (866,0.06733001500344912)
            (867,0.5091829122113951)
            (868,0.4540385687141807)
            (869,0.6910117328341091)
            (870,0.4266445098926661)
            (871,0.2047904426060006)
            (872,0.4233495724344448)
            (873,0.25082818867296247)
            (874,0.4385055987240184)
            (875,0.49902789512571394)
            (876,0.35998158021003596)
            (877,0.4372649448152317)
            (878,0.5385737330350929)
            (879,0.41031719783319737)
            (880,0.645338375863261)
            (881,0.28318661336188716)
            (882,0.24231379702241967)
            (883,0.6145914803275409)
            (884,0.7532352078703175)
            (885,0.551488716161917)
            (886,1.0621071389023204)
            (887,0.5814549922648798)
            (888,0.6530712524042239)
            (889,0.4546531520824307)
            (890,0.3374755465301978)
            (891,0.6240605233780739)
            (892,0.17186125867354296)
            (893,0.37110878725945645)
            (894,0.3801887788692307)
            (895,0.4100456730363522)
            (896,0.5030926367561767)
            (897,0.7567512201140264)
            (898,0.47358186746294195)
            (899,0.17563454233890327)
            (900,0.6177816381993112)
            (901,0.5208552068987259)
            (902,0.46884398842294)
            (903,0.8380268976722084)
            (904,0.27155453181435785)
            (905,0.43630496806891217)
            (906,0.5107136655632262)
            (907,0.5305787414965101)
            (908,0.5445353802279953)
            (909,0.5525810317602753)
            (910,0.7214152849798972)
            (911,0.7263764989780233)
            (912,0.25149973409211507)
            (913,0.5197553113143822)
            (914,0.618282423762081)
            (915,0.3227480285008656)
            (916,0.147623548024246)
            (917,0.3321922555959546)
            (918,0.4109000268733076)
            (919,0.7182963601960989)
            (920,0.3969276965865872)
            (921,0.6499712559613973)
            (922,0.6648579500909916)
            (923,0.5923633414249884)
            (924,0.36303596414483913)
            (925,0.707992907057485)
            (926,0.3921901922326782)
            (927,0.3164982695110639)
            (928,0.29784859702720745)
            (929,0.5765432566951189)
            (930,0.3751158686766745)
            (931,0.5747989202717818)
            (932,0.5593782061125541)
            (933,0.4720202000111789)
            (934,0.09168965121230173)
            (935,0.2847502584921681)
            (936,0.4033608521163649)
            (937,0.5397854410995823)
            (938,0.6556761397523836)
            (939,0.3655487763544737)
            (940,0.5299337815039479)
            (941,0.6036284153212959)
            (942,0.27961625602420814)
            (943,0.3894009097242728)
            (944,0.3486261701470573)
            (945,0.24378520086295294)
            (946,0.5009311987739374)
            (947,0.5794931210201124)
            (948,0.7207990017672913)
            (949,0.06327734850099036)
            (950,0.35181074454869615)
            (951,0.16106123541669512)
            (952,0.8247929755372613)
            (953,0.5552390883707407)
            (954,0.4504246968389267)
            (955,0.42191353432149525)
            (956,0.7863937930818317)
            (957,0.6873861845092937)
            (958,0.42003193561329133)
            (959,0.3745830092750205)
            (960,0.730282292627984)
            (961,0.5331106256752856)
            (962,0.4332522295513963)
            (963,0.4959581132582255)
            (964,0.3729204231039334)
            (965,0.3614617850643997)
            (966,0.3103531121618668)
            (967,0.502211528570267)
            (968,0.5295829095134208)
            (969,0.630862747510505)
            (970,0.549164830551253)
            (971,0.39869644529600484)
            (972,0.6842678289571734)
            (973,0.7131649579934113)
            (974,0.7600464891199503)
            (975,0.5908083702403826)
            (976,0.5050385713867696)
            (977,0.5819282002959492)
            (978,0.5548983150700358)
            (979,0.5124199685198216)
            (980,0.5494978747131417)
            (981,0.04773158831909655)
            (982,0.6184456199309296)
            (983,0.28981747432121896)
            (984,0.6358498028101114)
            (985,0.5161754080422686)
            (986,0.2123162841231715)
            (987,0.707945520204086)
            (988,0.6835025877857278)
            (989,0.5554141305262794)
            (990,0.4466741027960075)
            (991,0.3304666536762607)
            (992,0.7082740486428613)
            (993,0.7202562485255115)
            (994,0.44038271350651775)
            (995,0.42464732942652594)
            (996,0.5030762827538671)
            (997,0.525209091891686)
            (998,0.7202784268810836)
            (999,0.10824438272197502)
            (1000,0.4542257538471412)
            (1001,0.24483511283990525)
            (1002,0.8350931374782611)
            (1003,0.29033378957260675)
            (1004,0.29959430158055084)
            (1005,0.3906393103698398)
            (1006,0.5593860859040526)
            (1007,0.20698320792849997)
            (1008,0.366154540162471)
            (1009,0.4662070059691708)
            (1010,0.48477783799012353)
            (1011,0.4793753337340705)
            (1012,0.35199009798841757)
            (1013,0.30711331938033387)
            (1014,0.3160637665549109)
            (1015,0.43625725110934316)
            (1016,0.38553215803140223)
            (1017,0.3467932911828447)
            (1018,0.3166936506665263)
            (1019,0.6460332836311333)
            (1020,0.619404982827082)
            (1021,0.7054929246990821)
            (1022,0.40328718877142977)
            (1023,0.5261336280111972)
            (1024,0.7010009955853506)
            (1025,0.7184886761499109)
            (1026,0.5184555544591246)
            (1027,0.7597196469409153)
            (1028,0.30105303443826237)
            (1029,0.15893545437461631)
            (1030,0.6003941873813203)
            (1031,0.5574143904906622)
            (1032,0.45636795209111236)
            (1033,0.4875027336287919)
            (1034,0.5299637084146852)
            (1035,0.5575120878210861)
            (1036,0.11581721030502483)
            (1037,0.7703807359431758)
            (1038,0.6530603126959483)
            (1039,0.3775687483843509)
            (1040,0.6151582932267196)
            (1041,0.4790045122107528)
            (1042,0.7592428353593986)
            (1043,0.21495386096766306)
            (1044,0.766291447133379)
            (1045,0.27845181886979814)
            (1046,0.44994228801263897)
            (1047,0.5245969316175302)
            (1048,0.6467576050772513)
            (1049,0.6158831271816992)
            (1050,0.6411282569666938)
            (1051,0.450347411577738)
            (1052,0.568622140857845)
            (1053,0.4705857628193774)
            (1054,0.6751747578982303)
            (1055,0.561969825226813)
            (1056,0.5665465483971579)
            (1057,0.6130159874342399)
            (1058,0.3054823491346665)
            (1059,0.2753740952625531)
            (1060,0.582307341137477)
            (1061,0.4786018112581312)
            (1062,0.5506136936155854)
            (1063,0.25011044026871804)
            (1064,0.40453790512476345)
            (1065,0.6305004955481746)
            (1066,0.7178393437963735)
            (1067,0.733026372895905)
            (1068,0.24778661908048935)
            (1069,0.5507588410968862)
            (1070,0.6338683899454363)
            (1071,0.42150241734903277)
            (1072,0.6353858280988601)
            (1073,0.582879930227151)
            (1074,0.45395441523373314)
            (1075,0.7940034548564922)
            (1076,0.6141655674797912)
            (1077,0.14634297482219308)
            (1078,0.30772238304749794)
            (1079,0.1710388050816727)
            (1080,0.5442550537398858)
            (1081,0.4100149045405383)
            (1082,0.2987881507556594)
            (1083,0.5444303311055151)
            (1084,0.6239628078252003)
            (1085,0.4226280602191359)
            (1086,0.36535230623688486)
            (1087,0.6950682684746288)
            (1088,0.7913542707988428)
            (1089,0.7341673011231378)
            (1090,0.7295437900652879)
            (1091,0.5290916095612745)
            (1092,0.44713573428280795)
            (1093,0.39317237400735544)
            (1094,0.6865943356924779)
            (1095,0.882579985381035)
            (1096,0.5365160142845172)
            (1097,0.6679915081281136)
            (1098,0.5188418344073173)
            (1099,0.5732568247082136)
            (1100,0.7198239600984586)
            (1101,0.5769001037111008)
            (1102,0.2742952150786408)
            (1103,0.14152850541949158)
            (1104,0.6102553382545719)
            (1105,0.7145824137475532)
            (1106,0.7655653597261108)
            (1107,0.6229468089362413)
            (1108,0.5082551627377466)
            (1109,0.239254414508358)
            (1110,0.7548657243444176)
            (1111,0.6487025637132742)
            (1112,0.4670106635829953)
            (1113,0.506064691054301)
            (1114,0.6194571477748951)
            (1115,0.6678707763225543)
            (1116,0.4436434618137251)
            (1117,0.6645640726566012)
            (1118,0.5392909744996214)
            (1119,0.7212428688256209)
            (1120,0.4807109141769492)
            (1121,0.3662247751755011)
            (1122,0.34249138644775745)
            (1123,0.6983151289330677)
            (1124,0.6741175938501549)
            (1125,0.3033177274653395)
            (1126,0.3054234688090133)
            (1127,0.3288234415754005)
            (1128,0.21041790750465275)
            (1129,0.18641449098939866)
            (1130,0.6617258603759203)
            (1131,0.5090058607957305)
            (1132,0.5160073020339221)
            (1133,0.4541116996252314)
            (1134,0.7241210130833298)
            (1135,0.3012597086769809)
            (1136,0.5888416631264922)
            (1137,0.3205321582569953)
            (1138,0.2250076705646636)
            (1139,0.3849477946366388)
            (1140,0.46796004831238924)
            (1141,0.6058795420991722)
            (1142,0.6086541474015293)
            (1143,0.6088125693230083)
            (1144,0.41573133717741584)
            (1145,0.5085024839340616)
            (1146,0.4215022102680766)
            (1147,0.5946223012103334)
            (1148,0.7382870293758709)
            (1149,0.4981001789296888)
            (1150,0.4814161469752386)
            (1151,0.4201409622675633)
            (1152,0.3245043695620113)
            (1153,0.3736106696167388)
            (1154,0.38148764407795743)
            (1155,0.7794021981540034)
            (1156,0.19597989680557695)
            (1157,0.4220985454691025)
            (1158,0.6017645816756008)
            (1159,0.34298000020276104)
            (1160,0.6883278352135414)
            (1161,0.453508255307583)
            (1162,0.5220839405099102)
            (1163,0.5111413256277761)
            (1164,0.6083879677743772)
            (1165,0.4522373253411814)
            (1166,0.29816246671698726)
            (1167,0.6163185106978717)
            (1168,0.6937139645935811)
            (1169,0.6082974799131712)
            (1170,0.6186556156029609)
            (1171,0.3504157841058594)
            (1172,0.3325969995867502)
            (1173,0.7098172046516541)
            (1174,0.48587826580927396)
            (1175,0.09063597130988023)
            (1176,0.5963534660301972)
            (1177,0.3941844507721917)
            (1178,0.5054318373032342)
            (1179,0.47402460166317373)
            (1180,0.4557480940498651)
            (1181,0.5926154059635791)
            (1182,0.4875446333666665)
            (1183,0.7496409309806314)
            (1184,0.5250204383124621)
            (1185,0.634519684798837)
            (1186,0.6266865332895902)
            (1187,0.5217710594122872)
            (1188,0.7644376032620855)
            (1189,0.6963437279114215)
            (1190,0.39193102623329623)
            (1191,0.5939654886905573)
            (1192,0.6471801920755924)
            (1193,0.49473107315742315)
            (1194,0.5053627790919445)
            (1195,1.0058450957264773)
            (1196,0.47056760986905305)
            (1197,0.4011320580967569)
            (1198,0.5032924085885716)
            (1199,0.744571205346933)
            (1200,0.4510679708377193)
            (1201,0.5129179944243913)
            (1202,0.276554289649993)
            (1203,0.4503063395335752)
            (1204,0.48375824877466)
            (1205,0.5015874501698263)
            (1206,0.7376263614303564)
            (1207,0.6221873864296277)
            (1208,0.5314968262718271)
            (1209,0.43984696528721207)
            (1210,0.2540582488378206)
            (1211,0.6625938150711553)
            (1212,0.37286240191522624)
            (1213,0.5271084800669099)
            (1214,0.449440335354137)
            (1215,0.9185842861906977)
            (1216,0.43425126216116333)
            (1217,0.7096610009215674)
            (1218,0.3374214259440628)
            (1219,0.49222591765095997)
            (1220,0.11271605064423258)
            (1221,0.4746070146042641)
            (1222,0.5093042579036486)
            (1223,0.459118729302714)
            (1224,0.6012166362013658)
            (1225,0.32996989320851217)
            (1226,0.06415854028940254)
            (1227,0.45516485475144963)
            (1228,0.4177071735410255)
            (1229,0.8285438164916276)
            (1230,0.33296962132623187)
            (1231,0.5190676084287996)
            (1232,0.4571151954805086)
            (1233,0.29952482908257466)
            (1234,0.45317556923777325)
            (1235,0.41682757319353125)
            (1236,0.5635139084335664)
            (1237,0.18639896616961596)
            (1238,0.3416041546639173)
            (1239,0.6272104692863999)
            (1240,0.3301293335179943)
            (1241,0.42164569053310236)
            (1242,0.4231964799813998)
            (1243,0.526290483996987)
            (1244,0.5907952079071971)
            (1245,0.43384438967988015)
            (1246,0.6457684212260543)
            (1247,0.5213050395144772)
            (1248,0.40870529246816156)
            (1249,0.6799079027960835)
            (1250,0.6308356001836961)
            (1251,0.33233783114603554)
            (1252,0.525590083171156)
            (1253,0.5054556808787182)
            (1254,0.4647856342042605)
            (1255,0.8064430997581953)
            (1256,0.6227332133373413)
            (1257,0.11182761358562193)
            (1258,0.4547067483174404)
            (1259,0.26308781624460903)
            (1260,0.6792759044160266)
            (1261,0.5622120507066822)
            (1262,0.4155691456976594)
            (1263,0.2525596699671543)
            (1264,0.493212206398033)
            (1265,0.5877251162783657)
            (1266,0.6827420795378731)
            (1267,0.5474848479380456)
            (1268,0.5613620642969188)
            (1269,0.13076723460525644)
            (1270,0.38733135548101605)
            (1271,0.5585599150394933)
            (1272,0.5801140764470811)
            (1273,0.5323103441609446)
            (1274,0.569824608270577)
            (1275,0.5558246196603075)
            (1276,0.46849146486376375)
            (1277,0.4321896828584496)
            (1278,0.807285319265605)
            (1279,0.5778825483706655)
            (1280,0.7462181791598252)
            (1281,0.5656958014266261)
            (1282,0.29204666248370326)
            (1283,0.5761296851465555)
            (1284,0.5401678897265236)
            (1285,0.26176744135076985)
            (1286,0.5565755643332632)
            (1287,0.47200942278561003)
            (1288,0.6649015065185411)
            (1289,0.5561118946101453)
            (1290,0.4793095163345625)
            (1291,0.6210015530942884)
            (1292,0.5004521695267223)
            (1293,0.7129571812653409)
            (1294,0.5072725770373725)
            (1295,0.3188182620799987)
            (1296,0.38562610977911344)
            (1297,0.45790806070303713)
            (1298,0.49200149971768986)
            (1299,0.7736190120967169)
            (1300,0.26886762899779737)
            (1301,0.33496127007204823)
            (1302,0.7405634732930364)
            (1303,0.6509433828272245)
            (1304,0.4293419222377291)
            (1305,0.4323189230911491)
            (1306,0.40164824020623285)
            (1307,0.44653265067110026)
            (1308,0.4682771790445261)
            (1309,0.6840492837742543)
            (1310,0.32412481217730404)
            (1311,0.309616554454693)
            (1312,0.7612389976241184)
            (1313,0.4384949348301947)
            (1314,0.4002141660511556)
            (1315,0.47900979172130004)
            (1316,0.4608510926044499)
            (1317,0.49345645254021636)
            (1318,0.44063614301524084)
            (1319,0.511689220373691)
            (1320,0.3819397693151004)
            (1321,0.8773289824038688)
            (1322,0.6116139771799058)
            (1323,0.3955170117248276)
            (1324,0.2838174496130798)
            (1325,0.6868935089742523)
            (1326,0.8531856551603776)
            (1327,0.27404531150917194)
            (1328,0.6686917753731697)
            (1329,0.5260453432116812)
            (1330,0.4716899864611691)
            (1331,0.6507297019960293)
            (1332,0.5436451531603417)
            (1333,0.5708295507547722)
            (1334,0.5179147511489665)
            (1335,0.47063735751281044)
            (1336,0.6799846378482994)
            (1337,0.5657794315806388)
            (1338,0.47006102598901073)
            (1339,0.6241326663242254)
            (1340,0.4679442495736217)
            (1341,0.24180330465208527)
            (1342,0.5612776230447426)
            (1343,0.39691991701362084)
            (1344,0.738341048601268)
            (1345,0.7469262151693442)
            (1346,0.5576126190134608)
            (1347,0.6259875195307499)
            (1348,0.30130586942113047)
            (1349,0.08284187338858402)
            (1350,0.5986053659589694)
            (1351,0.47963921218327177)
            (1352,0.4214050867257453)
            (1353,0.6535460158049707)
            (1354,0.3901569478209527)
            (1355,0.197109801012265)
            (1356,0.6878344098108269)
            (1357,0.5834073527441508)
            (1358,0.6525104625759364)
            (1359,0.6202550992700104)
            (1360,0.4305526307434564)
            (1361,0.6451980107436669)
            (1362,0.4836475382215548)
            (1363,0.56748503976353)
            (1364,0.36949196921798744)
            (1365,0.6353864761616855)
            (1366,0.1985979989257557)
            (1367,0.664611387849523)
            (1368,0.5222007321252101)
            (1369,0.14439502975803994)
            (1370,0.5373493328859665)
            (1371,0.23157413122215076)
            (1372,0.5769710826143742)
            (1373,0.31824548813985165)
            (1374,0.5599768334287474)
            (1375,0.44738107042475656)
            (1376,0.419335574538596)
            (1377,0.3901769843666705)
            (1378,0.6712710048455585)
            (1379,0.5722259792514299)
            (1380,0.41601637697830224)
            (1381,0.41760437181337745)
            (1382,0.9751472145246298)
            (1383,0.18219051250674498)
            (1384,0.44730171564288257)
            (1385,0.3728802159499383)
            (1386,0.421947404050439)
            (1387,0.3968943336523626)
            (1388,0.3660738036120047)
            (1389,0.6175845584660902)
            (1390,0.49268979983697114)
            (1391,0.5047089290288971)
            (1392,0.3369854110634056)
            (1393,0.6159249605840443)
            (1394,0.5715118329209218)
            (1395,0.447862788283297)
            (1396,0.35156893514582466)
            (1397,0.48970038322844284)
            (1398,0.5349492652133744)
            (1399,0.4338394436438525)
            (1400,0.7828148776519831)
            (1401,0.32565823732756266)
            (1402,0.716842875861933)
            (1403,0.3561495994966443)
            (1404,0.06414091576305593)
            (1405,0.5210011956839667)
            (1406,0.4835346692679739)
            (1407,0.39376482968006143)
            (1408,0.29742429597646775)
            (1409,0.3615993479477856)
            (1410,0.8540852885292578)
            (1411,0.7618858572489277)
            (1412,0.2727354132291415)
            (1413,0.4618147491781252)
            (1414,0.25463837372418846)
            (1415,0.35628510305118827)
            (1416,0.8207962397198676)
            (1417,0.7450350557319857)
            (1418,0.6098070233329435)
            (1419,0.392088289101466)
            (1420,0.8097608692715664)
            (1421,0.3772545865275773)
            (1422,0.7275021012056051)
            (1423,0.49468612405002926)
            (1424,0.6136552510476291)
            (1425,0.7028049315370469)
            (1426,0.37668625931865085)
            (1427,0.7037108054997051)
            (1428,0.5425753964931422)
            (1429,0.5687612596773456)
            (1430,0.3259147552978347)
            (1431,0.735656252225662)
            (1432,0.44507211353609466)
            (1433,0.5383945719989165)
            (1434,0.6701361072955213)
            (1435,0.5489441940222666)
            (1436,0.6042427008683801)
            (1437,0.17881987301614619)
            (1438,0.5639423141662188)
            (1439,0.5449983157639777)
            (1440,0.28438729278901015)
            (1441,0.3174655259550026)
            (1442,0.4925000430539575)
            (1443,0.47660510717234394)
            (1444,0.41071872127416215)
            (1445,0.2963543950030865)
            (1446,0.40337912519673336)
            (1447,0.38222385474453446)
            (1448,0.2008291571754634)
            (1449,0.7285049571696101)
            (1450,0.5884073277748525)
            (1451,0.5476059074704949)
            (1452,0.5369291685621934)
            (1453,0.8183912504891184)
            (1454,0.5796830249282059)
            (1455,0.525688567009342)
            (1456,0.3355872984060909)
            (1457,0.3784226668447856)
            (1458,0.4905335144731972)
            (1459,0.8374826961566268)
            (1460,0.39272544471012355)
            (1461,0.419804235250449)
            (1462,0.737759489227197)
            (1463,0.264022770281938)
            (1464,0.30307679151452593)
            (1465,0.43999604466568537)
            (1466,0.41896738932276745)
            (1467,0.10335583475481323)
            (1468,0.6445966480255492)
            (1469,0.5267887765446126)
            (1470,0.44578352683490563)
            (1471,0.5649378642033092)
            (1472,0.5998756687292631)
            (1473,0.26167304685155296)
            (1474,0.7153795054420349)
            (1475,0.4485455833954858)
            (1476,0.6290321205365794)
            (1477,0.5449860406386551)
            (1478,0.7347846709579336)
            (1479,0.49895974700727685)
            (1480,0.34556625726067425)
            (1481,0.8885096980124118)
            (1482,0.4496685569703303)
            (1483,0.3653519448761966)
            (1484,0.6230980723047391)
            (1485,0.0910713002620537)
            (1486,0.3399597351225985)
            (1487,0.7486560469522553)
            (1488,0.3355250920692273)
            (1489,0.5884119111401446)
            (1490,0.4154738280981808)
            (1491,0.10436311277011528)
            (1492,0.5607361072222978)
            (1493,0.27151159761092575)
            (1494,0.23353210823682144)
            (1495,0.7420152416592588)
            (1496,0.3721156795524711)
            (1497,0.5008071743809103)
            (1498,0.5592724703295051)
            (1499,0.46447398383657706)
            (1500,0.7770020050990667)
            (1501,0.40818277884380877)
            (1502,0.6288725954018717)
            (1503,0.27049738847825844)
            (1504,0.4249929718558018)
            (1505,0.45545289855513743)
            (1506,0.6718293346720192)
            (1507,0.4881127649459321)
            (1508,0.3453664680552304)
            (1509,0.6388839946992594)
            (1510,0.4362130519946429)
            (1511,0.5635802996945273)
            (1512,0.3667535554163245)
            (1513,0.546577035187241)
            (1514,0.4134605757281465)
            (1515,0.30276285444268575)
            (1516,0.2875163825215087)
            (1517,0.4568327200879534)
            (1518,0.6152430577395356)
            (1519,0.2734068457647736)
            (1520,0.42329624703378754)
            (1521,0.624670997610022)
            (1522,0.38163574088409535)
            (1523,0.6559818805462273)
            (1524,0.6883263855158468)
            (1525,0.49561800284563595)
            (1526,0.3341741672791823)
            (1527,0.5175431585622227)
            (1528,0.689294664916747)
            (1529,0.2268724265527357)
            (1530,0.30482050259513493)
            (1531,0.6566870873749976)
            (1532,0.5162085400698554)
            (1533,0.40376510708125907)
            (1534,0.7737333405900754)
            (1535,0.6120983742678787)
            (1536,0.49558532907258834)
        }
        ;
    \addlegendentry {TR}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={48fe2e45-35f3-4f0d-a2fc-1c8615e8d05c}, draw opacity={1.0}, line width={1}, dotted, mark={+}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,0.33092202555622796)
            (2,0.13542073995177661)
            (3,0.10875943855845027)
            (4,0.802430423029445)
            (5,0.8547277729685681)
            (6,0.4617386637512182)
            (7,0.3502297726793895)
            (8,0.15581330980389962)
            (9,0.7544471848292784)
            (10,0.354886761002732)
            (11,0.9782318784399664)
            (12,0.7863474312966818)
            (13,0.7665875051888593)
            (14,0.6551311641925328)
            (15,0.40313315647544434)
            (16,0.1664741718078504)
            (17,0.8798719842959768)
            (18,0.9233087148130412)
            (19,0.9745885470821671)
            (20,0.8779584858038771)
            (21,0.5595726364187052)
            (22,0.07818219695394402)
            (23,0.6381360187334328)
            (24,0.5156808602657816)
            (25,0.5785178368179624)
            (26,0.2583533195513763)
            (27,0.6558875985401476)
            (28,0.32307008177534535)
            (29,0.6011274554476762)
            (30,0.6479263439659304)
            (31,0.23579239156843212)
            (32,0.18026968050697945)
            (33,0.3790851641803832)
            (34,0.15650859700021091)
            (35,0.5710872107684382)
            (36,0.6731653855588617)
            (37,0.017018357529384298)
            (38,0.8818367153669366)
            (39,0.7114279303376012)
            (40,0.013066703419001291)
            (41,0.4151304428396725)
            (42,0.538245503860453)
            (43,0.39716972601685896)
            (44,0.310181615413504)
            (45,0.8266620898415098)
            (46,0.7706875511417133)
            (47,0.0976805159517915)
            (48,0.3784540007818129)
            (49,0.8915636093692638)
            (50,0.5561539137235563)
            (51,0.03351888547347692)
            (52,0.3235298291741746)
            (53,0.25988018138270097)
            (54,0.894425022943728)
            (55,0.5237638957139954)
            (56,0.6645486851498295)
            (57,0.27289874728882557)
            (58,0.5127893849217449)
            (59,0.5567100171653128)
            (60,0.28543937480462667)
            (61,0.5896271893809295)
            (62,0.36020771393671924)
            (63,0.9102711003285398)
            (64,0.4416354873117616)
            (65,0.14753008211153706)
            (66,0.18845186633538602)
            (67,0.4314694599658344)
            (68,0.5325342342841692)
            (69,0.2923177242101844)
            (70,0.9169783619110441)
            (71,0.07871134134182567)
            (72,0.7475832648426157)
            (73,0.4524610553451167)
            (74,0.11921210468735177)
            (75,0.3640833549511633)
            (76,0.7831453623268112)
            (77,0.047496296529914384)
            (78,0.035908707399416206)
            (79,0.5032989203215839)
            (80,0.4466978822170393)
            (81,0.39419775811302116)
            (82,0.5215950545431816)
            (83,0.5104930571191415)
            (84,0.8658651918666105)
            (85,0.460199858280645)
            (86,0.29136978909082)
            (87,0.26802202265911057)
            (88,0.020997224820020532)
            (89,0.8424695797878667)
            (90,0.0032513891759238245)
            (91,0.7287351753649596)
            (92,0.9970331282905849)
            (93,0.5450557804333347)
            (94,0.4000928391878311)
            (95,0.9045051882669253)
            (96,0.4698826176552149)
            (97,0.2799287822953309)
            (98,0.6042306801822324)
            (99,0.37373429845201334)
            (100,0.6695864916374183)
            (101,0.09901913950803642)
            (102,0.09450947538259213)
            (103,0.07491867523332707)
            (104,0.9906762287212243)
            (105,0.5456087707525104)
            (106,0.797218705472843)
            (107,0.5773645308924724)
            (108,0.5372117223924118)
            (109,0.10182065454028422)
            (110,0.5387651709107999)
            (111,0.32464835850641327)
            (112,0.8952123428694247)
            (113,0.27237494372590754)
            (114,0.3118586685868201)
            (115,0.20544162985467174)
            (116,0.632708523750029)
            (117,0.718149170824216)
            (118,0.007510390884656548)
            (119,0.3473503735141059)
            (120,0.9667016618062199)
            (121,0.30631102532138765)
            (122,0.9199572924862438)
            (123,0.3516568347634845)
            (124,0.9243038285447529)
            (125,0.34256374653321364)
            (126,0.9975529919101944)
            (127,0.480920160272271)
            (128,0.22681278353730883)
            (129,0.3178033602578023)
            (130,0.3328845317556579)
            (131,0.3923596138566441)
            (132,0.06222976440306338)
            (133,0.3669060031421847)
            (134,0.6483337394248845)
            (135,0.1610132922085432)
            (136,0.1593395301291336)
            (137,0.98425866789695)
            (138,0.6068999566289659)
            (139,0.5903080328915924)
            (140,0.5864222722687453)
            (141,0.9184349692472651)
            (142,0.7674305420695848)
            (143,0.16407875338272326)
            (144,0.08265299534922388)
            (145,0.026418533078585993)
            (146,0.6176702933802396)
            (147,0.5536960513697411)
            (148,0.8566333369613257)
            (149,0.10622020858628134)
            (150,0.625788843806703)
            (151,0.30416369639168295)
            (152,0.5712884374053762)
            (153,0.5363032306453386)
            (154,0.2004772658302374)
            (155,0.33510269405967663)
            (156,0.35468997967998206)
            (157,0.5080181507545569)
            (158,0.11858257149356977)
            (159,0.8294916430797761)
            (160,0.5014197161629497)
            (161,0.5591168239319733)
            (162,0.39348508914998237)
            (163,0.819162777016829)
            (164,0.9592936686301947)
            (165,0.2384468553813457)
            (166,0.4302613640366406)
            (167,0.5837310984294999)
            (168,0.13206993083937557)
            (169,0.8733780720022919)
            (170,0.06145689645110797)
            (171,0.6577955444903649)
            (172,0.48268162833885064)
            (173,0.3133870510292207)
            (174,0.4005971125376073)
            (175,0.35448438759359524)
            (176,0.2873495286536578)
            (177,0.16088358177191697)
            (178,0.8260290923700773)
            (179,0.3513573414472615)
            (180,0.008228538064011248)
            (181,0.22618268244312945)
            (182,0.4195102495342258)
            (183,0.18226806007344631)
            (184,0.6833262288465778)
            (185,0.5508872022822662)
            (186,0.3437815266530353)
            (187,0.6902078484567911)
            (188,0.7815055676141112)
            (189,0.7110173310013439)
            (190,0.2400821611847852)
            (191,0.3911748965462385)
            (192,0.8365020664061003)
            (193,0.12955114353414032)
            (194,0.3151193216259298)
            (195,0.2761079403161564)
            (196,0.32452420543181915)
            (197,0.8954762657124826)
            (198,0.024010498387090795)
            (199,0.9223408081285971)
            (200,0.9023087555790734)
            (201,0.9696192684429303)
            (202,0.7881421457021038)
            (203,0.5364991107108952)
            (204,0.7156719789759884)
            (205,0.3033974605143497)
            (206,0.7884200327951758)
            (207,0.6955946921822638)
            (208,0.5531329290093545)
            (209,0.9226824133226978)
            (210,0.1857400639664495)
            (211,0.8467724778582162)
            (212,0.6976405082321355)
            (213,0.7604027865104555)
            (214,0.4213120627852607)
            (215,0.7219341728290432)
            (216,0.6601299185933964)
            (217,0.10018157455378862)
            (218,0.47661838815244106)
            (219,0.32104520248563295)
            (220,0.48208042029228815)
            (221,0.14523126813232978)
            (222,0.49067057730874986)
            (223,0.7600329737059672)
            (224,0.2875428129023736)
            (225,0.12320625147604503)
            (226,0.05908897126413115)
            (227,0.3020872583958214)
            (228,0.0309440395302516)
            (229,0.28340763134965186)
            (230,0.022397164432573557)
            (231,0.18352688376288184)
            (232,0.6582825047090264)
            (233,0.2311212639473803)
            (234,0.8682986187262183)
            (235,0.7477176274631943)
            (236,0.21559205806286652)
            (237,0.7868693421687412)
            (238,0.28542823262549355)
            (239,0.692732765268651)
            (240,0.4591724868137592)
            (241,0.05677858819074433)
            (242,0.07093358999025434)
            (243,0.2915773650288205)
            (244,0.8428275595868275)
            (245,0.32987862079747354)
            (246,0.4583870069788518)
            (247,0.15405768238441353)
            (248,0.9326431549916223)
            (249,0.09813174698029647)
            (250,0.32046794816396185)
            (251,0.9565643341512247)
            (252,0.1537876135334082)
            (253,0.43369929404649854)
            (254,0.8824001104449744)
            (255,0.5654994246299534)
            (256,0.8059021244493432)
            (257,0.7747535623902779)
            (258,0.8507516914971991)
            (259,0.09326731601220262)
            (260,0.6144618263066333)
            (261,0.8395638449901712)
            (262,0.7696293481545073)
            (263,0.7460366035040651)
            (264,0.8173112452961848)
            (265,0.6630721632120145)
            (266,0.6854195958681311)
            (267,0.38977184816587496)
            (268,0.555584503237637)
            (269,0.04329730928996267)
            (270,0.14230035922665762)
            (271,0.6239188367865378)
            (272,0.24831236948505864)
            (273,0.20033014750833744)
            (274,0.5874905226487155)
            (275,0.8074396443496634)
            (276,0.7353539763780084)
            (277,0.5885660383602442)
            (278,0.5798866262843796)
            (279,0.12065707285234084)
            (280,0.9132708154901343)
            (281,0.6229877084492828)
            (282,0.7814219362665746)
            (283,0.5217963128255365)
            (284,0.7214824499353905)
            (285,0.7224992637566394)
            (286,0.8983012488763911)
            (287,0.6683079173179189)
            (288,0.6768102696165053)
            (289,0.3642597487354211)
            (290,0.6445257510745859)
            (291,0.4360322062653097)
            (292,0.8041948102564225)
            (293,0.18927047176595324)
            (294,0.11615585818698437)
            (295,0.622001590133628)
            (296,0.597770185369942)
            (297,0.5378554258549566)
            (298,0.03252833363586505)
            (299,0.2047606585754569)
            (300,0.04340119761909933)
            (301,0.3379217852289782)
            (302,0.052716390884052)
            (303,0.7809964246923053)
            (304,0.41688344978455016)
            (305,0.020953584578352835)
            (306,0.006464014115310723)
            (307,0.8911306224222215)
            (308,0.8414375674630221)
            (309,0.8993225586886209)
            (310,0.8472124265315388)
            (311,0.6533328812301624)
            (312,0.504536092582657)
            (313,0.48251280269237595)
            (314,0.07079140786235127)
            (315,0.6523637836789675)
            (316,0.7134208786574656)
            (317,0.7636560190944133)
            (318,0.04418810011617991)
            (319,0.2411372892922259)
            (320,0.6972419443153004)
            (321,0.23261728551079797)
            (322,0.19338339580342123)
            (323,0.19684093082610632)
            (324,0.22565208016205673)
            (325,0.6247848689854647)
            (326,0.8971875403779976)
            (327,0.6431604914520659)
            (328,0.7705445871755152)
            (329,0.8691667442227584)
            (330,0.12799552188145502)
            (331,0.676949232246639)
            (332,0.08160305748519114)
            (333,0.02969731042057111)
            (334,0.3572056526195364)
            (335,0.4166765952337168)
            (336,0.18699123296308207)
            (337,0.3450771711112808)
            (338,0.5193603652326855)
            (339,0.9949692096321692)
            (340,0.6589818301159709)
            (341,0.385343912951547)
            (342,0.8733596599752975)
            (343,0.5479712160903711)
            (344,0.509624710115673)
            (345,0.4217463438174771)
            (346,0.5036409371520696)
            (347,0.46948944785894087)
            (348,0.32458474187176667)
            (349,0.9711220215873353)
            (350,0.699614702574499)
            (351,0.914419533807028)
            (352,0.2862888791452949)
            (353,0.3049818772833457)
            (354,0.7170846462951272)
            (355,0.21471828492880474)
            (356,0.06186373823145419)
            (357,0.6901602134027469)
            (358,0.7052260232656027)
            (359,0.3901139459480012)
            (360,0.8908456164543945)
            (361,0.33343598240797534)
            (362,0.7117939654388723)
            (363,0.3838600580142213)
            (364,0.1482250234520408)
            (365,0.02293112955486154)
            (366,0.4398209352174465)
            (367,0.9169173973703508)
            (368,0.21101996106626397)
            (369,0.6622303629719475)
            (370,0.015766223478479002)
            (371,0.4052586138944245)
            (372,0.901798564906243)
            (373,0.7950700623781541)
            (374,0.6767704931655807)
            (375,0.4960906971891814)
            (376,0.6404930181920854)
            (377,0.8749184798598759)
            (378,0.8249150130104534)
            (379,0.9680602943942191)
            (380,0.17469794851387865)
            (381,0.92736889197396)
            (382,0.33492221623225005)
            (383,0.39246656607527197)
            (384,0.22669130164816997)
            (385,0.7693792372141086)
            (386,0.9477073822885345)
            (387,0.7552092017424907)
            (388,0.6228571428088248)
            (389,0.5822271368703205)
            (390,0.04167237040719041)
            (391,0.025735924970775148)
            (392,0.051582100134681896)
            (393,0.13408225142945018)
            (394,0.8246681616444742)
            (395,0.39295975144020034)
            (396,0.8336656046076445)
            (397,0.32436226355998365)
            (398,0.23379923385603596)
            (399,0.4441754606240649)
            (400,0.5099907967134436)
            (401,0.487031327253034)
            (402,0.3754869915325323)
            (403,0.08830535163748676)
            (404,0.45095695433040905)
            (405,0.879936276151007)
            (406,0.33387688589195474)
            (407,0.5513325993360656)
            (408,0.028272343411486434)
            (409,0.4124765330791893)
            (410,0.1366732227397236)
            (411,0.3642323961611218)
            (412,0.7506781729916878)
            (413,0.8967902582756031)
            (414,0.8145992400628601)
            (415,0.5142495232944677)
            (416,0.7556167957682947)
            (417,0.6209816379486859)
            (418,0.06264459661468247)
            (419,0.38204230011069407)
            (420,0.3915954048269268)
            (421,0.11665526269779636)
            (422,0.11412468860019609)
            (423,0.2995623458718919)
            (424,0.20444144044644852)
            (425,0.24219024831171976)
            (426,0.12281077901626425)
            (427,0.2991653126013878)
            (428,0.33780556266564843)
            (429,0.6620044723573155)
            (430,0.0486762382340471)
            (431,0.8195491093305647)
            (432,0.027475421063543726)
            (433,0.3599148047334888)
            (434,0.6800798191700264)
            (435,0.3695317075644602)
            (436,0.00639946690441584)
            (437,0.7299372223177449)
            (438,0.8814299607653839)
            (439,0.12761575966886074)
            (440,0.5861934091011631)
            (441,0.5742666725964669)
            (442,0.06631709173744094)
            (443,0.12591322840751595)
            (444,0.6155256810321132)
            (445,0.7330923259126818)
            (446,0.95079136521185)
            (447,0.10365642092181626)
            (448,0.8091790900041382)
            (449,0.33083028984608354)
            (450,0.9004665067277127)
            (451,0.2399837923345014)
            (452,0.5499022203824997)
            (453,0.5722982597074973)
            (454,0.9901965650608646)
            (455,0.9435281366202977)
            (456,0.18315537768988532)
            (457,0.49516809019673147)
            (458,0.43052537364604215)
            (459,0.5030631256502698)
            (460,0.2985574355376168)
            (461,0.6792560936505851)
            (462,0.12293924782260324)
            (463,0.8294856598203155)
            (464,0.9771000394708014)
            (465,0.17879522506971912)
            (466,0.6662423050566801)
            (467,0.7614134499288452)
            (468,0.31267773009312605)
            (469,0.4561540481072206)
            (470,0.9422389743839881)
            (471,0.47861202259852487)
            (472,0.6454837686410104)
            (473,0.5704104693525809)
            (474,0.635676447793194)
            (475,0.8839339086987328)
            (476,0.9843914216426177)
            (477,0.12709957977978004)
            (478,0.2824799257705908)
            (479,0.950102102202883)
            (480,0.8357141579039415)
            (481,0.08735563588839179)
            (482,0.6710640328163215)
            (483,0.38128551211872397)
            (484,0.25879563973452124)
            (485,0.482678349201886)
            (486,0.001420238333801782)
            (487,0.7181641455951449)
            (488,0.8159952256750127)
            (489,0.9639031299135421)
            (490,0.7073524063126999)
            (491,0.004182134322004094)
            (492,0.6837583603448227)
            (493,0.31647142668685246)
            (494,0.718431698801602)
            (495,0.8745383945960876)
            (496,0.7852135666888358)
            (497,0.04964462605287734)
            (498,0.7608525019350876)
            (499,0.048339570558324274)
            (500,0.23954615772256926)
            (501,0.1669983802558166)
            (502,0.15263195284743047)
            (503,0.8597235715663603)
            (504,0.35726323116795045)
            (505,0.49803070907000624)
            (506,0.11437191904505983)
            (507,0.02720610882201413)
            (508,0.976409623818576)
            (509,0.3092275064656167)
            (510,0.0011454178951855187)
            (511,0.8132369104150028)
            (512,0.5990959615971296)
            (513,0.6742391236990992)
            (514,0.10165781557122311)
            (515,0.5788091947762324)
            (516,0.9706813686790658)
            (517,0.7971511218384331)
            (518,0.7196433961121109)
            (519,0.08537932486844046)
            (520,0.7035657038428984)
            (521,0.2930179684409169)
            (522,0.3693167407500568)
            (523,0.2616219133082458)
            (524,0.6914540589332452)
            (525,0.5088276141909966)
            (526,0.4239804747714315)
            (527,0.366172858751703)
            (528,0.3839925615375508)
            (529,0.20255694542965608)
            (530,0.07420718312728902)
            (531,0.1955201013224961)
            (532,0.5815721834594532)
            (533,0.1614082800217218)
            (534,0.023210728643627387)
            (535,0.5894506768926029)
            (536,0.7153735126833183)
            (537,0.35431865644762794)
            (538,0.23841001242116366)
            (539,0.24464190013582)
            (540,0.42816802073274784)
            (541,0.9185424491374112)
            (542,0.024509022310807094)
            (543,0.05415237902004488)
            (544,0.0479425608163504)
            (545,0.7170147909422737)
            (546,0.5986776081262322)
            (547,0.23622992792019648)
            (548,0.6412443273403357)
            (549,0.5519317676178634)
            (550,0.27132478674196703)
            (551,0.6999853325887473)
            (552,0.37881740231230965)
            (553,0.4466588927828896)
            (554,0.5974451025254295)
            (555,0.21359151408400612)
            (556,0.6585274754463089)
            (557,0.3028230439977522)
            (558,0.8875863679481522)
            (559,0.5952719664824371)
            (560,0.4121940773011703)
            (561,0.25666301936881863)
            (562,0.5930482942204778)
            (563,0.7311729578789541)
            (564,0.9003850821508721)
            (565,0.23984733595342234)
            (566,0.5279463354703979)
            (567,0.9175668058148283)
            (568,0.40880663912288484)
            (569,0.8175249430993732)
            (570,0.3419363627643539)
            (571,0.08012565919038606)
            (572,0.41110564910691827)
            (573,0.701079578058192)
            (574,0.3567444216180802)
            (575,0.9784149620070512)
            (576,0.13310186812636737)
            (577,0.2848671059531709)
            (578,0.8144989484355578)
            (579,0.8096305063776243)
            (580,0.32221697447451936)
            (581,0.9051947871996759)
            (582,0.5267403091460241)
            (583,0.3339129147310256)
            (584,0.29621594519820693)
            (585,0.024486641168111722)
            (586,0.22949124771722396)
            (587,0.714522469879169)
            (588,0.4568577539680889)
            (589,0.9325017656427843)
            (590,0.37778249247741136)
            (591,0.14940381884203657)
            (592,0.838170124013291)
            (593,0.17371506317495355)
            (594,0.7328924148180427)
            (595,0.4568007379579129)
            (596,0.03139148665205238)
            (597,0.11755153272018726)
            (598,0.7181765748458933)
            (599,0.7251162288562734)
            (600,0.05893846135216685)
            (601,0.06312678944234507)
            (602,0.08525424683956073)
            (603,0.7846192939537848)
            (604,0.05607326693137171)
            (605,0.942119912938367)
            (606,0.26167402307387166)
            (607,0.7181036223340489)
            (608,0.27380711175824035)
            (609,0.8416260771803126)
            (610,0.5805200480841985)
            (611,0.9591905302590462)
            (612,0.15345531558448688)
            (613,0.5935187361459291)
            (614,0.9227451847329797)
            (615,0.6269674116199202)
            (616,0.8901273347914433)
            (617,0.012386232362436633)
            (618,0.7098937443682847)
            (619,0.4745754747902937)
            (620,0.6941459689294085)
            (621,0.4636538648013193)
            (622,0.8225306914775565)
            (623,0.24233638570493343)
            (624,0.1667634061901886)
            (625,0.5286277071333816)
            (626,0.49273961908902986)
            (627,0.8085155118069856)
            (628,0.08274084630092915)
            (629,0.483177348242285)
            (630,0.9835721595787059)
            (631,0.7169723695003951)
            (632,0.011114470029663037)
            (633,0.6798829812978948)
            (634,0.43206615511975066)
            (635,0.8943702184030156)
            (636,0.30357280190137126)
            (637,0.0717573569728347)
            (638,0.03054118711638698)
            (639,0.5507712814007688)
            (640,0.5329595289295272)
            (641,0.3179048222423857)
            (642,0.5951802186560338)
            (643,0.5220899446272673)
            (644,0.08327971897501674)
            (645,0.6772042200015842)
            (646,0.3367448292466393)
            (647,0.02954336836082172)
            (648,0.4024773829540462)
            (649,0.8793542068022966)
            (650,0.7973174655837914)
            (651,0.5311599069992372)
            (652,0.24320123233698054)
            (653,0.3389807910915712)
            (654,0.00853313137297973)
            (655,0.8900454856860858)
            (656,0.7148804485769593)
            (657,0.01038808514906453)
            (658,0.9146597533022882)
            (659,0.4495459775446484)
            (660,0.5626787851753345)
            (661,0.11822488232881323)
            (662,0.08916988397082637)
            (663,0.7918973959693556)
            (664,0.925466991220615)
            (665,0.8844966486823018)
            (666,0.06870827169411431)
            (667,0.4439705174197326)
            (668,0.265878574653599)
            (669,0.8109074623239982)
            (670,0.3816952519840715)
            (671,0.26982489788974573)
            (672,0.008495591384756418)
            (673,0.16412156998509198)
            (674,0.7699221861961361)
            (675,0.26414763796739416)
            (676,0.8106346478807449)
            (677,0.5889932879065518)
            (678,0.7346291774704108)
            (679,0.9570404918892335)
            (680,0.05398216745769635)
            (681,0.9295310477769105)
            (682,0.6112463572411837)
            (683,0.6216500318198945)
            (684,0.4373863050540041)
            (685,0.16823808468370038)
            (686,0.8517872159299531)
            (687,0.5498748753465013)
            (688,0.4450298137087305)
            (689,0.1300909359875413)
            (690,0.22667284308485347)
            (691,0.5564711443795143)
            (692,0.5138099097063675)
            (693,0.635522007521117)
            (694,0.8244500737948344)
            (695,0.6233174275649089)
            (696,0.9142798953682072)
            (697,0.44421156474671064)
            (698,0.5013555037172108)
            (699,0.7023162646487522)
            (700,0.315875986664816)
            (701,0.3153024447777357)
            (702,0.7700101509653814)
            (703,0.5286821165489233)
            (704,0.05629368236659715)
            (705,0.03246312986695643)
            (706,0.8940977753159272)
            (707,0.24914298664482737)
            (708,0.7442521318068336)
            (709,0.006568724804741688)
            (710,0.45728630168861617)
            (711,0.7085252547846734)
            (712,0.95680174754596)
            (713,0.08845360614385389)
            (714,0.8463738296721128)
            (715,0.2210458007392948)
            (716,0.013253440725676802)
            (717,0.8901144995664676)
            (718,0.954061158819772)
            (719,0.11402973292637753)
            (720,0.11297059787726171)
            (721,0.4771417971274927)
            (722,0.8975491756079139)
            (723,0.052900540675000496)
            (724,0.1531017672645123)
            (725,0.009284898585826706)
            (726,0.7415997873963043)
            (727,0.7054839151248682)
            (728,0.970208182029425)
            (729,0.6617934449294283)
            (730,0.2063483861385167)
            (731,0.19635015712248682)
            (732,0.1817576697941734)
            (733,0.13884551710692983)
            (734,0.47203969812233537)
            (735,0.884112598487867)
            (736,0.4703279282403401)
            (737,0.34819391728356974)
            (738,0.3784289649916457)
            (739,0.39607302977764314)
            (740,0.4163843000901577)
            (741,0.07332709588114339)
            (742,0.8975312206793225)
            (743,0.6705066588250133)
            (744,0.634248794668355)
            (745,0.08390289658459205)
            (746,0.41500934189839755)
            (747,0.4089416325374704)
            (748,0.4268405175244647)
            (749,0.3579028060711227)
            (750,0.8832022716622603)
            (751,0.04829838625560723)
            (752,0.8345258283976713)
            (753,0.08894376474309329)
            (754,0.8317321841981522)
            (755,0.832182708724793)
            (756,0.03575385926887664)
            (757,0.6542365876879914)
            (758,0.5428262313022316)
            (759,0.13737435841623657)
            (760,0.9043112491828271)
            (761,0.6764165312853527)
            (762,0.7065530173322037)
            (763,0.09595507153980765)
            (764,0.27869520941990156)
            (765,0.3098210664508183)
            (766,0.30639365616264813)
            (767,0.07220461768801911)
            (768,0.738097175036518)
            (769,0.35809171266349926)
            (770,0.8282244939307228)
            (771,0.054611146464478955)
            (772,0.861084197010223)
            (773,0.39595567017054156)
            (774,0.5412406140657939)
            (775,0.32517117637502624)
            (776,0.9397670712977026)
            (777,0.551105835818483)
            (778,0.5285565444892393)
            (779,0.6166503683266875)
            (780,0.6556443834502179)
            (781,0.4525200050075897)
            (782,0.5883753986679399)
            (783,0.27848258681799853)
            (784,0.08043848808748133)
            (785,0.9427071163568936)
            (786,0.9232146288530085)
            (787,0.5327837443862531)
            (788,0.8362086764191596)
            (789,0.6276229707824581)
            (790,0.7353743731692328)
            (791,0.8199368685441237)
            (792,0.6905066638035804)
            (793,0.3719106984389817)
            (794,0.9331972778085551)
            (795,0.7985728764297182)
            (796,0.13885184907144676)
            (797,0.1858822683210617)
            (798,0.2979155592788405)
            (799,0.5091345336011126)
            (800,0.042165209439203766)
            (801,0.6514302139170582)
            (802,0.9404850134751883)
            (803,0.14339110213732043)
            (804,0.9593207229971172)
            (805,0.7869666009238612)
            (806,0.9907479688016736)
            (807,0.5507187255396746)
            (808,0.6176337664223084)
            (809,0.14849535490088228)
            (810,0.6916140816885692)
            (811,0.8774486272252999)
            (812,0.9149403320200151)
            (813,0.7122597999837412)
            (814,0.9194221797596538)
            (815,0.254340670122682)
            (816,0.2991011059400701)
            (817,0.67550869016638)
            (818,0.19806148497915754)
            (819,0.15875214309479246)
            (820,0.5887231440092517)
            (821,0.25426896490896933)
            (822,0.4396854725735404)
            (823,0.6730817887308642)
            (824,0.2980022601248882)
            (825,0.3617270909439094)
            (826,0.6881424978079818)
            (827,0.7098284954152687)
            (828,0.47153303362693566)
            (829,0.7011208171888219)
            (830,0.19199189708709907)
            (831,0.9982194449422266)
            (832,0.5145828175142679)
            (833,0.9619251581119546)
            (834,0.0037198593511611477)
            (835,0.8319507270898403)
            (836,0.8099578995016405)
            (837,0.20013906278830818)
            (838,0.7962879865911354)
            (839,0.7746545071652815)
            (840,0.43788786405278857)
            (841,0.7818632285733742)
            (842,0.06629386889293731)
            (843,0.4495431024283192)
            (844,0.20105394804665133)
            (845,0.41810416539611506)
            (846,0.26525636969346444)
            (847,0.5725162373800463)
            (848,0.5226689409098833)
            (849,0.6829329878937007)
            (850,0.13626539462461662)
            (851,0.6655797929110281)
            (852,0.7381972484984336)
            (853,0.5888396005426488)
            (854,0.3960450413689156)
            (855,0.723607801528203)
            (856,0.5826807675836827)
            (857,0.3909448667541746)
            (858,0.6944510705446967)
            (859,0.33007242523695535)
            (860,0.9334552184212868)
            (861,0.7792365117998545)
            (862,0.8937891520991736)
            (863,0.581384795413511)
            (864,0.46224841581859444)
            (865,0.551567861881703)
            (866,0.16081972457358562)
            (867,0.18708231226865957)
            (868,0.13876172794745956)
            (869,0.7013350064667332)
            (870,0.42393955371230985)
            (871,0.3365009977878166)
            (872,0.41699473036030654)
            (873,0.05208003140534556)
            (874,0.038945256412356466)
            (875,0.43626660138933726)
            (876,0.06658709391246243)
            (877,0.4613328799995662)
            (878,0.7495762662182157)
            (879,0.8797407749974822)
            (880,0.6800186454610624)
            (881,0.4234220169563916)
            (882,0.2411255586973784)
            (883,0.8777180127947657)
            (884,0.4267864124213545)
            (885,0.7750684005944597)
            (886,0.823361184987832)
            (887,0.3146290536325411)
            (888,0.9590834792966723)
            (889,0.9432145810723198)
            (890,0.38488853191745)
            (891,0.588373777114833)
            (892,0.2961762029050794)
            (893,0.289696246111506)
            (894,0.4455565606197558)
            (895,0.8959000604502345)
            (896,0.25702557353290967)
            (897,0.9874388236868581)
            (898,0.4213684848110444)
            (899,0.3395874933912775)
            (900,0.5769074721052212)
            (901,0.7421791233281041)
            (902,0.1409331896812427)
            (903,0.8756991713514692)
            (904,0.12146859127993004)
            (905,0.33862184042742105)
            (906,0.10936077333508476)
            (907,0.46619751046173086)
            (908,0.85789713960185)
            (909,0.6786318463151337)
            (910,0.83918656504597)
            (911,0.9989964515757259)
            (912,0.05328868481903837)
            (913,0.5008861489074374)
            (914,0.6260594984277026)
            (915,0.1932140738363648)
            (916,0.07340472843254253)
            (917,0.2770332731559879)
            (918,0.7981761527795563)
            (919,0.9495710938601272)
            (920,0.09737916179962847)
            (921,0.9166811590875474)
            (922,0.8482399035244801)
            (923,0.5479419536666683)
            (924,0.3142005760104176)
            (925,0.7547764556251095)
            (926,0.19175587229662794)
            (927,0.1099574631227569)
            (928,0.5442826292646377)
            (929,0.24884468305089147)
            (930,0.397104845285684)
            (931,0.603014382393696)
            (932,0.237581775966468)
            (933,0.17310942927196327)
            (934,0.28839582162088306)
            (935,0.06313607218836448)
            (936,0.23390081163289578)
            (937,0.8162075914668674)
            (938,0.669222056365808)
            (939,0.09625505313188998)
            (940,0.7207829129560825)
            (941,0.8936013756740184)
            (942,0.14898605062573878)
            (943,0.30208023100472925)
            (944,0.07268827294535218)
            (945,0.07436691354947866)
            (946,0.08201319893674919)
            (947,0.8331284073975298)
            (948,0.6028401765827709)
            (949,0.13592951660820352)
            (950,0.2871862425967864)
            (951,0.06641942587307903)
            (952,0.7606581810795281)
            (953,0.3793519687778095)
            (954,0.2545913804873723)
            (955,0.767612046591712)
            (956,0.8565336483330082)
            (957,0.9563235689682816)
            (958,0.5786902867294079)
            (959,0.0046366292626947025)
            (960,0.8862860093674676)
            (961,0.3232939041977836)
            (962,0.05032780317564156)
            (963,0.2900652324982629)
            (964,0.23798757018980043)
            (965,0.3386774944856201)
            (966,0.10391747844612853)
            (967,0.5332799138253805)
            (968,0.509105150049646)
            (969,0.852309293704965)
            (970,0.2170777358160021)
            (971,0.05609361282949332)
            (972,0.44746348143410164)
            (973,0.7630017820746222)
            (974,0.8814283207615004)
            (975,0.9236066910177627)
            (976,0.6215678179353517)
            (977,0.7010005875308916)
            (978,0.3026187148576087)
            (979,0.8044850656391438)
            (980,0.029517636194250185)
            (981,0.09149674015129405)
            (982,0.6716474507154453)
            (983,0.10040369423671969)
            (984,0.8316461280029419)
            (985,0.8588867749893141)
            (986,0.3201353548750556)
            (987,0.4097854787870052)
            (988,0.13803686538556548)
            (989,0.6870690686501431)
            (990,0.5715199424335686)
            (991,0.28199191590647477)
            (992,0.5224013312858884)
            (993,0.9444243260627971)
            (994,0.27271857091711604)
            (995,0.11817279753771781)
            (996,0.5781344961109656)
            (997,0.3438794527433058)
            (998,0.9727281796715348)
            (999,0.1348551453662823)
            (1000,0.9465578581459722)
            (1001,0.6534122210184308)
            (1002,0.7087216229862456)
            (1003,0.26227303027342197)
            (1004,0.41286279177503693)
            (1005,0.4863533963770643)
            (1006,0.6588580073495054)
            (1007,0.5973676288362861)
            (1008,0.2596253863163016)
            (1009,0.557788489516515)
            (1010,0.24489300764300115)
            (1011,0.8848959430605521)
            (1012,0.2861933546742732)
            (1013,0.31136452579129537)
            (1014,0.27500005630316404)
            (1015,0.9040476486166231)
            (1016,0.4259793072458198)
            (1017,0.4016980469509004)
            (1018,0.2958027899740716)
            (1019,0.937363595052398)
            (1020,0.8182726439321384)
            (1021,0.41147228366558575)
            (1022,0.5437460906961245)
            (1023,0.2851262809590982)
            (1024,0.9860310039422324)
            (1025,0.8642882411765156)
            (1026,0.5234264322125817)
            (1027,0.8554898770161776)
            (1028,0.05249074799091358)
            (1029,0.15386396823000092)
            (1030,0.6554210893755017)
            (1031,0.3444171754871954)
            (1032,0.07278327954180153)
            (1033,0.5204108643794856)
            (1034,0.7342385629736494)
            (1035,0.504569238286132)
            (1036,0.4468833053447958)
            (1037,0.760923552272676)
            (1038,0.8866528710028629)
            (1039,0.16451364415625247)
            (1040,0.5671109270868107)
            (1041,0.9982469961021305)
            (1042,0.9776066920126465)
            (1043,0.21383331865305122)
            (1044,0.7459653117309915)
            (1045,0.424736918901504)
            (1046,0.7093730955780508)
            (1047,0.6757494531656014)
            (1048,0.9629682012581664)
            (1049,0.2037558237350674)
            (1050,0.5171662208375674)
            (1051,0.7234941417112564)
            (1052,0.36138241308763863)
            (1053,0.631547184387558)
            (1054,0.6815555189140583)
            (1055,0.6556506744507533)
            (1056,0.6143512128938906)
            (1057,0.561936017128511)
            (1058,0.1018769401268882)
            (1059,0.1539893554384979)
            (1060,0.646272160514274)
            (1061,0.4670892761659231)
            (1062,0.8600880615187998)
            (1063,0.10860066899463727)
            (1064,0.250040466800592)
            (1065,0.9416131163398955)
            (1066,0.4461447392225888)
            (1067,0.7221668600448836)
            (1068,0.2251027165975532)
            (1069,0.6286453480574716)
            (1070,0.1498145293878541)
            (1071,0.6628022988730129)
            (1072,0.745530265718797)
            (1073,0.867575304700174)
            (1074,0.8531388799633157)
            (1075,0.7882448623939677)
            (1076,0.3810849115259285)
            (1077,0.05231225273735385)
            (1078,0.26939397549030697)
            (1079,0.19670855416694288)
            (1080,0.7776568949215892)
            (1081,0.03444707234063782)
            (1082,0.3725557432629363)
            (1083,0.985661597059196)
            (1084,0.38555230363410464)
            (1085,0.037096311311503705)
            (1086,0.3346366509420815)
            (1087,0.39800940835876975)
            (1088,0.7593675360328758)
            (1089,0.8976931629556546)
            (1090,0.9327878772877201)
            (1091,0.23351657475063137)
            (1092,0.4929038075461809)
            (1093,0.14782548594581124)
            (1094,0.6154991164934966)
            (1095,0.9891738718926197)
            (1096,0.6068054681334643)
            (1097,0.6745184532280022)
            (1098,0.0864475886465037)
            (1099,0.6732886464571601)
            (1100,0.9723044745495426)
            (1101,0.5102960312935263)
            (1102,0.18484406101277284)
            (1103,0.40007163188038275)
            (1104,0.7464632020278381)
            (1105,0.9562608610021013)
            (1106,0.7010009524768701)
            (1107,0.4338772384045171)
            (1108,0.01548868505946377)
            (1109,0.044664836153630816)
            (1110,0.8033046596111113)
            (1111,0.5161993706807606)
            (1112,0.47897126738278706)
            (1113,0.5746867662259065)
            (1114,0.9491081253504079)
            (1115,0.8420622028344809)
            (1116,0.08033556867452751)
            (1117,0.8662575120976848)
            (1118,0.49414475713987005)
            (1119,0.916807422999725)
            (1120,0.7396849727161101)
            (1121,0.10232522316459036)
            (1122,0.3424794373981681)
            (1123,0.8073654310260501)
            (1124,0.792306669587078)
            (1125,0.749358305106786)
            (1126,0.38442637689779025)
            (1127,0.4237242717680638)
            (1128,0.17154521230502096)
            (1129,0.1508158522781926)
            (1130,0.10485641386799882)
            (1131,0.25664296731811387)
            (1132,0.6547824304979601)
            (1133,0.5787744571626023)
            (1134,0.8254610861309357)
            (1135,0.5408147086113049)
            (1136,0.650810228397303)
            (1137,0.37015059063859757)
            (1138,0.03847018311626349)
            (1139,0.6967504531398376)
            (1140,0.16685990936522943)
            (1141,0.6414640034084704)
            (1142,0.5892238529706102)
            (1143,0.7152437760103174)
            (1144,0.6730874204281418)
            (1145,0.3214432681596424)
            (1146,0.3500645090112784)
            (1147,0.7453334147857376)
            (1148,0.3346901849948174)
            (1149,0.4551348910420536)
            (1150,0.15665125193779605)
            (1151,0.3625002424233308)
            (1152,0.45578790963616744)
            (1153,0.10505191563037664)
            (1154,0.7036884731072286)
            (1155,0.6306963247711377)
            (1156,0.28739946696784013)
            (1157,0.29633272603184024)
            (1158,0.7180511054749683)
            (1159,0.42302313226256594)
            (1160,0.6552848065786645)
            (1161,0.662943237538058)
            (1162,0.7055758513598867)
            (1163,0.8758689562490061)
            (1164,0.9446262340927942)
            (1165,0.5491576837779322)
            (1166,0.1434917367285573)
            (1167,0.3692200506929024)
            (1168,0.7465491983418722)
            (1169,0.7033506783319909)
            (1170,0.9512666763108624)
            (1171,0.36980928054249684)
            (1172,0.3672519835633412)
            (1173,0.753117365951635)
            (1174,0.15144205920327947)
            (1175,0.19305001567357105)
            (1176,0.42324298801795224)
            (1177,0.08250000822148262)
            (1178,0.22359691295927497)
            (1179,0.18981900718385236)
            (1180,0.2839196416977805)
            (1181,0.7851705949035435)
            (1182,0.02478600431356348)
            (1183,0.4359390471200333)
            (1184,0.17812077097240486)
            (1185,0.973097006163691)
            (1186,0.7352066960993973)
            (1187,0.3562724467356)
            (1188,0.7486262040273575)
            (1189,0.7671958528394591)
            (1190,0.6218329576719046)
            (1191,0.7401867994076252)
            (1192,0.6803022164168258)
            (1193,0.9864682823018791)
            (1194,0.7915157064757841)
            (1195,0.9925070463809265)
            (1196,0.3312847955711471)
            (1197,0.30251618803796476)
            (1198,0.8117329086218772)
            (1199,0.4352234982250982)
            (1200,0.32505680498387557)
            (1201,0.29189113976030523)
            (1202,0.0958657558774807)
            (1203,0.37313788618000565)
            (1204,0.7681200483217931)
            (1205,0.269304704478871)
            (1206,0.9307904510231064)
            (1207,0.9113494200226149)
            (1208,0.631553728104689)
            (1209,0.35654305399202757)
            (1210,0.2949637120600581)
            (1211,0.8327338771650343)
            (1212,0.7539118820345567)
            (1213,0.6105660528346488)
            (1214,0.3909377042676525)
            (1215,0.6434514314026107)
            (1216,0.5101111495573878)
            (1217,0.9388973070529094)
            (1218,0.457293776289146)
            (1219,0.6467024926866594)
            (1220,0.22648786631021767)
            (1221,0.8542139211264124)
            (1222,0.7668830141422549)
            (1223,0.17765694168974755)
            (1224,0.8476698995993954)
            (1225,0.13202868276575375)
            (1226,0.02163234412393278)
            (1227,0.2743303763946121)
            (1228,0.48989259394014284)
            (1229,0.9848218783259728)
            (1230,0.3392461278965404)
            (1231,0.12021762520657386)
            (1232,0.4495191709484061)
            (1233,0.47583098841005955)
            (1234,0.65869602783286)
            (1235,0.1675611347410244)
            (1236,0.296448817412861)
            (1237,0.1667538215313622)
            (1238,0.4739235384085727)
            (1239,0.29246350304116353)
            (1240,0.04310604498981796)
            (1241,0.21863679629390154)
            (1242,0.5127719541768361)
            (1243,0.41166103456759706)
            (1244,0.7113386947289362)
            (1245,0.6060633265291941)
            (1246,0.7492635743897076)
            (1247,0.3504714004585112)
            (1248,0.6860549876354418)
            (1249,0.5502901262579694)
            (1250,0.5119068131586231)
            (1251,0.3632981110811264)
            (1252,0.5326251252155185)
            (1253,0.6584828440686794)
            (1254,0.28656612265189496)
            (1255,0.8363417257016303)
            (1256,0.6226527702332303)
            (1257,0.4947851684111084)
            (1258,0.20671818707915013)
            (1259,0.1435176880231226)
            (1260,0.30101295904894876)
            (1261,0.2686974322292055)
            (1262,0.6642839195912684)
            (1263,0.22061206054250215)
            (1264,0.5805196643149135)
            (1265,0.7549231300547494)
            (1266,0.4203753804089898)
            (1267,0.7732891050090505)
            (1268,0.8285908305900567)
            (1269,0.17063162473627003)
            (1270,0.2570369669933412)
            (1271,0.44841774744754237)
            (1272,0.9901572690737896)
            (1273,0.03101122629777575)
            (1274,0.7075625200328526)
            (1275,0.6275227113236319)
            (1276,0.8644171234095248)
            (1277,0.3210917680290868)
            (1278,0.6138156668506076)
            (1279,0.49985746701780887)
            (1280,0.755268441542384)
            (1281,0.29373575195806034)
            (1282,0.019414972591661472)
            (1283,0.5462685361133195)
            (1284,0.3117258005937815)
            (1285,0.19581111864633982)
            (1286,0.1418603873032993)
            (1287,0.734125879119113)
            (1288,0.6654103693050177)
            (1289,0.402983817005387)
            (1290,0.24812882519131696)
            (1291,0.9101220133096617)
            (1292,0.43520442699391704)
            (1293,0.9737701005384616)
            (1294,0.3666997371251477)
            (1295,0.46920874824310355)
            (1296,0.4034551490485707)
            (1297,0.23003407400201237)
            (1298,0.4673230664638073)
            (1299,0.957590076285102)
            (1300,0.0505261329741038)
            (1301,0.19709019628258528)
            (1302,0.8514845514634635)
            (1303,0.842335439756519)
            (1304,0.010186510656731151)
            (1305,0.702328796338253)
            (1306,0.3718177459844356)
            (1307,0.3477184309022332)
            (1308,0.23019965377026885)
            (1309,0.7648902222399658)
            (1310,0.1898394927964444)
            (1311,0.03836610333936408)
            (1312,0.6741754946038414)
            (1313,0.6952208030473479)
            (1314,0.4147112173714558)
            (1315,0.517737591897939)
            (1316,0.6445259240556591)
            (1317,0.4027416450873902)
            (1318,0.13505998050272128)
            (1319,0.09955294800066272)
            (1320,0.15756411043248053)
            (1321,0.8980260344935487)
            (1322,0.8010429870144196)
            (1323,0.5081083541910527)
            (1324,0.6285581055199572)
            (1325,0.6879489809932919)
            (1326,0.9456008243116338)
            (1327,0.007627302641399991)
            (1328,0.8341928989743213)
            (1329,0.8496309544438185)
            (1330,0.6691377878547977)
            (1331,0.9824430248365768)
            (1332,0.9400510535903841)
            (1333,0.6960591332687074)
            (1334,0.340577870817554)
            (1335,0.59667377884009)
            (1336,0.9171319406301852)
            (1337,0.8767986333583031)
            (1338,0.3907977128730731)
            (1339,0.506328347767885)
            (1340,0.10834083798763383)
            (1341,0.3988560077138883)
            (1342,0.8401460879986886)
            (1343,0.5485555585870296)
            (1344,0.657881555759344)
            (1345,0.6598590616565314)
            (1346,0.06747858301959608)
            (1347,0.3515914162538649)
            (1348,0.082948944518209)
            (1349,0.20430702786699984)
            (1350,0.867460474992352)
            (1351,0.9408231741167361)
            (1352,0.19929574026457764)
            (1353,0.38093852972118936)
            (1354,0.9478734642330018)
            (1355,0.35604838973957165)
            (1356,0.539194077472287)
            (1357,0.40385109989743406)
            (1358,0.6165197398336586)
            (1359,0.9771628553571059)
            (1360,0.5992414006854729)
            (1361,0.5315935042439484)
            (1362,0.33845732823737795)
            (1363,0.1726774301510332)
            (1364,0.1583758553563117)
            (1365,0.5283170651902938)
            (1366,0.10378191401685588)
            (1367,0.5867707357432363)
            (1368,0.49930338445012734)
            (1369,0.31278772520028064)
            (1370,0.6803730987497896)
            (1371,0.0062653545190256565)
            (1372,0.7824371232603646)
            (1373,0.0148656525008386)
            (1374,0.9288627181303408)
            (1375,0.031994357128906525)
            (1376,0.12709504437241326)
            (1377,0.8129972791773972)
            (1378,0.4895146042898475)
            (1379,0.661845780239215)
            (1380,0.9980661164915088)
            (1381,0.7382592389031264)
            (1382,0.9500381248882805)
            (1383,0.021764342339426035)
            (1384,0.30026762747069435)
            (1385,0.21570228958619864)
            (1386,0.4528620279569051)
            (1387,0.57234757933631)
            (1388,0.27288532062504034)
            (1389,0.7239722114455656)
            (1390,0.19496845915579364)
            (1391,0.44467361541949035)
            (1392,0.30423151901855516)
            (1393,0.6284740588225399)
            (1394,0.7679511864757134)
            (1395,0.6980041758161477)
            (1396,0.09357818448080502)
            (1397,0.6573699047636161)
            (1398,0.44966663923129313)
            (1399,0.5817803155604111)
            (1400,0.47889445796228736)
            (1401,0.0040046782326397246)
            (1402,0.8180165316766492)
            (1403,0.14720265848853153)
            (1404,0.00903941479391035)
            (1405,0.9195707405379476)
            (1406,0.3831816232396743)
            (1407,0.5411703497299447)
            (1408,0.19152104837006623)
            (1409,0.6665813206402686)
            (1410,0.9068527249468779)
            (1411,0.8158606375824449)
            (1412,0.06534114113616885)
            (1413,0.8885875957714926)
            (1414,0.4002851107453633)
            (1415,0.6314486458802537)
            (1416,0.25662533847203917)
            (1417,0.9712249004392894)
            (1418,0.3922748295252969)
            (1419,0.7624934445574696)
            (1420,0.3555217852092514)
            (1421,0.10377595921465055)
            (1422,0.9580112433480299)
            (1423,0.8373344725576519)
            (1424,0.8533227610953547)
            (1425,0.8989539355082579)
            (1426,0.16733543779481996)
            (1427,0.7758733109658777)
            (1428,0.7363157371339062)
            (1429,0.11000626868157082)
            (1430,0.2764999603131393)
            (1431,0.6915723924691362)
            (1432,0.2222571427054032)
            (1433,0.7930639381464648)
            (1434,0.2808274788715206)
            (1435,0.3236727470809868)
            (1436,0.8803870166886685)
            (1437,0.06431223277772302)
            (1438,0.2935225724267241)
            (1439,0.047784871584542365)
            (1440,0.2695693870643143)
            (1441,0.18514720482669222)
            (1442,0.45098002949849136)
            (1443,0.4600158768956728)
            (1444,0.42936431637117334)
            (1445,0.10326522647258063)
            (1446,0.6543211192204836)
            (1447,0.31125617845600173)
            (1448,0.16834807785567962)
            (1449,0.3262192980615821)
            (1450,0.6547826619816377)
            (1451,0.6162313684310117)
            (1452,0.600417469278542)
            (1453,0.9752119604858522)
            (1454,0.7487577582900846)
            (1455,0.24033957319668042)
            (1456,0.23914991288863163)
            (1457,0.2640849480479721)
            (1458,0.7796944461906377)
            (1459,0.7062939009934426)
            (1460,0.658769797177635)
            (1461,0.4317600871665075)
            (1462,0.7307271312452481)
            (1463,0.6611878428052955)
            (1464,0.05506483048048927)
            (1465,0.12587474511882157)
            (1466,0.17858724946945248)
            (1467,0.2003271968199598)
            (1468,0.5407421703029329)
            (1469,0.324013545168234)
            (1470,0.49502971070316004)
            (1471,0.7347819936219393)
            (1472,0.978039812015622)
            (1473,0.5740231796078537)
            (1474,0.8700983668895039)
            (1475,0.16807697228079288)
            (1476,0.3646616655282642)
            (1477,0.4135541443587054)
            (1478,0.9690965389993733)
            (1479,0.694336809546438)
            (1480,0.3292640098060713)
            (1481,0.9532097797002976)
            (1482,0.21085347904454355)
            (1483,0.7453062860937987)
            (1484,0.563568020666287)
            (1485,0.44122021012445845)
            (1486,0.19654954994906304)
            (1487,0.9683874686010445)
            (1488,0.3922420092453931)
            (1489,0.7786814143329752)
            (1490,0.5830541153031712)
            (1491,0.04720222247401007)
            (1492,0.5454872524582715)
            (1493,0.38732019269808826)
            (1494,0.6460274055069917)
            (1495,0.6909593235736737)
            (1496,0.35099913717427667)
            (1497,0.40035441252427706)
            (1498,0.7332033784313818)
            (1499,0.4846474366679234)
            (1500,0.8685848308791548)
            (1501,0.026494761676828293)
            (1502,0.8844795807680459)
            (1503,0.112642898049232)
            (1504,0.526059470374324)
            (1505,0.12154122062104888)
            (1506,0.8134299657214252)
            (1507,0.10480656262033716)
            (1508,0.3187582526354349)
            (1509,0.6975541475232847)
            (1510,0.0937600396610705)
            (1511,0.12138026235609378)
            (1512,0.6150902021302811)
            (1513,0.40879306617561917)
            (1514,0.6748830033297153)
            (1515,0.3080818250858972)
            (1516,0.01315337647344239)
            (1517,0.37908438422465807)
            (1518,0.9953484437933104)
            (1519,0.2332428953203316)
            (1520,0.3875692700654809)
            (1521,0.9424454142443295)
            (1522,0.03651811402703564)
            (1523,0.6259447004930736)
            (1524,0.8452505410821172)
            (1525,0.9711755462167719)
            (1526,0.9173480883617144)
            (1527,0.06770430771533964)
            (1528,0.768590677933884)
            (1529,0.7278730216379272)
            (1530,0.4302378476946691)
            (1531,0.8668415979104613)
            (1532,0.5183395327492821)
            (1533,0.4620579810382315)
            (1534,0.8256983734158911)
            (1535,0.687028961176698)
            (1536,0.549161022604516)
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={de6da56e-459d-4a17-8013-0879a8d4c567}, draw opacity={1.0}, line width={1}, dashed, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (1,0.183823666121231)
            (2,0.3999019634806651)
            (3,0.2923515883757753)
            (4,0.20960716997694653)
            (5,0.5900842738438535)
            (6,0.6395566350694357)
            (7,0.29927705649453357)
            (8,0.5779617437107277)
            (9,0.5204520480784458)
            (10,0.5446285406378738)
            (11,0.6933435073406173)
            (12,0.5512597688346168)
            (13,0.7286234763261605)
            (14,0.44989943078242906)
            (15,0.3738205889735816)
            (16,0.5369976413855316)
            (17,0.5235694732589398)
            (18,0.569619511734466)
            (19,0.5160538176995101)
            (20,0.7789013798186921)
            (21,0.4590249957038107)
            (22,0.4373196856162301)
            (23,0.6531976902167614)
            (24,0.548752880423691)
            (25,0.48741103127617086)
            (26,0.5454628106593353)
            (27,0.6288188407004246)
            (28,0.4080121065899548)
            (29,0.6831313780414622)
            (30,0.5196555151857041)
            (31,0.4865039883558626)
            (32,0.3877434701612417)
            (33,0.5297763773802446)
            (34,0.542595158678042)
            (35,0.5758958273078212)
            (36,0.561210710450565)
            (37,0.4012754694717263)
            (38,0.6687961954426856)
            (39,0.44449723398695185)
            (40,0.31649939112776376)
            (41,0.3662059011327584)
            (42,0.6091108786039785)
            (43,0.3835771059608975)
            (44,0.4293706875905222)
            (45,0.7551315727725488)
            (46,0.5914458814123735)
            (47,0.47221534620097877)
            (48,0.2438566549465637)
            (49,0.8207828787952866)
            (50,0.4817114919686862)
            (51,0.22210414904460826)
            (52,0.3889162026099563)
            (53,0.3217179312687771)
            (54,0.5326880711375394)
            (55,0.6458724195287414)
            (56,0.4848278495857491)
            (57,0.7853958211337699)
            (58,0.43754577618172735)
            (59,0.6703554633104496)
            (60,0.7945121950600225)
            (61,0.7354500513532248)
            (62,0.46899268011058587)
            (63,0.5362258400058441)
            (64,0.39350124908400924)
            (65,0.28156082465545473)
            (66,0.540822300251549)
            (67,0.7514338741184319)
            (68,0.5271029374146444)
            (69,0.5338552424026419)
            (70,0.5694402023402295)
            (71,0.4434559954964097)
            (72,0.5849883029157835)
            (73,0.4757422494348703)
            (74,0.41224146590506283)
            (75,0.6027852633877853)
            (76,0.6864585919973747)
            (77,0.19402783319577468)
            (78,0.6239086277866805)
            (79,0.20908322715347083)
            (80,0.5742090850430098)
            (81,0.37881556334346966)
            (82,0.5426666819820947)
            (83,0.3842082534752127)
            (84,0.5746098635494035)
            (85,0.4706082358608194)
            (86,0.3303860759086271)
            (87,0.5915853115359109)
            (88,0.34418509139965925)
            (89,0.58957561329352)
            (90,0.2357672456422169)
            (91,0.5230394327844903)
            (92,0.7654033037200245)
            (93,0.29560186198248567)
            (94,0.6661043630471329)
            (95,0.8485838540351857)
            (96,0.5417867365825166)
            (97,0.3613413360543974)
            (98,0.48189175993045924)
            (99,0.17923530432658094)
            (100,0.5274830872909041)
            (101,0.3046755795425774)
            (102,0.377890209264595)
            (103,0.19176973928699942)
            (104,0.5664972204332445)
            (105,0.35808412847502696)
            (106,0.5207047876494436)
            (107,0.12920077912350314)
            (108,0.6580184000585343)
            (109,0.26127718197025523)
            (110,0.6712423589360026)
            (111,0.5275810891530048)
            (112,0.8048271970319958)
            (113,0.4966449199325148)
            (114,0.2571803891322989)
            (115,0.3959329863488762)
            (116,0.4444464321150914)
            (117,0.3779761759930395)
            (118,0.5517079586375975)
            (119,0.5156583736522706)
            (120,0.8518113902477995)
            (121,0.6584529395464991)
            (122,0.5910040007765716)
            (123,0.1955210233665491)
            (124,0.6413479619745194)
            (125,0.3761530568569473)
            (126,0.5849730394324856)
            (127,0.3223536393007195)
            (128,0.4915871477866239)
            (129,0.22898775175039324)
            (130,0.28646392836158413)
            (131,0.4110964303255632)
            (132,0.10330685381542225)
            (133,0.18664822728194852)
            (134,0.541867472528371)
            (135,0.4445273934995535)
            (136,0.3728951627349237)
            (137,0.702842594830784)
            (138,0.8323761459483087)
            (139,0.5739624824481214)
            (140,0.6663289673045378)
            (141,0.749223264338151)
            (142,0.5640569673871058)
            (143,0.1537301188957693)
            (144,0.6810315268981925)
            (145,0.386758334033778)
            (146,0.38580244984748674)
            (147,0.4953535296055482)
            (148,0.47753267992616494)
            (149,0.25637246945789066)
            (150,0.518493382218757)
            (151,0.5324500078527366)
            (152,0.4883389423164497)
            (153,0.39159533270088404)
            (154,0.4024253757195268)
            (155,0.5326638604274131)
            (156,0.4358786785334305)
            (157,0.4693669764174143)
            (158,0.3018618936006931)
            (159,0.7193699690838025)
            (160,0.453033268501249)
            (161,0.6481318447047986)
            (162,0.31209429916043674)
            (163,0.7106541084420962)
            (164,0.7847687897612204)
            (165,0.34756118542176623)
            (166,0.4181156993498902)
            (167,0.47646235996813807)
            (168,0.3087653660439988)
            (169,0.5299759995900779)
            (170,0.4772795733509044)
            (171,0.5405839176707417)
            (172,0.28873594879958914)
            (173,0.7040784212621884)
            (174,0.5067428106540756)
            (175,0.3089292743801532)
            (176,0.47440065974822315)
            (177,0.39801604292000464)
            (178,0.4776991704801401)
            (179,0.47343294094843286)
            (180,0.3211576139912491)
            (181,0.33999690945994615)
            (182,0.5469505079148109)
            (183,0.4747250838906703)
            (184,0.6920562960609339)
            (185,0.3978229417306089)
            (186,0.4772975444320918)
            (187,0.8426247803653654)
            (188,0.5648492916538439)
            (189,0.4393381693099326)
            (190,0.5356566687966189)
            (191,0.4357267057241691)
            (192,0.6763931832677021)
            (193,0.22908222791838684)
            (194,0.6449831496979374)
            (195,0.3940880532495723)
            (196,0.5546690263541582)
            (197,0.6565660855431538)
            (198,0.5666593842135913)
            (199,0.7862687768013067)
            (200,0.4909901074036543)
            (201,0.6101602748515896)
            (202,0.623502403010447)
            (203,0.40168583297152305)
            (204,0.5537484622608764)
            (205,0.04365369554180416)
            (206,0.41216960326220803)
            (207,0.5770817915252946)
            (208,0.37782453671836286)
            (209,0.8583651979623342)
            (210,0.46042938705835235)
            (211,0.4151612664893785)
            (212,0.5238958702785593)
            (213,0.8618427853636884)
            (214,0.49238882287143265)
            (215,0.24532846078419399)
            (216,0.24550091485327633)
            (217,0.29636809107752143)
            (218,0.47459346178432)
            (219,0.4424901899910289)
            (220,0.6854624976452012)
            (221,0.24955826536244777)
            (222,0.5450974955542813)
            (223,0.44599251979029436)
            (224,0.7141733039029484)
            (225,0.2900021840771987)
            (226,0.35064083285552916)
            (227,0.4696400438356303)
            (228,0.29287457502794595)
            (229,0.4046523613988598)
            (230,0.23646403263205923)
            (231,0.3862026499318169)
            (232,0.526634025184475)
            (233,0.42167676362038903)
            (234,0.5943057854784987)
            (235,0.4901034252630782)
            (236,0.24818372986478957)
            (237,0.5377605826725582)
            (238,0.5062511214790268)
            (239,0.5498925856356752)
            (240,0.3661397135452558)
            (241,0.27298027122833746)
            (242,0.21997673377107252)
            (243,0.2132646408636078)
            (244,0.5955881439436644)
            (245,0.34776517627012893)
            (246,0.46341051319443305)
            (247,0.49071449961782704)
            (248,0.8078745049040855)
            (249,0.2997604617831914)
            (250,0.3982716891389223)
            (251,0.4734240235114063)
            (252,0.37528675587178)
            (253,0.36002557048890554)
            (254,0.6017690233294873)
            (255,0.7539923015417075)
            (256,0.5571680571062775)
            (257,0.6532695550366207)
            (258,0.7453883386282828)
            (259,0.3352104719345535)
            (260,0.6075416112597395)
            (261,0.8071198730077781)
            (262,0.49697775956018136)
            (263,0.6857602469960965)
            (264,0.7621048782708688)
            (265,0.5374592598071144)
            (266,0.6149346948619163)
            (267,0.4732074051437194)
            (268,0.3625284413153784)
            (269,0.2272798903390663)
            (270,0.23817634661250267)
            (271,0.41913696424669084)
            (272,0.65379538648321)
            (273,0.4155940019468604)
            (274,0.4160385420248021)
            (275,0.48812222622666057)
            (276,0.770118723895525)
            (277,0.4165861766097177)
            (278,0.6312211583423438)
            (279,0.38662156656494906)
            (280,0.6307972243231764)
            (281,0.4855998532483303)
            (282,0.6823850580410146)
            (283,0.3253133325652413)
            (284,0.5896404203378398)
            (285,0.4996140544626312)
            (286,0.5944665115054737)
            (287,0.6249245428548994)
            (288,0.7153485449432813)
            (289,0.4140311975490729)
            (290,0.5359330095465306)
            (291,0.6307137452707837)
            (292,0.6439743070916342)
            (293,0.44153874438307905)
            (294,0.5604597095109827)
            (295,0.5133286795848866)
            (296,0.4444096179388972)
            (297,0.5982970679078611)
            (298,0.42312815062997233)
            (299,0.3948423020072293)
            (300,0.12224093072604623)
            (301,0.6153528146257323)
            (302,0.49591628624649353)
            (303,0.5137233804824973)
            (304,0.4134997858546863)
            (305,0.13580207871406919)
            (306,0.24524040647264705)
            (307,0.46426255847114095)
            (308,0.7745659582642292)
            (309,0.6053159366699725)
            (310,0.7471069471231914)
            (311,0.3330850346984828)
            (312,0.39318445793831747)
            (313,0.6254351892591403)
            (314,0.31896769689780924)
            (315,0.37838044220787204)
            (316,0.6219922663961753)
            (317,0.6595670714974008)
            (318,0.5434201328694289)
            (319,0.2776256430329445)
            (320,0.8023316937510606)
            (321,0.2152628852219872)
            (322,0.3711415929652334)
            (323,0.3472011518937799)
            (324,0.49009447358518793)
            (325,0.804970525333531)
            (326,0.6694611247486191)
            (327,0.7447720653782454)
            (328,0.597330917671869)
            (329,0.4631897413649894)
            (330,0.47006901643664534)
            (331,0.5667866180031468)
            (332,0.2115509686620882)
            (333,0.36340351296411477)
            (334,0.13770267420338994)
            (335,0.5489157945692307)
            (336,0.23940383149759922)
            (337,0.3150847513828939)
            (338,0.6282122884366758)
            (339,0.9832625143379322)
            (340,0.35489136189045445)
            (341,0.17521254560453306)
            (342,0.5166203242924915)
            (343,0.3553286881298289)
            (344,0.535235314997836)
            (345,0.3539711099732118)
            (346,0.3086131746375815)
            (347,0.5753904264491174)
            (348,0.28996759721250664)
            (349,0.5194478285871166)
            (350,0.443461120550147)
            (351,0.5074402595903554)
            (352,0.4733443920062403)
            (353,0.42868754021444155)
            (354,0.7340347343554328)
            (355,0.4641152377625301)
            (356,0.2507685610908752)
            (357,0.32320590732357857)
            (358,0.7123475766038275)
            (359,0.5201305204462572)
            (360,0.7546328427952549)
            (361,0.5377262274762089)
            (362,0.5156196239678245)
            (363,0.40686799381042904)
            (364,0.44484454900556625)
            (365,0.4831834601594508)
            (366,0.4482816900993892)
            (367,0.6280554686257118)
            (368,0.10788858982988023)
            (369,0.6744959022409827)
            (370,0.31704065388377256)
            (371,0.6440722408249124)
            (372,0.7207800039917348)
            (373,0.6297620167690986)
            (374,0.3279320070502459)
            (375,0.4021079348937072)
            (376,0.6814970700617482)
            (377,0.7723439581277727)
            (378,0.5166755935881862)
            (379,0.6875334856676562)
            (380,0.35620584548154943)
            (381,0.6034587899320374)
            (382,0.45372493497239025)
            (383,0.534829590284744)
            (384,0.4786872366818125)
            (385,0.511755665311496)
            (386,0.5108820641936893)
            (387,0.5562334893594649)
            (388,0.6066242243605754)
            (389,0.2318138374989009)
            (390,0.43254608551239027)
            (391,0.5215913724628563)
            (392,0.23946471520476278)
            (393,0.492977928505794)
            (394,0.6989750082006662)
            (395,0.43559902913327775)
            (396,0.5691453379285929)
            (397,0.3925103400845721)
            (398,0.5440913542065503)
            (399,0.5403061749461341)
            (400,0.4821701750129483)
            (401,0.31578852330578244)
            (402,0.503186624208802)
            (403,0.5093582965238473)
            (404,0.4532031674084609)
            (405,0.5169926385679483)
            (406,0.3051439238509751)
            (407,0.6019764199906183)
            (408,0.11419984418922938)
            (409,0.11768684997689187)
            (410,0.34444126121634255)
            (411,0.6166867416217189)
            (412,0.6929730419733252)
            (413,0.5596574965484201)
            (414,0.4784910238990056)
            (415,0.566274837161946)
            (416,0.7284260710002024)
            (417,0.3240065543809835)
            (418,0.4875619086383609)
            (419,0.16787599896012714)
            (420,0.5367773778856512)
            (421,0.38855226266690307)
            (422,0.13559239237235404)
            (423,0.6641504566457447)
            (424,0.32069241993476016)
            (425,0.33360304324989015)
            (426,0.346832097585181)
            (427,0.5954177847021468)
            (428,0.5239897701081289)
            (429,0.605433442248221)
            (430,0.1098316141798358)
            (431,0.7111791091576395)
            (432,0.44301359647259564)
            (433,0.23308323400638234)
            (434,0.7908059048757369)
            (435,0.29521543618733004)
            (436,0.10840337113900853)
            (437,0.4847242301164403)
            (438,0.6514327507827745)
            (439,0.26343508122443304)
            (440,0.4489695521514353)
            (441,0.29414111526458947)
            (442,0.4336677643009504)
            (443,0.4858315967287837)
            (444,0.527234571638731)
            (445,0.6601782189454404)
            (446,0.7921165884022756)
            (447,0.3563998409798654)
            (448,0.4651965812524397)
            (449,0.2870538646728265)
            (450,0.502184255071048)
            (451,0.251695535829891)
            (452,0.7244988529563107)
            (453,0.579113851883036)
            (454,0.6196966958914063)
            (455,0.6329006909861274)
            (456,0.32009163401560414)
            (457,0.5478062442550132)
            (458,0.5021148230371183)
            (459,0.6198654256009772)
            (460,0.4684721855124048)
            (461,0.40505032314974393)
            (462,0.3993222952870775)
            (463,0.4574098430377454)
            (464,0.5866518263220144)
            (465,0.34320213951805195)
            (466,0.7912046673247787)
            (467,0.6720244640869899)
            (468,0.3617652414307294)
            (469,0.6375603887844292)
            (470,1.0512753157586836)
            (471,0.5714039706980586)
            (472,0.5540405984117458)
            (473,0.4872532778484226)
            (474,0.6991452678218046)
            (475,0.9155110160342357)
            (476,0.9163088528016491)
            (477,0.23888960466042958)
            (478,0.5593151677976229)
            (479,0.641354652871703)
            (480,0.6473538464758694)
            (481,0.24598501811578205)
            (482,0.5519676674690327)
            (483,0.24776966934089842)
            (484,0.4358464873626921)
            (485,0.448724934896707)
            (486,0.2619926318558219)
            (487,0.7944527231852332)
            (488,0.5020223930339707)
            (489,0.56929382233666)
            (490,0.4576081100011482)
            (491,0.2149567359640775)
            (492,0.37588698546166754)
            (493,0.5580852950849063)
            (494,0.591872192862057)
            (495,0.885758903590177)
            (496,0.34667174651445787)
            (497,0.42281101877243893)
            (498,0.6679972016946654)
            (499,0.28440438047414607)
            (500,0.16896684772628282)
            (501,0.17678919791067468)
            (502,0.6041967439697148)
            (503,0.44557017375598484)
            (504,0.33928044775778715)
            (505,0.434183464318991)
            (506,0.34278538238595385)
            (507,0.5225995014042887)
            (508,0.6472598805570104)
            (509,0.4328714969016916)
            (510,0.42852161001419803)
            (511,0.5317197284726335)
            (512,0.5088425044078023)
            (513,0.7865448272365441)
            (514,0.09833879024756448)
            (515,0.4920602635428732)
            (516,0.3297607586470502)
            (517,0.43289380174738107)
            (518,0.4941012377344968)
            (519,0.4316471122478333)
            (520,0.6902251356331643)
            (521,0.6246924464896829)
            (522,0.5359066548588794)
            (523,0.45902329113660606)
            (524,0.5156492198775324)
            (525,0.25091539897444237)
            (526,0.5702218046449592)
            (527,0.49439828562600335)
            (528,0.23527338092363265)
            (529,0.5171435987446024)
            (530,0.3911236469242972)
            (531,0.34868614485159694)
            (532,0.6739832311511376)
            (533,0.4770673533578284)
            (534,0.5454322585704371)
            (535,0.4962913330449965)
            (536,0.89609414665302)
            (537,0.6617062408787346)
            (538,0.5944730621400396)
            (539,0.45696311799433087)
            (540,0.766575391996318)
            (541,0.8658234595751224)
            (542,0.21504049257917682)
            (543,-0.0920189454421637)
            (544,0.40016502019255606)
            (545,0.6930541649388959)
            (546,0.5982006416391781)
            (547,0.4473934802016735)
            (548,0.27392418101386395)
            (549,0.09854234930399973)
            (550,0.46587687805987604)
            (551,0.3305649286196981)
            (552,0.32977976145084653)
            (553,0.5367167360349351)
            (554,0.322460760077471)
            (555,0.21782726738670585)
            (556,0.4519077392039233)
            (557,0.28719969148192775)
            (558,0.7897105250092082)
            (559,0.3566062389936043)
            (560,0.48229634010282485)
            (561,0.32026036136350633)
            (562,0.6650898061439411)
            (563,0.6389512084460196)
            (564,0.48194173486204445)
            (565,0.4675731136428123)
            (566,0.4334236421194754)
            (567,0.8445432704613042)
            (568,0.5524375098579797)
            (569,0.5594110169531435)
            (570,0.41723616029597904)
            (571,0.47471080154570533)
            (572,0.5452924341043731)
            (573,0.5062390237836454)
            (574,0.3740401106294665)
            (575,0.8958387535780168)
            (576,0.5198561446482513)
            (577,0.47486746952515085)
            (578,0.6214567344908299)
            (579,0.6400451037421695)
            (580,0.4225106125180219)
            (581,0.6261877843289513)
            (582,0.41755833100489365)
            (583,0.2811730270709098)
            (584,0.3590507153672465)
            (585,0.07261708191085843)
            (586,0.3664760543552478)
            (587,0.6319800286451546)
            (588,0.6861668028547517)
            (589,0.8153752020056295)
            (590,0.546463129633544)
            (591,0.3066531874630112)
            (592,0.5177141975038455)
            (593,0.4299131189823248)
            (594,0.7640867458849473)
            (595,0.6123860940966717)
            (596,0.37237039243184666)
            (597,0.41806749001871835)
            (598,0.23444228180707893)
            (599,0.34228070372769975)
            (600,0.6464826141580611)
            (601,0.1384577169513107)
            (602,0.38992515295462815)
            (603,0.711493893683131)
            (604,0.4858014400577799)
            (605,0.6375890688979379)
            (606,0.2797735311961057)
            (607,0.6385073206279899)
            (608,0.54582597759618)
            (609,0.7077169668006359)
            (610,0.6265060321502917)
            (611,0.6112186801225209)
            (612,0.4931216539320016)
            (613,0.46416672467964615)
            (614,0.7393083954847899)
            (615,0.5220477937446588)
            (616,0.7186742811405387)
            (617,0.31450422227630254)
            (618,0.4801517391740586)
            (619,0.6959881862515475)
            (620,0.47775180107874565)
            (621,0.6218866036425573)
            (622,0.5486516798064702)
            (623,0.232329911392879)
            (624,0.12393827055789797)
            (625,0.742493933587238)
            (626,0.38712558803128827)
            (627,0.6196285267103625)
            (628,0.49855249745254887)
            (629,0.7261362715035719)
            (630,0.6086049132009225)
            (631,0.7472510793471719)
            (632,0.2760602040487605)
            (633,0.7038642470870705)
            (634,0.48581544888271855)
            (635,0.7122622702214652)
            (636,0.6871840740196072)
            (637,0.20699568956803757)
            (638,0.3507412202513411)
            (639,0.3679316746645029)
            (640,0.6335350423922638)
            (641,0.46309499606351817)
            (642,0.4553633089921454)
            (643,0.4912313241327791)
            (644,0.5788856802883819)
            (645,0.5142477289259376)
            (646,0.40324596602795465)
            (647,0.43148348242641904)
            (648,0.3597812321019744)
            (649,0.6843854715114199)
            (650,0.6875064069878158)
            (651,0.5364121070214665)
            (652,0.6225704356694801)
            (653,0.6885869089477898)
            (654,0.3844385795586897)
            (655,0.6063215900283506)
            (656,0.48729520777867164)
            (657,0.4258872087791721)
            (658,0.6475776928523556)
            (659,0.37028713573217936)
            (660,0.5613205752916767)
            (661,0.34827805188055533)
            (662,0.6359785344356639)
            (663,0.4479960176634669)
            (664,0.7643086508284477)
            (665,0.6119426974661573)
            (666,0.3482414568784888)
            (667,0.4945662847111197)
            (668,0.40879178469918515)
            (669,0.6842625138752706)
            (670,0.5359326750300372)
            (671,0.31403362676270935)
            (672,0.3760742941839118)
            (673,0.2426584262147542)
            (674,0.608252903894408)
            (675,0.5485243399401462)
            (676,0.5579396561871988)
            (677,0.3548812771483007)
            (678,0.5488392219762946)
            (679,0.8443184564620686)
            (680,0.25162792544406476)
            (681,0.5651648132903893)
            (682,0.4839345880854265)
            (683,0.5070524226611502)
            (684,0.36161480487399456)
            (685,0.13538492119835321)
            (686,0.7718064520287163)
            (687,0.5853848368800607)
            (688,0.6480316917706818)
            (689,0.3064511589226231)
            (690,0.5592249766873835)
            (691,0.5914361955477714)
            (692,0.18756504497058626)
            (693,0.4840042683042042)
            (694,0.43947773430522324)
            (695,0.5869897064540682)
            (696,0.799807851459136)
            (697,0.2663788024771627)
            (698,0.6077449172638998)
            (699,0.5201927007155295)
            (700,0.38461532259550024)
            (701,0.4746605418043717)
            (702,0.5745292353103297)
            (703,0.5647029705575596)
            (704,0.3368623170406124)
            (705,0.35014907328799255)
            (706,0.5594506238785347)
            (707,0.5179171141020195)
            (708,0.281041470984209)
            (709,0.4932551095619723)
            (710,0.5137395159919806)
            (711,0.6356206424253896)
            (712,0.7620153313479564)
            (713,0.3501572001872642)
            (714,0.6164552191325198)
            (715,0.3274986099536528)
            (716,0.32587715875981665)
            (717,0.6672552486660226)
            (718,0.7511594583909094)
            (719,0.07755766010325718)
            (720,0.3909821614698197)
            (721,0.5264524881993332)
            (722,0.5775960064375028)
            (723,0.47625679044820396)
            (724,0.5280813060672491)
            (725,0.5718524011223316)
            (726,0.440022556680844)
            (727,0.45136387149601676)
            (728,0.5925534609024528)
            (729,0.7170914312163306)
            (730,0.3612258085485578)
            (731,0.6526415362030387)
            (732,0.27331632121721383)
            (733,0.4487309225771793)
            (734,0.5102232566007778)
            (735,0.6874884939740533)
            (736,0.5793170518721485)
            (737,0.500309133628425)
            (738,0.4197772244303592)
            (739,0.6083100923751391)
            (740,0.7498704319994509)
            (741,0.4366841067670288)
            (742,0.45154941674433624)
            (743,0.3908002472133824)
            (744,0.4663866153294697)
            (745,0.41263826302722345)
            (746,0.24232752245537786)
            (747,0.3601127189109742)
            (748,0.4193074847190828)
            (749,0.35384660957048264)
            (750,0.5146779708433563)
            (751,0.3247918706432771)
            (752,0.6054346364677607)
            (753,0.3688453123448455)
            (754,0.5029097914726803)
            (755,0.6448357339961697)
            (756,0.23604864720878746)
            (757,0.6926825665562646)
            (758,0.2925160277807223)
            (759,0.6494323978005614)
            (760,0.7570994864879814)
            (761,0.6461960359060129)
            (762,0.605171919681013)
            (763,0.3771121799775318)
            (764,0.25202017620975986)
            (765,0.38184725171608175)
            (766,0.4803628441880718)
            (767,0.4465571403284223)
            (768,0.656831849868268)
            (769,0.5883491906226176)
            (770,0.6174230751997456)
            (771,0.5089178078929644)
            (772,0.586844735182476)
            (773,0.33212822575560086)
            (774,0.805478681265866)
            (775,0.4263464674109885)
            (776,0.5557355952604246)
            (777,0.5599261303443959)
            (778,0.5762040383662537)
            (779,0.5668204295161068)
            (780,0.4837752504858569)
            (781,0.36997439894330164)
            (782,0.3596981662163808)
            (783,0.5817905327800879)
            (784,0.33398761383741965)
            (785,0.9089937422870266)
            (786,0.6443629120940012)
            (787,0.5182118280887195)
            (788,0.4833648262941267)
            (789,0.5202263360198924)
            (790,0.6904671141088227)
            (791,0.6534366919924456)
            (792,0.6848172542444724)
            (793,0.4568276836016882)
            (794,0.6405719854405065)
            (795,0.6049971284671911)
            (796,0.4197276366330766)
            (797,0.23536329315661003)
            (798,0.4247645911688578)
            (799,0.48590017468876556)
            (800,0.5695255589982562)
            (801,0.48805195229248927)
            (802,0.7572399326558501)
            (803,0.22595042873012172)
            (804,0.6850785786298658)
            (805,0.794632391374779)
            (806,0.6626445300370652)
            (807,0.47886289658638137)
            (808,0.6142545269428993)
            (809,0.3483916065718286)
            (810,0.4683955373354519)
            (811,0.5411101798186122)
            (812,0.6288837434170753)
            (813,0.6161535790616804)
            (814,0.5632701765005155)
            (815,0.665469631916043)
            (816,0.6037832771133709)
            (817,0.8492147263440231)
            (818,0.4439878211813279)
            (819,0.36279614500203217)
            (820,0.4529399255112737)
            (821,0.3978626918543713)
            (822,0.33786415613044635)
            (823,0.30745083712645743)
            (824,0.4927320445455388)
            (825,0.2464132749959105)
            (826,0.8578879716935551)
            (827,0.30625254407803604)
            (828,0.5395266011530419)
            (829,0.5501548313994225)
            (830,0.11195188689596262)
            (831,0.5893167225200073)
            (832,0.6454748237024392)
            (833,0.6361183213935793)
            (834,0.3825821735616053)
            (835,0.7266702397317155)
            (836,0.7630952140569676)
            (837,0.5865120160968905)
            (838,0.4902891718138569)
            (839,0.6522261349416482)
            (840,0.5250080882135003)
            (841,0.63700129917981)
            (842,0.3473154860144039)
            (843,0.6706657898108699)
            (844,0.5045448899706272)
            (845,0.8764063065680494)
            (846,0.5026000793645977)
            (847,0.5724499286158681)
            (848,0.38746702983831793)
            (849,0.4772726062561698)
            (850,0.5402418298698439)
            (851,0.5680696351224651)
            (852,0.48067295604499066)
            (853,0.48267601988189746)
            (854,0.47712488965187677)
            (855,0.45200243823550035)
            (856,0.7856545029558676)
            (857,0.4077307637304995)
            (858,0.42733436176180195)
            (859,0.8020267900404334)
            (860,0.6012311162265666)
            (861,0.7108875286585505)
            (862,0.6403166229779731)
            (863,0.5548494024651984)
            (864,0.32536194070716673)
            (865,0.553356320412236)
            (866,0.06733364841760368)
            (867,0.5091833154672145)
            (868,0.45403734544891416)
            (869,0.6910103564990735)
            (870,0.42664135041108914)
            (871,0.20479207472081484)
            (872,0.42334912377666395)
            (873,0.25082858437980915)
            (874,0.43850817706234235)
            (875,0.4990273578850466)
            (876,0.35998066085806363)
            (877,0.4372667884103531)
            (878,0.5385728493762283)
            (879,0.4103183158758056)
            (880,0.6453388465911832)
            (881,0.2831858699270289)
            (882,0.2423158615658927)
            (883,0.61459200054418)
            (884,0.7532341190998499)
            (885,0.5514880328811926)
            (886,1.0621050984304854)
            (887,0.5814550176694386)
            (888,0.653073345707757)
            (889,0.45465364165052546)
            (890,0.3374784391797778)
            (891,0.624057969941899)
            (892,0.17186027730210618)
            (893,0.37110957986493637)
            (894,0.38019249137472433)
            (895,0.41004798591700736)
            (896,0.5030959411914655)
            (897,0.7567555824443688)
            (898,0.47358249469349356)
            (899,0.17563678207608333)
            (900,0.6177804681791308)
            (901,0.5208585832180143)
            (902,0.4688449435321811)
            (903,0.8380254938471966)
            (904,0.27155616328564997)
            (905,0.4363060390280183)
            (906,0.5107143249805751)
            (907,0.5305784017399778)
            (908,0.5445346767269947)
            (909,0.5525817079013927)
            (910,0.7214155932611814)
            (911,0.726380364776366)
            (912,0.2515027336735777)
            (913,0.5197520007896933)
            (914,0.6182803524656547)
            (915,0.3227497478478441)
            (916,0.14762460662847696)
            (917,0.332193178465588)
            (918,0.4109025845684022)
            (919,0.7182942752866984)
            (920,0.39692833952729817)
            (921,0.6499723632241908)
            (922,0.6648595537971123)
            (923,0.5923612926267257)
            (924,0.36303465181571676)
            (925,0.7079945681281858)
            (926,0.3921891599039275)
            (927,0.3164974447863273)
            (928,0.2978457637404226)
            (929,0.5765433800484447)
            (930,0.3751128803858143)
            (931,0.5748001824028813)
            (932,0.5593799712486186)
            (933,0.4720203830554545)
            (934,0.09169059819109315)
            (935,0.2847489609417195)
            (936,0.4033599936413266)
            (937,0.5397839334394596)
            (938,0.6556746191794182)
            (939,0.3655441871253615)
            (940,0.5299327274844128)
            (941,0.603624631423868)
            (942,0.2796163274066063)
            (943,0.38939916082064374)
            (944,0.348622726279234)
            (945,0.24377958091363108)
            (946,0.5009300193809127)
            (947,0.5794913904009512)
            (948,0.7207963702655308)
            (949,0.06328043038130075)
            (950,0.35181180258474426)
            (951,0.16106188062622734)
            (952,0.824790064646172)
            (953,0.5552352624287219)
            (954,0.4504281657274282)
            (955,0.42191301638813494)
            (956,0.7863919870698448)
            (957,0.687387748382136)
            (958,0.4200335555252885)
            (959,0.37458577969128637)
            (960,0.7302800489725123)
            (961,0.5331087309246799)
            (962,0.43324985320333514)
            (963,0.4959587041955785)
            (964,0.372922619946647)
            (965,0.3614608316222402)
            (966,0.31035342535360627)
            (967,0.5022085397659128)
            (968,0.5295848803744188)
            (969,0.6308649630788872)
            (970,0.5491614094937924)
            (971,0.39869649910346405)
            (972,0.6842652267101095)
            (973,0.71316546847294)
            (974,0.7600445522695701)
            (975,0.5908077520730856)
            (976,0.5050374672653624)
            (977,0.5819323059843301)
            (978,0.5548951642799698)
            (979,0.5124224097343213)
            (980,0.5494982920901526)
            (981,0.047726753157513846)
            (982,0.6184443207988007)
            (983,0.2898189932941748)
            (984,0.6358509543762574)
            (985,0.5161767915816042)
            (986,0.2123169917047947)
            (987,0.7079463414861105)
            (988,0.6835010926562005)
            (989,0.5554120067294775)
            (990,0.4466713385341555)
            (991,0.3304666403374343)
            (992,0.7082741586914757)
            (993,0.7202557400962304)
            (994,0.44038207254136147)
            (995,0.4246471310397806)
            (996,0.5030748724534772)
            (997,0.525209821760584)
            (998,0.7202757827403174)
            (999,0.10824664786384598)
            (1000,0.4542289750703284)
            (1001,0.24483519922384225)
            (1002,0.8350885194168542)
            (1003,0.2903337904931593)
            (1004,0.2995934159607006)
            (1005,0.39064022041459495)
            (1006,0.5593867087099462)
            (1007,0.20698470667552202)
            (1008,0.36615460309979175)
            (1009,0.466207124524358)
            (1010,0.4847799025456871)
            (1011,0.4793744724200764)
            (1012,0.3519910350422518)
            (1013,0.3071127884766189)
            (1014,0.3160632421478463)
            (1015,0.43625758649780294)
            (1016,0.38553423584470586)
            (1017,0.3467927255304028)
            (1018,0.3166906802042951)
            (1019,0.6460342184314182)
            (1020,0.6194057829571796)
            (1021,0.7054930760956862)
            (1022,0.4032864712260046)
            (1023,0.5261348346626051)
            (1024,0.7009993381487708)
            (1025,0.718489156952844)
            (1026,0.5184557731137716)
            (1027,0.7597188917304406)
            (1028,0.3010531654895438)
            (1029,0.1589372294865995)
            (1030,0.600397615124904)
            (1031,0.5574193365992106)
            (1032,0.4563688361671971)
            (1033,0.48750132072284014)
            (1034,0.5299685040995837)
            (1035,0.5575101219064478)
            (1036,0.1158140409359239)
            (1037,0.7703801726804332)
            (1038,0.6530631981787823)
            (1039,0.3775695401536186)
            (1040,0.6151601051639792)
            (1041,0.47900526871755283)
            (1042,0.7592428904012894)
            (1043,0.21495554010675438)
            (1044,0.7662897268913937)
            (1045,0.2784549877712838)
            (1046,0.44994080337967385)
            (1047,0.5245975754758343)
            (1048,0.6467550918948309)
            (1049,0.6158815330759831)
            (1050,0.6411292665281292)
            (1051,0.4503485164982334)
            (1052,0.5686232273032449)
            (1053,0.47058610214483193)
            (1054,0.6751713484696308)
            (1055,0.5619693817158511)
            (1056,0.566549811489171)
            (1057,0.6130198817775264)
            (1058,0.3054830287325612)
            (1059,0.2753738099237923)
            (1060,0.5823071078073809)
            (1061,0.47860222870964453)
            (1062,0.5506132568129213)
            (1063,0.2501096042582572)
            (1064,0.4045392236935537)
            (1065,0.6304987065535653)
            (1066,0.7178370277674017)
            (1067,0.7330288440161745)
            (1068,0.24778727061570704)
            (1069,0.5507595393087854)
            (1070,0.6338647309054302)
            (1071,0.42150000710364915)
            (1072,0.635384290553888)
            (1073,0.5828812246665709)
            (1074,0.4539526361516569)
            (1075,0.7940045482066949)
            (1076,0.6141614884120066)
            (1077,0.14634022750279407)
            (1078,0.3077248755776875)
            (1079,0.17103842836368807)
            (1080,0.5442540019736409)
            (1081,0.4100199960696283)
            (1082,0.2987886222358672)
            (1083,0.5444327686319198)
            (1084,0.6239631544637023)
            (1085,0.42262763164061784)
            (1086,0.36535375006632415)
            (1087,0.6950669737078161)
            (1088,0.7913568762902333)
            (1089,0.7341692817020045)
            (1090,0.7295412810154628)
            (1091,0.529090976421596)
            (1092,0.4471402245110305)
            (1093,0.39317132006766875)
            (1094,0.6865937880571339)
            (1095,0.8825785112095881)
            (1096,0.5365144651896626)
            (1097,0.6679865803875605)
            (1098,0.5188443196361407)
            (1099,0.5732584100638304)
            (1100,0.7198248791241412)
            (1101,0.5769012244709438)
            (1102,0.27429728721730207)
            (1103,0.14152893559089164)
            (1104,0.6102532245282775)
            (1105,0.7145811837087681)
            (1106,0.7655614401379477)
            (1107,0.6229450898330733)
            (1108,0.5082548152912627)
            (1109,0.23925084886533468)
            (1110,0.7548640196752413)
            (1111,0.6487029263840374)
            (1112,0.46701496825522315)
            (1113,0.5060638564363461)
            (1114,0.6194584579334904)
            (1115,0.6678745976739964)
            (1116,0.4436434067657381)
            (1117,0.6645624814342985)
            (1118,0.5392903804692427)
            (1119,0.7212430854660253)
            (1120,0.4807130576411168)
            (1121,0.3662273408058935)
            (1122,0.34249434795406364)
            (1123,0.6983124010013727)
            (1124,0.6741167434588673)
            (1125,0.303318111530906)
            (1126,0.3054258708768617)
            (1127,0.32882408183164513)
            (1128,0.2104184461697449)
            (1129,0.18641855126104245)
            (1130,0.6617238969285812)
            (1131,0.5090062530940408)
            (1132,0.5160075035455058)
            (1133,0.4541129447340532)
            (1134,0.7241200528560214)
            (1135,0.30126148865927516)
            (1136,0.5888395303917279)
            (1137,0.3205304087031446)
            (1138,0.22500612832293967)
            (1139,0.38494889476609734)
            (1140,0.4679599204570669)
            (1141,0.605876423858419)
            (1142,0.6086520855124279)
            (1143,0.6088149136429616)
            (1144,0.4157341437940225)
            (1145,0.5085024458325835)
            (1146,0.4215064686023805)
            (1147,0.594623924786263)
            (1148,0.7382833999302643)
            (1149,0.4980956525844751)
            (1150,0.4814173500360185)
            (1151,0.42014110320966647)
            (1152,0.3245053865244575)
            (1153,0.37361062375618453)
            (1154,0.3814890259116275)
            (1155,0.7793995076417297)
            (1156,0.19598246259607513)
            (1157,0.4220990322423694)
            (1158,0.6017646402246863)
            (1159,0.34298071020148624)
            (1160,0.6883286702337381)
            (1161,0.4535053566243408)
            (1162,0.5220847628503886)
            (1163,0.511143219984694)
            (1164,0.6083878545762432)
            (1165,0.45223890530071553)
            (1166,0.29816563439253624)
            (1167,0.6163200690773998)
            (1168,0.6937179791044107)
            (1169,0.6082987684377014)
            (1170,0.6186539941039473)
            (1171,0.3504153617099443)
            (1172,0.33259974943785203)
            (1173,0.7098141757566193)
            (1174,0.48587818407205685)
            (1175,0.09063573439498619)
            (1176,0.5963552984356479)
            (1177,0.39418329067746505)
            (1178,0.50543419259258)
            (1179,0.47402275985063125)
            (1180,0.4557464208589972)
            (1181,0.5926169326125353)
            (1182,0.4875434239937518)
            (1183,0.7496389768954295)
            (1184,0.5250176106107296)
            (1185,0.6345197195860148)
            (1186,0.6266903895337308)
            (1187,0.5217707986113705)
            (1188,0.7644370415973103)
            (1189,0.6963443949878498)
            (1190,0.39193476885817435)
            (1191,0.5939659909146813)
            (1192,0.6471803901007965)
            (1193,0.4947296555396656)
            (1194,0.5053599370574017)
            (1195,1.0058478182535677)
            (1196,0.4705674485183782)
            (1197,0.40113353887501574)
            (1198,0.5032943912209457)
            (1199,0.7445710095556787)
            (1200,0.4510702980757491)
            (1201,0.5129167996547237)
            (1202,0.27655322661793047)
            (1203,0.4503040883209215)
            (1204,0.4837564662547983)
            (1205,0.5015905409745245)
            (1206,0.7376260207428232)
            (1207,0.6221897374028305)
            (1208,0.531495180777175)
            (1209,0.439846911794948)
            (1210,0.25405817323267543)
            (1211,0.6625941691572903)
            (1212,0.37286473365246187)
            (1213,0.5271065423691284)
            (1214,0.44943835080392697)
            (1215,0.9185853175325633)
            (1216,0.4342530699491929)
            (1217,0.7096605652135164)
            (1218,0.33741731352569587)
            (1219,0.49222522466630947)
            (1220,0.11271812349128343)
            (1221,0.47460603513509664)
            (1222,0.5093070230953736)
            (1223,0.4591210957392536)
            (1224,0.601216966440755)
            (1225,0.32997150559960364)
            (1226,0.06415909489814414)
            (1227,0.45516495374373295)
            (1228,0.41770558447152306)
            (1229,0.8285433682324506)
            (1230,0.33296825237090205)
            (1231,0.5190655666486919)
            (1232,0.45711503373907253)
            (1233,0.29952530514080905)
            (1234,0.45317502866073917)
            (1235,0.4168262093271648)
            (1236,0.5635092470419865)
            (1237,0.1864006789974687)
            (1238,0.3416077779747028)
            (1239,0.6272103529289601)
            (1240,0.33012791083220777)
            (1241,0.42164749679302704)
            (1242,0.42319515764306076)
            (1243,0.5262896644093025)
            (1244,0.5907965120202937)
            (1245,0.43384725812465297)
            (1246,0.6457655796213695)
            (1247,0.521303989291206)
            (1248,0.4087050530970857)
            (1249,0.6799070947954802)
            (1250,0.630836354034082)
            (1251,0.3323408630538675)
            (1252,0.5255895219202361)
            (1253,0.5054569659267072)
            (1254,0.46478509379305355)
            (1255,0.8064419247063443)
            (1256,0.6227321776938481)
            (1257,0.11182694261561993)
            (1258,0.45470637930339936)
            (1259,0.26308729645752016)
            (1260,0.6792758262920195)
            (1261,0.562211269254197)
            (1262,0.4155654320793608)
            (1263,0.2525582543014085)
            (1264,0.493213729188949)
            (1265,0.5877241339503497)
            (1266,0.6827412055109274)
            (1267,0.5474862352680913)
            (1268,0.5613602465954813)
            (1269,0.13076659437940577)
            (1270,0.38733401880263996)
            (1271,0.5585619265889965)
            (1272,0.5801102227073934)
            (1273,0.5323114656005627)
            (1274,0.5698254759205937)
            (1275,0.5558235778334237)
            (1276,0.4684945662100821)
            (1277,0.4321906482214992)
            (1278,0.80728671732641)
            (1279,0.5778823701702057)
            (1280,0.7462176592750308)
            (1281,0.5656928283125587)
            (1282,0.29204913974787405)
            (1283,0.5761303478564259)
            (1284,0.5401690557429185)
            (1285,0.2617674598313018)
            (1286,0.5565779167714252)
            (1287,0.4720099221901157)
            (1288,0.6649000451847746)
            (1289,0.5561135426870921)
            (1290,0.4793114004597771)
            (1291,0.6210030042491901)
            (1292,0.5004557714244368)
            (1293,0.7129550441969111)
            (1294,0.5072694524381745)
            (1295,0.3188205939458094)
            (1296,0.38562720624660163)
            (1297,0.457908460473766)
            (1298,0.4919988181769135)
            (1299,0.7736169526185755)
            (1300,0.2688706853352387)
            (1301,0.3349633275267094)
            (1302,0.7405617877480861)
            (1303,0.6509420408907185)
            (1304,0.42934239145508923)
            (1305,0.43231788602713733)
            (1306,0.40164803948236855)
            (1307,0.4465336698107712)
            (1308,0.4682790126929845)
            (1309,0.6840509122567702)
            (1310,0.32412435451214805)
            (1311,0.30961778952428587)
            (1312,0.7612340793584567)
            (1313,0.43849391530793774)
            (1314,0.4002152234558334)
            (1315,0.47900790895082157)
            (1316,0.4608504524474269)
            (1317,0.49345856173017066)
            (1318,0.440639504324421)
            (1319,0.5116874756268301)
            (1320,0.3819402816998277)
            (1321,0.8773285253447614)
            (1322,0.6116135863019678)
            (1323,0.39551813803871544)
            (1324,0.28381912473552484)
            (1325,0.6868945453852119)
            (1326,0.8531866373685781)
            (1327,0.27404601248323956)
            (1328,0.6686899983264017)
            (1329,0.5260475623665654)
            (1330,0.4716910141703114)
            (1331,0.6507296678096554)
            (1332,0.543643643193307)
            (1333,0.5708309721196589)
            (1334,0.5179133414066274)
            (1335,0.47063726236166886)
            (1336,0.6799870346018301)
            (1337,0.565779451698151)
            (1338,0.47006412743974163)
            (1339,0.624132702965801)
            (1340,0.4679443609525949)
            (1341,0.241805152741567)
            (1342,0.5612755799054181)
            (1343,0.39692184090820554)
            (1344,0.7383419242455737)
            (1345,0.746926819579126)
            (1346,0.5576103350050959)
            (1347,0.6259886712615726)
            (1348,0.3013049830913514)
            (1349,0.08284018931448611)
            (1350,0.5986048355904363)
            (1351,0.47964039786697604)
            (1352,0.4214048519616412)
            (1353,0.6535442516885108)
            (1354,0.3901557366353921)
            (1355,0.1971073805288233)
            (1356,0.68783585585571)
            (1357,0.5834058911545973)
            (1358,0.6525092911738684)
            (1359,0.6202563225218877)
            (1360,0.43055196856960115)
            (1361,0.6451988293108817)
            (1362,0.4836446674604388)
            (1363,0.5674873358741037)
            (1364,0.36949255145364807)
            (1365,0.6353895034823737)
            (1366,0.19859825593247554)
            (1367,0.6646105806387106)
            (1368,0.522197934395917)
            (1369,0.14439491753172332)
            (1370,0.5373476744181108)
            (1371,0.23157786431051297)
            (1372,0.5769723952931282)
            (1373,0.31824468214128276)
            (1374,0.5599751793690331)
            (1375,0.44738038074955894)
            (1376,0.4193376424904927)
            (1377,0.39017506453612505)
            (1378,0.6712722799544133)
            (1379,0.5722276144378527)
            (1380,0.4160160475052074)
            (1381,0.4176014380133419)
            (1382,0.9751442708331061)
            (1383,0.18219166995432198)
            (1384,0.4472988207766673)
            (1385,0.3728799766817604)
            (1386,0.42194730762649835)
            (1387,0.3968933938098527)
            (1388,0.3660721334338176)
            (1389,0.6175853781118109)
            (1390,0.4926905152263961)
            (1391,0.5047083963215915)
            (1392,0.33698565611567527)
            (1393,0.6159259584708219)
            (1394,0.57151200440641)
            (1395,0.44786584860601886)
            (1396,0.35156843770864915)
            (1397,0.4896987252882795)
            (1398,0.5349509762798881)
            (1399,0.4338362157044621)
            (1400,0.7828138739633301)
            (1401,0.3256581632479502)
            (1402,0.7168437782664346)
            (1403,0.35615119988078986)
            (1404,0.06414352077524496)
            (1405,0.5210022935210775)
            (1406,0.48353581895030284)
            (1407,0.39376598171911914)
            (1408,0.297423778092274)
            (1409,0.3615990029008506)
            (1410,0.8540830919767969)
            (1411,0.7618879640423405)
            (1412,0.27273503926796394)
            (1413,0.4618151383481175)
            (1414,0.2546399687297407)
            (1415,0.3562866621728561)
            (1416,0.8207961232844944)
            (1417,0.7450365436646129)
            (1418,0.6098084826959774)
            (1419,0.3920872292423834)
            (1420,0.8097602901259464)
            (1421,0.3772557482322758)
            (1422,0.7275031309244332)
            (1423,0.4946888032189983)
            (1424,0.6136565930730804)
            (1425,0.702804942039367)
            (1426,0.3766856836785393)
            (1427,0.703710489951871)
            (1428,0.5425776949860234)
            (1429,0.5687609113345532)
            (1430,0.32591412192551084)
            (1431,0.7356548742020859)
            (1432,0.44506994672268996)
            (1433,0.5383959659386527)
            (1434,0.6701341678863738)
            (1435,0.5489447349906471)
            (1436,0.6042409749422165)
            (1437,0.17881914973953542)
            (1438,0.563943169849049)
            (1439,0.5450014820945445)
            (1440,0.28439063296307543)
            (1441,0.317465549510053)
            (1442,0.4925018877483812)
            (1443,0.47660668237505177)
            (1444,0.4107183433243402)
            (1445,0.29635533114992246)
            (1446,0.40338180003224056)
            (1447,0.3822258889559081)
            (1448,0.20083015193370388)
            (1449,0.7285073072119337)
            (1450,0.5884093799008127)
            (1451,0.5476061994898446)
            (1452,0.5369295739596132)
            (1453,0.8183913775119748)
            (1454,0.5796782216534961)
            (1455,0.5256867268648088)
            (1456,0.3355871056075039)
            (1457,0.3784237359234365)
            (1458,0.49053067334662764)
            (1459,0.8374846202197416)
            (1460,0.3927285670353493)
            (1461,0.4198022312096965)
            (1462,0.7377581289863505)
            (1463,0.2640208317843073)
            (1464,0.30307810015853864)
            (1465,0.43999686984064035)
            (1466,0.4189676243060422)
            (1467,0.10335696049940063)
            (1468,0.6445942525802215)
            (1469,0.5267880823175807)
            (1470,0.4457856109620942)
            (1471,0.5649403264882115)
            (1472,0.5998720172488677)
            (1473,0.2616741423411386)
            (1474,0.7153818927846145)
            (1475,0.4485473288033727)
            (1476,0.6290326072487643)
            (1477,0.5449864947102894)
            (1478,0.7347838759584902)
            (1479,0.49895915777887684)
            (1480,0.3455654598110944)
            (1481,0.8885091841879216)
            (1482,0.4496643383197887)
            (1483,0.3653495901128302)
            (1484,0.62309693163732)
            (1485,0.09107080219623781)
            (1486,0.33996029603457945)
            (1487,0.7486560419967964)
            (1488,0.3355269258646995)
            (1489,0.5884099575599445)
            (1490,0.4154748426539813)
            (1491,0.10436487288936111)
            (1492,0.5607352911427638)
            (1493,0.27150649304698393)
            (1494,0.2335319750189154)
            (1495,0.742013873815111)
            (1496,0.37211269058533253)
            (1497,0.5008081252082281)
            (1498,0.5592708103689471)
            (1499,0.4644696965475876)
            (1500,0.7770016719240715)
            (1501,0.4081835023483617)
            (1502,0.6288705261595156)
            (1503,0.2704979299684782)
            (1504,0.4249965224082233)
            (1505,0.45545654576331024)
            (1506,0.6718329969843199)
            (1507,0.4881120282975372)
            (1508,0.3453656135889916)
            (1509,0.6388841689732222)
            (1510,0.4362117816032573)
            (1511,0.5635799575412602)
            (1512,0.3667542317764703)
            (1513,0.5465769216424927)
            (1514,0.41346269992103923)
            (1515,0.3027614484167671)
            (1516,0.287520647939462)
            (1517,0.45683247277846273)
            (1518,0.6152418569567171)
            (1519,0.2734062194098653)
            (1520,0.42329981745158535)
            (1521,0.6246707517315888)
            (1522,0.38163550177691136)
            (1523,0.6559825536003465)
            (1524,0.6883293935530178)
            (1525,0.49561771515782477)
            (1526,0.3341761469465237)
            (1527,0.5175415182125105)
            (1528,0.6892946706015693)
            (1529,0.22687413906811774)
            (1530,0.3048213269724476)
            (1531,0.6566869503036177)
            (1532,0.51621254113347)
            (1533,0.40376763098549023)
            (1534,0.7737327180498492)
            (1535,0.6120966370310075)
            (1536,0.4955862600593641)
        }
        ;
    \addlegendentry {PG}
\end{axis}
\end{tikzpicture}


==> figs/ls_bfgs/1/bcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$b$ - index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.97}, xmax={205.97}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-198.78688847225058}, ymax={197.49741081301318}, ytick={{-150.0,-100.0,-50.0,0.0,50.0,100.0,150.0}}, yticklabels={{$-150$,$-100$,$-50$,$0$,$50$,$100$,$150$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={0fd38e29-a017-4e7d-8692-1aedc59bdab6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -90.29903406501312  \\
            2.0  16.136452737102985  \\
            3.0  -54.41289350307075  \\
            4.0  38.686268209262934  \\
            5.0  -75.96258236710567  \\
            6.0  -101.94958421955138  \\
            7.0  110.51014264818077  \\
            8.0  1.6765617761435818  \\
            9.0  -70.1957310714016  \\
            10.0  51.86074762141318  \\
            11.0  46.461440109141364  \\
            12.0  161.76855430126614  \\
            13.0  -89.64226478980359  \\
            14.0  23.256297369864463  \\
            15.0  -21.611050202916566  \\
            16.0  -9.071112542265366  \\
            17.0  -0.39484284558756944  \\
            18.0  -89.72651471051579  \\
            19.0  -2.8771023983106723  \\
            20.0  8.827592680391007  \\
            21.0  5.284200386894528  \\
            22.0  19.031532589555464  \\
            23.0  7.574003588812723  \\
            24.0  -58.030936252175756  \\
            25.0  171.04474275162497  \\
            26.0  -73.11629047927798  \\
            27.0  135.78889607326735  \\
            28.0  -119.60210900507596  \\
            29.0  52.07234479219844  \\
            30.0  -39.742476915291796  \\
            31.0  105.11826896164513  \\
            32.0  53.33503905961691  \\
            33.0  -20.092367106614176  \\
            34.0  -54.61728386276989  \\
            35.0  48.73675533601545  \\
            36.0  -62.559426838835435  \\
            37.0  49.46031066968431  \\
            38.0  70.92349738448519  \\
            39.0  17.844809810645053  \\
            40.0  42.37330688778465  \\
            41.0  27.927949884662265  \\
            42.0  1.5423153566163013  \\
            43.0  149.1786768453053  \\
            44.0  52.56164322429804  \\
            45.0  60.414354664201404  \\
            46.0  -3.0683984269906457  \\
            47.0  1.9016024082796132  \\
            48.0  -57.6655013260511  \\
            49.0  83.07379213694375  \\
            50.0  -103.48850897567351  \\
            51.0  -67.47938583908366  \\
            52.0  13.807028621620622  \\
            53.0  136.80917367783363  \\
            54.0  1.1373167862717448  \\
            55.0  -10.905553558811768  \\
            56.0  5.424951012447838  \\
            57.0  87.82138189346135  \\
            58.0  16.213615964579937  \\
            59.0  45.33567136555387  \\
            60.0  76.72029041457785  \\
            61.0  125.28432317365707  \\
            62.0  61.58517403204278  \\
            63.0  14.304348660411076  \\
            64.0  59.94134332120866  \\
            65.0  19.85206606648405  \\
            66.0  8.19979888297049  \\
            67.0  -104.68098254752888  \\
            68.0  19.15262744493481  \\
            69.0  -65.41168551278702  \\
            70.0  -41.152402561794986  \\
            71.0  -57.48725445944118  \\
            72.0  69.2698905373399  \\
            73.0  -7.765601282534982  \\
            74.0  26.34583343909325  \\
            75.0  -14.234376092879556  \\
            76.0  27.888306092356153  \\
            77.0  -136.62743415304593  \\
            78.0  -36.7081744026692  \\
            79.0  -72.38736710026531  \\
            80.0  186.28181743701515  \\
            81.0  -28.138091707191087  \\
            82.0  35.26371378385042  \\
            83.0  13.78157262976838  \\
            84.0  39.65203746058144  \\
            85.0  -187.56199655265348  \\
            86.0  38.544375638309106  \\
            87.0  66.65619605183659  \\
            88.0  28.090928652138125  \\
            89.0  -54.94368040421145  \\
            90.0  98.95165812662864  \\
            91.0  61.973697228596535  \\
            92.0  27.179819101745508  \\
            93.0  -65.60071952384173  \\
            94.0  51.074181321380834  \\
            95.0  -0.8773417482521788  \\
            96.0  -69.13136557776947  \\
            97.0  -0.2684495728896621  \\
            98.0  20.121667090072627  \\
            99.0  -75.60654907068957  \\
            100.0  83.34380563837836  \\
            101.0  -111.67624174275399  \\
            102.0  -80.86833512541043  \\
            103.0  -181.17798857667273  \\
            104.0  -1.3267893228232  \\
            105.0  -18.81168613020509  \\
            106.0  -66.67325370680577  \\
            107.0  -96.92869038754166  \\
            108.0  44.79995689251761  \\
            109.0  53.942984503978614  \\
            110.0  -56.74520791221634  \\
            111.0  -6.669961435538498  \\
            112.0  15.022327222735782  \\
            113.0  67.68156132967611  \\
            114.0  49.81139534986494  \\
            115.0  -2.079128816915899  \\
            116.0  -53.83577999537922  \\
            117.0  138.16128833996666  \\
            118.0  20.13000526628427  \\
            119.0  -68.82995390019546  \\
            120.0  -27.370780749063027  \\
            121.0  2.8710759663673633  \\
            122.0  76.41532552068918  \\
            123.0  -49.595153583596485  \\
            124.0  -65.81969371425049  \\
            125.0  -78.30855956722584  \\
            126.0  -53.93648692614297  \\
            127.0  -58.172063790564856  \\
            128.0  -131.88329493778645  \\
            129.0  12.676440241662336  \\
            130.0  -52.70682400825882  \\
            131.0  -59.3576576470144  \\
            132.0  31.458650606437057  \\
            133.0  176.58124463189645  \\
            134.0  -11.330741315834938  \\
            135.0  -13.16713167892572  \\
            136.0  39.88237846933529  \\
            137.0  22.40857760016012  \\
            138.0  82.05307656472407  \\
            139.0  128.07405085448664  \\
            140.0  42.309771802848516  \\
            141.0  125.61621095969002  \\
            142.0  71.98556181348528  \\
            143.0  -57.985970118981044  \\
            144.0  -75.22089701694733  \\
            145.0  -122.44180289155798  \\
            146.0  -45.23897715883079  \\
            147.0  -15.946806223283858  \\
            148.0  -36.50414478095155  \\
            149.0  -13.323957176455622  \\
            150.0  -39.39647908669289  \\
            151.0  67.7895678335522  \\
            152.0  -20.415899014037  \\
            153.0  -85.9583847306099  \\
            154.0  63.4685098076355  \\
            155.0  0.16301896992836262  \\
            156.0  67.58164667790305  \\
            157.0  -54.7152854241784  \\
            158.0  38.22446530015026  \\
            159.0  45.70566396996631  \\
            160.0  -50.084069841692845  \\
            161.0  58.70789048674641  \\
            162.0  25.856338943667097  \\
            163.0  12.016408360826826  \\
            164.0  -72.02822368249666  \\
            165.0  8.745536495987373  \\
            166.0  39.70916747127011  \\
            167.0  14.001514144901275  \\
            168.0  39.85554365115195  \\
            169.0  -85.37216353811543  \\
            170.0  -35.27279434731246  \\
            171.0  -80.47241770401105  \\
            172.0  -66.5554951167775  \\
            173.0  -13.24898794011505  \\
            174.0  -47.30041594256582  \\
            175.0  -84.7796305920781  \\
            176.0  3.7714441646108146  \\
            177.0  -82.90732867640868  \\
            178.0  -54.37399586492767  \\
            179.0  -28.41524355055785  \\
            180.0  18.331835382037507  \\
            181.0  55.40705273570995  \\
            182.0  79.62442138268776  \\
            183.0  -70.86779534268871  \\
            184.0  -4.814548301700446  \\
            185.0  95.77772353852464  \\
            186.0  -125.81750932319456  \\
            187.0  24.267852522757384  \\
            188.0  32.10010325311545  \\
            189.0  56.95302277116092  \\
            190.0  129.79391561594983  \\
            191.0  20.305682889203112  \\
            192.0  12.780598697953014  \\
            193.0  44.12639827788999  \\
            194.0  134.1574958431791  \\
            195.0  52.54890795900995  \\
            196.0  -1.065709451974115  \\
            197.0  -64.80555200080886  \\
            198.0  -111.8742616003814  \\
            199.0  53.50151834611982  \\
            200.0  68.98523672745382  \\
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3f31587-68ac-419c-90e1-9e5b350c1ecd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  -90.28967165928972  \\
            2.0  16.13161477604399  \\
            3.0  -54.40354196721373  \\
            4.0  38.681175856074596  \\
            5.0  -75.96869503509387  \\
            6.0  -101.94087301284867  \\
            7.0  110.50185037686138  \\
            8.0  1.6763224160819927  \\
            9.0  -70.21682224398559  \\
            10.0  51.8584635960364  \\
            11.0  46.47434011229512  \\
            12.0  161.7715302019229  \\
            13.0  -89.6378045778811  \\
            14.0  23.24743919021145  \\
            15.0  -21.60404392693585  \\
            16.0  -9.070294629633809  \\
            17.0  -0.3814978396020967  \\
            18.0  -89.73220777482771  \\
            19.0  -2.877571449362227  \\
            20.0  8.822402380650885  \\
            21.0  5.288235234430142  \\
            22.0  19.015011476266547  \\
            23.0  7.563758352818886  \\
            24.0  -58.02599556609343  \\
            25.0  171.06196259633757  \\
            26.0  -73.10844738748695  \\
            27.0  135.77935325872227  \\
            28.0  -119.5947629901979  \\
            29.0  52.07862097034814  \\
            30.0  -39.73999478448748  \\
            31.0  105.10988487368373  \\
            32.0  53.32687336684065  \\
            33.0  -20.097565860140012  \\
            34.0  -54.61192285926203  \\
            35.0  48.723395754599196  \\
            36.0  -62.558485117311896  \\
            37.0  49.47145516670146  \\
            38.0  70.90511497050933  \\
            39.0  17.84445568518954  \\
            40.0  42.35589959177622  \\
            41.0  27.913920784638737  \\
            42.0  1.5587243680587912  \\
            43.0  149.1830989022493  \\
            44.0  52.56824284299553  \\
            45.0  60.430872014181986  \\
            46.0  -3.080981465187641  \\
            47.0  1.912951421565889  \\
            48.0  -57.668175160238334  \\
            49.0  83.07452293406661  \\
            50.0  -103.49942002891187  \\
            51.0  -67.48255258311897  \\
            52.0  13.791182930523693  \\
            53.0  136.8073083652648  \\
            54.0  1.1358042588641943  \\
            55.0  -10.898680783191288  \\
            56.0  5.436828836537761  \\
            57.0  87.82371423131443  \\
            58.0  16.21892029254659  \\
            59.0  45.3313368076304  \\
            60.0  76.70855742164528  \\
            61.0  125.27750493270192  \\
            62.0  61.57532443908244  \\
            63.0  14.302078904088297  \\
            64.0  59.939906706036865  \\
            65.0  19.847591589004505  \\
            66.0  8.207540444106783  \\
            67.0  -104.67543932671  \\
            68.0  19.15487570549832  \\
            69.0  -65.41158681312253  \\
            70.0  -41.153169191525926  \\
            71.0  -57.47987146370982  \\
            72.0  69.27604688036541  \\
            73.0  -7.780496914187145  \\
            74.0  26.36695036374342  \\
            75.0  -14.230246682987717  \\
            76.0  27.895650560309726  \\
            77.0  -136.60779482297409  \\
            78.0  -36.72545050344758  \\
            79.0  -72.39581491464388  \\
            80.0  186.263822061743  \\
            81.0  -28.148460204917157  \\
            82.0  35.266095574129764  \\
            83.0  13.77211351381704  \\
            84.0  39.66449813092633  \\
            85.0  -187.57089118740691  \\
            86.0  38.534373768661396  \\
            87.0  66.65774740109036  \\
            88.0  28.10611044654699  \\
            89.0  -54.944309785938835  \\
            90.0  98.96193288216394  \\
            91.0  61.97739721476111  \\
            92.0  27.196801709235682  \\
            93.0  -65.60844761471564  \\
            94.0  51.08855406548431  \\
            95.0  -0.8922399933503031  \\
            96.0  -69.12358209250344  \\
            97.0  -0.26036914390933763  \\
            98.0  20.120334173215895  \\
            99.0  -75.60989074915244  \\
            100.0  83.35458765961704  \\
            101.0  -111.66595901284703  \\
            102.0  -80.86704597432559  \\
            103.0  -181.18410719096698  \\
            104.0  -1.3403879370122729  \\
            105.0  -18.818700802186918  \\
            106.0  -66.65051788181006  \\
            107.0  -96.93883820466324  \\
            108.0  44.78629304649537  \\
            109.0  53.94597281480448  \\
            110.0  -56.74951465863724  \\
            111.0  -6.661053041527032  \\
            112.0  15.042639843887212  \\
            113.0  67.65789856396893  \\
            114.0  49.82210899508411  \\
            115.0  -2.0831665546731024  \\
            116.0  -53.82645586741881  \\
            117.0  138.1791966119585  \\
            118.0  20.11217086960883  \\
            119.0  -68.82856048288923  \\
            120.0  -27.390292138011326  \\
            121.0  2.8676988935918155  \\
            122.0  76.40562753051624  \\
            123.0  -49.610707319880376  \\
            124.0  -65.81224134797532  \\
            125.0  -78.31510300274043  \\
            126.0  -53.955958903346904  \\
            127.0  -58.149749128858794  \\
            128.0  -131.90243666337  \\
            129.0  12.672006884920028  \\
            130.0  -52.69367908043868  \\
            131.0  -59.351439813612075  \\
            132.0  31.462149018745045  \\
            133.0  176.57374946658513  \\
            134.0  -11.324784254162752  \\
            135.0  -13.18222670863814  \\
            136.0  39.873828060691025  \\
            137.0  22.415046246440035  \\
            138.0  82.0500392803577  \\
            139.0  128.06923427942615  \\
            140.0  42.30916352017347  \\
            141.0  125.61309283565257  \\
            142.0  72.00389167794863  \\
            143.0  -57.981939573444855  \\
            144.0  -75.22253174654719  \\
            145.0  -122.44137434576146  \\
            146.0  -45.22423219608974  \\
            147.0  -15.95176522620436  \\
            148.0  -36.48911394291274  \\
            149.0  -13.323939721032861  \\
            150.0  -39.39001146635998  \\
            151.0  67.78049275184007  \\
            152.0  -20.413944254018915  \\
            153.0  -85.95150751181654  \\
            154.0  63.481960974213074  \\
            155.0  0.1673508682098328  \\
            156.0  67.57877181966494  \\
            157.0  -54.70347024823769  \\
            158.0  38.22833673599686  \\
            159.0  45.7203309161371  \\
            160.0  -50.08553412561035  \\
            161.0  58.701111732938024  \\
            162.0  25.849573851888152  \\
            163.0  12.006853994234746  \\
            164.0  -72.03602841661561  \\
            165.0  8.745719299868334  \\
            166.0  39.70092108414954  \\
            167.0  14.00587632595328  \\
            168.0  39.8471426194504  \\
            169.0  -85.38170825423865  \\
            170.0  -35.2863990969195  \\
            171.0  -80.48310847582933  \\
            172.0  -66.55020859744144  \\
            173.0  -13.250045539437828  \\
            174.0  -47.29752256542141  \\
            175.0  -84.7650016078614  \\
            176.0  3.766537111502932  \\
            177.0  -82.9078274862466  \\
            178.0  -54.3879000091231  \\
            179.0  -28.39858723460234  \\
            180.0  18.326995127754504  \\
            181.0  55.398666408979736  \\
            182.0  79.64002206563549  \\
            183.0  -70.86534252830275  \\
            184.0  -4.836306667230349  \\
            185.0  95.76869071102509  \\
            186.0  -125.81367236100868  \\
            187.0  24.258368643633634  \\
            188.0  32.099801792427044  \\
            189.0  56.96898244697867  \\
            190.0  129.8002016501743  \\
            191.0  20.309545369763157  \\
            192.0  12.76026779857915  \\
            193.0  44.12324694218418  \\
            194.0  134.16288782826362  \\
            195.0  52.55190057495062  \\
            196.0  -1.060744395497101  \\
            197.0  -64.8008220529038  \\
            198.0  -111.87128405675061  \\
            199.0  53.48685057921285  \\
            200.0  69.00240450745325  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1db1847c-8204-4785-bbb6-76d27f9543aa}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  -90.2900995775731  \\
            2.0  16.131889694454962  \\
            3.0  -54.40341336730562  \\
            4.0  38.68156041829116  \\
            5.0  -75.96828076134905  \\
            6.0  -101.94078999285215  \\
            7.0  110.50171886347663  \\
            8.0  1.6759749428055073  \\
            9.0  -70.21733223433152  \\
            10.0  51.85840639083974  \\
            11.0  46.47418101386393  \\
            12.0  161.77118911745492  \\
            13.0  -89.63811209063216  \\
            14.0  23.24747341162302  \\
            15.0  -21.60405401415387  \\
            16.0  -9.070186883496524  \\
            17.0  -0.3811256984756808  \\
            18.0  -89.73191541821133  \\
            19.0  -2.877038337870955  \\
            20.0  8.82206306535251  \\
            21.0  5.288488888095673  \\
            22.0  19.014872948968154  \\
            23.0  7.563963863725629  \\
            24.0  -58.02597172390153  \\
            25.0  171.06146277122537  \\
            26.0  -73.10846098980988  \\
            27.0  135.7793878497389  \\
            28.0  -119.59507554228159  \\
            29.0  52.07894061714638  \\
            30.0  -39.74022195880235  \\
            31.0  105.10963261738564  \\
            32.0  53.327013129135494  \\
            33.0  -20.097617402541264  \\
            34.0  -54.612038074566335  \\
            35.0  48.72322569614708  \\
            36.0  -62.55880317781813  \\
            37.0  49.47146171133156  \\
            38.0  70.90546036965213  \\
            39.0  17.844549811095497  \\
            40.0  42.35575454621546  \\
            41.0  27.913975065034695  \\
            42.0  1.5586542019950183  \\
            43.0  149.1830996172904  \\
            44.0  52.568247178110376  \\
            45.0  60.430693848608925  \\
            46.0  -3.0810202638471114  \\
            47.0  1.9129224893245769  \\
            48.0  -57.66802399365723  \\
            49.0  83.07459452815978  \\
            50.0  -103.49985555231073  \\
            51.0  -67.48248812615918  \\
            52.0  13.79089462021847  \\
            53.0  136.8072959353896  \\
            54.0  1.1358917829792912  \\
            55.0  -10.898837995671693  \\
            56.0  5.437021925451287  \\
            57.0  87.82366614124311  \\
            58.0  16.219191500227904  \\
            59.0  45.331586884939334  \\
            60.0  76.70836299642667  \\
            61.0  125.27736490272483  \\
            62.0  61.57563093246623  \\
            63.0  14.302099189871566  \\
            64.0  59.93950099596096  \\
            65.0  19.84762527079687  \\
            66.0  8.207247320207843  \\
            67.0  -104.67543298524272  \\
            68.0  19.1553708112221  \\
            69.0  -65.41159290222147  \\
            70.0  -41.15285526828819  \\
            71.0  -57.47943041570872  \\
            72.0  69.2759630256053  \\
            73.0  -7.780894075458667  \\
            74.0  26.36692401492094  \\
            75.0  -14.230355582383527  \\
            76.0  27.895521957587416  \\
            77.0  -136.60836206652607  \\
            78.0  -36.725314946043945  \\
            79.0  -72.3959761445813  \\
            80.0  186.2637264299838  \\
            81.0  -28.148014168899984  \\
            82.0  35.266063648903675  \\
            83.0  13.771777270723963  \\
            84.0  39.664644408413196  \\
            85.0  -187.57128862531064  \\
            86.0  38.53425128435082  \\
            87.0  66.65749836572382  \\
            88.0  28.106245431063897  \\
            89.0  -54.944436793073436  \\
            90.0  98.96189905161518  \\
            91.0  61.97806306938236  \\
            92.0  27.196586191889597  \\
            93.0  -65.60850967303895  \\
            94.0  51.08883686423517  \\
            95.0  -0.8917719019895021  \\
            96.0  -69.12359180652048  \\
            97.0  -0.26033009644410665  \\
            98.0  20.12023777113472  \\
            99.0  -75.60942961464977  \\
            100.0  83.35479816501905  \\
            101.0  -111.66592418413164  \\
            102.0  -80.86673513173035  \\
            103.0  -181.1842566213988  \\
            104.0  -1.3403799846516842  \\
            105.0  -18.818632279325243  \\
            106.0  -66.65058499012362  \\
            107.0  -96.9385962580066  \\
            108.0  44.78625508986129  \\
            109.0  53.945811303200806  \\
            110.0  -56.749741840912655  \\
            111.0  -6.660903182918861  \\
            112.0  15.043163027830811  \\
            113.0  67.65775996265613  \\
            114.0  49.82223911283265  \\
            115.0  -2.082813544593014  \\
            116.0  -53.826151897038564  \\
            117.0  138.17976423126672  \\
            118.0  20.1121219162494  \\
            119.0  -68.82830427334169  \\
            120.0  -27.39026133202907  \\
            121.0  2.8675255996719877  \\
            122.0  76.40538968309002  \\
            123.0  -49.61090624930558  \\
            124.0  -65.81235858183841  \\
            125.0  -78.31468111514857  \\
            126.0  -53.955901391633006  \\
            127.0  -58.15006888407628  \\
            128.0  -131.9021765789095  \\
            129.0  12.67187349322138  \\
            130.0  -52.693873791868  \\
            131.0  -59.35107050652098  \\
            132.0  31.461856954793213  \\
            133.0  176.57387265001424  \\
            134.0  -11.32472818374714  \\
            135.0  -13.182310208140963  \\
            136.0  39.874148349909674  \\
            137.0  22.41529719123751  \\
            138.0  82.04988889228193  \\
            139.0  128.06912380759877  \\
            140.0  42.30926007146938  \\
            141.0  125.61292818005148  \\
            142.0  72.0042113983178  \\
            143.0  -57.98179105478113  \\
            144.0  -75.22255541994136  \\
            145.0  -122.44117377760136  \\
            146.0  -45.22430239984608  \\
            147.0  -15.951960634232906  \\
            148.0  -36.4892000932731  \\
            149.0  -13.323892370959951  \\
            150.0  -39.39014238503201  \\
            151.0  67.78031701931921  \\
            152.0  -20.41358706201637  \\
            153.0  -85.95084141666756  \\
            154.0  63.48180179677611  \\
            155.0  0.1676696084505087  \\
            156.0  67.57855799079229  \\
            157.0  -54.70363178735043  \\
            158.0  38.228265816145225  \\
            159.0  45.72018072234669  \\
            160.0  -50.0856596188199  \\
            161.0  58.70147542037027  \\
            162.0  25.849048754555536  \\
            163.0  12.006888638507629  \\
            164.0  -72.03584267032724  \\
            165.0  8.745526821067958  \\
            166.0  39.70081279615949  \\
            167.0  14.005858904731253  \\
            168.0  39.84774267655109  \\
            169.0  -85.38162636316491  \\
            170.0  -35.28648554654066  \\
            171.0  -80.48346068662102  \\
            172.0  -66.54998792879825  \\
            173.0  -13.250381291410509  \\
            174.0  -47.29758249139059  \\
            175.0  -84.76550169757675  \\
            176.0  3.766804415628089  \\
            177.0  -82.90757447179674  \\
            178.0  -54.38738677310685  \\
            179.0  -28.398541301942885  \\
            180.0  18.327186732620756  \\
            181.0  55.39844734439256  \\
            182.0  79.64021292206753  \\
            183.0  -70.8655900205368  \\
            184.0  -4.836177677674196  \\
            185.0  95.76878954794917  \\
            186.0  -125.81365601244784  \\
            187.0  24.258373408319777  \\
            188.0  32.10004999201877  \\
            189.0  56.969179467993406  \\
            190.0  129.80022492286432  \\
            191.0  20.309604725815024  \\
            192.0  12.760256614751672  \\
            193.0  44.123625389970705  \\
            194.0  134.16295701159788  \\
            195.0  52.5518361295888  \\
            196.0  -1.0607120316546843  \\
            197.0  -64.80080909443785  \\
            198.0  -111.87134260853993  \\
            199.0  53.48666752413097  \\
            200.0  69.00238964305906  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b8ac4e0-3346-41b9-b163-75ae039e31ef}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  -90.29010683333746  \\
            2.0  16.131884710058674  \\
            3.0  -54.40341842749404  \\
            4.0  38.68155471487309  \\
            5.0  -75.96828661294093  \\
            6.0  -101.94079079004652  \\
            7.0  110.50171918178377  \\
            8.0  1.6759797280241993  \\
            9.0  -70.21733421181958  \\
            10.0  51.85840588298257  \\
            11.0  46.4741781163066  \\
            12.0  161.77119765891766  \\
            13.0  -89.63810826025335  \\
            14.0  23.24747337033007  \\
            15.0  -21.604052087022406  \\
            16.0  -9.070191145994045  \\
            17.0  -0.3811274248491783  \\
            18.0  -89.73191387918929  \\
            19.0  -2.8770320169163712  \\
            20.0  8.82206470334822  \\
            21.0  5.288480084944527  \\
            22.0  19.01487371573381  \\
            23.0  7.563970829170615  \\
            24.0  -58.025967152626976  \\
            25.0  171.06146372363284  \\
            26.0  -73.10846660220662  \\
            27.0  135.77938735468632  \\
            28.0  -119.59507058817842  \\
            29.0  52.078938036548514  \\
            30.0  -39.740222482326715  \\
            31.0  105.10963202490996  \\
            32.0  53.327011586202815  \\
            33.0  -20.097618440305215  \\
            34.0  -54.61203522692667  \\
            35.0  48.72322440318499  \\
            36.0  -62.55880650351867  \\
            37.0  49.47145743223958  \\
            38.0  70.90546499814567  \\
            39.0  17.844556577970966  \\
            40.0  42.355750171531525  \\
            41.0  27.91396646261324  \\
            42.0  1.5586502869964995  \\
            43.0  149.183104222873  \\
            44.0  52.56825506963301  \\
            45.0  60.43069654054363  \\
            46.0  -3.081017450664092  \\
            47.0  1.9129181119371645  \\
            48.0  -57.66802279068828  \\
            49.0  83.07459509912685  \\
            50.0  -103.49984445028991  \\
            51.0  -67.48248661403555  \\
            52.0  13.79089681404825  \\
            53.0  136.8072978049705  \\
            54.0  1.1358845010652034  \\
            55.0  -10.898828603645775  \\
            56.0  5.437012879404124  \\
            57.0  87.8236669701667  \\
            58.0  16.219193572319313  \\
            59.0  45.331589079183345  \\
            60.0  76.70835941488082  \\
            61.0  125.27736086772939  \\
            62.0  61.57564329373505  \\
            63.0  14.302098845992768  \\
            64.0  59.93949773805026  \\
            65.0  19.84763521255279  \\
            66.0  8.207248577257001  \\
            67.0  -104.67543120953447  \\
            68.0  19.15537546680074  \\
            69.0  -65.41159201161324  \\
            70.0  -41.152854249386195  \\
            71.0  -57.47943676714031  \\
            72.0  69.27596455210792  \\
            73.0  -7.7808931267306  \\
            74.0  26.366920973983376  \\
            75.0  -14.23035625592513  \\
            76.0  27.89551185007581  \\
            77.0  -136.60836144013322  \\
            78.0  -36.72532020224359  \\
            79.0  -72.3959808641304  \\
            80.0  186.2637215891597  \\
            81.0  -28.148009227582637  \\
            82.0  35.26607623091766  \\
            83.0  13.77177627969076  \\
            84.0  39.66464510835243  \\
            85.0  -187.57129509625256  \\
            86.0  38.53424475115046  \\
            87.0  66.65749866022286  \\
            88.0  28.106242212249427  \\
            89.0  -54.944438842332325  \\
            90.0  98.96188898053647  \\
            91.0  61.97806546765895  \\
            92.0  27.1965810417177  \\
            93.0  -65.60850894469175  \\
            94.0  51.08884434984145  \\
            95.0  -0.8917685252471355  \\
            96.0  -69.12358983503749  \\
            97.0  -0.26032949788383464  \\
            98.0  20.12022987181632  \\
            99.0  -75.60942618991682  \\
            100.0  83.35480339588294  \\
            101.0  -111.6659268357373  \\
            102.0  -80.8667332360662  \\
            103.0  -181.1842540920705  \\
            104.0  -1.3403790257001331  \\
            105.0  -18.818629749950617  \\
            106.0  -66.65058030111081  \\
            107.0  -96.93860635945181  \\
            108.0  44.786262021630826  \\
            109.0  53.945827077564  \\
            110.0  -56.74974699615801  \\
            111.0  -6.660906012530035  \\
            112.0  15.043157809976938  \\
            113.0  67.65776007439831  \\
            114.0  49.82224975193352  \\
            115.0  -2.0828093767116673  \\
            116.0  -53.82615843957747  \\
            117.0  138.17976281190303  \\
            118.0  20.112123159539994  \\
            119.0  -68.82830793734378  \\
            120.0  -27.390265916098038  \\
            121.0  2.8675204789868207  \\
            122.0  76.40539010555776  \\
            123.0  -49.610907715209486  \\
            124.0  -65.81236426857447  \\
            125.0  -78.31468083114015  \\
            126.0  -53.95590345927563  \\
            127.0  -58.15006402565723  \\
            128.0  -131.90216664427655  \\
            129.0  12.671869702056437  \\
            130.0  -52.693872038996545  \\
            131.0  -59.351071739444336  \\
            132.0  31.46185991931089  \\
            133.0  176.57387843974362  \\
            134.0  -11.324728837257089  \\
            135.0  -13.182306921395778  \\
            136.0  39.87414459026858  \\
            137.0  22.415299024254896  \\
            138.0  82.04989047371613  \\
            139.0  128.0691198303477  \\
            140.0  42.30926245850213  \\
            141.0  125.6129320359961  \\
            142.0  72.00421184486318  \\
            143.0  -57.98178779633496  \\
            144.0  -75.2225580974666  \\
            145.0  -122.44116601351837  \\
            146.0  -45.224300772456374  \\
            147.0  -15.951955809182508  \\
            148.0  -36.48919849744388  \\
            149.0  -13.323892551866283  \\
            150.0  -39.39013558215768  \\
            151.0  67.78032245380197  \\
            152.0  -20.41359799954459  \\
            153.0  -85.95083645047592  \\
            154.0  63.48180115760552  \\
            155.0  0.16766905417241018  \\
            156.0  67.57855495939178  \\
            157.0  -54.70362197414117  \\
            158.0  38.228265921474616  \\
            159.0  45.72017096627968  \\
            160.0  -50.08565629339757  \\
            161.0  58.70147213134729  \\
            162.0  25.849051285652678  \\
            163.0  12.006889295988069  \\
            164.0  -72.03584405410228  \\
            165.0  8.745523041849918  \\
            166.0  39.70080999913846  \\
            167.0  14.005860742082145  \\
            168.0  39.84774826666169  \\
            169.0  -85.38162664382634  \\
            170.0  -35.28648016964836  \\
            171.0  -80.48345811061444  \\
            172.0  -66.5499866479333  \\
            173.0  -13.25038011866144  \\
            174.0  -47.297580881569175  \\
            175.0  -84.7655150877349  \\
            176.0  3.7667975880859754  \\
            177.0  -82.9075705638325  \\
            178.0  -54.38738739710864  \\
            179.0  -28.39854369225827  \\
            180.0  18.3271968618748  \\
            181.0  55.398448046172554  \\
            182.0  79.64022270013739  \\
            183.0  -70.86558426350987  \\
            184.0  -4.836178698946789  \\
            185.0  95.76879154590259  \\
            186.0  -125.81366205671556  \\
            187.0  24.258375921737986  \\
            188.0  32.100054176215394  \\
            189.0  56.96917800381687  \\
            190.0  129.80022610474248  \\
            191.0  20.309612547223164  \\
            192.0  12.760257273946372  \\
            193.0  44.12361733657631  \\
            194.0  134.16296319928173  \\
            195.0  52.55183874217365  \\
            196.0  -1.060715217256794  \\
            197.0  -64.80080821782501  \\
            198.0  -111.87133626126376  \\
            199.0  53.48667317629081  \\
            200.0  69.00239347877664  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/ls_bfgs/1/xcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$x$ - index}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-14.33}, xmax={527.33}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0}}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={  }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.7539451657291393}, ymax={1.1894238096632845}, ytick={{-0.5,0.0,0.5,1.0}}, yticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={657db923-8620-48d0-abac-e620dd33f7e7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.24786107050411665  \\
            2.0  0.33183605829083995  \\
            3.0  0.22239831158715018  \\
            4.0  0.9432795276242227  \\
            5.0  0.38540709238502435  \\
            6.0  0.45058049663627164  \\
            7.0  0.43072549200102683  \\
            8.0  0.35355019766454077  \\
            9.0  0.557421554793688  \\
            10.0  0.016417652849599396  \\
            11.0  0.23333412687727573  \\
            12.0  0.7278023885800373  \\
            13.0  0.5071888594383365  \\
            14.0  0.9202151663542468  \\
            15.0  0.1030210952954893  \\
            16.0  0.9636517995174472  \\
            17.0  0.6438965691787608  \\
            18.0  0.3732825369814534  \\
            19.0  0.618542159023544  \\
            20.0  0.9362867003105957  \\
            21.0  0.4168213734438224  \\
            22.0  0.6822340329684968  \\
            23.0  0.14123842423777155  \\
            24.0  0.05594528831102319  \\
            25.0  0.9756598784851651  \\
            26.0  0.9765209978713354  \\
            27.0  0.44389353231148054  \\
            28.0  0.010472198559806412  \\
            29.0  0.6533942249566222  \\
            30.0  0.5409639027989348  \\
            31.0  0.24873920271799754  \\
            32.0  0.6770453695200025  \\
            33.0  0.6536060468851481  \\
            34.0  0.5150162073507978  \\
            35.0  0.9027984367675279  \\
            36.0  0.3989631508825078  \\
            37.0  0.7130268170796932  \\
            38.0  0.7497957831321544  \\
            39.0  0.4444399180842957  \\
            40.0  0.2296924844012993  \\
            41.0  0.10373743837160276  \\
            42.0  0.7535830201769007  \\
            43.0  0.23288546124260567  \\
            44.0  0.5155468100737761  \\
            45.0  0.11241568181325845  \\
            46.0  0.943368328629224  \\
            47.0  0.4745129750150605  \\
            48.0  0.9517953042199947  \\
            49.0  0.954935746189223  \\
            50.0  0.19932219161360187  \\
            51.0  0.17439328388419328  \\
            52.0  0.5693702554022639  \\
            53.0  0.1519213163210802  \\
            54.0  0.5264471688777304  \\
            55.0  0.22869111101463901  \\
            56.0  0.5413955263711547  \\
            57.0  0.03080949674872424  \\
            58.0  0.28974144784424194  \\
            59.0  0.623805194056559  \\
            60.0  0.23472666424475097  \\
            61.0  0.13867856829400194  \\
            62.0  0.01036523885600893  \\
            63.0  0.4989816340030082  \\
            64.0  0.6000212238673994  \\
            65.0  0.8706057948359476  \\
            66.0  0.8925803456447801  \\
            67.0  0.3239305363108267  \\
            68.0  0.028258966905622573  \\
            69.0  0.7426312727337774  \\
            70.0  0.05619476972620063  \\
            71.0  0.6953497143239167  \\
            72.0  0.3086470305758564  \\
            73.0  0.6211642645826791  \\
            74.0  0.37872245064832044  \\
            75.0  0.33925657371906803  \\
            76.0  0.6801110478007473  \\
            77.0  0.14163869895324588  \\
            78.0  0.4795998879548926  \\
            79.0  0.18947066548512326  \\
            80.0  0.9118859553095151  \\
            81.0  0.7944357074922499  \\
            82.0  0.785222803455917  \\
            83.0  0.6203658605964486  \\
            84.0  0.6122121020687761  \\
            85.0  0.11910995999468632  \\
            86.0  0.889162836584324  \\
            87.0  0.5927496477151293  \\
            88.0  0.5896514566265147  \\
            89.0  0.7406417845044726  \\
            90.0  0.5224107022613096  \\
            91.0  0.06620545074386341  \\
            92.0  0.9807611533644338  \\
            93.0  0.8792324094791897  \\
            94.0  0.6597338952732315  \\
            95.0  0.5536250505280444  \\
            96.0  0.5889554750354731  \\
            97.0  0.8315341761025281  \\
            98.0  0.2988986777362439  \\
            99.0  0.8061103334143052  \\
            100.0  0.7716779267482654  \\
            101.0  0.8582192513598215  \\
            102.0  0.4015261893693207  \\
            103.0  0.5998022727554742  \\
            104.0  0.5741655100599155  \\
            105.0  0.8964892655742365  \\
            106.0  0.9113593240771096  \\
            107.0  0.5331246121101689  \\
            108.0  0.7790576825854829  \\
            109.0  0.5002994574287145  \\
            110.0  0.6538868871700749  \\
            111.0  0.9330411149279672  \\
            112.0  0.4787187706346687  \\
            113.0  0.08794497297135728  \\
            114.0  0.7804799400719296  \\
            115.0  0.2622659201458699  \\
            116.0  0.8792838178006073  \\
            117.0  0.8455458499674526  \\
            118.0  0.8940007782515247  \\
            119.0  0.08290154222784296  \\
            120.0  0.050326854174700175  \\
            121.0  0.3140659004564108  \\
            122.0  0.21462422445569618  \\
            123.0  0.5053020863542792  \\
            124.0  0.9310203621840483  \\
            125.0  0.6901598278068564  \\
            126.0  0.4916146680549265  \\
            127.0  0.6721010602577664  \\
            128.0  0.43216589229319413  \\
            129.0  0.19633367473477525  \\
            130.0  0.6446487951399784  \\
            131.0  0.10389521737248453  \\
            132.0  0.6700499521749035  \\
            133.0  0.34220045476818073  \\
            134.0  0.4097739441825292  \\
            135.0  0.6448892832042954  \\
            136.0  0.5006659851718123  \\
            137.0  0.5371806520856279  \\
            138.0  0.7838562671645846  \\
            139.0  0.839655486216029  \\
            140.0  0.9255211574022613  \\
            141.0  0.29918026717473767  \\
            142.0  0.2957420144511764  \\
            143.0  0.6653208517229892  \\
            144.0  0.03652804900316986  \\
            145.0  0.08540940548078457  \\
            146.0  0.9604689884411859  \\
            147.0  0.9505968009427912  \\
            148.0  0.49115619073874406  \\
            149.0  0.2516535825565953  \\
            150.0  0.3694426867021712  \\
            151.0  0.1651022131704789  \\
            152.0  0.2504236131306983  \\
            153.0  0.9133095915257685  \\
            154.0  0.4694280466835794  \\
            155.0  0.9058217324903712  \\
            156.0  0.5561063126011341  \\
            157.0  0.7514274826457559  \\
            158.0  0.663206378902915  \\
            159.0  0.7473212681891632  \\
            160.0  0.6858020419293798  \\
            161.0  0.3038384656490043  \\
            162.0  0.4448789210318558  \\
            163.0  0.6288030106559779  \\
            164.0  0.7169934623067273  \\
            165.0  0.3695940325955456  \\
            166.0  0.4766789098802737  \\
            167.0  0.3015937516960703  \\
            168.0  0.6006604426109232  \\
            169.0  0.3933252058741119  \\
            170.0  0.10840867393398046  \\
            171.0  0.6904061805732713  \\
            172.0  0.07271081306919003  \\
            173.0  0.6592121818706689  \\
            174.0  0.050503868830052756  \\
            175.0  0.9382881438979072  \\
            176.0  0.799893076173692  \\
            177.0  0.531224437037777  \\
            178.0  0.23871871121191557  \\
            179.0  0.3904592978783603  \\
            180.0  0.5388303277003228  \\
            181.0  0.6794758912337815  \\
            182.0  0.3074187030856197  \\
            183.0  0.6164716958323606  \\
            184.0  0.5115303348951585  \\
            185.0  0.06283994492977496  \\
            186.0  0.0005660147309587416  \\
            187.0  0.28058917662143434  \\
            188.0  0.7424243351286477  \\
            189.0  0.3790190169327341  \\
            190.0  0.44365189370660385  \\
            191.0  0.392308862759988  \\
            192.0  0.1680849645100424  \\
            193.0  0.9505552427548858  \\
            194.0  0.7232962800866465  \\
            195.0  0.20100523312603924  \\
            196.0  0.3647484010599824  \\
            197.0  0.01892275566360424  \\
            198.0  0.14807485469329262  \\
            199.0  0.9497317387861643  \\
            200.0  0.6384181174559567  \\
            201.0  0.22481992980443755  \\
            202.0  0.19396842113981405  \\
            203.0  0.5518779689376299  \\
            204.0  0.37480754101744895  \\
            205.0  0.519954239953168  \\
            206.0  0.8425327501379236  \\
            207.0  0.4859691645145967  \\
            208.0  0.24776206853366145  \\
            209.0  0.42477779139730876  \\
            210.0  0.0061972449532219365  \\
            211.0  0.3800415160745281  \\
            212.0  0.9690837251062348  \\
            213.0  0.1122100986406811  \\
            214.0  0.5327410920943365  \\
            215.0  0.941329653725919  \\
            216.0  0.8474203572385719  \\
            217.0  0.3823985423879155  \\
            218.0  0.2122696496318066  \\
            219.0  0.32710698831495355  \\
            220.0  0.9951965775748035  \\
            221.0  0.9072740438007318  \\
            222.0  0.21413395468343532  \\
            223.0  0.6569309618215025  \\
            224.0  0.13146245618271424  \\
            225.0  0.3280851783184433  \\
            226.0  0.12705061621313396  \\
            227.0  0.5414367944145426  \\
            228.0  0.607866691169608  \\
            229.0  0.38527071521136746  \\
            230.0  0.26113902790357746  \\
            231.0  0.5091258623843908  \\
            232.0  0.18980722361693814  \\
            233.0  0.5011005318634272  \\
            234.0  0.5851798829542234  \\
            235.0  0.571184052975847  \\
            236.0  0.4583275852478328  \\
            237.0  0.5795064246201909  \\
            238.0  0.04734675139248545  \\
            239.0  0.7431128603233021  \\
            240.0  0.22906492425418024  \\
            241.0  0.8357628195822608  \\
            242.0  0.40104513226801863  \\
            243.0  0.9577081921367798  \\
            244.0  0.9190091790048851  \\
            245.0  0.2588531749951466  \\
            246.0  0.4120288187593044  \\
            247.0  0.33214684211289836  \\
            248.0  0.6158549856921436  \\
            249.0  0.00020754825036251034  \\
            250.0  0.2692887570381557  \\
            251.0  0.4889631332456421  \\
            252.0  0.2870900075098415  \\
            253.0  0.1712253184752528  \\
            254.0  0.5903764902499367  \\
            255.0  0.15385915607568101  \\
            256.0  0.6091466504720557  \\
            257.0  0.2380187306425181  \\
            258.0  0.6905655644021058  \\
            259.0  0.9435250671726407  \\
            260.0  0.059364982671780364  \\
            261.0  0.8581509536816505  \\
            262.0  0.6688884166358107  \\
            263.0  0.046491628658389406  \\
            264.0  0.7476756380147183  \\
            265.0  0.18303056393429817  \\
            266.0  0.4940794795041392  \\
            267.0  0.773391641082626  \\
            268.0  0.7353161728393476  \\
            269.0  0.0290566378225392  \\
            270.0  0.28224738229887314  \\
            271.0  0.3319769423401522  \\
            272.0  0.823435897116094  \\
            273.0  0.331780619617859  \\
            274.0  0.8823564594438618  \\
            275.0  0.952403484688866  \\
            276.0  0.019118839848996982  \\
            277.0  0.7232987245449931  \\
            278.0  0.4146019549568767  \\
            279.0  0.3276649312642672  \\
            280.0  0.09356832994631104  \\
            281.0  0.6203443152069836  \\
            282.0  0.1990297552949718  \\
            283.0  0.38204469559427845  \\
            284.0  0.11474063721092498  \\
            285.0  0.20521032267823625  \\
            286.0  0.8270677922420853  \\
            287.0  0.4210820909564226  \\
            288.0  0.7538509999367284  \\
            289.0  0.6701619558110585  \\
            290.0  0.19772851019674786  \\
            291.0  0.3201431813859017  \\
            292.0  0.6690450813179929  \\
            293.0  0.10912036592710961  \\
            294.0  0.29445548578404845  \\
            295.0  0.08481165576901906  \\
            296.0  0.6406037024894724  \\
            297.0  0.858974835381108  \\
            298.0  0.5240882417116461  \\
            299.0  0.25974734101811237  \\
            300.0  0.5181990891569217  \\
            301.0  0.49962278643532043  \\
            302.0  0.1771500768197205  \\
            303.0  0.7511006751424525  \\
            304.0  0.5821174425540554  \\
            305.0  0.1695252095996953  \\
            306.0  0.5430732360081303  \\
            307.0  0.2617732121499814  \\
            308.0  0.9460057615155513  \\
            309.0  0.7168498144874755  \\
            310.0  0.19036644263847724  \\
            311.0  0.8005625618152741  \\
            312.0  0.12726606620503067  \\
            313.0  0.43945220980057553  \\
            314.0  0.27390081756673834  \\
            315.0  0.09556250916847686  \\
            316.0  0.19184662229851668  \\
            317.0  0.9972360936427143  \\
            318.0  0.9013258275692533  \\
            319.0  0.9421767257821159  \\
            320.0  0.38889698427209685  \\
            321.0  0.13697711745003138  \\
            322.0  0.9832091510038137  \\
            323.0  0.14082696025406727  \\
            324.0  0.7928874025149311  \\
            325.0  0.9563392352942754  \\
            326.0  0.9994224797249949  \\
            327.0  0.9816992078084215  \\
            328.0  0.1966393832072333  \\
            329.0  0.8383036969139797  \\
            330.0  0.3405428622984399  \\
            331.0  0.6805926100421045  \\
            332.0  0.8733202571713659  \\
            333.0  0.1809443029586515  \\
            334.0  0.48250403489425375  \\
            335.0  0.1089452785099263  \\
            336.0  0.9381920757858175  \\
            337.0  0.45102520352665865  \\
            338.0  0.06857050669133824  \\
            339.0  0.29467062586671  \\
            340.0  0.016850678896214832  \\
            341.0  0.843743038524625  \\
            342.0  0.6820649967803474  \\
            343.0  0.9560066158108309  \\
            344.0  0.5707866104182995  \\
            345.0  0.058381391805613525  \\
            346.0  0.5321083370469659  \\
            347.0  0.6767083330964636  \\
            348.0  0.8763494336623878  \\
            349.0  0.1708473041727221  \\
            350.0  0.9739517888141525  \\
            351.0  0.7588583503035689  \\
            352.0  0.30570427497219876  \\
            353.0  0.7167568513311753  \\
            354.0  0.23328219378575055  \\
            355.0  0.22583427330619554  \\
            356.0  0.15961551334020818  \\
            357.0  0.6260571330690226  \\
            358.0  0.4898858389588172  \\
            359.0  0.6785903648702987  \\
            360.0  0.031728299917791025  \\
            361.0  0.21476121560164985  \\
            362.0  0.8043094597057725  \\
            363.0  0.6520748590515257  \\
            364.0  0.8002008825280369  \\
            365.0  0.44414459685582575  \\
            366.0  0.5131517548937534  \\
            367.0  0.7479208753639504  \\
            368.0  0.47882973020712294  \\
            369.0  0.5014976789922878  \\
            370.0  0.638845106758718  \\
            371.0  0.3119289507071852  \\
            372.0  0.2363473985884772  \\
            373.0  0.4169966900187927  \\
            374.0  0.4702198497479524  \\
            375.0  0.03364572654394804  \\
            376.0  0.3267546505242076  \\
            377.0  0.2425090132529446  \\
            378.0  0.3797428888082752  \\
            379.0  0.4485698833818621  \\
            380.0  0.822234522851012  \\
            381.0  0.3069467262583676  \\
            382.0  0.4347497685474724  \\
            383.0  0.10332923508861835  \\
            384.0  0.010135852217048713  \\
            385.0  0.4558929751756433  \\
            386.0  0.9601069082728038  \\
            387.0  0.8349929922832773  \\
            388.0  0.0036292319600079725  \\
            389.0  0.14730416356207598  \\
            390.0  0.17485693902531874  \\
            391.0  0.07220080734896261  \\
            392.0  0.9989662264357932  \\
            393.0  0.604108448585871  \\
            394.0  0.41123176240548576  \\
            395.0  0.4600814330352181  \\
            396.0  0.34315205797580184  \\
            397.0  0.853938956794372  \\
            398.0  0.5410986779970026  \\
            399.0  0.5506254745255275  \\
            400.0  0.25421690150012766  \\
            401.0  0.2697087164183507  \\
            402.0  0.6940938655210778  \\
            403.0  0.8672503591236478  \\
            404.0  0.02593675895546732  \\
            405.0  0.9539821306112088  \\
            406.0  0.060433388773257546  \\
            407.0  0.1522094260843827  \\
            408.0  0.9444250776328813  \\
            409.0  0.7936785401011976  \\
            410.0  0.5138483141363415  \\
            411.0  0.09204626875969191  \\
            412.0  0.7483008360845227  \\
            413.0  0.03663415530951086  \\
            414.0  0.09799950455616258  \\
            415.0  0.38473381301344967  \\
            416.0  0.17932288012450393  \\
            417.0  0.33735691387630395  \\
            418.0  0.809260650371953  \\
            419.0  0.5552302711574455  \\
            420.0  0.6393410037202267  \\
            421.0  0.24445958157951564  \\
            422.0  0.34629645988973334  \\
            423.0  0.9186685038352587  \\
            424.0  0.12830829933098808  \\
            425.0  0.3536684606752709  \\
            426.0  0.8200263183450549  \\
            427.0  0.3998633696207241  \\
            428.0  0.3207866827397119  \\
            429.0  0.7756382139611426  \\
            430.0  0.3766404393433256  \\
            431.0  0.7020694679664568  \\
            432.0  0.8870693559859772  \\
            433.0  0.9285808648685061  \\
            434.0  0.6535205208125432  \\
            435.0  0.6494930843049196  \\
            436.0  0.3299745626493129  \\
            437.0  0.1077042153733645  \\
            438.0  0.866208156105094  \\
            439.0  0.991671739574217  \\
            440.0  0.1421468311241696  \\
            441.0  0.19175586063759642  \\
            442.0  0.23208730860626958  \\
            443.0  0.7589885436688102  \\
            444.0  0.36948063828149635  \\
            445.0  0.8535086828207059  \\
            446.0  0.38351356369459677  \\
            447.0  0.836893932878666  \\
            448.0  0.9847344551707213  \\
            449.0  0.8591379058493522  \\
            450.0  0.21267412758406157  \\
            451.0  0.520404588715063  \\
            452.0  0.41700537728951326  \\
            453.0  0.9296221830329676  \\
            454.0  0.8039473054711359  \\
            455.0  0.03761066744409436  \\
            456.0  0.9709740652049839  \\
            457.0  0.9941727629781105  \\
            458.0  0.8435010078566967  \\
            459.0  0.7452390423001556  \\
            460.0  0.9453441421967923  \\
            461.0  0.50294648538565  \\
            462.0  0.3076207131015076  \\
            463.0  0.48826611934347386  \\
            464.0  0.18962458680185024  \\
            465.0  0.9078550907838756  \\
            466.0  0.2938459067915984  \\
            467.0  0.5001282654086505  \\
            468.0  0.7108715386073061  \\
            469.0  0.7254518820709759  \\
            470.0  0.4683134456585676  \\
            471.0  0.6736967925128274  \\
            472.0  0.9401612932327177  \\
            473.0  0.2792716910073554  \\
            474.0  0.7633944758497366  \\
            475.0  0.01797622155809453  \\
            476.0  0.09230064346773004  \\
            477.0  0.3306773146246469  \\
            478.0  0.17309219158237932  \\
            479.0  0.12768046595541493  \\
            480.0  0.5293733839081209  \\
            481.0  0.9209177529610131  \\
            482.0  0.4915347294642163  \\
            483.0  0.5769698462312736  \\
            484.0  0.18040836593152143  \\
            485.0  0.4247607131679585  \\
            486.0  0.8778128929738696  \\
            487.0  0.21755530243942234  \\
            488.0  0.5932192078849727  \\
            489.0  0.8834828359689881  \\
            490.0  0.6303512385285783  \\
            491.0  0.49005720600437885  \\
            492.0  0.06638581155684098  \\
            493.0  0.3873496348144887  \\
            494.0  0.13973506407301017  \\
            495.0  0.4874833870350994  \\
            496.0  0.4374801956141996  \\
            497.0  0.11706066242462532  \\
            498.0  0.20810112736487918  \\
            499.0  0.8291426900979539  \\
            500.0  0.22009351001910993  \\
            501.0  0.3195356345567626  \\
            502.0  0.9268670543048689  \\
            503.0  0.24356343153646365  \\
            504.0  0.27045778458588865  \\
            505.0  0.3561383927038331  \\
            506.0  0.5249094970167711  \\
            507.0  0.7801368600256333  \\
            508.0  0.9452881475487978  \\
            509.0  0.6422159914174721  \\
            510.0  0.932482749482864  \\
            511.0  0.7660185684397742  \\
            512.0  0.9615313711883071  \\
        }
        ;
    \addlegendentry {True}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b9e204-e58e-4c67-b07b-2d3a08c5b78e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  -0.1823487928949253  \\
            2.0  0.7222534191024849  \\
            3.0  -0.048756074129542935  \\
            4.0  0.43224607709856877  \\
            5.0  0.18011898357260653  \\
            6.0  0.5590438194388092  \\
            7.0  -0.08743869286461499  \\
            8.0  -0.5608051068540157  \\
            9.0  -0.014404739240975982  \\
            10.0  0.26597109289505755  \\
            11.0  0.39615172572529483  \\
            12.0  0.2675501539188811  \\
            13.0  0.13843378457950076  \\
            14.0  0.26047479931125006  \\
            15.0  0.09123280254023147  \\
            16.0  0.4912164992977648  \\
            17.0  0.25649471914220096  \\
            18.0  0.21874334755861344  \\
            19.0  0.0630395200436696  \\
            20.0  0.004587535970101013  \\
            21.0  1.1344195693167292  \\
            22.0  0.6730902082851987  \\
            23.0  0.14380032282508784  \\
            24.0  0.2092286333361753  \\
            25.0  0.42338440883796014  \\
            26.0  0.14226740000691354  \\
            27.0  0.6408407889687838  \\
            28.0  -0.029553308283876308  \\
            29.0  0.31164436484717223  \\
            30.0  0.22779290593328552  \\
            31.0  0.4380968654111277  \\
            32.0  0.30809522290863983  \\
            33.0  0.08127540246231595  \\
            34.0  0.29997001765760445  \\
            35.0  0.7395379655242571  \\
            36.0  0.07296960335295306  \\
            37.0  0.17252570933391814  \\
            38.0  0.3149392902035357  \\
            39.0  -0.10499693178082928  \\
            40.0  0.582644816972488  \\
            41.0  -0.07374074583495581  \\
            42.0  0.3688381745642069  \\
            43.0  0.30364162193961114  \\
            44.0  -0.1250712524398132  \\
            45.0  0.1987612067368264  \\
            46.0  0.29558153701814033  \\
            47.0  0.36609998951138784  \\
            48.0  0.18979694035422387  \\
            49.0  0.3550118895778227  \\
            50.0  0.48209278524508287  \\
            51.0  -0.14137496211626102  \\
            52.0  0.3038586947358369  \\
            53.0  0.3313403662906875  \\
            54.0  0.10535313790404773  \\
            55.0  0.2149265634287341  \\
            56.0  0.46090918489734367  \\
            57.0  -0.159698511360388  \\
            58.0  0.3531764620106282  \\
            59.0  0.600072860696424  \\
            60.0  -0.12781343995623712  \\
            61.0  0.31779370855833516  \\
            62.0  -0.04592726912132727  \\
            63.0  0.40944057330066147  \\
            64.0  0.37324460662409453  \\
            65.0  0.6261943811267693  \\
            66.0  -0.0381452558502535  \\
            67.0  0.02633852866340206  \\
            68.0  0.5301855107494974  \\
            69.0  0.627156497348707  \\
            70.0  -0.2575593043898596  \\
            71.0  0.5881243980094916  \\
            72.0  0.119903746107881  \\
            73.0  0.23636558054144527  \\
            74.0  0.6523198175870148  \\
            75.0  0.7600600202933673  \\
            76.0  0.5144522336244719  \\
            77.0  -0.13571342636206637  \\
            78.0  0.7239644982284559  \\
            79.0  0.017961780915227123  \\
            80.0  0.18908255278781594  \\
            81.0  0.06410972549958083  \\
            82.0  -0.02934926304390661  \\
            83.0  -0.1949097718168444  \\
            84.0  0.4482918725132047  \\
            85.0  -0.19008857987278768  \\
            86.0  0.7170406523746303  \\
            87.0  0.06911477239886397  \\
            88.0  0.3286132074683692  \\
            89.0  0.1695378732321649  \\
            90.0  0.4928501066717664  \\
            91.0  0.3247574416211442  \\
            92.0  0.8906394254342354  \\
            93.0  0.8239343138755724  \\
            94.0  -0.17615129017827272  \\
            95.0  0.5966857690043765  \\
            96.0  -0.29981334633133494  \\
            97.0  0.27703475649428305  \\
            98.0  0.6211671687414612  \\
            99.0  0.6140779336883617  \\
            100.0  0.734168327934072  \\
            101.0  0.42813109759189727  \\
            102.0  0.6273300598674242  \\
            103.0  0.27660224325651783  \\
            104.0  0.3342870551687297  \\
            105.0  0.33388652894051524  \\
            106.0  0.05741204144588033  \\
            107.0  0.3123958630881657  \\
            108.0  0.807030715346826  \\
            109.0  0.17451769870678976  \\
            110.0  0.06876762449856473  \\
            111.0  0.28028461559661877  \\
            112.0  0.15265349774089326  \\
            113.0  -0.05643011194496367  \\
            114.0  -0.18844322649090667  \\
            115.0  0.36320035556192215  \\
            116.0  0.42123909090700146  \\
            117.0  0.8301348050757084  \\
            118.0  -0.2734788688485241  \\
            119.0  -0.316458320389465  \\
            120.0  -0.0351327803726593  \\
            121.0  0.32432897668710076  \\
            122.0  0.28900304710432145  \\
            123.0  0.4798379529179248  \\
            124.0  0.025931037805767193  \\
            125.0  0.20622776007269197  \\
            126.0  0.16820676790943362  \\
            127.0  0.1804964294551891  \\
            128.0  0.3740476539417509  \\
            129.0  0.4220698671652067  \\
            130.0  0.5905098475783263  \\
            131.0  0.6544133267506922  \\
            132.0  0.535941134129004  \\
            133.0  0.6142806045528068  \\
            134.0  -0.06667694135673272  \\
            135.0  0.4887150608736142  \\
            136.0  -0.3010119125085067  \\
            137.0  0.09791992855029472  \\
            138.0  0.44484671462527825  \\
            139.0  0.7524416999840748  \\
            140.0  0.8688292775592469  \\
            141.0  -0.04241308181319113  \\
            142.0  0.8603290945386379  \\
            143.0  0.4408612951332199  \\
            144.0  -0.14511026028289073  \\
            145.0  -0.023524278192360196  \\
            146.0  0.38874411042377194  \\
            147.0  0.36601731479450317  \\
            148.0  0.2377749194674823  \\
            149.0  -0.06235830666835641  \\
            150.0  -0.013764944216910843  \\
            151.0  0.6473103843837484  \\
            152.0  0.6659073986755765  \\
            153.0  0.8441290542434193  \\
            154.0  -0.12080724457041878  \\
            155.0  0.2403400995457312  \\
            156.0  0.5429565013943513  \\
            157.0  -0.5753109739920267  \\
            158.0  0.6588871940018046  \\
            159.0  -0.0962768542752552  \\
            160.0  0.316638552631223  \\
            161.0  -0.0697195892119724  \\
            162.0  0.16580326317157396  \\
            163.0  0.6925972373232894  \\
            164.0  0.8707589759003594  \\
            165.0  0.1020990262100553  \\
            166.0  -0.07902439283105522  \\
            167.0  0.274189889537611  \\
            168.0  0.35626729755694003  \\
            169.0  0.36758405552030793  \\
            170.0  0.11906284113057078  \\
            171.0  0.4053889455657389  \\
            172.0  -0.015069142686265144  \\
            173.0  0.05268857065334827  \\
            174.0  -0.009097899226155198  \\
            175.0  0.5832733511064188  \\
            176.0  0.11716297480430769  \\
            177.0  0.36633628185520994  \\
            178.0  0.2137100154911731  \\
            179.0  -0.12305176937499515  \\
            180.0  -0.026424455387743843  \\
            181.0  0.08188090145229222  \\
            182.0  -0.15761579624420557  \\
            183.0  0.12501007346915136  \\
            184.0  -0.025947640097176324  \\
            185.0  -0.03497061181482343  \\
            186.0  -0.226484381530973  \\
            187.0  -0.03683917953041336  \\
            188.0  0.029674277664245  \\
            189.0  0.1069177372969788  \\
            190.0  0.1142213338034086  \\
            191.0  0.32155021735553446  \\
            192.0  0.3143448762686863  \\
            193.0  0.2696712739893496  \\
            194.0  0.25082261249253396  \\
            195.0  0.4286194189403844  \\
            196.0  0.3392875113618002  \\
            197.0  -0.2867028602707835  \\
            198.0  0.47498960650014016  \\
            199.0  0.1386884134055789  \\
            200.0  0.5760084920422781  \\
            201.0  -0.027761539907333748  \\
            202.0  -0.14982316076310245  \\
            203.0  -0.08293124114768863  \\
            204.0  -0.16294760083433518  \\
            205.0  -0.1652155433761515  \\
            206.0  0.7553430314417451  \\
            207.0  0.3683149916102245  \\
            208.0  0.1734187045370055  \\
            209.0  0.17458302305170423  \\
            210.0  -0.4015687244184309  \\
            211.0  0.014984603458907534  \\
            212.0  0.24503544545076436  \\
            213.0  -0.06473056602000984  \\
            214.0  0.2485697787608984  \\
            215.0  0.11096855934165775  \\
            216.0  0.6401751091581762  \\
            217.0  0.269968899254502  \\
            218.0  0.4780204140988859  \\
            219.0  0.2163248303456084  \\
            220.0  0.1044228796174793  \\
            221.0  0.6116766211298477  \\
            222.0  0.07159431778674981  \\
            223.0  0.06091302741968949  \\
            224.0  -0.15258703996243958  \\
            225.0  -0.37399549796546344  \\
            226.0  0.04447900202228853  \\
            227.0  0.2894889521489897  \\
            228.0  0.272972401466482  \\
            229.0  -0.22855041065947013  \\
            230.0  0.08003766645820615  \\
            231.0  0.2354175530455745  \\
            232.0  -0.03394641139001232  \\
            233.0  0.29234413322466907  \\
            234.0  0.2081311236168057  \\
            235.0  0.0046818548452737  \\
            236.0  0.3894430726083422  \\
            237.0  0.6159359950539772  \\
            238.0  -0.013730885923972164  \\
            239.0  0.3710548125536286  \\
            240.0  -0.0063289267457991545  \\
            241.0  0.6164118665945758  \\
            242.0  0.30726236822052566  \\
            243.0  0.8209336108899122  \\
            244.0  0.6646423490843807  \\
            245.0  -0.026946456868136636  \\
            246.0  0.12858271080157352  \\
            247.0  -0.053880414093394724  \\
            248.0  -0.47010443117978246  \\
            249.0  -0.42256003112475055  \\
            250.0  0.09194467329190475  \\
            251.0  0.07931850581024642  \\
            252.0  0.003848403240260854  \\
            253.0  0.43231438777831654  \\
            254.0  0.21535835901141334  \\
            255.0  0.2505146182869577  \\
            256.0  0.3088924632024597  \\
            257.0  -0.21296347349627223  \\
            258.0  0.59032231508841  \\
            259.0  0.4301734751043591  \\
            260.0  -0.19291879129124917  \\
            261.0  0.44406687145695034  \\
            262.0  0.15305385501343355  \\
            263.0  0.03041605801979568  \\
            264.0  0.8258630997800606  \\
            265.0  0.04182840064693258  \\
            266.0  0.2169109451849444  \\
            267.0  0.1879894663902492  \\
            268.0  0.5600051903330898  \\
            269.0  -0.03705337619479653  \\
            270.0  -0.06819511102914774  \\
            271.0  0.6122378361922949  \\
            272.0  0.6097631880002704  \\
            273.0  0.7166679344046223  \\
            274.0  0.7048787703396839  \\
            275.0  0.6193120378729257  \\
            276.0  0.5959088316208699  \\
            277.0  0.4083378371027169  \\
            278.0  0.9559769888961105  \\
            279.0  -0.06786433581546716  \\
            280.0  0.23565861570128507  \\
            281.0  -0.0562010919526415  \\
            282.0  0.6815364679457521  \\
            283.0  0.05102159045571084  \\
            284.0  -0.20459883135082468  \\
            285.0  -0.3831327639606265  \\
            286.0  0.2843388589889692  \\
            287.0  -0.6989387696254888  \\
            288.0  0.19971511653715016  \\
            289.0  0.42135156046669514  \\
            290.0  0.178274059883124  \\
            291.0  -0.040540194413469746  \\
            292.0  0.771319837969953  \\
            293.0  0.3969083463498182  \\
            294.0  -0.46779647378546013  \\
            295.0  -0.09477805152188781  \\
            296.0  -0.29631580413043834  \\
            297.0  0.04165280072404373  \\
            298.0  0.2751155301543396  \\
            299.0  -0.07918674790656818  \\
            300.0  0.1617720107709381  \\
            301.0  0.8173134350333039  \\
            302.0  0.37394323830350223  \\
            303.0  0.03827885409821457  \\
            304.0  0.08240345541330851  \\
            305.0  0.6318399892639155  \\
            306.0  0.5040018932008199  \\
            307.0  -0.2015648248534447  \\
            308.0  0.6547303974592941  \\
            309.0  0.04464292814963964  \\
            310.0  -0.4196976878187649  \\
            311.0  0.185611198164934  \\
            312.0  -0.1850578571472506  \\
            313.0  0.17915480644348852  \\
            314.0  0.24179108548224723  \\
            315.0  0.4716075135473597  \\
            316.0  0.31651470319899944  \\
            317.0  0.0677654640878348  \\
            318.0  0.5413436703723774  \\
            319.0  0.47622020661862247  \\
            320.0  0.33284852829572464  \\
            321.0  0.484606111249595  \\
            322.0  0.17132723147378354  \\
            323.0  -0.06109505239245686  \\
            324.0  0.4228145126197638  \\
            325.0  0.2127580454829388  \\
            326.0  0.45974225509028865  \\
            327.0  0.7193795130698081  \\
            328.0  -0.07264092571323676  \\
            329.0  0.07113049926510148  \\
            330.0  0.19140862088973234  \\
            331.0  0.2022739434540878  \\
            332.0  0.6166307094082936  \\
            333.0  0.23865224337401783  \\
            334.0  0.5464381731386281  \\
            335.0  0.0038078974459319665  \\
            336.0  0.7129788050742246  \\
            337.0  -0.06302084751789874  \\
            338.0  -0.18786787250063108  \\
            339.0  0.39555383530858135  \\
            340.0  0.00884253771259083  \\
            341.0  0.05772174631633609  \\
            342.0  0.6662167691727365  \\
            343.0  0.12988257817474594  \\
            344.0  0.25106850252599644  \\
            345.0  0.34030817035868477  \\
            346.0  0.012833398209754581  \\
            347.0  0.35911109069466923  \\
            348.0  0.3401826880902293  \\
            349.0  -0.215148142755784  \\
            350.0  0.06138746265197956  \\
            351.0  -0.04553518258049679  \\
            352.0  0.3026199977701586  \\
            353.0  0.03669889758704635  \\
            354.0  0.408294396164522  \\
            355.0  0.27266743111449043  \\
            356.0  0.13045246770434127  \\
            357.0  0.2510971665344575  \\
            358.0  0.20440896247626353  \\
            359.0  0.4745816448742137  \\
            360.0  0.09616731523926475  \\
            361.0  0.11943912105754738  \\
            362.0  0.459133319560579  \\
            363.0  0.22388510877964074  \\
            364.0  0.3533192138492038  \\
            365.0  0.3548046788742653  \\
            366.0  0.5278936703531798  \\
            367.0  0.22090268519112272  \\
            368.0  0.053962961528317664  \\
            369.0  0.5800338470621096  \\
            370.0  -0.0052300703462134935  \\
            371.0  0.6701435496693786  \\
            372.0  0.036044403366536734  \\
            373.0  -0.030701090838318387  \\
            374.0  0.4967740252369248  \\
            375.0  -0.0380913342673753  \\
            376.0  0.05249069022824886  \\
            377.0  0.21252311488838835  \\
            378.0  0.03077591919303385  \\
            379.0  0.25058191162990784  \\
            380.0  0.1863207559562602  \\
            381.0  0.12263104710261437  \\
            382.0  0.6064814397234431  \\
            383.0  0.25154613207168003  \\
            384.0  -0.13985748140946527  \\
            385.0  0.21015584502956372  \\
            386.0  0.8664309497531288  \\
            387.0  0.268182186131329  \\
            388.0  -0.12214125188983421  \\
            389.0  -0.21604780413761357  \\
            390.0  0.034079009852416575  \\
            391.0  0.05112533566295236  \\
            392.0  0.14275607423079983  \\
            393.0  0.015619425842865391  \\
            394.0  -0.3799347130217526  \\
            395.0  0.056055613553962796  \\
            396.0  0.1754307820428226  \\
            397.0  -0.037298551697728756  \\
            398.0  0.52457567313574  \\
            399.0  0.29334076622007055  \\
            400.0  0.549184865267602  \\
            401.0  0.3555561928238533  \\
            402.0  0.8471495310675948  \\
            403.0  0.05658051853434443  \\
            404.0  -0.005258506212161941  \\
            405.0  0.6565911601616912  \\
            406.0  -0.6299916603272686  \\
            407.0  -0.22994497189427535  \\
            408.0  0.14899327456834338  \\
            409.0  0.7262942170763674  \\
            410.0  -0.35324834487666207  \\
            411.0  0.21387715967721302  \\
            412.0  0.03557585745665535  \\
            413.0  0.062225344632940875  \\
            414.0  0.10002591777013688  \\
            415.0  0.4527783895124406  \\
            416.0  0.19308118182604916  \\
            417.0  0.26065886314277964  \\
            418.0  0.5020554299263672  \\
            419.0  -0.08313737161302215  \\
            420.0  0.47536518633568314  \\
            421.0  -0.2906327034336439  \\
            422.0  0.05090306649779958  \\
            423.0  0.35913499392577813  \\
            424.0  -0.2186703950577795  \\
            425.0  0.01085119452333327  \\
            426.0  0.2933700337296784  \\
            427.0  -0.005903370874725292  \\
            428.0  -0.2940851970657659  \\
            429.0  -0.16289267160036747  \\
            430.0  0.16590739677439176  \\
            431.0  0.5134877073194962  \\
            432.0  0.6313125534981063  \\
            433.0  0.4215612469803031  \\
            434.0  0.6627145333193749  \\
            435.0  -0.1761139586651025  \\
            436.0  0.5667420297978051  \\
            437.0  0.1938519088763916  \\
            438.0  0.4520438999060612  \\
            439.0  0.604037943732344  \\
            440.0  -0.010739740519513447  \\
            441.0  -0.05226991935593292  \\
            442.0  -0.29173472568808295  \\
            443.0  -0.06588826728541244  \\
            444.0  0.5174446670704425  \\
            445.0  0.7631695163705806  \\
            446.0  -0.48712920653669733  \\
            447.0  0.26947141185438384  \\
            448.0  0.7023568009438323  \\
            449.0  0.3872985332182105  \\
            450.0  0.11548202515669574  \\
            451.0  0.5803466483699157  \\
            452.0  -0.51238889389144  \\
            453.0  0.633843849295743  \\
            454.0  0.1875774247993381  \\
            455.0  0.11260598668770061  \\
            456.0  0.10800989333976979  \\
            457.0  0.5254870726791656  \\
            458.0  0.9671513063825572  \\
            459.0  0.36505759498594614  \\
            460.0  0.47888239168813035  \\
            461.0  0.2092818262919183  \\
            462.0  -0.0019882580450227175  \\
            463.0  -0.11954181678401701  \\
            464.0  0.26855618615443644  \\
            465.0  1.0196677593642125  \\
            466.0  0.14119244985134027  \\
            467.0  0.2940438675927731  \\
            468.0  0.16808274916666413  \\
            469.0  0.329121670572018  \\
            470.0  0.23664811668229416  \\
            471.0  0.3318614300455996  \\
            472.0  0.7318734114507927  \\
            473.0  0.2752586819615821  \\
            474.0  0.22816913376420628  \\
            475.0  -0.12618312439376184  \\
            476.0  0.5461196220831114  \\
            477.0  0.1649605276337094  \\
            478.0  -0.23243654985408907  \\
            479.0  0.19425367983901703  \\
            480.0  0.2739786317531518  \\
            481.0  0.7769302981245994  \\
            482.0  0.2833584074776371  \\
            483.0  0.3390547206169097  \\
            484.0  0.3506853673516376  \\
            485.0  0.4416938086203608  \\
            486.0  0.4245464494922694  \\
            487.0  0.17429890557847247  \\
            488.0  -0.05384909363202826  \\
            489.0  0.2748532959429814  \\
            490.0  0.34106432355481586  \\
            491.0  0.3989643440912677  \\
            492.0  -0.0840846874873742  \\
            493.0  0.7319982545693875  \\
            494.0  -0.2850847327661046  \\
            495.0  0.007398104836502027  \\
            496.0  -0.054407926539674925  \\
            497.0  -0.6841995122798822  \\
            498.0  0.07779026189032713  \\
            499.0  0.19754972556836442  \\
            500.0  -0.10049675906874708  \\
            501.0  -0.31175067594400424  \\
            502.0  0.7027752937258669  \\
            503.0  -0.0942612368504711  \\
            504.0  0.46731798320528756  \\
            505.0  -0.22776789131350655  \\
            506.0  0.6661377076467847  \\
            507.0  0.2240601625724025  \\
            508.0  0.5300183918180461  \\
            509.0  0.3373798652506448  \\
            510.0  0.18603867861712994  \\
            511.0  -0.061627349511299674  \\
            512.0  0.6233379155524003  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a165faeb-30c5-45d9-8ea4-0bef832c387e}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  -0.18235003651957576  \\
            2.0  0.7222583397025673  \\
            3.0  -0.048751330153718575  \\
            4.0  0.4322468418679707  \\
            5.0  0.1801168481376324  \\
            6.0  0.5590440306617549  \\
            7.0  -0.08743701689863428  \\
            8.0  -0.5608054216100751  \\
            9.0  -0.014398237058221394  \\
            10.0  0.2659739603404146  \\
            11.0  0.39615298992865183  \\
            12.0  0.26755276507848774  \\
            13.0  0.13843099854787547  \\
            14.0  0.26046899938168067  \\
            15.0  0.09123014568212247  \\
            16.0  0.4912177300804459  \\
            17.0  0.25649566290538883  \\
            18.0  0.21874614309110527  \\
            19.0  0.06304280213439553  \\
            20.0  0.004588770289014457  \\
            21.0  1.1344227865580614  \\
            22.0  0.6730806857419601  \\
            23.0  0.14379982981946934  \\
            24.0  0.20922861992443564  \\
            25.0  0.42338912808172435  \\
            26.0  0.14226869694030753  \\
            27.0  0.6408433422436907  \\
            28.0  -0.029555064883189326  \\
            29.0  0.3116434733283974  \\
            30.0  0.2277944042921502  \\
            31.0  0.4380977857202329  \\
            32.0  0.3080991680347751  \\
            33.0  0.08127770396341194  \\
            34.0  0.2999706197711728  \\
            35.0  0.739528590931748  \\
            36.0  0.07296998249813763  \\
            37.0  0.17252654206593823  \\
            38.0  0.3149353830242612  \\
            39.0  -0.10499244422435336  \\
            40.0  0.5826480659400812  \\
            41.0  -0.07374162335349693  \\
            42.0  0.3688356735607636  \\
            43.0  0.30364607557819173  \\
            44.0  -0.12507342967051296  \\
            45.0  0.19875917411006103  \\
            46.0  0.2955806349368298  \\
            47.0  0.3661028909791507  \\
            48.0  0.1897958391495779  \\
            49.0  0.35501455519723474  \\
            50.0  0.48209658747428924  \\
            51.0  -0.14137435009707403  \\
            52.0  0.3038568392798806  \\
            53.0  0.331342722021003  \\
            54.0  0.1053569638767707  \\
            55.0  0.21492306605352648  \\
            56.0  0.4609015165325392  \\
            57.0  -0.1597020669762991  \\
            58.0  0.3531751839037473  \\
            59.0  0.6000742835566035  \\
            60.0  -0.12781201251954474  \\
            61.0  0.31779468184581927  \\
            62.0  -0.045924150561594115  \\
            63.0  0.40943469239136  \\
            64.0  0.37324292195671993  \\
            65.0  0.6261956665948286  \\
            66.0  -0.03814722343455986  \\
            67.0  0.026342189753090876  \\
            68.0  0.5301788517767452  \\
            69.0  0.6271544330482554  \\
            70.0  -0.25755875139482226  \\
            71.0  0.5881244717724219  \\
            72.0  0.1199026363880316  \\
            73.0  0.2363695817802023  \\
            74.0  0.6523164078152975  \\
            75.0  0.7600626858173831  \\
            76.0  0.5144540265411276  \\
            77.0  -0.13571231174421944  \\
            78.0  0.7239649227970205  \\
            79.0  0.017959125144019306  \\
            80.0  0.1890835197361748  \\
            81.0  0.06410829064238477  \\
            82.0  -0.02935103928273637  \\
            83.0  -0.19491252581148982  \\
            84.0  0.4482940725844509  \\
            85.0  -0.1900879659945928  \\
            86.0  0.7170477980123341  \\
            87.0  0.0691170569091715  \\
            88.0  0.3286156454815281  \\
            89.0  0.16953571672087095  \\
            90.0  0.49285433678606944  \\
            91.0  0.3247500384887931  \\
            92.0  0.8906443662612673  \\
            93.0  0.823931777842826  \\
            94.0  -0.17615124868173426  \\
            95.0  0.5966846108704441  \\
            96.0  -0.2998118741232967  \\
            97.0  0.2770343496624152  \\
            98.0  0.6211644148678115  \\
            99.0  0.6140802550646505  \\
            100.0  0.7341684062744372  \\
            101.0  0.4281322959354931  \\
            102.0  0.6273252768540777  \\
            103.0  0.276605950985843  \\
            104.0  0.3342838676535074  \\
            105.0  0.3338925788577949  \\
            106.0  0.057412265142774234  \\
            107.0  0.3123918121074432  \\
            108.0  0.8070312213476991  \\
            109.0  0.17451611955348503  \\
            110.0  0.06877231787751979  \\
            111.0  0.28028801736480335  \\
            112.0  0.15265510932295126  \\
            113.0  -0.05642608925674777  \\
            114.0  -0.1884398159634734  \\
            115.0  0.36320324719974195  \\
            116.0  0.42124343302347994  \\
            117.0  0.830137144402984  \\
            118.0  -0.2734720793931335  \\
            119.0  -0.3164606356737356  \\
            120.0  -0.035131386842100376  \\
            121.0  0.3243283988168972  \\
            122.0  0.28900455689545884  \\
            123.0  0.47983570407293274  \\
            124.0  0.025927171708047127  \\
            125.0  0.20622527965253656  \\
            126.0  0.168210570307944  \\
            127.0  0.18049505438654864  \\
            128.0  0.37404435307409717  \\
            129.0  0.4220658906531829  \\
            130.0  0.5905087935584185  \\
            131.0  0.6544175543881334  \\
            132.0  0.5359459784774802  \\
            133.0  0.614281020440471  \\
            134.0  -0.06668242926452882  \\
            135.0  0.4887177940502445  \\
            136.0  -0.3010124069327515  \\
            137.0  0.09791586730720508  \\
            138.0  0.44484472725154733  \\
            139.0  0.7524395005760847  \\
            140.0  0.868825179820691  \\
            141.0  -0.04241453255699619  \\
            142.0  0.8603214092898944  \\
            143.0  0.44086035470456875  \\
            144.0  -0.1451111860745786  \\
            145.0  -0.023523273327468886  \\
            146.0  0.3887424822750408  \\
            147.0  0.3660234410308286  \\
            148.0  0.23777603066827516  \\
            149.0  -0.062358389956523985  \\
            150.0  -0.0137644980062209  \\
            151.0  0.6473141480467729  \\
            152.0  0.6659012720792101  \\
            153.0  0.8441261051774245  \\
            154.0  -0.1208058582684594  \\
            155.0  0.24033489505937497  \\
            156.0  0.5429593826208959  \\
            157.0  -0.5753123363417364  \\
            158.0  0.6588849223708723  \\
            159.0  -0.09628110954621678  \\
            160.0  0.3166450510381742  \\
            161.0  -0.06972091975551394  \\
            162.0  0.1657968667527649  \\
            163.0  0.6926028430062812  \\
            164.0  0.870761354438561  \\
            165.0  0.10209955626349974  \\
            166.0  -0.07902027195861322  \\
            167.0  0.27418579663466597  \\
            168.0  0.35626710337108797  \\
            169.0  0.3675867997574648  \\
            170.0  0.11905981627398064  \\
            171.0  0.40538954275861466  \\
            172.0  -0.015069111129249378  \\
            173.0  0.05268883554031484  \\
            174.0  -0.009094712349660155  \\
            175.0  0.5832724928307359  \\
            176.0  0.11716753291212284  \\
            177.0  0.36634234924448256  \\
            178.0  0.2137110288322087  \\
            179.0  -0.12305315121275515  \\
            180.0  -0.026425308036108028  \\
            181.0  0.0818778391951537  \\
            182.0  -0.15761160511620173  \\
            183.0  0.12500673110304836  \\
            184.0  -0.02594556845704459  \\
            185.0  -0.03497176649932698  \\
            186.0  -0.226485065315977  \\
            187.0  -0.03683610240687297  \\
            188.0  0.02967269135673986  \\
            189.0  0.10691691257568327  \\
            190.0  0.1142197443625894  \\
            191.0  0.32154769996529653  \\
            192.0  0.3143502655778738  \\
            193.0  0.2696768748400314  \\
            194.0  0.25082408143996354  \\
            195.0  0.4286178894507894  \\
            196.0  0.33928483274314414  \\
            197.0  -0.2867027134765164  \\
            198.0  0.4749955045475308  \\
            199.0  0.1386962113172346  \\
            200.0  0.5760090980433269  \\
            201.0  -0.027765656091340015  \\
            202.0  -0.1498213880477405  \\
            203.0  -0.08293932971331631  \\
            204.0  -0.16294832240298676  \\
            205.0  -0.16521633707211  \\
            206.0  0.7553407508922213  \\
            207.0  0.36831873768267576  \\
            208.0  0.17342282893525368  \\
            209.0  0.1745853647823771  \\
            210.0  -0.4015733330404008  \\
            211.0  0.014986613881281528  \\
            212.0  0.24503357004300524  \\
            213.0  -0.06473069667377487  \\
            214.0  0.2485691023135058  \\
            215.0  0.11096438252433238  \\
            216.0  0.6401772006988102  \\
            217.0  0.26997099252816326  \\
            218.0  0.47802194050212643  \\
            219.0  0.2163290174258279  \\
            220.0  0.10442134567925633  \\
            221.0  0.6116736392975121  \\
            222.0  0.07159067489236161  \\
            223.0  0.06091337398098787  \\
            224.0  -0.15258294819066717  \\
            225.0  -0.37398828273963125  \\
            226.0  0.04448368557526081  \\
            227.0  0.2894886648147845  \\
            228.0  0.27297497073769206  \\
            229.0  -0.22855466734850974  \\
            230.0  0.08003765622356425  \\
            231.0  0.23541634039208026  \\
            232.0  -0.033942518830863945  \\
            233.0  0.29234548433868157  \\
            234.0  0.2081297570435555  \\
            235.0  0.004682401109214374  \\
            236.0  0.38944386235917045  \\
            237.0  0.6159404544860024  \\
            238.0  -0.013732963784567877  \\
            239.0  0.37105321569407146  \\
            240.0  -0.006324120846553204  \\
            241.0  0.6164056084039843  \\
            242.0  0.30726330445388983  \\
            243.0  0.8209313626460881  \\
            244.0  0.6646443430461445  \\
            245.0  -0.026948277575855318  \\
            246.0  0.12858534491585702  \\
            247.0  -0.0538790106708728  \\
            248.0  -0.47010104663940644  \\
            249.0  -0.42255810364507734  \\
            250.0  0.0919486145851786  \\
            251.0  0.07931912671380936  \\
            252.0  0.0038515176383328758  \\
            253.0  0.432310533087962  \\
            254.0  0.2153652799895861  \\
            255.0  0.2505152382394162  \\
            256.0  0.3088886237216872  \\
            257.0  -0.21296421244906732  \\
            258.0  0.5903242916509154  \\
            259.0  0.4301662480259308  \\
            260.0  -0.19291854592192212  \\
            261.0  0.4440645487629637  \\
            262.0  0.15305369976155309  \\
            263.0  0.03041982566275363  \\
            264.0  0.8258626624286485  \\
            265.0  0.041829819103360935  \\
            266.0  0.21690777882580595  \\
            267.0  0.18799437932137983  \\
            268.0  0.5600064726631192  \\
            269.0  -0.03705604935175637  \\
            270.0  -0.06819716650421102  \\
            271.0  0.6122369681826656  \\
            272.0  0.6097560911250944  \\
            273.0  0.7166657510051776  \\
            274.0  0.704879192427071  \\
            275.0  0.6193121502564906  \\
            276.0  0.5959107294738831  \\
            277.0  0.40833658842381654  \\
            278.0  0.9559765850572851  \\
            279.0  -0.06786410496942862  \\
            280.0  0.2356644222960895  \\
            281.0  -0.05619998024374641  \\
            282.0  0.6815296678450206  \\
            283.0  0.05102012725942352  \\
            284.0  -0.2045989889798886  \\
            285.0  -0.3831319421862614  \\
            286.0  0.2843382893097139  \\
            287.0  -0.6989441329723334  \\
            288.0  0.19971341796590553  \\
            289.0  0.4213509905982104  \\
            290.0  0.1782688398305397  \\
            291.0  -0.04053802416257582  \\
            292.0  0.7713252782999349  \\
            293.0  0.396910057934703  \\
            294.0  -0.4677986320278063  \\
            295.0  -0.09477610383349691  \\
            296.0  -0.29631511656939863  \\
            297.0  0.041649212925501014  \\
            298.0  0.27511771243460287  \\
            299.0  -0.07918489378139407  \\
            300.0  0.16177289103018708  \\
            301.0  0.8173125509347166  \\
            302.0  0.3739459219516908  \\
            303.0  0.03827852125566513  \\
            304.0  0.08240385806864046  \\
            305.0  0.6318393309278474  \\
            306.0  0.504005685778469  \\
            307.0  -0.20156327286679251  \\
            308.0  0.6547284244987972  \\
            309.0  0.04464505547736006  \\
            310.0  -0.4197032467013851  \\
            311.0  0.1856126301309861  \\
            312.0  -0.18506068661536065  \\
            313.0  0.17916068462425255  \\
            314.0  0.24178733064880673  \\
            315.0  0.4716064251725457  \\
            316.0  0.3165136546399687  \\
            317.0  0.06776144407284686  \\
            318.0  0.5413437521912975  \\
            319.0  0.47621960464520424  \\
            320.0  0.3328496912021293  \\
            321.0  0.48460805263563733  \\
            322.0  0.17132861847964084  \\
            323.0  -0.061094709446825275  \\
            324.0  0.4228146839509302  \\
            325.0  0.21276142530571654  \\
            326.0  0.45974150300834915  \\
            327.0  0.7193814461635301  \\
            328.0  -0.07263701913686141  \\
            329.0  0.07113121943718753  \\
            330.0  0.19140690450015782  \\
            331.0  0.2022697613205735  \\
            332.0  0.6166311709867885  \\
            333.0  0.23865205221764133  \\
            334.0  0.5464366704112906  \\
            335.0  0.0038026074526561005  \\
            336.0  0.7129773493067111  \\
            337.0  -0.06301878880154162  \\
            338.0  -0.18786703062250956  \\
            339.0  0.3955506562770298  \\
            340.0  0.008844010946711951  \\
            341.0  0.05772179069315207  \\
            342.0  0.6662152215613295  \\
            343.0  0.1298871900611142  \\
            344.0  0.2510712490823956  \\
            345.0  0.34030647690515314  \\
            346.0  0.012826801471668644  \\
            347.0  0.35911082243610315  \\
            348.0  0.34017681312485654  \\
            349.0  -0.21515307501366704  \\
            350.0  0.061386841786967496  \\
            351.0  -0.04553294848858593  \\
            352.0  0.302621777949896  \\
            353.0  0.03670108492682754  \\
            354.0  0.4083008438203057  \\
            355.0  0.2726696987907688  \\
            356.0  0.13045188872844918  \\
            357.0  0.2510971336816986  \\
            358.0  0.20441147110448207  \\
            359.0  0.474578422055107  \\
            360.0  0.09616836287055287  \\
            361.0  0.11944476573732338  \\
            362.0  0.45913443084265587  \\
            363.0  0.22388348452512485  \\
            364.0  0.35332017150708994  \\
            365.0  0.35479927337896483  \\
            366.0  0.527888952730769  \\
            367.0  0.2209013532465207  \\
            368.0  0.05396220272925084  \\
            369.0  0.5800394951368685  \\
            370.0  -0.0052278993840469985  \\
            371.0  0.6701417771438288  \\
            372.0  0.03604036447370436  \\
            373.0  -0.030702141634913478  \\
            374.0  0.49677497869490206  \\
            375.0  -0.03809277470507137  \\
            376.0  0.05249265641201516  \\
            377.0  0.21251544195428165  \\
            378.0  0.030773411265683715  \\
            379.0  0.2505851193575309  \\
            380.0  0.18631968181696118  \\
            381.0  0.12262477996770237  \\
            382.0  0.6064849309837  \\
            383.0  0.2515499525104172  \\
            384.0  -0.13986040722354268  \\
            385.0  0.21015599702243384  \\
            386.0  0.8664284034884073  \\
            387.0  0.2681871352890474  \\
            388.0  -0.12213345661351371  \\
            389.0  -0.21604585555913688  \\
            390.0  0.034078824626916686  \\
            391.0  0.05113128552014977  \\
            392.0  0.14275397069676857  \\
            393.0  0.015621907221287942  \\
            394.0  -0.3799348321377042  \\
            395.0  0.05606202484430811  \\
            396.0  0.1754342280533035  \\
            397.0  -0.03729545701361275  \\
            398.0  0.5245770931995366  \\
            399.0  0.29333497017520754  \\
            400.0  0.5491884659378083  \\
            401.0  0.35555423064925123  \\
            402.0  0.8471513046767294  \\
            403.0  0.05658084529542785  \\
            404.0  -0.0052602135792670915  \\
            405.0  0.6565880190392323  \\
            406.0  -0.629993407824492  \\
            407.0  -0.2299443166470343  \\
            408.0  0.14899538320610972  \\
            409.0  0.7262903499213668  \\
            410.0  -0.35324754981731044  \\
            411.0  0.21387519391550666  \\
            412.0  0.035570061662183544  \\
            413.0  0.06222964576457569  \\
            414.0  0.10003021119050073  \\
            415.0  0.4527806174362296  \\
            416.0  0.193084162850166  \\
            417.0  0.2606593915582912  \\
            418.0  0.5020548688205894  \\
            419.0  -0.08313313933689877  \\
            420.0  0.4753658699998656  \\
            421.0  -0.29063413171039293  \\
            422.0  0.050903313160077554  \\
            423.0  0.3591301438711291  \\
            424.0  -0.21866654017081716  \\
            425.0  0.010847650212595704  \\
            426.0  0.29336897633462505  \\
            427.0  -0.005906915903575664  \\
            428.0  -0.29408812785324057  \\
            429.0  -0.1628934332050979  \\
            430.0  0.16591309734662726  \\
            431.0  0.5134848976460515  \\
            432.0  0.6313131547054498  \\
            433.0  0.4215656053945969  \\
            434.0  0.6627140630193166  \\
            435.0  -0.176118922470333  \\
            436.0  0.5667427580432137  \\
            437.0  0.1938561757503908  \\
            438.0  0.45204400884595175  \\
            439.0  0.6040374782485508  \\
            440.0  -0.010744431144719081  \\
            441.0  -0.05227040005791578  \\
            442.0  -0.29173486079359967  \\
            443.0  -0.06589219801259374  \\
            444.0  0.5174500504424014  \\
            445.0  0.763170243862755  \\
            446.0  -0.48713325610714514  \\
            447.0  0.2694710460523579  \\
            448.0  0.7023540043003015  \\
            449.0  0.38729671470713534  \\
            450.0  0.11547989825272288  \\
            451.0  0.5803503212652479  \\
            452.0  -0.5123933722937456  \\
            453.0  0.6338455474009886  \\
            454.0  0.18758053264071178  \\
            455.0  0.1126035731638534  \\
            456.0  0.10800947782931877  \\
            457.0  0.5254844608438037  \\
            458.0  0.9671514350664359  \\
            459.0  0.3650588420476156  \\
            460.0  0.47888114441026747  \\
            461.0  0.20928268136820233  \\
            462.0  -0.0019859721003321396  \\
            463.0  -0.1195379698909645  \\
            464.0  0.26855585978418517  \\
            465.0  1.0196684680505412  \\
            466.0  0.14119131326836803  \\
            467.0  0.2940453733529852  \\
            468.0  0.16808203115752246  \\
            469.0  0.3291261616145121  \\
            470.0  0.23664931625944974  \\
            471.0  0.331866280399558  \\
            472.0  0.7318749724868524  \\
            473.0  0.27526057942151694  \\
            474.0  0.2281649054453991  \\
            475.0  -0.12618474633294535  \\
            476.0  0.5461187817615719  \\
            477.0  0.1649624928390985  \\
            478.0  -0.23243399964728878  \\
            479.0  0.19425333782620005  \\
            480.0  0.2739794149121687  \\
            481.0  0.7769272292117689  \\
            482.0  0.2833573445557866  \\
            483.0  0.3390522102039331  \\
            484.0  0.35068089132229524  \\
            485.0  0.44169746005776406  \\
            486.0  0.42454863918461194  \\
            487.0  0.1742959863218003  \\
            488.0  -0.05384360648158608  \\
            489.0  0.27485468855835876  \\
            490.0  0.34106235938427065  \\
            491.0  0.3989644728936366  \\
            492.0  -0.08408638037890125  \\
            493.0  0.7319961597200968  \\
            494.0  -0.28508852821474245  \\
            495.0  0.007398141436843007  \\
            496.0  -0.05440683849782471  \\
            497.0  -0.6842000369348384  \\
            498.0  0.07778991758684892  \\
            499.0  0.19755087957294332  \\
            500.0  -0.10050051919911143  \\
            501.0  -0.3117481161731435  \\
            502.0  0.702776348746752  \\
            503.0  -0.09426273804243532  \\
            504.0  0.46731714549106773  \\
            505.0  -0.22777375871596134  \\
            506.0  0.6661442337275753  \\
            507.0  0.22406128405911302  \\
            508.0  0.5300236828313863  \\
            509.0  0.33737956312779455  \\
            510.0  0.18603412125342195  \\
            511.0  -0.06162723361650683  \\
            512.0  0.623331007721719  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3da64169-c6e5-403b-9c09-603dea2edf23}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  -0.1823500439989868  \\
            2.0  0.7222583071422004  \\
            3.0  -0.04875131667037801  \\
            4.0  0.4322467871257209  \\
            5.0  0.18011693410461088  \\
            6.0  0.5590439795096047  \\
            7.0  -0.08743702579566477  \\
            8.0  -0.5608054144701073  \\
            9.0  -0.014398230067419443  \\
            10.0  0.2659739928359379  \\
            11.0  0.3961530120454853  \\
            12.0  0.26755280249527436  \\
            13.0  0.13843101216345075  \\
            14.0  0.2604690305699662  \\
            15.0  0.0912301814800811  \\
            16.0  0.4912177818690055  \\
            17.0  0.2564956819245256  \\
            18.0  0.21874609169532644  \\
            19.0  0.06304278896812157  \\
            20.0  0.004588734131714825  \\
            21.0  1.134422800925763  \\
            22.0  0.6730805927781568  \\
            23.0  0.14379988595549056  \\
            24.0  0.2092286244370536  \\
            25.0  0.4233891241613466  \\
            26.0  0.14226868715596075  \\
            27.0  0.6408432739493182  \\
            28.0  -0.029554999741033122  \\
            29.0  0.31164341845585036  \\
            30.0  0.2277943545649428  \\
            31.0  0.4380976965703565  \\
            32.0  0.3080992187087919  \\
            33.0  0.08127776041347647  \\
            34.0  0.29997061597460617  \\
            35.0  0.7395286085674431  \\
            36.0  0.07297005063112506  \\
            37.0  0.17252657049363052  \\
            38.0  0.3149354028305495  \\
            39.0  -0.1049924381555519  \\
            40.0  0.5826481377433279  \\
            41.0  -0.07374160821142683  \\
            42.0  0.368835697529798  \\
            43.0  0.30364614245767035  \\
            44.0  -0.12507338245141972  \\
            45.0  0.198759212966437  \\
            46.0  0.2955806242463831  \\
            47.0  0.36610292938799477  \\
            48.0  0.18979578696554741  \\
            49.0  0.35501452420177154  \\
            50.0  0.48209652897390143  \\
            51.0  -0.14137427817715423  \\
            52.0  0.3038568791344714  \\
            53.0  0.33134270054476217  \\
            54.0  0.10535710602971807  \\
            55.0  0.21492308848118102  \\
            56.0  0.4609015467287643  \\
            57.0  -0.15970205154603845  \\
            58.0  0.35317522816964453  \\
            59.0  0.6000743093585098  \\
            60.0  -0.1278120504092873  \\
            61.0  0.3177946129507914  \\
            62.0  -0.045924138001949666  \\
            63.0  0.4094347493867183  \\
            64.0  0.373242949014398  \\
            65.0  0.6261957109063808  \\
            66.0  -0.038147282024186734  \\
            67.0  0.026342164801816  \\
            68.0  0.5301788243500156  \\
            69.0  0.6271545646395383  \\
            70.0  -0.25755879555881844  \\
            71.0  0.5881244628470997  \\
            72.0  0.11990259460008529  \\
            73.0  0.23636958777965045  \\
            74.0  0.6523163686545398  \\
            75.0  0.7600627972524051  \\
            76.0  0.5144540522809954  \\
            77.0  -0.13571236458547548  \\
            78.0  0.723964905064188  \\
            79.0  0.017959194239955508  \\
            80.0  0.18908348722300422  \\
            81.0  0.0641082775075332  \\
            82.0  -0.029351066451295392  \\
            83.0  -0.1949126748681757  \\
            84.0  0.4482940603388684  \\
            85.0  -0.19008804014899516  \\
            86.0  0.7170478196715179  \\
            87.0  0.0691171281776101  \\
            88.0  0.3286155870297675  \\
            89.0  0.16953566553240854  \\
            90.0  0.49285432096271453  \\
            91.0  0.32474997338908795  \\
            92.0  0.8906443818417258  \\
            93.0  0.8239317567775526  \\
            94.0  -0.17615128118118745  \\
            95.0  0.5966845284265408  \\
            96.0  -0.299811860723551  \\
            97.0  0.2770343221326942  \\
            98.0  0.6211644286213334  \\
            99.0  0.6140803406460902  \\
            100.0  0.7341683622562607  \\
            101.0  0.4281323881946549  \\
            102.0  0.6273252103549264  \\
            103.0  0.2766060364174104  \\
            104.0  0.33428382474987334  \\
            105.0  0.33389251217659616  \\
            106.0  0.05741226515072562  \\
            107.0  0.3123917935001395  \\
            108.0  0.8070312290508349  \\
            109.0  0.17451615407977833  \\
            110.0  0.06877223780726918  \\
            111.0  0.280288114561674  \\
            112.0  0.1526551637750435  \\
            113.0  -0.0564260739665331  \\
            114.0  -0.18843981524076242  \\
            115.0  0.3632032048811354  \\
            116.0  0.4212434287262614  \\
            117.0  0.8301371921662593  \\
            118.0  -0.273472122453045  \\
            119.0  -0.31646064385621503  \\
            120.0  -0.03513129499071574  \\
            121.0  0.32432834594603677  \\
            122.0  0.2890046046021193  \\
            123.0  0.4798357066531347  \\
            124.0  0.02592729512344075  \\
            125.0  0.20622535312595883  \\
            126.0  0.16821055623319145  \\
            127.0  0.18049505639988403  \\
            128.0  0.37404433519709995  \\
            129.0  0.4220658641889059  \\
            130.0  0.5905089027979785  \\
            131.0  0.6544176002807078  \\
            132.0  0.5359459299762948  \\
            133.0  0.6142811108860562  \\
            134.0  -0.06668246689685006  \\
            135.0  0.4887178295865291  \\
            136.0  -0.3010122900448578  \\
            137.0  0.09791580050546554  \\
            138.0  0.4448448024422928  \\
            139.0  0.7524394942497228  \\
            140.0  0.8688251128325802  \\
            141.0  -0.042414535985480596  \\
            142.0  0.8603213661536752  \\
            143.0  0.44086031449967716  \\
            144.0  -0.14511116717577074  \\
            145.0  -0.023523229761183716  \\
            146.0  0.3887424356749308  \\
            147.0  0.36602348504809784  \\
            148.0  0.2377760635086093  \\
            149.0  -0.06235831930274317  \\
            150.0  -0.01376451168442193  \\
            151.0  0.647314108247299  \\
            152.0  0.6659012549130282  \\
            153.0  0.8441260221739333  \\
            154.0  -0.12080572065877618  \\
            155.0  0.24033480616768094  \\
            156.0  0.5429594934585299  \\
            157.0  -0.5753123325186671  \\
            158.0  0.6588848475686238  \\
            159.0  -0.09628109514644606  \\
            160.0  0.31664502192435606  \\
            161.0  -0.06972088704403485  \\
            162.0  0.16579681255917253  \\
            163.0  0.6926028734743581  \\
            164.0  0.8707614322495405  \\
            165.0  0.10209962932600954  \\
            166.0  -0.0790202632535119  \\
            167.0  0.2741858554304499  \\
            168.0  0.35626716454987667  \\
            169.0  0.36758681041793234  \\
            170.0  0.11905979700137904  \\
            171.0  0.40538949351218156  \\
            172.0  -0.015069165528400916  \\
            173.0  0.05268882733156566  \\
            174.0  -0.009094700983297633  \\
            175.0  0.5832725533102026  \\
            176.0  0.11716763550267871  \\
            177.0  0.3663423889131984  \\
            178.0  0.21371101863359673  \\
            179.0  -0.12305315005577318  \\
            180.0  -0.026425343906609902  \\
            181.0  0.0818778040302974  \\
            182.0  -0.15761163289710461  \\
            183.0  0.12500667212741837  \\
            184.0  -0.025945541671375145  \\
            185.0  -0.034971676028708924  \\
            186.0  -0.22648504582251017  \\
            187.0  -0.03683609063416908  \\
            188.0  0.02967281122919122  \\
            189.0  0.10691688008284739  \\
            190.0  0.1142197166823388  \\
            191.0  0.321547681146666  \\
            192.0  0.31435029581612184  \\
            193.0  0.26967689771989967  \\
            194.0  0.2508241237714228  \\
            195.0  0.42861797344260993  \\
            196.0  0.3392848895172445  \\
            197.0  -0.2867027425668308  \\
            198.0  0.4749955080942749  \\
            199.0  0.13869618915147916  \\
            200.0  0.5760091340206749  \\
            201.0  -0.027765649425582944  \\
            202.0  -0.14982146024395784  \\
            203.0  -0.08293929741961871  \\
            204.0  -0.1629483571653776  \\
            205.0  -0.1652162645897393  \\
            206.0  0.7553407315538411  \\
            207.0  0.3683187412168373  \\
            208.0  0.1734228757057723  \\
            209.0  0.1745853927195732  \\
            210.0  -0.40157336446573677  \\
            211.0  0.014986613018786324  \\
            212.0  0.24503347337160716  \\
            213.0  -0.06473064041426611  \\
            214.0  0.24856909913231057  \\
            215.0  0.11096433695612962  \\
            216.0  0.6401771306340053  \\
            217.0  0.269971026100485  \\
            218.0  0.4780219840903998  \\
            219.0  0.216328886602921  \\
            220.0  0.10442136304047396  \\
            221.0  0.611673641532298  \\
            222.0  0.07159071055035657  \\
            223.0  0.06091324243258123  \\
            224.0  -0.15258296530050877  \\
            225.0  -0.37398816118024536  \\
            226.0  0.04448378724107965  \\
            227.0  0.2894886735218407  \\
            228.0  0.272974950995997  \\
            229.0  -0.2285547293977995  \\
            230.0  0.08003767430390868  \\
            231.0  0.2354163390969956  \\
            232.0  -0.03394259273849575  \\
            233.0  0.2923454701697781  \\
            234.0  0.20812971102624972  \\
            235.0  0.004682480180683734  \\
            236.0  0.3894438769409314  \\
            237.0  0.6159403630183867  \\
            238.0  -0.013732899707845605  \\
            239.0  0.37105315764011  \\
            240.0  -0.0063241326784596215  \\
            241.0  0.6164056436483853  \\
            242.0  0.3072632324292532  \\
            243.0  0.8209314134159341  \\
            244.0  0.6646444786590494  \\
            245.0  -0.02694822779638073  \\
            246.0  0.1285852788247686  \\
            247.0  -0.053878929045312926  \\
            248.0  -0.4701010220749906  \\
            249.0  -0.4225581639718012  \\
            250.0  0.09194854919614688  \\
            251.0  0.07931901845548989  \\
            252.0  0.0038515665566633524  \\
            253.0  0.432310546465508  \\
            254.0  0.21536535126309198  \\
            255.0  0.2505151902105269  \\
            256.0  0.3088887148318709  \\
            257.0  -0.2129641135512506  \\
            258.0  0.5903243136142603  \\
            259.0  0.43016622101184915  \\
            260.0  -0.19291865984956424  \\
            261.0  0.444064666240074  \\
            262.0  0.15305367730820327  \\
            263.0  0.030419807346787474  \\
            264.0  0.8258625747328708  \\
            265.0  0.041829878572678635  \\
            266.0  0.21690777382193474  \\
            267.0  0.18799449711965768  \\
            268.0  0.5600065011312372  \\
            269.0  -0.03705600507279683  \\
            270.0  -0.06819709218331645  \\
            271.0  0.6122368927896602  \\
            272.0  0.6097561183740904  \\
            273.0  0.716665779669341  \\
            274.0  0.7048792379647604  \\
            275.0  0.6193121405837833  \\
            276.0  0.5959107250313351  \\
            277.0  0.40833654406587094  \\
            278.0  0.9559765148112845  \\
            279.0  -0.06786407277221611  \\
            280.0  0.23566439143347712  \\
            281.0  -0.05620000568856491  \\
            282.0  0.6815297639291773  \\
            283.0  0.05102006695977091  \\
            284.0  -0.20459903896866563  \\
            285.0  -0.3831320259172058  \\
            286.0  0.28433826422239566  \\
            287.0  -0.6989441569916178  \\
            288.0  0.19971334839386592  \\
            289.0  0.4213510858064643  \\
            290.0  0.17826885881757976  \\
            291.0  -0.0405380727619819  \\
            292.0  0.771325222053143  \\
            293.0  0.39691006558334296  \\
            294.0  -0.4677986683869151  \\
            295.0  -0.09477602417983781  \\
            296.0  -0.2963150450278378  \\
            297.0  0.041649112407212814  \\
            298.0  0.2751177209038833  \\
            299.0  -0.07918487095410429  \\
            300.0  0.1617728321727827  \\
            301.0  0.8173125440954299  \\
            302.0  0.37394598090084896  \\
            303.0  0.03827856599484138  \\
            304.0  0.08240388466102755  \\
            305.0  0.6318393166901362  \\
            306.0  0.5040056672062343  \\
            307.0  -0.2015631477556823  \\
            308.0  0.6547284819958682  \\
            309.0  0.04464512603095596  \\
            310.0  -0.41970321555376033  \\
            311.0  0.18561271110648733  \\
            312.0  -0.18506069621534837  \\
            313.0  0.17916074121794892  \\
            314.0  0.24178738853418671  \\
            315.0  0.47160645643946936  \\
            316.0  0.3165135618547621  \\
            317.0  0.06776153918412653  \\
            318.0  0.5413436805680097  \\
            319.0  0.47621953818376267  \\
            320.0  0.332849728257702  \\
            321.0  0.48460801976995727  \\
            322.0  0.17132865885611243  \\
            323.0  -0.06109476900181946  \\
            324.0  0.42281474508399347  \\
            325.0  0.21276136407132767  \\
            326.0  0.45974141797088136  \\
            327.0  0.7193814391401481  \\
            328.0  -0.07263700993576915  \\
            329.0  0.07113116644807214  \\
            330.0  0.1914069544756887  \\
            331.0  0.20226976091729573  \\
            332.0  0.6166312441052771  \\
            333.0  0.23865211333504396  \\
            334.0  0.5464366196575311  \\
            335.0  0.0038025729650642405  \\
            336.0  0.7129772713612123  \\
            337.0  -0.06301887417851662  \\
            338.0  -0.18786706612872694  \\
            339.0  0.3955506528568286  \\
            340.0  0.008844041690418872  \\
            341.0  0.05772183018773322  \\
            342.0  0.6662152173391039  \\
            343.0  0.12988710625493538  \\
            344.0  0.2510712980739969  \\
            345.0  0.3403065130582067  \\
            346.0  0.012826687353783651  \\
            347.0  0.3591108501074624  \\
            348.0  0.3401768639200488  \\
            349.0  -0.21515307867451033  \\
            350.0  0.0613867786374457  \\
            351.0  -0.04553290331880176  \\
            352.0  0.3026219013379214  \\
            353.0  0.03670107370206696  \\
            354.0  0.40830082441941395  \\
            355.0  0.27266966037706264  \\
            356.0  0.13045185726260974  \\
            357.0  0.25109703574962516  \\
            358.0  0.20441152146534808  \\
            359.0  0.47457840861541406  \\
            360.0  0.09616836339600542  \\
            361.0  0.11944481241252738  \\
            362.0  0.4591343830125532  \\
            363.0  0.2238834409472342  \\
            364.0  0.35332007761708173  \\
            365.0  0.35479916839650466  \\
            366.0  0.527888843058374  \\
            367.0  0.22090130142203995  \\
            368.0  0.053962299004127204  \\
            369.0  0.5800395546647383  \\
            370.0  -0.0052278668181178056  \\
            371.0  0.6701418326561837  \\
            372.0  0.03604037105412523  \\
            373.0  -0.030702100362129087  \\
            374.0  0.49677513362843234  \\
            375.0  -0.03809282557332378  \\
            376.0  0.05249271885054824  \\
            377.0  0.2125154332257295  \\
            378.0  0.030773430977488303  \\
            379.0  0.25058513909407654  \\
            380.0  0.18631976465184974  \\
            381.0  0.12262476765328842  \\
            382.0  0.606484890581493  \\
            383.0  0.25154993798999165  \\
            384.0  -0.13986041257658913  \\
            385.0  0.210156028537288  \\
            386.0  0.8664284547361899  \\
            387.0  0.2681871885351685  \\
            388.0  -0.12213345164297056  \\
            389.0  -0.21604596589953554  \\
            390.0  0.03407870586698706  \\
            391.0  0.05113125877016942  \\
            392.0  0.14275395682798106  \\
            393.0  0.015621914563969143  \\
            394.0  -0.37993486075011385  \\
            395.0  0.05606211207564243  \\
            396.0  0.17543422076864687  \\
            397.0  -0.037295384943403315  \\
            398.0  0.5245770580498286  \\
            399.0  0.2933349932260037  \\
            400.0  0.5491884076059673  \\
            401.0  0.3555542872191455  \\
            402.0  0.847151324275781  \\
            403.0  0.05658080483141206  \\
            404.0  -0.005260206584810925  \\
            405.0  0.656588110058891  \\
            406.0  -0.6299934157926644  \\
            407.0  -0.22994444593707392  \\
            408.0  0.14899531366286647  \\
            409.0  0.7262903189029827  \\
            410.0  -0.35324755218781906  \\
            411.0  0.21387521947166283  \\
            412.0  0.03556998737856928  \\
            413.0  0.06222964872893906  \\
            414.0  0.10003026494299495  \\
            415.0  0.45278066673866674  \\
            416.0  0.1930842327948151  \\
            417.0  0.26065935248537114  \\
            418.0  0.5020548552229439  \\
            419.0  -0.08313319010988035  \\
            420.0  0.47536583657041087  \\
            421.0  -0.2906340407849417  \\
            422.0  0.050903359755565994  \\
            423.0  0.35913013938642463  \\
            424.0  -0.21866660238912067  \\
            425.0  0.01084767130197168  \\
            426.0  0.29336894299733013  \\
            427.0  -0.005906895067442505  \\
            428.0  -0.2940881592906449  \\
            429.0  -0.16289350818461945  \\
            430.0  0.16591298901234355  \\
            431.0  0.5134849751019956  \\
            432.0  0.631313158840583  \\
            433.0  0.42156553541554864  \\
            434.0  0.662714096999457  \\
            435.0  -0.1761189923672704  \\
            436.0  0.5667427329580316  \\
            437.0  0.19385618922092712  \\
            438.0  0.4520441166634603  \\
            439.0  0.6040374126588216  \\
            440.0  -0.010744386656699483  \\
            441.0  -0.05227036978713652  \\
            442.0  -0.2917347738083718  \\
            443.0  -0.06589220303030056  \\
            444.0  0.5174500894254008  \\
            445.0  0.7631702941582245  \\
            446.0  -0.4871332537558631  \\
            447.0  0.2694710455376313  \\
            448.0  0.7023539906481245  \\
            449.0  0.3872967733230941  \\
            450.0  0.11547987327193168  \\
            451.0  0.5803503071565713  \\
            452.0  -0.5123934099872058  \\
            453.0  0.6338454272058723  \\
            454.0  0.18758056701457987  \\
            455.0  0.11260347361606582  \\
            456.0  0.10800945476383335  \\
            457.0  0.5254844701840694  \\
            458.0  0.9671514373342457  \\
            459.0  0.36505891336213614  \\
            460.0  0.47888109673855644  \\
            461.0  0.20928273040735396  \\
            462.0  -0.001986031711585347  \\
            463.0  -0.11953799800888225  \\
            464.0  0.2685558516930676  \\
            465.0  1.0196685678507709  \\
            466.0  0.14119132402544454  \\
            467.0  0.2940453971799924  \\
            468.0  0.1680820099627791  \\
            469.0  0.32912623996413837  \\
            470.0  0.23664931176314852  \\
            471.0  0.3318663104038172  \\
            472.0  0.7318750025351849  \\
            473.0  0.27526057914135765  \\
            474.0  0.22816483935362755  \\
            475.0  -0.12618474274500924  \\
            476.0  0.5461188824905291  \\
            477.0  0.16496252907924647  \\
            478.0  -0.23243400693650532  \\
            479.0  0.19425331910178967  \\
            480.0  0.27397944395862545  \\
            481.0  0.77692716807544  \\
            482.0  0.28335732777289885  \\
            483.0  0.3390522270475787  \\
            484.0  0.3506808320582335  \\
            485.0  0.4416974367770043  \\
            486.0  0.42454864518431634  \\
            487.0  0.1742959218255945  \\
            488.0  -0.05384360237067957  \\
            489.0  0.2748547359273177  \\
            490.0  0.3410623545907266  \\
            491.0  0.3989644468621023  \\
            492.0  -0.08408640393502556  \\
            493.0  0.7319961407870922  \\
            494.0  -0.2850885127103369  \\
            495.0  0.007398199074930104  \\
            496.0  -0.05440681241127638  \\
            497.0  -0.6841999325405759  \\
            498.0  0.07778986941517883  \\
            499.0  0.19755093420303935  \\
            500.0  -0.1005006899168839  \\
            501.0  -0.3117481496311253  \\
            502.0  0.7027762178697478  \\
            503.0  -0.09426282343954308  \\
            504.0  0.46731711051071917  \\
            505.0  -0.22777381774392255  \\
            506.0  0.6661443713912818  \\
            507.0  0.22406130500130192  \\
            508.0  0.5300236739330868  \\
            509.0  0.3373795634739047  \\
            510.0  0.1860341005632158  \\
            511.0  -0.06162719256919868  \\
            512.0  0.623330940840371  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/nonlin/FH/pg_l0/complexity.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$ k^{th}$ Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.97}, xmax={2.03}, xtick={{1.0,1.25,1.5,1.75,2.0}}, xticklabels={{$1.00$,$1.25$,$1.50$,$1.75$,$2.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={ Inner Prox Evaluations }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.03}, ymax={1.03}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={730669e3-2021-4762-85e7-f2adfa263d75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0737b9c7-f3e1-410e-83ba-c5f3e0de0d82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25d441c6-2c34-4c3f-b3d6-193ab9db59a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97fecedf-83e4-4a66-b110-43325fee9342}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8c61575d-277b-4448-bbfa-6f28b87378bf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b77d78a0-eb3c-4a0d-86c1-d77b42a7ad86}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76b549fd-e44f-4d3a-99cb-e64a0374a72d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8bb19a8-34a3-4140-91db-142aeab61686}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7589f8ea-9ef6-4eca-8047-0c108ee31a12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80911b86-0987-4909-a1e8-a2094913df8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a89f6a73-26ab-4397-8356-d6bb1bec4702}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9224b6fb-5fcc-47ab-a1f6-1569109c69eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={948e8f67-e1d9-49b2-8885-56b6426ad385}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f4650b1-b02f-464a-8d1c-4f1b11f27dfc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={573aa3ce-03ce-4dd8-8b2f-1708c405e558}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92412d57-a911-4a34-87bf-fc1f39c575ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b935d3fc-9dbd-4eb6-9126-0a6a5491c046}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8298ab6b-fa04-4cab-87e5-3043c8a802cd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7c41eaf-bce6-4662-bf35-ac9501efa7d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7c07600-0509-41ee-804a-d0efca7248ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={273497c7-e219-4985-b5cc-c77b3a186baa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={625015f2-f031-4262-9166-41dcd0ba40d6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46f33817-a44d-41fc-a3b0-2d6e7dd65828}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe54eb39-7e52-4609-93d3-eb613ea3f6ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b75c9de-fca5-45ea-a621-b689c46fa750}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12192cb2-40c8-450f-86bc-76d1ae7386ac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={133a5248-e0ee-4371-8e4a-d5d577382f9f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e78e8da-337a-42f7-9163-20cb7a2064d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3150ecb1-15d1-4c08-83ca-9458fcffa1b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ddc51b36-948c-4f8d-974d-727d9a298b7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc901f21-6d73-4b89-b1f0-9ff09a2b27b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1a2db64b-17cf-4034-8e71-2ea3a3584689}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1eb67730-7788-493d-82b3-dcd9d0b060ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf89f4c0-9d2d-4f67-896c-cf270418e9da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={149ab2f1-fe8f-4b0f-87c0-a47dd043a61d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45675887-7947-45f8-a7d8-19792ec73b2b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de271ec0-d7aa-4dcc-b153-98cdfe7d17d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f230428-d5dd-42c0-85a4-c5813eca18f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12294f99-4a5c-49f1-9f63-c55ee0c81fa6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={932db461-8c3d-4d91-bbf2-5d2cffbf5533}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f4fc1a8a-06ba-43ff-88c8-224b4d2f8178}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8246c75-d055-432e-b2f5-6188126dc5d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42b6a984-ba71-44ed-b737-4202d119bd18}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={380e057c-4042-4536-bcfd-303c04b4a7be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8269e3cf-848f-4bad-a64c-c7158c460511}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c074540-281a-45d6-b701-ebe97e3ff40d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8e87952-e2f2-4f32-8404-53704f46a12f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={147c9df0-d0a4-4677-855e-2558ef37a549}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0bc0a00c-db5d-493a-8b8f-806a993397c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c143d954-3947-48f6-8b70-a8fe82fe1c89}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c92c9528-4779-4f9d-911b-eebb2ed5b30b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8aaad9a-0ad6-43ba-bb76-5f42b52f2ce3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7b2ea6c-0c33-46b2-93eb-6d347c132435}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={110b78b7-eef1-4be6-a948-36999a8b9730}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce68c167-c0a7-49a3-a4c6-693fc9b30c6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80936542-e27a-4dfa-8d74-bb67f5ef302f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={21cf7743-32da-4a8a-a303-e05067a7a15d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b460401-cda2-4429-9d1c-84b5a15e9567}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={abb5efce-eaa5-4619-ad22-14f41adbd22c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd2b6eb0-89c1-4251-887d-7646ed1d5502}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8bb85d3b-fa63-4c52-91af-5fdc6c1eb28c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={732a4d02-6385-4a0e-be55-dddb3a3f81dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6fbfe0c7-0ed4-4d19-8577-ea226cb6b2d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a98b67f4-c502-4d8f-b955-01a732e9a26a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={febdd785-d811-4662-863c-6db5348b707b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cbab68b5-3e31-41b5-9976-fb68105d8c2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc16a172-522c-47cb-aba5-1688330668d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={536933f8-f6b8-432b-9402-b492de334f3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7827c38-5b75-4702-9c69-ca8db6e38f05}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={838ed54f-3ebe-4c8a-b2cb-fad91492a6e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2ef0e1f-6ad3-423d-be86-5f7bdeab9a3a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9885dee6-2378-482d-9ae6-dadda93c1755}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be1f2c8c-39ba-48e7-89e6-931a5f474f76}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88bcfd68-3149-4520-95ac-eb0d8e38fa60}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c6d7e9b-317b-4f9f-b3ea-aa3ca72baa59}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81d815f4-9639-414f-a23b-4e83450450f6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9c84806-7e3a-4342-b5c2-d6c2386bcbd7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bca78d9b-3833-4df4-9f28-ae8417d3e343}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11c146a3-6ec3-4711-bf6e-ac86751772e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6236ab9b-5bb5-4a6b-82e9-234b9473d205}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a26677e9-3251-493b-931b-2e37d0f90d22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1588d990-821e-4e75-a475-9ac69dce0646}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c184608b-f3ac-41ee-8754-0d1bfd15229f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68fec8de-accd-4eb2-bbc8-b0639ff324be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3dc2c4a1-b671-4cf8-b67b-222aef93e5d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bb3ed4e-8e4d-4fdd-99e6-20d418fb64f4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30ea2292-8a55-4da9-af5e-c505f4900b32}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={559da9e1-994d-4641-966a-f3d938d7e0d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46e0cfe2-c861-4bd0-b7d6-c4e268d79bbe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b578f476-5258-44e4-89fb-034d25526163}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc66c550-9fc5-4d06-a81d-d70bee4393b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96b1156c-f72f-450d-b812-dcf8ee2c4415}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6bf92e6-d7ff-4854-ba09-02557e00adab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d019510-5b5d-40d6-bd09-4cdf1b1a9213}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8cd35f45-3ee9-49d6-b87e-7ce63a6f3705}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a68db9a3-99db-41bd-b742-b3346c9c5b74}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48378e72-cf94-49f5-9dc1-9a395f85e1c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2392492d-5427-4d34-8bf4-5b687bc0151f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4dd93afc-fe61-473b-91d5-288877bbe767}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8af1283f-60c3-49be-9eac-cc6ec5a4b0c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={23898d93-fc61-4b97-ae17-a79ef840bcab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7517d4e1-1f84-49d3-8959-535333b65f41}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d24d288-f786-4abe-9520-b97eab9d7023}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d96ef451-b485-4f0d-bf13-0780adb6bdd3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c90fae73-f751-40ec-b66c-6b5dffc9570b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={046d1618-e930-42ed-8e80-a72faafc4dea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={287b6e4d-2b64-4a48-a449-be37f80e07a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3bad5022-aca4-4a9d-8b6b-5ca02fa2b240}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d888ec0f-0681-407a-97d1-70e76ae0d734}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={927d69a8-72ca-4387-ab2b-a6c9c0887677}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ba19cd8-92d1-46f2-ac83-f899074e43ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bedc0df4-ed2f-4863-bc2b-e7df677e1f8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f4b2a4b-ddf6-44d6-bdef-4acc4154ab0a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bae2cdff-15de-4e81-ac26-9e08b5e79c6d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a07cf535-66fc-4c77-aa52-6911c37f342f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b3e45961-18c0-43ac-ad64-2f1679f0cff8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={386bf7a9-0467-45b6-94c3-d61f8b7f4691}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44661508-b5ba-4fa7-b6e8-1181a170f8c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e710ef2d-4ab4-44f6-acaf-b75b4162bdf3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1db9e7c-16bb-4073-9cca-45d74fcf4d04}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b771e53c-c54e-49f3-98ae-86ce70d9d930}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f25741fa-64e6-4d81-acd2-02ec2b3269c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cbffedd7-3500-4ffc-ab7c-bea33ba4ce55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={816b61ef-c3bd-47a8-a843-c90853296a1d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ed44308-f959-411a-bb7b-eef3cd55744e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e370050-ed64-4e3b-97a6-195e5f34e4ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c0c90fe2-0ef9-474a-bc54-b8fba1783db8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f1d856f-d9a9-4f42-bd13-a2980ad53678}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22181243-ea26-4d46-a5ce-3fc087f09de8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a87bab75-cf8b-457d-801e-dce34a23cf81}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10c98823-7c05-4297-a441-29fa257d1161}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2bda3a2-e3ef-4a52-a650-b1afea98d30d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={063a11cb-347b-4ccb-86ac-ae35bfdf7172}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c02f4554-c030-4e51-ba50-6fcc0dc6d416}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={315335d0-eb3c-4427-9d01-0b62cd16d48c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac6129b8-a1ea-418d-8f7d-ecc875dd63e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f573e8d4-6019-4f7b-83dc-cd10cbe66432}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c19f177-17d3-4ca8-88f4-5af7a690d389}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df3be685-e959-4922-a3d9-94185d8f675e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9deb8dcf-32f9-4012-a3bd-b0cf7ddecc44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5469af98-0d76-4ee7-abfc-df98dd0153f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78667916-9ba8-4010-9785-52fb18331955}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={843945fe-e248-47a2-81cf-483e5a244eab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f67a64db-972a-4633-8aae-5057d4e64fa2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b0c0c8e-4284-4020-b882-1dec44335ce5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e1d20bc-6d45-4f78-8c39-bed78dcbdef0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95ba0d47-10a1-4204-86d1-9342ed3d6d68}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b66632a9-1dc7-42bc-87ed-67f6dd0defc2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18a97062-4da8-4940-87df-ef488e6d9b9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c657061-a86e-49c2-a317-4904ef0b9496}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5067f012-9ace-4de8-a316-71e30d62463b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d375466e-8520-4a05-b09d-d04d06a25dff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf0472e5-637a-461f-91b6-832cdac6747a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac8c61f5-9f63-48ab-878e-ec581db78324}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e30522a9-c3e6-4eb2-9ba6-3cb8a8b9510f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={474acc68-117f-4072-bef8-79de69ce0fa0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a0d5515-d0c8-4d78-a4db-c63b9aef9947}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7391b028-a421-4370-843b-bfd1e348328c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b25fe5e2-c54a-4936-b307-20e9c5282447}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdb30ba4-b5dc-48a9-9e64-d35a51c1d946}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9099a6ed-db6f-4c2b-a107-73e2890731bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ab47c65-9052-459c-8161-04f35e3d748a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5942154e-235c-4fc2-926e-b7bc6f782dfc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e768c570-05dc-4f0c-848b-8b8595959790}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8bd3313-bb95-41a0-b7fa-1abda86efb0d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3228e011-a156-4f87-b683-3b0f92cd9474}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56387237-870b-468e-9b53-53d791ac6fae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a5f019e-e55d-47c3-a04c-5238b08a5738}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28bbcb79-fcfb-4f60-9a74-6c15e6fa5f12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01f9460f-76f6-4ffa-82d8-0cf018db7bad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e8ccc79-0b5f-41ac-873c-02b3551cef62}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa56b450-8977-4254-891c-daeb2e42b49d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43ecc669-5af7-41ab-b0fc-2d7d72b9eb57}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b99934ec-9081-485b-88d7-d122d1763b99}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83053c6d-9006-45b5-8155-738536e6bcd5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f0ddcec1-96f8-4541-9991-ddfe7ec187eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0d28c91-1768-4f3d-81e9-331a8d7f2fb7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1cbd3a51-0ef3-40aa-b906-78a4a62eccc2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a95eac9a-08ab-4520-9dc5-db4e776a6d24}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1787f804-4622-4215-a346-2fd4b4bf2c6e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8faea100-de1e-479a-b733-74652f927267}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a0c848dc-7d48-412f-ab61-9365d88200fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b86a182-1862-4e63-bd72-efe4c95c91c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8f5a7b0-2245-484b-bb6c-12a77ca274cc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7c72dff-d10e-4074-b6b8-f886da0c88e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={87b55143-f632-4ac6-a9fd-77ca6965af5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdf18948-2c69-4328-9418-78778a4000ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da2652d4-50dd-4287-9d1c-b8a74cabed48}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15c7aa8d-89ea-425c-89c8-9ec8c4e1fbb6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66311fa4-f837-4fa2-974b-f9d6bb4797f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96129e5d-c893-4e93-a49a-6fb7b2c847f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37f27369-d668-4de9-8a16-a07c86e69c67}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dbd651cd-b1ed-49df-9a55-13df374f7b40}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7d1c9aa-3aac-44b9-92c6-b2caee6df457}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a59c2716-4ee5-4e28-9d8d-a5c84cd272cc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba514528-b750-4db4-be15-6071832f6dcc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2abfe8f-a0df-455e-a78e-5989a68e88ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40218b49-1c76-4025-80a6-21242d535b42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac762d60-5250-4dc2-ace1-e115ef199041}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={489967c5-af9f-4bb8-a317-90c15a98d342}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={275e4e76-c6e0-4bd4-8f65-91a746623479}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f83a3243-abc8-4e79-b930-ce519fcf7531}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0ad0e04-6083-4036-a76d-2f0e2b1908a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2db04f5f-9ffb-4021-924b-4ed7b1206b4b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={edec4701-7b2d-4dc1-ae03-4f2829a65385}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={895a636a-0c4f-4877-9afb-3eaa5d0b28a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9daf40a3-7b2b-45ad-9217-8a5604609778}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={234e456e-e6b8-4bfd-8354-ec81a97f6912}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a2402d02-05c7-443c-a35b-36a17ece2aba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f355e0d-b945-4bf9-a575-8144adcff506}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d0e615f-8da6-4d00-8c53-96ed6e4cf43e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd4017b-1bcf-4ded-b3f6-db470063c4d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e3a3453-4d0c-4af9-b8fe-d38c377bbaa9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef285303-7ced-4fca-b4e9-0be536866a7c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3dbb61ed-60dd-4bc0-ad50-0302eade835a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={376cb557-eac1-4a67-9b26-ac80a77f0157}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2cc378cf-d837-408a-8868-0864c451f532}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f0abd75-133e-43d0-ace5-0e4ebd6c8b1a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5a03cc1-387b-4ea1-b871-3cb6a949f125}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0c88559-278c-4f4b-b9a1-2eb10d64f36a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4cb77267-1de1-40e2-b18e-09920eb546af}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5a6a1a9-3e6f-4ab9-bfe6-106ebf43a4e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39b67bd9-ee74-4097-9499-0a871e02ed91}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5cd75dc5-a6c8-4896-b589-93be6970e93a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a0b38a24-96ce-408c-9aab-863c3161a4c1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ee1dbcc-6ce5-4653-ae44-5ecfc9e9965d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={909b9c51-07d1-436f-b023-5fde3defbd44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7029f76-1549-4b33-ae22-0a0c08b33537}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={84f08ae2-b729-4d28-8a3c-2b3cade83b09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07641188-d2fc-4ce1-a39a-c8438b353536}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6edbefaa-6154-42bb-813d-050cc275848c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8935265-7e2b-44c0-bbfe-91d342ff9025}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4b3778e-d98d-4c76-8742-c5b5417bfd8a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7a279a9-1d2d-4741-b029-3f223971670e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6dbdfcb3-62cf-46d5-9f11-c5b3c3a1a7d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2dd13ad9-bb1a-41ca-aa37-2e1dbef9cd9f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0bf7edcf-430f-4845-89fe-d4e4c27cac70}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f555085a-f326-4b82-8f40-6c50ca314689}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={456a35ac-cda8-4240-b275-c2021f884211}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71e5e547-0547-4c08-937c-f28ca654e2f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f0606c3e-0773-46fa-b357-6190fe6873b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b40bcf7d-9927-4bfb-9b98-2ad099623f45}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df74f43c-cfa4-4842-962c-407fd374df15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04e7a50c-4deb-43d2-a579-f8d9bb41d3e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e4ed49f4-2e42-4d3e-8909-cc087c0b4ac9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e012ebaf-c5af-4ee5-873a-defe1d6a5730}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b81ba50a-1a22-4570-acf5-b33553cee118}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={662be425-cda0-429b-ada9-14d6f85ee239}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={930a4753-6e88-4ca6-9263-118c8ae63344}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2af6cb6c-5baf-4737-9b8c-beb6313c85bf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1aea7a7e-fefb-4a0b-af61-719daefc10f2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0be8531d-d533-40fd-a17b-a4014d94fb86}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8a02bf9-41c9-4eff-8dda-21f68cc729f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c4e1f7b-32e2-42f7-9a54-60d42f0ff984}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61a20fff-8e35-4be2-828c-aa5f28beeb22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de9b198c-0bc2-4b71-8b3c-cad55ebc6d67}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b558a09a-1ed7-4ca2-846f-be06380a5f25}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1bda503f-c05f-46ee-82f2-d6ad5ee8d2a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={21782213-1b1a-4988-b985-46d32c74dc8f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={215a857c-b9e6-4921-b732-c4cb571f4899}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d48178a5-887f-448d-8711-ff848191695b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7eb9ddd9-8d34-4dd8-87dc-0bef427d598f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a0a0654-8a39-4382-969d-d2cd2edb05bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c47551f-707d-437e-99cb-0d6479970b44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d9ac051-6391-4023-9467-e9013e57d24b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37834f8b-cb18-4295-9b59-2945d443b9ac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3dc313f0-f285-4a09-98e2-a260b1488a12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eaa0c532-7295-426c-96ac-c9917d492ddd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dbeebe5-cd40-4a9f-88a6-ce8a16ac4a09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a41d35c-940b-4f18-b607-62b9eb152c99}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7c9dd3b-fa92-4a33-a029-4d05c8f95d19}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1824c0f0-9818-4e78-b972-c979e805c351}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b196173-507c-4ebb-b483-5c714cc028ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12dcab45-73b3-4307-9393-54dddee9dd82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5837f2a3-8c86-43f0-9c0a-e7aa721d2b8a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80e94909-c9c1-4de5-aac6-6198e5cf8ac9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb8aa84b-ea90-4997-88e0-44cc4d6df6b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3e2b0bb-3931-4a77-b59c-645fe374a5e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65226508-82e0-4ae6-9291-ce3a474455f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92936747-50c9-4b1d-8f57-bd6b556f741d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={242827a3-8bb7-40bf-99a4-fe49d72cde9a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c30422f3-e49d-497e-806b-31b1fc65659c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e931a0b4-2af6-4cce-8cc7-a831d7275cae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29bd26bc-4437-4e55-8caf-8cb85cfb1aef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32267d4e-4c80-4ef4-a4e5-62203bd2ada5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d399370-a825-4662-8464-7734de4cf44c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a9d7072-6f0a-4197-9777-fb10e525bad6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa368d96-ef96-4e23-a649-32792fc1eb72}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d1141b4-3b6c-481e-8226-e16441e12ef0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d16534cc-8968-4924-9bd1-c7cf45c96876}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={02109369-b881-4d6e-a11b-5f094e534bd5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4655f7a3-67ab-47ec-9132-a07ccabfa27a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72ada960-2410-4701-bd78-01f0d99171bf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05b7fe82-fca4-4f35-b0c3-93a2bef57f7f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09b1354f-0d99-4393-b566-ece85330d355}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={db67195a-f6ec-421d-adcb-60685860cc20}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5d3e620-ae0b-47c2-9b23-11675e85e599}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7789aee-64d5-4b63-b094-0f2f7f1767c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c397ab2f-d89c-4983-b37d-484a0ea233b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa993085-ec92-448b-939d-b5ccbaa1b502}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e49a238-5781-4dd2-b783-6a79c8cbdfed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={090fc202-25ed-46f6-a22f-b83ec56df1b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7627636a-7f12-4f5b-bfce-40be7a967c43}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={02b1f103-aed4-408b-a714-06aa49c0c81a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13fef72d-be33-4e3b-a424-c300745dfd61}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6b15f30-42db-412c-a3f8-8836c038489f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0334b311-3fde-4d19-8f1d-64e49a233006}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={87022f95-9d23-4c73-8134-ab5dc96e9a32}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={375bddaf-ef3c-4d34-b459-ad9f7b456349}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c93dd39e-05e6-41c7-bb43-ab2b005dc893}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37364b58-e3c5-48d0-b22b-8fb74fa85b55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ce54cee-0c37-4629-9880-4dacba01ddc5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7147d7c-3ff2-41b9-859e-1e2920f6409a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={625427ef-e77e-421b-8eae-c8616f14b205}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc44636d-923c-4616-92e9-650eb474e27c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89943fb3-c2ae-418f-8956-cedbdd3e7d14}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={692cbf54-5333-48f2-a644-8b5f8fdfbda9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f4c5c3df-395c-48ac-b3c2-99c5a77543b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15a4335a-120f-44b0-808b-af23198159f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={82c684b2-b8e0-495d-a0f4-889a4ecf0d02}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c87be476-dbe6-45e7-908e-631a82239cad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d727661e-7f2a-46f5-bbc3-7bb67b75614a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={364dc789-fd88-41a3-a9c9-90bcf5267c99}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={625d6a97-5886-4d81-84fc-aa508a76fe71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d54e239-7081-4843-83ec-219727f05e1b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc1d9a5a-043c-4b7d-b29c-a3cea8ab3ac4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4236b7b5-671a-4668-8f26-dd3c87d5a1ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cedca2bf-f87c-4cca-bddb-b87d748b328c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b13528c-b946-4747-9aa8-04e1032950d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a89f462-ce56-43ee-bb9c-a5890272f9e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={af6f7607-11ee-4254-a59d-54d10d1209bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e1171f3-0e9f-444b-89ef-7a7eaa11de1b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={773ad19b-8c02-4f3e-8fea-8994122ead0d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94eee3a8-7129-460e-b1a1-7792060689e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2890eeb2-8135-4d7d-9f4f-ef8947281776}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={623bed54-3329-4171-8650-3b2ffaeccf1a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={612fa946-7db8-44a8-83d2-b891113a7a1c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d7ad4c8-c245-45f1-a8f8-a21dd6aa3756}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ad7e0e3-67bc-4e1a-b33d-abc0e8f37ca7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dfb9df43-2026-4cc7-b26c-56c9cded3b2b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7368146f-366f-485e-80e6-ac95795def1e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b3b7b2f9-b4f3-4098-9792-c862a5df5283}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd459c12-c5bb-495f-b174-b80eec55c3b9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5518857-92a4-4818-b2f0-3591c57ce4eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8fa7b181-45d9-40a0-9ce4-78b30ef84500}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01b7abe8-3a0e-4afe-8059-29f619da223b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a68c6e75-abe4-4ccc-87d4-2f808738458f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f187493-d27a-4a49-a5df-15a1ba50146c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4bc2c78-48ce-4b4a-885c-cdaa572b3d24}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb0962d6-3b0a-43a4-a9a4-ab0d1fc61c64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67d87a55-399f-4982-9a54-929a871fc14e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7671128e-d568-4602-bc07-c256b0620581}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95ab2ed0-bf67-4880-9667-5a5151ac86c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={517f39fc-b830-46aa-9720-fd283f88aed5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6db7261c-4557-4d7a-b1e1-ea447d0081db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d44a6d2-2bf7-43f8-acdc-1cdf522a3a29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8fe5e2a3-6d88-4288-b917-2d0ade832e94}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2ef9da7-3172-4bf0-b754-0a8b14172f64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={735a2f9a-fed7-42d2-8750-4ce47b19e3b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad8db92c-9426-4ab4-b30e-214b04330b54}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18f77d5c-6628-485f-9c20-f00ef0a0e589}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55aa593c-14d2-43d8-beb9-d04b5d8b9bb6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28312320-6b5a-49f4-affc-9506dc2a1e90}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0f836a1-2941-4fa5-939a-ce68e7766358}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c161375-f3d7-4e53-a844-6faddcb994c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3d47f9b-1798-4cb4-b21b-65d244250b23}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1687c75-3d59-447b-a5b2-39b7fb5e6a1c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6489af04-db02-4b46-8458-0348abd22331}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e7e4e28-1edd-4308-97cb-ecf27947753b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d47a6f86-66e1-4b61-84cc-aca9b45a33ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22966292-bd2a-4dec-9b9b-36d407cf8211}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00b77717-27be-4100-8dfd-f37bda22c04e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={428661d1-4c48-4482-82e6-e831ede02fb5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={469484ff-fb46-4065-9a26-f5a1dba49cab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c2b2f37c-6179-4fe0-b224-423dbf5c788d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c49b465c-ab9e-44f4-8526-83e300312424}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7894ebb-1134-4dbe-8e07-2ec752e0c668}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1eac44f3-c1b3-459c-9534-df4a9d44a562}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df7c31d5-a4b3-4df3-b8a9-cf3a930fc370}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab97a95c-aaa1-4526-b736-c54da7633812}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6598858c-bd1a-48fb-81b4-32c2cdf7f406}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e468abd-59cd-40a2-a941-28c451b80521}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8dc0cbf3-81f9-48ad-8329-9c86b95fe467}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08b6de0c-aa3c-4caa-9283-cd3e770d57de}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b77f65e-cd59-4136-8146-6c77d565b4dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdcabbb7-b4e8-4853-8a97-2d98871c75ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={327e1ece-137b-43e1-8c71-25b124646881}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a07f10b4-7c4a-41dc-98a1-81e1df2f47d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={269d95db-2eee-4f37-8b2d-1a47e5655005}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46e4e4ae-abed-48dd-acad-b031f4eea092}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={671796a0-1a65-4d9b-bdd9-d0bd4350bcf3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7626b662-8afa-4451-81bd-435a5759e96d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50663bd1-7fe3-466e-8c7d-b1690260d153}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce604336-2d67-4408-a9ae-be4237a22d57}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0250ce8-7735-46e3-a71d-2484d24456d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d23b02e-9358-4678-96b8-adec37b1ffbd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c2196a8-a28a-432b-9139-f94afe13b1cd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4dca1d86-ba02-4791-911c-1ed597726ce4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa8bfef1-5ccf-4649-9350-500fc69e7ccf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4db766a-0411-41d2-8161-786e9aa871b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c9e3b07-e03c-4e3a-8cd0-d891e232b4d9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4529bc66-1cf8-4cc8-8209-8ec741fe29a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0fe9bee3-daa6-44d5-aa43-a618f37def6d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={193785df-17ab-46b8-b14f-9fc61cf42a49}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ad9e13d-dcbd-43e8-8326-a6ecb3c467fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf6d33a5-35be-4184-8d72-c92db2755501}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7edef838-6d34-458d-9a5b-56bd70b5b81e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={435f7a72-b842-402f-b754-758cf044bf37}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da6321d5-eec8-4fc2-8bb8-cfa4a6b9d3e7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18cfa30a-8eea-4930-abbc-d0007c56ddcb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8cac36ca-3219-4644-80aa-5e44b0dc1e86}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8cf46fc7-1a15-4aba-9a12-8200f27173a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={068cd913-6f3c-4495-8c46-06228f4b8b57}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c49bdc8-cee5-47e8-b3a6-7dd9a7df7db3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c3c57c1-5709-4c2b-9f94-87fed3cad194}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f60dfa89-3f16-476f-8b2b-a62a16efaf81}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c55a590f-9ba7-4753-bbef-a6018b332852}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46ef1498-6446-481d-be32-54697544f915}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c13110c7-cab6-487e-b7b5-4ed137d60fed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68c6f34a-2df7-4a27-acee-8c971d1fd245}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54096a72-12f4-49cb-a8d4-e418a2781982}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae8f15f3-9358-4499-80bb-72ff930fe9d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={681ed950-a2f0-480f-89a5-7d4d3121cbdf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b14f7176-69d9-4949-a83e-7c0d45de6274}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a0863b57-93b2-43e3-a6db-04fb2bf6c40b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dfffd332-a76f-4204-a760-dd3a9e4a88a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={451de8ca-2fe4-4012-af97-857fc598786f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe662619-9dd5-4505-b8a7-3ddb7230c91c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2cd0f71b-3d7d-430a-a8f3-12b568478c43}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c821739-a96a-4d4a-8d35-544bedfeab19}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3aaeb7ba-28fe-446a-a256-0ed89cfbb8d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={690da553-8501-4065-a358-2b935a5cb380}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b08bb00-32e6-4606-8701-a3ac8dbfb6b6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68884f9a-407f-408a-8d8a-273830f192bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1230310-4a4c-4160-a717-46b897423a71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e09c0787-bbae-4fd7-9b08-344752f9e86c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fc79fc40-9389-4b08-b2a3-11576b74d9cc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6311c51-77f4-4f46-85b1-f335a86fd844}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da8dc2c0-f89a-4cb2-8f9d-c028a7d50bc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={898e2ba6-479a-4761-8ca5-23991577e1cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5aa3f2b-472b-420e-8fdb-d07e8535f076}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f215915a-64df-49d6-95d0-1e2c1c8317b2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3667edc-959d-4602-951f-bb4f6fd1a212}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f6d4792-1fa4-41d3-b787-2638a3920de9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68aad4bc-58a1-4b15-8304-af0055e2ab88}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3ce5972-2b69-45ed-b1f5-2cc7297716f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2936e153-659b-4c13-8e42-222c930c6808}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dcb659f2-c4b0-4f6c-ace7-4e6046d630a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ceb8986-3509-48a2-87a8-4b5d705a4d34}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a259fde6-6f55-499d-881f-a8a6ec5a2b51}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf1dabf3-d787-4b6d-84c2-335ce7b10366}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca4fed34-e6b1-4ebe-81d6-5d5cc88f6eb5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6bf260b0-8cf9-4408-a691-e885c0261f52}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71a947c2-eebb-4c9e-a59c-5aa3a6862efd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a96abddc-80af-4931-906e-23e48f111a2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c61bd4d-0039-4198-a091-20aeef9bb3e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4035f70-9869-406a-b11e-50c1fb5fe7cd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e11265bb-f8ba-44fa-a592-a19485b0fefc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b2ab9fc-a13e-456e-9cb6-9124de6dea8e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={233b7912-4972-434e-8353-2f1bd6e2b21a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e281ff80-ddd6-4d59-a4e0-b063fa297ada}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76e82c20-c4ad-4ef2-a2d5-951766637c11}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92775faf-d7eb-475c-bde1-c805677493e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0e9ab21-6b04-45a2-8bf6-9f1a73ec4338}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d35e58fb-77ba-4358-a59c-c36d2e887ce3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7fd80b7-c949-42fa-90ba-1929853673f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={905c68f2-7e2d-4bcb-b7d8-0f564dcd4ed8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0b29b29-f84a-4d16-9aa5-79c1bde40959}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8cda32e-36d3-4196-bb49-de1d327f550b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9401be87-3def-47fe-bd04-974752ff21c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={afb8790f-1473-46bb-809d-2402b643c3a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e9958db-e08e-4a85-9937-932e1b46d0f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d5902d5-dd60-4e16-8c83-ae3485f831dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ef80730-1e3c-483e-bcaf-b7e6f5f39188}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6e1d82a-0737-423d-a2ab-1b47313a4eea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8303685-f1b6-4d67-8500-047b61a64712}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ffcd411-916a-4925-9e7c-052337d213d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ecdc6f2-234d-4179-adff-79f4b3d9458d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={575b734b-b3db-460d-9c04-ee24ce11e0e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5bb84ec4-deb5-4648-b226-723f38012acb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32467a6f-7857-4d46-b6b4-b0d08f1acce3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95d5d56a-0552-44e9-b209-9b8412b60535}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da79de56-f042-4858-84bc-f9be60cdc64c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4afff008-50a3-4b50-9c46-955a34f0f998}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c21ee648-bae2-47ca-9392-350f2df8b004}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cac304bc-0f22-40fe-a0e7-d58a85e8e0af}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0bbcd313-459a-45dc-885e-5416b2eec381}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee6e1d0c-18bf-4683-878c-c665189d89d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4e38afb-b6c9-41f7-a1ac-5338c528beb0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8c697b8c-2e60-4320-8c04-7aa5397a0a72}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={496dc0e2-8f05-4d5a-8f54-4de80a0c521b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8cda80d0-dc1a-4f13-901f-d04bce12b8a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ddffb41-bd89-44b6-a21c-b9e5167c4dac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26545bba-02d2-498a-ad3e-b12971bf4788}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4fa6ef0-4338-46c1-84b8-6328547ad8ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1fa7a604-6397-42e7-9a2e-447505eba849}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dedf77a6-0983-43f4-9f71-29b2d855d741}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ab91ed5-6ee3-4839-8137-aaaac6e90a75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50ff5ac2-2670-47fb-ae92-3d434cefe79b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={508547cf-2950-4481-8e41-f534b83d5c28}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7fd688c-dab5-46c8-90ca-bd0bf878873f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eec25a6d-787f-483c-8a0e-6c991b77787c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={125997f9-a211-4364-b9d1-51d045915d72}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae02ee14-8456-45c8-9365-b71ff162750e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5515e182-2572-4eb2-b24e-48e3524f5a0d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad9ccb00-5965-4fed-aa8e-c27ad73548c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50e5ad1b-a8d0-464a-867f-357a61d0d355}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea8223f9-e208-4183-bc01-9a2131b3b2b2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e4943b2-bf98-487c-8ec4-7b03db67b1aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e733b045-ad37-4311-adfd-03e1fad4e9e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={713c82a0-d66f-4e91-bddd-316aa2a14337}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa852668-7178-4a01-af02-42382b7e2cdb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38d2daae-1547-4b17-9b0a-41821714bc82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32e75a18-9401-498c-b8d2-0990800c3e23}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e3daee8-3c51-43a8-9ea2-729a43bd1179}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b55c20c-2808-430a-85d0-5403cafb4858}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a90f8908-0338-4264-a781-d7c8c3543247}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d47c897-d5c1-4f05-94fc-b4fd312253a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={151d5f66-3096-4375-8e76-ff2c4ad57862}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e9a5290-69f8-4960-a3bd-482a5f004fd5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fac27a45-4139-44ce-8ba8-81c51387a995}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9adb6ca6-8fc9-412b-a921-84bbb06c9659}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5530cfbf-7e5f-48d7-9304-617d2e085fc1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={acb0c6b9-5f87-446c-a34d-55e9f7ece110}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={061f7e66-07c1-415f-bd4b-83fdce1b19f4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3113ab1b-29ef-451b-b342-c5f68743630c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a132695-e602-4762-829e-5f56788a1664}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63ebb2c2-8d77-4170-b56a-96a64dd199c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2002debf-11fa-4d3a-9f57-d328d6ea30cc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83eed3d7-d808-4de2-a104-6212b4506f2b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={458f6dbe-5c9a-4b7b-959c-76c2f4a1937c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0faf5515-a7db-4dd3-8018-512ad06b5395}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e29ecafe-788e-48bb-b074-5583b312328a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97b53569-0027-4a4f-997e-7b35d7489a0b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb717866-6b2d-44e0-b5ab-e6def799fd30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6062eace-ecf7-4091-a2c8-4333350371d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ae4ad5d-7e57-4b9f-abe6-d77b597193b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd958f0e-ec65-4327-b790-e1aca9f51a5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdaa5b27-3a7c-43d9-9fd4-af07504ac83e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2de4f543-1580-4e16-9115-79596b8a1ebe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c127c4df-8b53-47e5-bb32-b2ea5a44c45f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39899af4-e55b-4c22-afe6-7f85570d8142}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dfda03ea-95a9-48b9-a4a1-f5133dadfbd0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b80bbe6-dc38-438a-9a3d-c5ba7684677f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5565606d-2874-4297-b54c-9fece8374ac4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a661f269-25c0-4406-9a29-0ac26afac04f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4bbf9e24-1481-4497-90be-0ba69914d179}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2295a73-4bff-4d29-a33e-2fd802a1fa0f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={631df4ce-0606-4a9e-b198-654163aec0da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={adee6127-2303-4d5c-88f3-15a4863bf73f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c06a162e-da22-4c96-824d-e523ba1cc413}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4cb9d835-5555-4fc9-827a-58c2ccb3f4db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7def08d1-7da9-4698-bc8a-ce565fca29ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10bcdd04-82c0-4eaf-b5f2-90f97cf90771}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={862d2023-cd71-4601-82e8-ad100926a10d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b34aa015-d9ac-4f96-94f4-518217a1ea04}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fec2e5a-82b7-4b9a-b390-3eb6bfe32591}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e70353fa-9756-4e2c-9e29-84304e6bd6d9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b675b2e5-cd65-439d-b0f5-542109e8f642}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e57e2c75-e2a5-4ad9-8b59-cec633e798a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2352a035-bb3f-4113-936c-c116ce704661}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f13418ad-ac89-4145-951c-face001a664a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0855fd95-6a01-4bba-8597-ffbb12760ff9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3de3e076-f3af-4567-8599-19b1012bb95a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a779fba-c04f-4ea1-ae1d-d609aee79d95}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fddc8da8-ee46-429a-be77-c04168e6ef13}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8dbca5-6141-410d-a116-5cb78fe8e3ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6023ca54-d635-4a29-adbc-6e46fda45f61}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e136b617-6980-4e25-9bf5-19d874d8ee9f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c519c67a-d018-4d79-9f3a-016107805426}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19103d91-94a1-4335-a775-855bafd82ca3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c3f94ef-1903-4376-96d9-794fbcecf2c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ebad500-a6f1-4e05-9ea7-f611d61092fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d367347-08ce-417c-9ce0-73018b20d304}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e27be80a-1440-4ea6-a0f3-34effbfb0a16}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6e13ceb-ca92-4243-83be-dc8d6cc6fca2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea82d307-04c5-49d0-9603-559967859d04}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4539ced5-b111-4fd3-8c43-6f7686e80f93}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={21443083-7377-4cc9-ae15-3cad41f6bc72}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bfe3360-8d6d-4906-84d2-19b5bdb86e48}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08bb7162-1d61-4995-93b1-424d2e21bdf9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd29b4ff-2287-406a-a33b-a120efc8cdad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={569d35dd-d88f-4a74-a55e-1ada5e059f4a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={668dc868-4bdb-439f-bf47-1ff3e654bbf5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59732c13-3eb3-4b21-916b-9f67ef5a9413}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4a80707-be41-406e-bcc5-abb4e51240f3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de06328c-37dc-4e46-aab9-7a323c153d1d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9c00842-b750-44e2-8dc7-1bc7aeaf8244}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71d353ab-0bb3-40bb-9b8a-0e7b5acbcbe9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a32d2130-7d8e-4a3a-86d5-fca8f321dc4e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a6e892c-afcf-4f88-9541-001200dcb64a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a86f4345-a640-4c9b-a72c-80793a517482}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0eb8f753-6b21-4192-9987-9f92c375d8c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e866be2-8391-47a2-add7-2ca2ed45f7c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb623926-945e-4d08-ae21-734e1aa098ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7d04b1f-4519-4d08-80e2-3a3936a68ddd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={baa67750-83d7-4182-b4fe-1307a51315f2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={acb466d0-e4cb-4dfc-ad82-97110ce6d44f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad3f3dc2-0b86-4fa9-bb7f-9d5311cdd198}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0643f3f-1942-46eb-90a1-d372290fbc42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3a4998d-9785-4ba1-a3cc-652202134de2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c54e8db-3c61-41f3-9b12-77633678d1c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96069621-b2bb-4971-a52f-d6b3fb1b1aed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4c99aab-5f6e-48cc-a058-a20fe6937db2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d13c40c7-259f-4572-864b-81de01d5eca0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e88d3fa-7f16-478d-b8c0-f92c11a7beaf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d1aea8b-c8f6-46c0-9e13-39a06e95bfb2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f479b34f-b1be-44db-a3c1-73cf2749da21}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7dcbafe-d7b3-4fa4-ba5a-6bacebed1ab0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e910f8c5-f649-4cad-a27d-7b3bcbd3724a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee385c53-85a2-432d-a6a4-7e1cb1795504}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab9c2974-1e7f-4d26-a88b-95fae3352df0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7416f454-bff1-49a5-966f-9e5d2b0eaa12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a2848bc-130c-47b2-9d89-a4fa1f6c7766}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79ac3b19-5dbb-4d8a-94f9-015b5710d317}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6c38c40-1264-4e1a-9d93-03c5d00b6484}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ffa6166-cd9e-4195-bcd1-d71ae34240e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4cb21703-4a53-467b-90cf-2d429d649aff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb4cf674-a9fe-4109-adf5-6e3eb342f3d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={870eb736-efe6-46d0-a6ac-395a53ba5672}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8789e06-7823-4560-b3a5-3ba6a3fd7308}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ef6c3b0-875e-43c5-bb31-2aa7c4c8c075}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ac22c83-f690-46c0-96fe-e291b1ca81cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e62cd7a2-2fcf-40d1-9f68-9aa259bcd9e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ced21587-eaef-435b-a90e-cd6e4cd60e3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6effc633-a9d7-4799-ba23-6aa550d9fdc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={986e8acd-aa34-4b41-821b-c2cbb95a5580}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f8951c5-7b58-4e6d-9dfd-193f8e381931}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6e07dd9-9dba-4956-90d9-b47f0c77a422}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc7a5eae-85fe-4c68-a002-dfd90c72e78f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f910336e-1837-4e4e-ae58-db1a6d736cf3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c2f25a7-724b-43c4-a1cd-a71808518645}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77a2ef4c-c90a-4179-9de3-fd579f08dff3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48100de3-19f1-474f-abb4-42f65da4ea7f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d6dd1d0e-6ec3-4870-938b-36c820af8470}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={34a0ae07-dd1b-49b5-98f9-474598963e6b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be199acc-469d-4a40-b69e-8601ffa0ca8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a578c8f-bca5-42fe-bffc-3c36986f25c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cefdc69f-8eea-47be-aa59-0741e14a0009}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26fd852a-0b7d-4763-ad69-b8b4f312a75a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a137e13a-a454-4322-8367-8a226fd157c1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30eaa550-8c34-4e82-8cb8-c5c0e9cafd30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a2d72e97-9d9d-4568-995f-54e64312fabe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d1758f2-61bc-45e4-a8f6-ec02f0036e6b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={066a50d2-57b6-4787-b645-eeb5274ec189}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e956f0fd-5557-4bce-93a2-160be597709b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b73fb10b-cca1-4b3a-823d-b7e623af9947}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={475a309c-02de-4bb0-b159-4237b6961217}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65dedf3f-9edc-40c7-b1e4-b88424e1d7a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59b32cc0-5e15-488f-8103-0ec7fedecda3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eca0eb72-d9f6-4408-be33-da2ad9a0eb4b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93cb75b1-4f12-447e-a82d-fd78614de694}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c3b1a6b7-b6bf-4744-a2be-6ed5199ebd01}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df911d06-04a7-42b1-971d-f9a2f387d3ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c1fe336-1dcc-414a-ae6f-f41e581dfbcd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6d21ae5-ea5e-4286-a82e-f0a3c98d184c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3645935e-4573-45d1-962e-859f471d58f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2bbff530-95eb-4727-a42e-a578c956d8fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6acb3c78-c7c4-414b-9a35-752f66f569dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c360de13-109c-47d6-9c1c-d3456a487775}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={684d9fc7-ef55-4a31-b60e-c51ecb1a3d4b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e987c52-d0ce-47f6-82dc-631bfd6ca2be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={266f6164-caf5-43bf-abf2-a6d00198668a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66d8d211-1753-4f5f-b52c-834c45c415aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1a36fddc-a1f6-4971-8418-067612026284}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1b2febd-c9b4-4ae5-aebd-8838fc82e7f3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37b3ec77-8f9b-43be-9996-6c8aa01ebeb0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4961d301-68c1-4b02-a164-eb9813f16e04}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a70015fe-8a64-4a79-8070-8f14c27617ce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4894e58-cd8f-403d-8593-55292e67a98e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6897c989-bf07-4e1c-a126-38f38d544aad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e83b2fb-b493-4102-be0f-171e18272077}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae2659fc-055c-47c7-afe7-1907ac8e49fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f09b70ab-f7bb-4e9d-b0b8-fba95c70a2bf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00e0d6df-8c49-4fba-9d44-d4672de09d01}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9f3955f-a2ba-45d4-a5e1-7a0aa9141c94}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={800bc327-55bc-4e3a-854a-c06eda2a8eec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bef283a8-25e7-4f1a-90cb-0cade1bdd0ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf3f1bbf-d00a-4171-ace4-267d82d207e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90e08554-a3ee-4a47-b6c2-43b86a495ce0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f95c930-e950-4680-a777-1f636fbcd0a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f70b557-1ce1-40a9-b16e-647d4a1b1b37}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11886868-33ae-4d32-957a-002874356ed5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={607ef1d7-0233-435d-acc1-b327fbf39bc9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6242812b-915a-49f1-b350-37e8724b70f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fad2a379-0113-480b-91d8-dd1c1a993931}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={935c2921-3ecb-4ef6-9b0b-59f168f387c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5a45811-198b-4553-a93a-72be5f559edf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e34ab570-b692-43bc-8e85-8a2c3c7cabbb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e14a03e5-7368-4285-8156-07bae0b06de6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={447eb20e-8288-4bc8-a893-0a308b5889b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69fd4f6d-7872-4956-ba27-7da50d9b4c95}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c818722-5cd1-4086-bd32-9630464b18a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8080b66-56db-4673-a820-4f2d7866e3c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3c5c389-eb82-4b48-b58d-3d57a9b603c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52dfcf26-16c8-4ef6-b8fe-0cffb7921745}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc943c4a-8b25-41ce-b0f8-8d3e5ecc7ec3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0fd5463a-6773-4725-b18d-be17c8bd2d6f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b162952a-e3d4-43e7-b88d-4af13b2a55d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c0c9c36e-adaf-4443-bdba-ded5ecdce188}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5666d700-bfbc-4b47-91f7-4a643837b346}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1268642f-beb2-4a33-91b2-ac7a72366fda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22a1498a-f00d-48fe-b318-ea21fb75a44f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7b2e0ce-9057-48ef-8712-4853ea1ded12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d6b616e-c07b-4dd5-a4fe-3a8a38ad4e36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={289283e2-d7b1-4941-b5bf-605f28f755a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef174ac6-7309-42fc-ba5d-731bef656760}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd85be55-d4ff-471f-93bb-ac6bbdbf0fcc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86b5947e-323f-4890-b2d7-ec7f3bbce28a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d6a4aa2-3ef9-4885-a996-ab216f1294c1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24388fc7-a450-4118-8218-6bf57fe19cf5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7adb5ec5-7148-4999-8c52-6b398d7a5e63}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71c3059e-bf39-4b5e-b80e-a8b60232b5dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e69e8c40-9353-4bd2-92dd-5ce6ce6cb4c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6cc351ee-00ec-418f-84b6-c1c41681556a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cbc2604d-0648-408a-b262-01df626cd3e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a26a462-fdd3-434d-bc5f-3f28546f4b6d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ed811ae-a408-4601-a571-83e7adde1505}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32b9672a-4e89-4329-80d9-2d48c33ca57c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aec3f947-d994-436c-a064-265cfe50fb7e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f8c120c-e58e-4c0e-b167-85cf8d1abe2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e21a571-37a7-4a2e-b010-1e50bbf4329d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={227da7a2-d506-4157-b0e2-3d8e628d7c47}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3faabbf3-d8b9-4f7a-a2c0-c87f81cc93b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1b0c617-56b7-40df-ba28-b668ff69d98c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={73548a88-4c6c-4a70-a366-2341de665e0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0bf0fc89-1e90-477b-a181-d49d951cd096}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5ea37eb-4303-4fb1-8a31-4dceebc1d7b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da350cd8-f74a-4299-9064-f7f0a1f6e8a0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26519a94-43f7-4800-8655-645240307363}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9b3d38a-03d0-4231-8dd2-d1bc77b605b9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1d0c5e2-2828-48fa-9a8a-b4a4c19a51bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60300da0-a727-4724-b5bc-8755ea49b346}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6a4eead-609d-4051-b976-777ef6642dae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={02856fe1-d1ee-4314-bee3-5df5004d0e30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0135cb0d-dd73-4d32-a01b-d4438cbfe9dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de649b46-8962-4ff4-9b00-472d9c83709e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4aaabe3e-3401-468a-9e5b-673f39596278}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58b1571c-dca1-40d5-8bad-f5de6c4ad2b9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={090da500-3c9a-4295-ab7d-a0a96755e6ca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d5889cb-a2b3-4619-81f1-17ef8a164b88}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7e51299-f6cb-49b4-b191-06a847b27829}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={430a79d0-13ef-43fe-bb05-f54a2bff6efc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4b8e356-1d88-44cb-b5d6-645cd519e51a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc0d8115-118a-4e3d-9215-67531b966c4e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e356b48-8401-4e6b-9d31-cba1a7035fd5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0f5b1af-705a-4b91-82fa-08cfcf4be418}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={305637bf-287b-42b0-b9fd-a93897d06271}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a51b462-6707-42a0-8912-fc089ba5c948}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fc638ccb-2107-4d41-a4a3-b67bfbdb3cae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5163d2fb-e4b0-4c78-ae49-0a7e10eaa4e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad9f9a8e-9fa3-4a39-bfc4-c985c6191f46}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4e28515-1ab4-42a2-a3e6-f62020b1b1c1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={413c8cfc-76d2-4166-9aeb-0e6c4280c529}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81e75a66-a8d8-435c-afd5-ea5e18be6a13}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1692268a-67bd-4481-94ae-3f593436b3ca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e81a7d5a-8f9d-4e05-aed1-9fe54eabc72b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9bb0cb5-847e-43b3-ba76-3b8bddbae339}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f30dfd95-8998-4098-a08a-85f6c5d829b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={efa34d1a-3fe9-455c-8268-97bbc14e83ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08de9ba4-7de7-48e3-8252-edf5b8e2072d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ede8782-8345-4965-b2aa-3079d4570c4f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd048991-ae60-4956-b7ca-6eadb146b9b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={701a78de-1abb-4565-862a-5da13d694689}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d0c079b-4de5-4c99-9076-ef8ea8a92287}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={919092d1-703a-4990-bb39-89194888f9dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88238ca5-3d39-456a-b176-409a24a1f407}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11e4145e-36bf-46f8-af22-9fc17f158dab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc93f072-f075-4228-a442-b19816834c3c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ecaf8f9-2b02-454b-bb0d-c5e3d7b055a1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c73289c-e7ea-460c-9817-ea535c832269}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d43a9e0d-6339-420d-9d1f-9cdd2fc60931}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa4fc508-a657-4f4a-b757-c685292e0e5d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54c57a0d-5edd-458a-ba6b-e3c9663e2936}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5face3cf-ac58-41a4-9130-2f508543c823}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={02919151-b25d-4564-86d9-5584cdda8a1d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a691cdd-830f-4286-9c4e-4a341b0d0e09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={359bd178-780c-40fa-a982-055ba77a4a4b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b59b9016-aae7-42f5-ab19-9a8c65415a32}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={03e72182-2b78-4a18-8633-af0607cc24dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eca4f179-60cc-4fcb-8cc1-1020efdafb20}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7152839c-bfdc-4427-97b7-f75e9bf852f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f91954a-221b-41da-ac0a-d0fa46ed5482}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e5dc625-9a2a-46ec-8f08-441d6f133a2f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c904c2d2-fe4d-48db-96f2-6631bf1d7f89}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8936cac9-65e0-4b67-b30e-58b1004f3a10}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c57d077c-be8d-432c-9e8b-8ba70ec94e82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f5d9289-ca3d-4ff5-a3b6-0b3010873399}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa45565d-83fb-4376-b5a8-e525413a536f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb14d089-b55b-41b5-b04f-890b65b5f8cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2131889-a8ee-439e-9be6-2f38d13a3abf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5e830083-f2e0-4221-9c51-5e4c4abc6083}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a06bc98c-6261-4a8c-a47f-5a69e24e3bca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d78553d-3633-4381-8840-0a4c5929d7ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={751001a8-ff44-4807-bfee-662782480430}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32bbf5bd-a437-4e09-b3a2-9ca4852e5076}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1623e5d8-df6e-4a92-b599-5647d2c65f12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={af3ce2be-398d-4808-89a6-13144d2073d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d14de48d-5aca-408e-8364-00fe1062a9c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d306c318-dbfb-4844-b7b5-0ddf507e1211}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff1433b7-a586-4703-9c03-ea829fb3ab2e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ec371a5-a41b-4427-95db-075c1ee34d09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a9c37043-f287-461f-96c3-8a4bae8220cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c712fa9-1f99-41ac-8c81-da2898109b65}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={022c16de-77fd-43f8-a60b-190e0fdd444a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b5af42d-05ed-4b66-88f6-48c5f1aea633}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4015bdac-ff18-42ad-a189-6b00d6e85191}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9cff9181-ceb9-4de8-abfe-d1a5bb31440c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc6e34d8-1b8c-4d4e-a897-df59ca4521e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e699c675-7f58-4bd3-a15d-50465ae070d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d89aa2d3-bbda-4373-87d2-567a077dec7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a0d83b8-77aa-4681-ab6a-c79abdc39dd8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9708fd1-25e4-4b6d-90b5-d4167e0fad42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b10c55b-7008-4247-8f3e-6e12f2ed046d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89b08ec9-8d9d-4c0c-afe4-9de10adb0903}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c3e1ff0-9f93-4c48-b16e-d2e8682b7fd6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9548ea5-6ad7-4797-b05a-ff8fca03d950}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b0a4765-6816-4a0d-a9f5-04245b8f884f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61fc35fc-1b81-4e0f-848e-d5636c7af5d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f1ad1c5-c470-401a-9261-0244a87459ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94023616-3c21-4cf8-ae4f-2f9228daf7a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f05bfedb-f15b-44ff-9592-9648e37e2a90}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58f347d7-6fb2-4b00-971c-8b675229effb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa4ce82b-f88b-478f-b650-9b9d22a3335a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9724cd67-e69b-475d-a0ba-091c6b0b244c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={011d320e-4cd5-4398-98be-68f5774e3c5c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c53f795-d8e0-4a21-9535-1e68020d7276}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a5f07ee-36f2-437b-8f08-7a34c7b7633c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77136863-6ff2-4649-ba12-e113fedb647c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11e65370-8a6d-4a22-975a-15faf068cc6a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={542eff4f-c950-4af4-b116-16f7c9fce101}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fb65a71-a8c6-44ad-9c61-0eb5a955488b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09bccd32-a525-4023-b3e5-70d450b5f522}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={940f48b5-045d-42a7-bd8f-53fd739113b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb7ad33d-dde5-4bb8-a924-ce704baf6a05}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2547fc6e-3eab-443c-89d8-d3f86bd221dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0331e3e-7dac-4ecb-8b9d-5179acf86ef8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ced7aa6-e3ba-49ed-bbbe-e01ceaba7e80}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70ab0ff6-8a03-44b4-b5d0-d11c3090de27}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ac3f4aa-cbef-4f01-a735-da2c41937cff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ad82073-9a3a-4c33-b5cf-3b649643141b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c3677bf5-fc4e-4a8f-a957-22f59b5d858b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d7774a2-c508-42ae-8bf3-bdd7a2a668d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95861632-4a24-44ea-8f44-3246e273c810}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f5fbbbac-2ae0-4541-b6c4-c980750fd07b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9bd19c8-a787-4225-ab2b-9268b23f3dec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76e42fb2-da0f-4732-a305-3fced8d5a088}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2b5418fb-1e68-4b8f-9365-747722c33f9b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c03b63e-7b3c-47b0-b7e3-ab815938e6a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58a105b4-6e9d-48af-9de6-c39103381e38}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a09eab68-c511-4b12-b7ca-454dfbfc0a45}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a039b4e9-8fb3-4c16-af1f-4eefda2bf846}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58a77153-8a67-4b65-9d04-fde56471f0a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cafe4b59-b141-461a-a642-58c8e181cf56}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47bbc58c-feaf-4c86-9102-1ea06f377f67}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={570ac113-d99d-48ef-9493-2ab6634fd64f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={244c4f2d-5824-4892-a98a-0c3220d69603}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45d904a1-8720-4094-8147-8ae101be044f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={099db7ce-b88d-4fb0-87a1-59794341d584}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09686642-bd64-4101-b103-9b85eba6711d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff9a078e-e7da-47b2-a7f4-7c6305355a7d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ce01cd8-dbcc-484a-9e8f-997dd472df9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cca2a19e-9b90-4f84-82ce-8559c4eb6429}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f42306e6-bb46-4e60-9b3e-41b50b225ea5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ca7559a-cb7b-4ba4-a8c3-d58a4a085eca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de678bcb-4738-4b9b-b850-e8ef6a0fb653}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6802ac71-e392-48ee-8da0-cbd8f223cadc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9180e7ac-0cae-4547-9c05-d40a716b0a8a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7b246e1-7b8f-40e4-ae52-6e79ccbddf0d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d151e126-0640-4164-9c20-ca29347767e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f5c52424-ee93-4f41-8285-89f755cd3ce1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={320560fa-6962-4454-84a1-24929b648f97}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f825f6ea-5135-4cac-929a-964a6eb4c7f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95e18f99-dd6c-4d2a-bd86-70dd06731d36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={983263bb-443d-4cf0-8907-3a105496b755}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c6cb964-dd9d-4d96-9e1e-ae8963020fc6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={382eddac-ab7a-4a92-a594-a08aa5b80fd5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65307b0c-2277-4c8e-a2f6-6d421c158d1f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7572b84e-1b42-45ee-a37c-87c7e3aeec4c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7e54459-a339-4fc2-8db8-e2840c6c82dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3371ab36-c96b-472a-bba4-1aee6e97798d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f030e7fb-9e4f-454e-86e8-95629b94a08e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f0a1ece-e679-4939-a9dd-070088cb0ba1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0f6aa9b-3158-473a-9438-46f95f09e4ca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e06ff464-4abb-4f06-8df6-b27643893863}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2750fc09-83a7-4c05-a3c3-e8e8c3901492}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e8ca476-2f39-4eba-940d-a8f8c32b9a51}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c61fabc5-2678-41a9-86c0-2a7fdf45edbb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30d8cb9d-41ec-49fa-aff7-b96637e81bfd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5d155fe-fff0-4893-a021-bd6009c802f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b9facd8-7cc7-49c6-8daf-c77e3115538d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a3800ae-d06a-4dad-97bc-4825f71085b6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12e72633-dd8b-4089-bce4-dcb4abf08619}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b57358a-244e-4ec7-b2a0-2e9de6db2bc0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a72ba380-8985-4d0e-8dd4-fe422a540732}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3603ed7c-b18e-46cc-bb54-9b7d516cb032}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2cc22ec3-6ac5-464d-85af-650cddaf5147}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fc4ea763-492c-4b9b-b83a-e7511fd881e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42a36bfe-0ea3-480f-9f2c-dcb38338923c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={710a2898-13b0-4ed4-8fd9-f734538cd7a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96bb1947-f10d-42fe-8bab-8246a3e6919b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d89f8d4d-f760-4818-bb30-bbd90b3eaef3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7306608b-a6f5-4871-a75f-0f62532b2fa8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ba3beea-9999-40ec-8351-f5f6c8a818a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5b74a51-aa65-4ac6-8b52-e6f24c27c5df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={087d5bbb-cc71-47f9-a82d-69b9d90a4ae6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b8a40b0-2138-44a8-8836-3cb5e38e818b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c21138be-911f-4104-b3aa-dcfeab5d7228}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab603358-d857-444d-9d79-dbded1fb0e7e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37279bdc-3bed-4b3b-9381-83e39d34804e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75de1fbe-025f-4039-9716-ef9685de3439}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6eacc788-6420-42a2-9e0f-57fd71e924ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={831e879b-a9e4-475e-97c8-c61a999347ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41036c6f-8056-4996-a693-463b0a0b2aee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aeef1c8d-e66c-4930-97d3-5e2a89acb5a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8f54106-ec3f-4643-a290-f4702dce3cda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f23bbfea-d773-4cdd-bf05-295e197f4fc9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2fa15b9e-3674-4638-8bf7-d03dc0c7849b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27980f72-21c4-4a43-bcda-3754cd219de7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={365012e5-aef4-4a0f-8d59-f892bba9a2e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb1cd470-7dd1-4bb0-ae97-99f11210ee45}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8dce8477-5a25-4f4d-9dbb-ba557378152e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3360d6fb-1b95-4526-a2fb-fc9b64f2f029}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2241ae1-3c06-41d4-a05c-29dc2fc59dad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cfb734c7-6b84-46d0-b089-dd2d676f01a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33c0c44e-70aa-4732-a72c-e6f7a220738c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6bc23c0d-a846-482c-88b9-b124b8c1d297}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6809bec-f1a5-4b0c-80cc-dc1f616a66cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de34486a-28a9-4e71-9bd8-a39ef60abbba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77c82ba8-7de9-4b19-9d46-773c71628c02}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4cdb3d6f-7790-46f7-9886-8a24939eecdc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca70f3b9-9173-4ef8-87e9-3e106779876d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b480459a-3b30-4202-a55a-b69672790f48}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={609dce62-4c50-4ada-9282-3ef72444f2f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28b9ec71-99bc-418f-a2ae-acd9946fd9c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1a4bfde1-03b7-4075-977c-c6ba2eb6197a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d704077-3d80-4ca9-934c-ce7f5f689731}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0c8e176-e54c-4cfd-a8a8-24f1c77ba02f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16953820-f3dc-43d1-a180-363715687008}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b43744be-6548-48a0-8eed-d3b1ff3e9a4c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4025a63-ee0b-4526-80ec-06b565a3e4b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33e790de-545d-490c-b8b6-a99c731046c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2781f25c-aacb-48c1-8f76-21fc5cb5c1d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4be86a21-a767-4184-90ce-baab16f2b099}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc3fb940-f733-4603-ba27-80d963bdd6cd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={014090a0-30ff-4d7b-9107-ed204aea77cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5fee1bbd-f062-4206-8498-08f4c3c0a213}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9ce10ea-816f-408e-9d8e-381b7d6b55a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25eb02f8-2cad-4efd-b1df-1141551f94f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88dea3be-16be-4093-baff-be5f144c23fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63cf2955-1396-493a-9d1f-ba6fb379ebd4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba95c144-1888-4dee-b5dd-9daf16c91241}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32d4e146-599d-412c-bd14-8582786e472a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={284e44a0-3fa1-4548-9f96-73debbdbc067}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a1ef36b-b1b6-46f4-ab4e-9eff94b2cac3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cebcf3b4-6462-4255-b4b8-e2a2e531ae17}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e20aeaf-8860-4d08-928d-88a852f2891e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58848d62-55f7-44e4-b7d6-c4df5690f8cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={085c2cc3-0506-4d31-98ea-cbdbfc9dfba6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a3f792a2-68b2-44b6-9938-ef105fa621d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29571ad7-7951-440e-b9fc-532b616c8029}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab183dbb-feee-4ae7-a8c8-b681a4821005}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91abd7b9-d547-4af5-9e07-76e9a2c4d40f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b69fa39a-321a-49ba-893d-ca09b0ad69b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8abf995e-8b5a-4791-92d6-af0d6daf7917}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7b6c88b-1287-4757-9543-2ddff4ff2463}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfe105b0-569d-403e-aeeb-83c123a79c3a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46634d96-cc22-4349-bd64-34ed1ce07aad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95c5202c-ab62-42eb-8066-9a391acd4dcf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f84483c5-d49e-4589-8a1b-eb4ff77c9bcd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4671449f-c6eb-4433-8332-5d122a4e28b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a22de0ee-1faf-4362-b0fa-8c3655a50e16}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca9bd639-051a-49a4-a7b0-2b0bf2c37992}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1adc867d-38bd-4859-92ce-218e87ef52ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={828059ae-0896-4e0e-b38a-1f9d34102fa2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3345238f-b677-4ed3-87e5-34caf3231246}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d98402fe-7041-4c1f-9469-35d581149aae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bde3e391-ccaa-46c5-9663-00b656c58589}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da1649d5-4a5e-4309-bc0c-800a221db18d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13d63425-dba5-4559-a628-e133517ef77a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4d94519-9785-4ace-9cdc-6b03825b3d40}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a14b21f6-a8b5-406f-ab8c-5c26b098f65e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d8e0082d-4adf-4728-8b63-bd05ab255a8d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13552008-d6bf-4bc8-b084-a06ed5b91615}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1034a703-7e23-4bc8-9e35-2d9ae5ad208c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d43e3b27-e022-46c2-9c93-2a0851ed36e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d05d3a9-cfc2-4bbb-aa05-665b764ab77c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={795be344-b8c5-4298-9bb3-32d31f3581d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f19c21b-1e2b-4196-8322-fd33bc918b96}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb5ecf43-2455-468d-98cc-960e0ae9be33}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e13c970e-1eff-4b53-9199-43af2579583a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba87c4b4-4209-41a1-99e3-d7970825d73e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4742df6-f497-409a-b99c-066f47ce9cf1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={020c7a94-8b74-4930-b696-e1cfe94e1567}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31e8cae4-511e-4898-90ca-bb43ead910a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a3fd01f4-74ae-4e98-a478-d1aaec01473c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57d58c92-d46b-4277-91ab-241885276dcf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89297cc5-5ca3-4e9b-a3a4-461f5f6ab3a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b83533a2-cf3d-48aa-9a5f-43e320467060}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41a486c2-d3cc-4806-b035-7509873016ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c43407d1-be45-446d-b88a-978f4ff5889a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f787a20-7506-474b-b3de-e6406eb58434}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94762ee8-bd54-4898-96c9-db9c49f6434a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81266585-b51f-4d5d-b2af-94c792ebf648}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f557c680-6f23-4188-b321-f0c4a5236afd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d443a118-4fa9-47c4-9390-5b3034b058a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18ee5246-ad48-4a4b-81e8-c52c03a1601c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9caa5045-48a3-4939-8fb8-598dd4f724ff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36433009-9bed-41ed-aa46-1c1896f84743}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={84cf0469-6ee6-4266-bb0f-9e4034c092fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13e156b7-a6e4-4f4c-bfe0-218506db083d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7ae94d5-cee3-43f9-b851-e0b9beb403f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6632ebf4-cebf-45d3-a0a4-199dabfd964f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={300275b8-57da-43fc-bc6c-88cf59c6da9b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c2d69190-ef11-4eb6-a645-0c3494fb0ca8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc756918-7bdf-415a-9af6-e2814cda5a4a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cccf988e-7ad6-407b-bd84-832d6f6d6f59}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e41affe1-209e-4864-a9d9-fc8f62aa401a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c962d549-4642-4e5a-bbf3-f17568220d33}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80d20d2f-5cda-4554-b8bb-3c71cb2a5019}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd834287-ed52-4a03-912e-8232cc4bc9ac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69778de2-dfa7-41c0-a9ce-25490105959a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={463fe089-7c89-4fb4-b0db-18c43644ba52}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d57c1798-da71-4ace-9cfb-7914df3063f2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={260a1687-8049-4924-8ecd-32f4f48de31b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2702933b-bfda-4200-9fa4-5fa7772afb9e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0532bf7e-724b-4263-8036-2176b1a1b648}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70962995-119b-4cea-b751-8efb6bf2562d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5196df0e-bdae-401f-ac75-294525288eff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={499ae4ad-f2b4-43e6-829c-7a199a1636db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b65a8e99-1744-47e9-826d-51fab03bd398}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1157afb0-be6c-47ea-9188-b52e540fb8a0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={896d81d4-8acc-4b21-bebc-b4265572c005}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44b346d9-4995-4d1b-8208-d9844d2b112d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f139e44-2d4b-46b9-be72-c7b0aadb5028}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd3f9d73-03cf-4326-831b-92d9342d19bd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4ef1108-152f-4472-922e-6d8195e1fa41}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1377a410-5b84-45a4-a15c-b026e44ef132}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={efba0fb6-7d41-493f-bc0c-edd2f96be85b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c09932a5-4ba0-4c1e-9b4c-0e752027d775}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12c60397-ed78-4370-81d2-e300f0056b4f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ef2a4d2-6453-43f0-911a-ef8665873203}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cacd1226-0d1a-432d-8d2b-4e4a0b9c121b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bed10ac9-b624-44e0-9832-5574d1e5d8da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c5f13ad-bda4-463f-9d8c-4eaa0d2503f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8df70f0b-5b4e-4938-bf49-9985ad49120f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3768a9e-083d-46b3-b3d7-64aa5a23c84d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc3df47a-d88a-4f2a-9edf-06333e867ade}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f98ebc99-d90b-4079-937c-fdfb7062da2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4b29e7e-59e2-4821-8974-d391899ee5b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={387fedae-44c5-457d-9091-9faf6d6505a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8e9b9dd-5c00-4df9-8cf5-cad00312894f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a64bfc9c-2222-467b-9899-8aedeb8c568b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1a64f59b-1384-47d2-b9e8-843701f46511}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2806de64-503e-4a24-a6ee-fcec77bb3c81}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ed7d637-a4a5-44a0-890b-14470e9d99f6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85bc1c65-7af8-4296-b4ea-0b5a0b6d18fe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00d90da2-5142-4cb1-a5df-11a131c83588}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={407d47b6-81a8-42b4-b5e8-da008e479820}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbec8ea7-4211-4d26-8783-f47ab01fbf97}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22717e55-1380-4077-be38-e36324ee7a66}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df2d8e3c-bf53-4231-8d36-524796de1b5d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c1bc2ce-637d-4109-ac9b-a5e154e4b365}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={429c1c30-82d8-4ea9-882c-62cc32271a8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={053b5145-9d4a-43ad-8bfa-3fca5cd201e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94fe2a69-271b-43e4-bab4-b3452b7c50be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1621e59c-a57c-4393-a945-b3ac69efbabe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa49eafe-b766-4b64-a3bc-3b862f72ccad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b88c62e7-0d8c-4f39-b46b-c2d0e5d11574}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12876516-756e-4dc5-9376-a89a5e48f1a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26240304-7242-4261-bd77-507c3ac01ba4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3b96232-e822-40a5-aa9c-de9dd7152fcd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4658436-7601-4e60-aa37-0ba2bc7cf7d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e064f3cf-7ff2-42a8-8dbe-c77811bd3210}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6cdbdf24-c453-4b79-9d9b-7ef597d660ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57b2c5b9-6b12-4f0a-b8bd-e45c5385b53b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bcfddfdd-a2bd-4118-9cc4-8f680dbbc340}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={474a9059-491c-4256-a2fd-d2af7bbad60c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6081559-6387-4a3c-8141-02dfedaaf393}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43b54d14-b84e-4df8-b687-7dbc57474008}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={090fbccf-36e5-46a6-b4d1-e9bfad1d442f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04ccdd41-91a1-4f6b-9c73-91c79339968b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbe886d2-6db6-446e-98b3-3c5d745c3c7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15173f06-eb64-40b0-a9d6-1b17452d7280}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b88b99cc-01cd-48d0-a5bc-1b1ff551a6f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e5c0a114-99f4-4bf2-8cbd-1cbd418bcab2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35c19f60-4415-4f79-97e6-81c9a864b444}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0ecc57f-59b1-45e4-9152-a7b596953823}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c3da343-a15a-480d-a6cb-5c5983a9fc43}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6306d1b0-2321-4881-baaf-6d7a5375ef68}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59559562-9a36-4294-979f-dc61bf95551d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={887f740d-fdd8-4b8d-9d6f-949a0178b57c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14a56c40-04c1-4fa2-89df-2d88313babc0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b7ef975-ba49-4ecb-ae40-4a1a30e8dcaf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12845d4d-85f7-47d0-891d-38b45b3e8178}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={465e2ea8-6865-4518-be8b-e89566606f9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b4bff3c-342a-4452-99b4-7b30ff6f2122}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={569bb4b1-2012-4164-9141-580542182725}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53131362-91b2-402c-93ae-b245c4989cd3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10802564-6921-4a2f-b001-530049630f73}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d6187dda-70f7-41b9-8443-1ef2800a8904}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={682c53ff-58ae-4cf0-a477-5cbf689ff12c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdf840d4-ed59-4154-91d6-63c78949c7c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25b26866-41a3-4129-a1d0-6ced5ed91d81}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09357444-25ee-4ec0-88db-df2302c4c02c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={179705ed-575b-4b7f-87c4-efea17d42d7f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={700a6c1b-cbc3-4cfc-918c-29985dcb1f99}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2b9b71a5-0bbf-404d-ab72-06b3154914a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec7c1a0a-d18f-41fe-9453-6316c8fedc61}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4de01a65-b102-487e-ba15-08336a126fa0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22d15944-1c54-48f6-8b4d-327a67c0e49a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6148deca-be0e-419e-b608-a81df073e3d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e00d60d-311a-4ad6-83b8-8a38c96a3501}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d93cb27d-de31-4f02-a58f-ce3f0ba661ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff4984a0-102f-458b-8944-36fb93b522a0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86d083ed-d91b-47bb-9477-11052927c861}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={543f3776-2c19-4178-8382-85af2eedd045}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32505505-a090-4911-8051-b6f501d654e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38a92a40-9f05-4d0d-b404-72ee046b6981}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c3946f6-2c65-4eeb-bfba-d5426cdac672}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad3a7401-7b1e-48fa-a1f1-aafdd4c05b81}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7bba6f9-a926-4e3b-a365-e68d8567ecca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9268be4-9b66-42cf-98c0-0bcf028064a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8cec00cf-bfec-4678-bd88-9f8f693606e4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={325302c0-9808-4ea4-9c2d-a12f7f0f2f2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef9ec13b-5b93-4361-b98f-e9c27893f77b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a55d87fa-9764-47c0-a2e9-597033dcaca3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb38ef3d-e72d-4e7c-b1d3-011daf2ec880}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={babbc4c6-9a93-42cb-a0e1-8a6d6a22b55c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={490b1294-3f38-40f1-8ca2-29dcca364a20}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e47868a-6e56-4b98-9def-b2b483a27958}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={264888b2-0a8d-4505-9c30-821523350a65}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40ee069d-5d88-4b8d-9d2f-2bedafa2e4e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={153be45e-06d1-4413-b2d6-bcfbce5a588d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7bdf11b5-c472-4aa4-9308-c6fcad31e864}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e6a4575-0921-4c2e-b9e5-e025f2fe0a14}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f307c73-c1ae-452b-8558-4e4ba76629da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d884b5ff-6b0a-4cc5-8b72-82fa7f599907}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f82a3b78-5d6c-4126-b171-c297973aac6e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43728855-4d07-45cb-b365-306ec8a62fb7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a92cb458-4ffe-474f-86b3-0346e07fd77d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={024c3300-4259-49d6-b3ec-6e128f6a1b9f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={539bc261-8552-47bf-81e2-a46c2d370333}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a97bc57-2732-4fd0-a746-4047606e95e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c3216dc-7ffb-4e57-8d99-5915ed2ae816}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={086eafdc-3d72-409a-9896-4e4a283153d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99e8e97d-6b03-4591-a1ef-22509a55c918}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50f98026-d5be-4d7c-a141-f4092df6cda0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3883a99d-b644-4bbe-ad3f-bbb1dca1ac14}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={813cb606-d728-4c38-8c8b-dd6b987ce1a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32048689-60e1-4a5b-bee8-4b8b3b7da838}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4133e576-83ab-4103-af72-8cd80aef49ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8efe442-7c25-4cc1-98f6-66efa689c677}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f760857-0262-465a-ab92-7c6fee8df252}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7fb42094-bb5f-4429-961c-cda94c5ecad1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09b14094-0672-47f4-b8c4-dd543e566c1f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={276780de-cea3-4c7d-b310-eb861878557f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e989d8a-8beb-4e19-86b4-e2e5bef293a0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f5ab9b2b-ef18-4417-b766-0902b7c002fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e6249bd-d3bd-45cc-8950-6101601b1100}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01d3b55c-c565-40fd-90cc-cd9434423874}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={888a137e-4267-478d-94bd-6ad1a8373cef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f06394a-5f4b-4a1e-9027-7bfe8d81a21e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0576581c-dc13-4a83-b638-eb2abfbc064a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={134d715c-357f-40f2-a1bd-181a71ce68ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60886eeb-f19c-4579-8c57-2e78501a9d0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89a90f23-1e20-4383-8b4a-8ac93e286746}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d389601-3e11-4274-b3fe-f2809534a8f6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e85430a-4e6e-44b7-acd8-16fb144cdff7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eacfefe0-1f19-4869-a11c-d9f9c59ee139}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8fcc1762-8499-4512-a479-fdd7bbbd6d0d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6ff2dc1-348b-4bc0-be8a-b08a6a913431}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={875e5729-bea2-4db1-b4f0-330ac526c704}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f065bc5f-e866-45d1-809c-7db610135a5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01084d52-ce23-4e46-ba3a-2d757617a82a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a2a7f85-662f-452d-860f-6fd8b9637737}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45c82a57-e470-4aa1-bbcb-e57a625806c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c5207bc-14a8-45c1-a1f0-591d318f1c2b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e313f98-192c-44bc-b0c2-ad6d82b85d76}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba380fd9-f14e-4118-8c9d-7e0ba6c665f2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df56753e-174b-451a-b761-207559413caf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06e39f5a-0690-424f-ab15-290bcb9f834c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce511434-56e5-48ce-a55e-31a5344b7156}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8b02bbb-fff8-40fb-b9b4-22087afe0d83}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d49cc417-84ac-4699-be45-eff713e1c4a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf63eb8d-ffc5-418e-a684-edf97265eb12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27861135-e694-4755-815a-ee15d5af2246}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44509cf2-f0a7-4850-9a8b-e7234b925c3b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31b8db90-bfc8-4804-8341-57de51d46109}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d57a40df-a761-4ba3-9377-28141ec190f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef202819-b704-40c9-af0d-9618b1556443}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e873f701-30d9-4a91-9bd9-b0c9ce1607dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={471dc202-f8b4-4a91-b87b-68d9fe5239f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dee7e3ec-47bd-46f5-8ec1-2bcc31869abe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59e47c4c-d5b0-4fbb-a454-bac6be02e034}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65cc3f6a-ee56-452e-8248-64ed3195d49a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8c52741b-2c42-4383-8a27-afb7a7899d3b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d13e99cd-43cf-434c-91ed-c7d3627842c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={973c2b05-3ce6-48ab-9115-cd22c4680da2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36767ef3-ce8d-4d47-89ce-2ee482f70350}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc6a94c8-3507-4f7a-80b8-fe4bb22921db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4dd2ce3f-485a-4299-b2bd-dcaaa30d457d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb87cc14-c6bd-494c-a79e-d8d04baad849}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={976191db-213e-46fb-adf4-0a88743f5412}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0eeb9de6-cf26-44a6-b26a-4ecc4d370ad4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bee2a6be-af75-42bd-b2e0-196a436bf512}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b34346f-ff66-40b8-9d79-7a05aa0af675}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d8ea84b-a7a2-48a6-8d11-cd91f34c54eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56af0f0c-4cbb-46bc-b9fe-4a6139e28342}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dbe19f61-9bc1-44fd-92ad-e20e221d92a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b4ebd02-43e5-4a24-aa8d-711e538732ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba95d0f2-ae83-4495-9d77-ef828ad109a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8316da5d-e8a3-498f-9efa-60a745631b29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e489169e-86da-4468-a215-e884254546c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d7ecf25-2663-4c87-9d9e-9d1d1f59eff1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={999d609e-e649-438f-bc31-7300325ee16f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d24608dd-80b4-45d2-a5f1-66e881d61ac5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70b9313f-5b9c-4527-abbd-c5684bd259e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f345bdb9-6224-41e1-8c71-06b8cf9b88d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69c800ec-d162-4b8e-b15d-c6f17fef2cc2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ecb9f14d-2bd2-4383-b8c6-81c5d65f5668}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={185cd357-c3ab-42f0-bab5-0c9564380b2f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5a64b09-b893-4c3b-a7cb-d3390696bc00}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1865403c-8b3c-4c42-812e-c8670277d51b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3a830f8b-a77f-4dd0-aaf9-b7e95a8cc712}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={902b2ddc-7b31-4bd8-a50e-97c403a9683c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc0a9b49-7967-4483-8dc8-6ab66af40036}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b46f0228-53a4-4701-a680-07509bc9b038}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22b1649c-ab1b-4e44-812d-ba35848e9e9a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee91344c-1a8e-427c-a191-1e2b11b00311}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b99b8fab-b2eb-4823-926b-feb9a4168579}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff18f40d-0b61-48b7-863c-90a49ed2f601}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d914f957-0ac3-4974-9da0-b908a5b539a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3895460-5391-449f-aa15-f4637552e2d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f612245-7766-41c2-b095-8775a3fe1e38}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2370eb51-0f33-4bdc-8b51-3e6e88b5e626}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a42926ca-d232-439b-b1c0-169150914f73}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2542359b-ae32-4741-aa51-f2c41d125082}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0d537f3c-54dc-4de5-8b53-a143f845f480}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f28f83f9-0480-4c2d-9350-8d7deaeefac8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c79324b3-6227-4906-aefb-42113b4d8fe9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6eca194a-4a8b-4816-9a2e-2123084e17e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de568731-03a8-4a25-9062-2dae22b100c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={578b1380-9a53-4006-b538-246b22185430}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0aba647f-2fe9-4a4c-8fbb-33e0a52edc3f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b91cb33-6ea3-4353-8630-a273cc7498ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d0592fa-5ea2-4c39-90a5-2cf3f414be14}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29504c8c-8e64-4bd8-bcba-8d58fa9a33b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={117f76e7-c0b1-44b8-975c-a1b8c7201564}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94fa5d86-ae32-494f-9633-d94039d93d71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7c6da97-43fb-4bfa-bd29-3776a1ada2f3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7b1b5e6-af2c-4fe7-9fb3-a54c1073ae1b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={729b30f7-178d-4c3e-803d-4b3fd978dcf9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e68b15ce-cc51-4c0b-a3f3-80e319ee43d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60eeaac9-671b-4d11-beab-450bc9d00b2f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9513a23d-9fce-499c-9f56-b3d2043b5c66}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8339dc1-a43d-4200-927a-a3f2b3edcdbf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={326f7398-0938-4605-8fe0-0d7c343f3624}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1355c01b-a3d9-4fe7-99a1-5d62990963ac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25fe6faa-df22-4f05-a5a5-67ffa7a602e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e62d003a-481a-4f2e-8998-c0862f92220a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83d33040-9f09-424f-b656-290940132a1b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={db4a10e7-bcd3-46a2-beaa-91920cc8468c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a630de37-effb-4c30-9539-8f83d68fa5c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35e80af0-549f-4232-8261-29ee280057fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98822c60-9856-4a37-a4fe-4d8d23e29be5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47b9e1bc-8e33-426d-9383-2f5e4c153274}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={495a2a0c-17d3-4f39-8b9f-6bfa4afd8042}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={187db1a9-e5bc-45bd-8eb5-a2554fc7a830}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f4a25b3-ea0e-44e3-b9f0-f89b0e754398}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={311bfd49-09e0-44be-b1e8-9d35ed884cd2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc3b58d5-2bbc-4b05-b422-a9187bccdca6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8cc44c07-6eab-40a2-af4b-1a3f462875a1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dce0245d-2939-4303-99c0-96c69aea8398}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8225964b-e33d-406b-afe2-33b7326b5649}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f236f96-e0f1-47c8-a485-20c146a40aad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2a885bed-6ba2-403d-9a2e-4a0a56148a12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4dfde71-7aea-48b0-9551-a39a33956f3f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aaa72525-2229-42cb-970b-812dd0c4ef40}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9e41632f-b628-453f-a283-e9d4313c5168}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={865c9515-b2b0-441e-a730-2b4ae4a16baa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee54ba72-27d6-484a-a6b1-1269b7003aa0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77b4485d-1821-4b2d-9c6f-7896b33e8267}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3cb1120-267a-4477-bda2-8d8eb6b27a1f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20e7d455-e238-470d-8cd1-4a92177db8fe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9859319a-f55c-4a51-ae1d-bb2942868c70}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c684c4d-4d30-4dcb-b92f-0ec9d5b87a19}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fc3ddb2c-8aaf-4bc8-924b-7db93d380bb4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2bc0e3d6-f18f-49d2-a203-b88b5388d1fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd228ea7-8f76-419a-b5dd-57fc4a12885d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8c9f96a-a378-41fa-9d49-71aca6843291}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0beca90-d690-43c0-8919-bb33f6467e02}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eeb902f1-58df-4045-b5bc-dbdd0103f93c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={286c1afc-96a5-4e8c-8378-9309ae637739}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1800823-a54e-43b7-9bb1-09ee86001187}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10bf1bf7-b609-438c-af41-4d5514701cb7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0f46a81-f026-4e62-867c-c1c767301016}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1efc6871-bd10-42d9-a782-9dde8ff2f132}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba061e47-1b80-445f-a27f-ecd4d6cda534}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a825d92a-e42b-4580-bb4a-afc72b8400fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b2ecf0f-182c-410c-8beb-19f2c37253b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2685891c-4e9d-45dc-93ca-a680c100c3a1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49647a06-e557-4ce4-bb9d-0b002a64f907}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={818d3e4f-6aa7-4da5-837d-fa202d25afc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9964e28-2802-4dd7-a941-500dbf3407fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63a043a9-d572-48bd-a0bf-32f65d6acec8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8546b3bd-23d7-4f56-9e09-7f8a0e00579f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88f6b83f-e9c2-4e1a-9fea-224999d61f5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e2f8cc9-db32-4d26-a505-7db2b6505cce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e08cc554-f173-4c28-bea3-2371ae9e601f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e22864ca-bf47-4eb1-b0b3-72703f23edc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4dd17e87-6e5b-4ff0-9321-5c5cce34f80d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97ec0fa1-ee0a-4fe6-8212-29e1e3c2ae36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={297df551-2f86-4bf4-8183-e552c6d3f336}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19819f28-e200-4750-aa46-8c254a4be981}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0174f3e3-991d-4a97-982e-d1042686c466}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7fc264c0-0f23-494b-b8c5-c967e73ad948}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e5e69a0-f754-47af-b1f4-50df4de21d8a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fb02fcf-192b-4e92-9909-7ff4fe880f74}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08c87a0f-8074-47c1-bf53-47d5cbffb079}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42e36a51-a128-4d8f-b980-e08eac9f8928}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={107c9c66-4e45-4b06-a6ed-7cf232f26f77}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b16a4840-b2c7-40e1-87fb-171fb57e4b1a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35f0051f-9eb9-44c2-936e-45f74eb5131c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41d298ee-2a62-4909-b04b-4ad015dcc95c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c52a373-5171-431d-93d5-1cce380c8ec0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36df612e-57af-4737-9014-2d751f2fc23d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1860a24f-7c87-4ce6-8f61-33bd2d11a371}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d28fe50-b697-4a7e-86d4-12cc7eed8ed4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e87a640-a3e2-48c2-9415-5877c2e44ddb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd1539ac-57e9-49a6-bacb-08285792f924}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dda7d3b6-215b-409a-81f6-2ddd8ec1f7f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8d16bf14-7321-421c-a087-dc51cdf9504c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c875fceb-1a4b-4514-8f32-f79751d46d2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c11aea0-d771-42bc-b811-b5e0315c1e84}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ddb163db-b594-466e-8faf-74d2b2f1dda1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75dd2560-7a08-46a8-8920-cb87ab056e5c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b65675a-e307-4d94-904a-04ddfc3a7931}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4cbab350-dcfc-4b5c-9c25-7fa139c45049}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fec391f-036f-46d4-bec1-a632b4074f9a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f14c3bbf-5276-4078-94a8-298d1e0651d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a86ec819-3697-4451-a9bf-c1e3c4248d2b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e907ae7-f1a1-4baf-b0cb-a725fd91e724}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={87808e66-88c9-49b9-82b7-9a8043a12795}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd517e5c-8be5-4550-af94-bf4555aad85e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ef34e70-a991-4a34-85ce-438b6dfd3438}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ddc3ab4b-7abf-4bc8-af88-4b731da28f45}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3f40cbc-d376-47c5-b30d-1bad5a019d8b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81241dbb-8e6b-4d50-aa38-01eeda37306d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8fc3159e-4eda-4ed1-96e5-e339f6b49410}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5374ab2a-de8d-4326-aee2-1213ecee7dd1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b7d5e31-7299-4af9-918f-3061ede2b1b6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e85ceb8-a442-45c4-99f2-7c2c4ab51d16}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={456e743c-028d-4ff6-b0af-3e01e1db3954}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={84696d1b-51a8-4c67-95f8-7b861cface01}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7cd384fd-de07-42c1-a5ec-43af8405671f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33246747-cc2a-483e-8d3e-408ffb53cb5b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={853ce661-4057-4fff-a4ff-50f51fb523ca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={676dd04a-9be2-4e3c-a454-6cca01d7713e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae0f353c-33f8-46dc-932c-9a9d60645a5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf646627-d2fb-4ba7-8650-bbb1571baded}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9663ce5-5f00-4d17-a40f-2690f3819744}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa7bc191-f367-4d1c-abd0-8618881bd95c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6be63c35-29dc-46b0-ac73-d5f1fdc9053e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08cdd3c6-c7a3-4d20-901f-edcdd426feb6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a60a0cf-f266-4538-b244-f0fa8322d3d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56aabd63-7997-4e16-8ad2-2968365f895d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4c39db8-54f6-4646-a849-ff613e8d4405}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56a4e994-7ea0-4a11-a1bf-b106681dfc37}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ad32507-7106-4e78-88c5-2570f6dcf6dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b43f69f-4236-4e9e-a2b4-a3d47500ea13}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81975fd7-e5fd-417c-aa7c-74582ca26a3b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4544ac20-b13d-4b4a-871d-277a9bd5a4c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c00596f-cdef-4435-97d1-d3a7796d9214}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={991bb402-f05f-4ce8-a621-c66d18d83f66}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71956943-b0c5-4b0d-96e6-c468f645a8b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35097adb-6449-46ce-ac52-456e77fbc5a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c3026bb-bc71-49f2-814d-c373398f32e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46836807-6bf1-498a-a6ed-dde8431deec0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff9ab675-c825-4881-9916-33eece3a0b3e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c9683eb-561a-413e-9f0f-e59f449935e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef6abc3b-ecd5-40e2-9d76-2f789ca559eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39728920-4294-4819-9379-62907dd1701c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06120df9-a116-454a-aef9-5f3bc4c745b2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41f7790a-e7f6-4fa8-b0de-7b3a2b88b529}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18cca370-7c56-4548-adf9-da60e40a26f2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9b844da-006d-46db-b107-4d62d10a01a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae5ad30d-8858-4a45-a6ae-6dbf12826d09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33087369-e92d-4410-9043-223e37169070}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24d9c6a6-5ecb-48f1-abcd-ef01d080a997}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e39ae2d3-9ae6-482c-9aed-07db5b8fdb31}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e4a5618c-e240-440f-8dd7-bb8ea48df253}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ab75524-061c-49a0-9565-b7f1219e2718}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea34c347-60a4-4a9b-9656-cbc35c6ca1be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={964ad3e2-5cec-4417-87c4-a33c5e543b74}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={458be0bc-c9cb-46ab-83fe-b664af930ebc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b93d5efa-3813-4458-9a70-bdcad286cffe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1ea6d05-fa0a-4f76-90c3-570306e0035b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dcd79c90-1a2b-4bcd-aa95-b8829be4727c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b5937f5-b4db-493d-845b-682efd9ba12b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98b84459-6f39-478d-bdb8-4ca2733ee8f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3bfbada-a41c-43db-8550-94c6d093678c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9505756-7118-4392-85a5-518712fc2e10}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc39d52f-74b5-4189-ba06-972137198cbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ffdde3c0-dd45-4ac1-86f9-8f890c0351f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b01415b4-3ef0-491f-b81a-9bb006ff0a3a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66b540c4-789c-4b0d-bbab-2108f306fd9a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa7de4d1-84f5-43c2-b6d5-0db12687d5e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f3a9d0b-097c-49b4-b99b-8f4794d665f3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f7ed5e3-1b4d-4486-aaf4-fb56d606d200}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b00d6ac0-25db-4296-bf0d-2edadc81afbb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35ba79b4-64b6-4b39-bac0-a67e5df3310c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2125da78-0340-47da-91a9-7c7ba48d6ef7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef8714f1-8c9d-4e00-9acb-908495f5646b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee62ca32-36be-429a-84ea-9aecac29e219}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90c05a3b-2bbe-48f7-b213-20371825ca4c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac28790e-d74b-4c8c-b359-f681c4a44deb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9e38761-85a3-4570-96fb-973881ea6b06}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4d7e0c6-cea3-4a62-a4f9-ad6d928b419e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b07d24f-7d3f-409e-8117-a5a6848f40ca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d51f052f-8628-4d30-9e20-cb352f1ac2e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={656d0dea-4b99-4d01-b840-5d0e94399e18}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a300b4f8-c491-46aa-b46c-48b02b9b977d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba248399-5b37-49ce-9019-ed33ceccdc6b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c94e04b2-0363-49c9-a83e-b82d4cbf8e84}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={527cc5c3-b0e3-4ff5-8cf1-986d9504d6a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6a79890-2b64-43ea-820a-75f8f8ef593c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cca156ff-5eda-4781-a6d7-8da247795f0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38feeba6-0fd3-4421-a573-c0b61d84d667}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6248cfd4-5e56-4121-a8c0-ea11a97d1f61}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c3e9d3a8-b2dd-4f03-8053-da3e9947f4c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={142ed32e-d214-414e-8b68-0c8e95d7792b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2063ea54-a330-4f4e-8d1a-400712ea6fd0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={223d3ffa-e15a-4eaf-b618-762f3b0c5d55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec45e5f8-9f73-4837-9d5d-ec4272133072}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c51fe785-b4b3-43f3-b132-a8af2f3baaed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={309bfa25-3b79-4b91-b2ff-b5abf52cf025}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={746c6a36-2172-4ca7-83ce-043636399f41}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9db75e08-3f64-4c5c-9777-5be729249500}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef34645b-f6b0-453a-996a-9448130def69}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4db95b0-42ea-45a4-80c3-584910a7fa28}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a979b64-ced2-44cc-92df-2471fd0b0c11}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef667632-7324-479e-820a-f8a857847eda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={868bcd5e-8afd-4179-b900-3b97e48e2bd2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a67c40f3-44b8-4ef8-b4d1-6892ca86a603}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={abae842d-bb3c-4d7f-9641-6be99b1c605a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71d428b4-a06b-4a3a-95bf-eb22a5276546}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9b2edab-3744-4578-9f7f-f44cc10c22fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cba8a422-9c2c-49e6-bb5c-5034ba947fc5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69ec0ebf-d428-48b4-95ac-5b511a4a7d5a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a43577f1-b50c-4f9b-a9c9-65dcacbbbf6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={481f981e-071a-4192-b6aa-9f142b6d1b8a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={444d9429-26c4-4ace-9677-d10d8121c516}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fdc6660-1102-43e2-ad3f-d352ad1d2ce7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c76416e2-9747-41d3-9da5-e03d15c1287b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9eec630d-48b8-48ac-b7aa-ca99915778ca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac439ce9-050b-4235-8c0e-ffb4cbef2c31}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={705c802f-d895-417b-86ed-1ef40bea4b9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e44ef9e0-1c91-4760-aa3c-ae1627cbadc6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={03c00b35-be19-4a8a-adbb-d297fb698a0f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b951d2a8-94f4-4314-98a8-f6212f9c5bd7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55a8f5e1-83d7-4d9b-85a4-c2b841beca9c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c3ab3d5-d3b0-4366-b543-c292f1dc575f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ddaebb0-48f6-4b52-8deb-ff417cb5c97e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dcc643fc-926a-4187-b433-43ea0303cc0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4aeff426-c436-4b89-b37e-9680fab6fa2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f81009a-cdff-4bd1-bdf4-ded2c656deb2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa5e3aa7-970e-4683-b0db-b19b5d1952ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4760a18b-3bd7-4387-9127-61b516088be8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c10f90f-a09d-48f5-a778-c4af7956709e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2835d7c5-4d56-4700-83c0-e76af885eb48}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2b387e28-0a3e-4313-9e18-6ce2d603c465}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8eec656-dfea-4786-8dc2-43e2d58cec7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65b76465-dd05-481c-9e6f-7432b327c2c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b1c86123-2f61-431e-a049-dc4c40e8665d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95b51a81-0c11-4030-98d9-a30c893873ce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae60b877-89fe-4c81-8b37-f831bc514eea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={760ccd82-41d2-4595-b55f-911eb6576bef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb328d9d-7ae9-4ff7-b03d-ceb1317f3233}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f8525aa-3d0e-43ce-9c8e-d4fad55608fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad7ce6bd-7edb-49e5-a95d-216596c2c5d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7085549d-0f0f-409c-83d7-61b1b6bce59f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46f11841-8af2-45a2-84ae-5a352d5cbe65}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a0e8580-2cf9-4a88-8de0-3f498647eda1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2334d160-383c-4d3a-9fab-50e5143ae85a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a0ac71b-c817-4009-a5fe-7b82d96dbb28}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e32b1ec9-81a1-48ca-a882-af2e9c9d882b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36c87b4c-f830-450c-9bb1-3e1eb7c56262}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99f133d9-8ef9-4e78-9ee8-82a8595932db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef1022b5-b8b9-4e5a-b9b2-61bb33203c2c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee1d5c6b-8bc9-4cc1-a778-f3bcd76b13bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd51cb11-ea2c-4fac-a658-ad8bdd18fccd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3a2ccd08-46f7-4bbb-bfc4-9a6caa9827a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c042ade-d37f-472f-8814-18b714826a4f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12bae3c6-edae-4122-9eee-c556ed024075}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9d99b79-b2ec-4455-aac0-6a47cb695f73}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b3bf4f2e-e6ee-4dc1-a5e2-8695b1cf797a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c93bc2db-36ac-472b-8b0f-2514eeeb9caa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96778e90-c246-4381-b224-b12cbd38747c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a09cf5c9-8a2a-4e59-aacd-2495c776b29d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d84dfd40-c480-4392-8982-db0a024a1061}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b2aa0db-be59-488d-8272-53d7eb978124}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1cf0dd5b-3f72-48cf-a5d0-c6cfe26805f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d2f4ca0-29d8-478d-9dec-9743ba7b2667}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90ae42aa-f8d3-4285-96ad-472907889df2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={032edbb0-4a91-4b1e-acfa-1373ed96ef52}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b87a8a59-4a53-496f-a9b2-2cb77885114b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8e45fd4-5ab2-465c-9b5f-eb928ce0992c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={203c241e-ae11-46b0-a286-75809dcc7bf2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ad84695-aaa1-4999-a145-e3a357b9883d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e132799-509a-49d9-87af-e96f9ca56880}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a6a4748-1302-428b-8930-7d16af43589d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0fcf0284-a689-433e-9bd0-e6a3652c1f54}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51cfa412-e158-41a7-8eaf-ff509f136bdc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee528942-ef45-421e-9704-09a54f8244f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={436925b6-406a-4e00-96ef-997d60832152}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9cae0f4d-d24c-4542-a3d8-8ec46dbfb9d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7c5295c-e082-41e8-b2c3-1506620f950c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={862372b9-4cf0-4683-a976-b2808a783526}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b86f13f-dc79-4c4f-b091-2e58d99a4bf6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={545206e7-86b3-4db1-8938-8deb30180ce4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={debafc36-5e86-4433-8b5f-eaf8363238d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={af18ab6f-f955-4b24-974a-7c011c50f96a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40e539d2-6fc4-4685-9960-0347904f8894}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f926da7-ae6e-41a1-9642-fea25e3dce32}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={724c7855-158b-4ceb-9f22-092a8a9e9f8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77c33b2a-6077-4a9a-bb5a-6449ea03a3a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={565b22f1-de5e-4fd8-b6de-f80f2b72ba51}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1cf60109-1e5e-4fc4-b7bf-65f33c2f4a94}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20ef32b1-5cce-48bc-960b-9de13e2b31b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a688f6b-617d-47f8-a7f3-e27562a65b57}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2c26676-3f72-489f-8be3-435b880d0d2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={753c858c-37b2-41dd-98d8-3c2901b7a710}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={729723b8-9a1e-46cb-86c8-2d8bcd443557}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={efd23861-0197-4c32-8611-ceb565e42b3a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a71193f6-8660-495c-825c-cbbfbea92981}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={116692a6-3844-4a4c-a0ae-091ace1b91a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6d08e1b-444d-451a-88b5-d2d528185b6d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9caced79-46e8-426e-8c9a-e0e4af09e919}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74ac2670-eed0-450c-8ec9-9d89dcb81298}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83b7822c-b997-4e5f-935d-50c50c92fba6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c130c878-79c7-4224-a67a-d5198a742046}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d564b717-39cb-4723-95d7-fd1fa7edc34a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a337a34c-6ab4-4103-9664-c024358c821e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4608d1b8-87b5-4552-b8b3-0b42c4b84eaf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f47ac29d-1f1a-43e5-8d36-e7b0a0df3eee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb800684-4551-421c-a931-3eb0ecf90844}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1563dc6-b118-422e-a1c6-c123ae26d908}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a4a23db-8d68-4833-8358-65e6ca6d5bbe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8d69b493-b941-4c33-9107-7c8afd461c8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e74979e-c756-49ac-8b70-afa47aaf3fd6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49d76143-dab3-451f-8c79-fe6802d6d8e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d752448-4c9e-4170-ace5-47e4b8b904a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b60f6e0-2eaa-4072-805c-c92b8eddce21}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80aa29b9-2ea8-49e3-89b9-46535bd8ab77}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ebed0eed-5f14-4f7c-badd-7ad2c094a856}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={824de9af-eea2-4bff-baf1-f6e8ba23e9fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77d0b211-3885-4141-b9ac-5c329d737ee2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d20a9452-4fc4-440a-8b54-d84097ce9826}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdf663ec-3ef4-4307-8a4f-86c3099086d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bda53b80-ce4e-40da-8d4a-7146ba0145f4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={497a7f49-254e-4e8b-81d7-345c67087292}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0d997610-0586-4620-afb4-9a868bfeeac1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14d14b41-5606-43c1-862f-71adbf757a24}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41651f4a-4294-4789-abd0-d90a2d25171e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45428531-e9c7-43f6-a44d-2bae4afd846c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d38805b1-6703-4c55-99af-a39a940dd1ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={564558ca-6d65-4343-aefc-b7a15459f024}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6179eb91-bba1-42da-8843-9ef265fcfd6a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c88dd89f-bdd0-43ba-a825-296f1f156213}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a9fff2d5-6285-4f07-85dc-c8fa19ce790d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7572473d-c142-42c2-a73e-7e97fd9f0232}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f4739d7-35a3-4d52-a2db-7c2c2c47020e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a2884c8-d8db-430b-a9c8-3e08c5e3e801}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e9e9359-eeff-457d-bafe-23020ba8e178}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aac27121-d235-4a51-bffa-997cfbd1ad64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c2399a1-585c-49f4-ba3f-c0c63a5b95fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0916b52d-4eb2-4906-bf38-26745125ffba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2c9ce27-7b1b-4d51-a228-e5a8f02fc8d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5b95219-f0b2-4471-b3a7-dc13f506f4b2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e289331-bc6d-4f42-870f-21f275a48541}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a8e177a-f74b-448c-8ae2-0d21f778a5b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3ec0a75-37da-4e19-bf65-b5359d901c94}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54782e83-9a13-4634-b42c-d3ca565b94c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={889aebf4-12f6-4b43-9d35-747e9602d346}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a316e475-164b-42d0-af51-90e27b69bc92}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ecf5ab8-0dfa-47f7-9733-df75fa99734d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={261def34-9dbd-4228-ba66-54d719e51409}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d1b4ebd-3d39-4503-aa84-a54cca2685d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a488bd9-6d93-4b06-b74c-54f78d1c3dc1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07f78387-97fd-4088-b898-cbb5149b4199}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={367b2628-0e3b-4630-8fcd-51fa0bbd4006}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed08250c-3363-4950-b6bf-f8d95585107a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59c45b2e-e3b2-45e7-a701-9cb2e574185d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e9f952b-8dd2-4782-85ce-708176bc0709}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e23eeb63-dc4f-4f14-8aa2-faf2bf350435}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d5d5190-c0c8-4082-890b-6b6de4abec6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa140918-4de3-41fd-8d1b-2207ce75eecc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45da3d5c-4b4f-4425-ab55-2dd37f6fb7d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a0d1924a-c674-4386-8f53-38fbd3a3757b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f87db876-b09c-412f-a3de-a315c3f32f21}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ebd8b17a-be72-41a1-8e41-a3f85902ee0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6075ac8a-5926-4fd0-97cc-2f7e4c6bd4a1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c505fa9-4be5-418b-bef6-3019a4c2eaa9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={479c8b97-c886-44b7-a59b-06b3910f414a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={209d3ad7-b427-4867-879a-4e123b93f30f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd3e68a0-ab2a-4af0-8115-2bcb86de8146}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8cd20eb0-aed0-459d-8438-0a4235388963}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8be5175b-2a7b-41ad-a186-cf2e0ff81c08}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5c12531-e76d-4bc8-96fc-c6b4b6d9d939}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ed7cf63-593a-4d07-aae1-81639bf03e58}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96f0dae7-1325-4946-b636-3862811a108a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c39f5d0-85cc-48eb-977b-1b6f63febd4d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f1619d4-c505-4590-882e-6d477686ec7b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={070f3d55-4d96-4e22-9db1-9b806d35c6e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d8e2cdb-19e8-484b-9a00-44203ea1bcd5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0428375-3048-43b3-8728-71dcce58f0c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={831bcf6a-27cc-4ce9-beda-ccfdde6a7d05}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91036e0c-4834-4b65-83d2-a735b44650b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f4dfaee3-4bf4-4db9-9832-14a14c0a9ba6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e9ec294-b22a-4f3c-bc9b-31bcf05dbdfa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4616a45e-a80a-4007-98ff-fd8789f96e4e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ca048c0-e3f7-4a46-b2f7-7ff267776606}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb430055-7577-40b3-b7c3-123ca114a98f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b5075d8-80f8-40d7-97ed-ac5487701c26}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff52213a-a8c7-45df-8645-77e621003249}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={db398b76-e9d2-43a4-95cc-9f5b7395d171}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00243eca-a981-4313-a574-5ecfdf6c0059}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e2ea068-7db8-4b28-abb5-c6e1c27c2de9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8af2bb4-b3ed-4377-b54e-1ed439c7d9dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={679ec53f-6a87-4e60-a2e6-1f93f9e83266}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d683c932-424a-4477-9bea-021361193dce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f82765bf-6b00-413b-96fd-eac647e040ca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe624f00-e776-47bf-a7b0-6b84449a6492}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb71f4db-0507-4826-9301-8894871dcad6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b51d7078-c9f1-4f90-85f0-6b0c64e3d5d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be3863ca-4f0e-49ea-b125-002751bb2caa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92d400c5-0ccf-4d77-9067-58edf16dc99b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={460deabe-c184-401a-a5b7-29441a34ff02}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81439e4a-a002-4415-ae5a-f7934ad0f58d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92ef6197-d038-4c48-a5b1-0c60d2025c62}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f78f99ed-1bf1-42ac-b420-041ba4a05b88}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7553211d-2acd-4394-b06e-390e894212ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8012eacd-5832-40b1-a204-55bbf8ccf08d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0dc4636-b81f-45b7-9df8-0beecc8a5f34}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18543a80-9f19-47ce-8453-f25d266e7029}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bb9702c-9f15-4c26-a11b-3703df2ad1d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30be386e-41ec-4772-988d-541dc3412d0b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa3997b3-a021-4861-aa71-4ec75230df18}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77f0a039-7652-401b-997f-1aa0b4202eb7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ab70133-d4f0-44a7-a94a-bfa6f4c3a466}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8af9fccf-89b1-4999-9128-f3ef9d436825}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52998487-ad8f-4c0e-a2ce-7b8d50e574c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ffbf6e35-35a7-436b-ae9c-6e1ffafdcc43}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bdb449a4-3e71-4dc3-8ceb-7ded1fbd7aed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={140d5aa0-7a7f-4ecf-9741-d748eac924a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a3c282f1-5d58-4222-86f0-1d040c831110}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25db0ae1-9e6e-4b8d-af78-05125ee878fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74508eec-ecc2-4fe7-a1d1-fc0b0646c5c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68752a65-6e04-4ffb-8946-70d32c95f84d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7feda4de-c7f3-4c7f-887f-d97f845aaf62}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa9b9be9-eaea-4362-9276-94a2ee01f00b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4b319b9-1c8b-40ab-8407-211f2a8993ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c181b010-4735-4b78-9253-d96f4b1035c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a016625-47f7-4ce4-91be-f7c8b0afd64f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39d3474a-726f-4a0b-88c7-a569b655ddea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce89e926-d530-4418-8da2-01824d8d038a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd35f04d-9d0f-4fcf-ad60-0e76dc7738c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={82d146aa-fcd7-484a-ae34-2080e854d29d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={afe8ee25-c75e-4fb6-b2dd-71a0b99d0bc9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cfaf5f0f-0cb2-482d-9b8c-501ce1f71ff2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eaf67cc2-f12b-49af-8ffa-8807194df0ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05f2eb04-108d-4979-a803-3384ceff86e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={670ef8a7-9406-457c-887b-4cbbbbaa6da5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46a83b09-d7ce-4bb2-8966-e7e315a461c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={db107361-8dda-4622-a5bd-87d99e91bd70}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79d559a1-77cd-4144-95d0-3d8e2feecc3c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df9153fe-85f1-4ddc-a677-0634e3a712db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c11806f-f50f-409d-b109-5b2fce6673dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a59ac6f5-58e8-437f-acc5-732b5e359f72}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfb676c7-e47a-4179-b899-ed91d341cf6d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27d89ce5-d60c-4d8e-b358-4c7f7b18d3e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5000e3bb-9062-45b9-bde2-7606ff4e4cc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ff58194-263d-4b51-a69a-b87eb7597636}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={657f13d9-13af-44f1-9d2c-261898d32b31}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19951ee6-cd02-49af-87f4-df57e581e1fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a2cfddbf-0950-4143-976b-0acfdd4e769c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee8e1286-d685-4345-9e42-969b43464764}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8906d1e-a513-423e-b03d-f320e4e676fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5caadb58-0fd5-4b2d-89ce-ecacd874bd6a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={305ee31b-63bd-46ba-aec8-b14031fea43f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57ed1def-c369-44eb-bf96-93d0807b61c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40451daf-6993-4811-bdcc-6d28b1c366ce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={048ef940-79ab-45e3-9992-213797bd3dce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1291d9f-b615-46a1-aa22-34a961cfd30c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72c9bc4a-189e-446b-b997-f15f0f984132}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5e7c941a-89f3-45c6-b589-6733d1633306}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25caa072-c196-4983-a633-873b572cf538}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09095674-2fbe-4c70-a315-3ccd3dd39cc6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5977c21-6380-406f-a498-e228d873cca0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0afd6427-8c0e-49be-9201-98f0f79313de}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a596a07e-2135-480c-8446-371199e28cf8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b071310-c597-41d6-a84d-3147ba9d3f2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e7bd906-c2ee-4528-85a9-0bf93a567228}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22ac0127-b842-4846-a289-8ec471f37e3e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f2e3f09-fc04-44c5-93de-50f47b1c4348}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb2bb3db-c680-4bd4-b6a6-9d725622477d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51400934-6a71-47f4-ade1-b13d0e04b4fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b84c1eca-ca99-4dff-9808-d354d8e83305}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb7e51ef-dcb4-41af-8dde-8fc86460495e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c3953f59-c6f6-4e31-8b72-24a312754ab7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7fff8f6e-dc9c-4cf2-b608-75de55175754}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04206fcc-d45b-4f08-ba87-18863285fc2c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2a3221d8-9aab-4133-adf5-f6cd70ae017b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2cafd5a-3df8-4abf-8cd7-8737d61e334b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40baf42c-5681-4dc5-b2aa-d251a7144ec4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f00aaa4-e8fd-416d-a8ef-6ca4256bb63f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05bd961a-6f3e-456d-aa40-e16f1aafcdb0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28b8cf66-92c4-4737-ac88-c7994efd8881}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b56fcc3-7e95-4f3e-8643-22c6d0c284ce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef704769-e4f9-4868-8faa-1699bf72534c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e6c12a7-6f4c-4e39-8a1e-55f04358dc01}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa25c4b1-59bd-467c-897f-21816aa5bb90}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7cc50b19-f935-496f-bd95-b98b0be23561}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7750d3d7-4fb4-43e6-b339-cab61b7924fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a566d328-f0b1-44b5-983f-3bfe71402b3f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={009e3b05-bc11-4d0b-baa2-24873da4df8b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e276c617-c74a-454a-9ce0-a56f5b03d191}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60d58ddc-694b-46aa-ac94-235a8213cd2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={067388a1-49bd-46ba-9636-44abab5856c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5acd4a22-aaa5-4122-b1a4-39258345e3a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57efcb13-0c6f-4c6e-a664-d172594deb59}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01c88931-f009-4d19-bb83-6c4882b7bdb5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e8fabfe-cdbd-4ce6-b220-6cb07933584f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63931283-f7a2-4cc3-bcfe-524bb8557b56}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8c01dd8a-726c-47ff-9ede-7e44ba9fcf26}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3419057b-ddc5-4f61-a19d-d96eeb36bf52}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b71471fd-3b96-4a77-a84d-9db28d1b12e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93d50974-1452-48ba-84e5-93e3e04c8365}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8467fb25-350c-4834-b2ed-40dc7867d561}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2404fea3-f0d0-4348-9a1b-6ec62338196d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65fa0a94-4741-49b3-9878-9f80f46a4d5a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f12da0c-c9f0-4234-b438-5170f28b9ad6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b3d424cf-c6b0-4fda-afcc-0f97bfd229dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80416b11-aa77-4226-99a6-ff8772c901b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b50789b-1344-45a0-8d10-d122a741d7da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08df006b-317c-4216-9d7a-783daa446d50}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9b2189d9-4cde-4ebd-9b54-01b213ef7881}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96129717-840d-449c-82d4-907705b93f24}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a44e7790-4a51-4dc3-9bee-c3f9dcff2107}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89517197-f456-4f16-9139-5e5a422af970}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9a42a7c-36d0-44ed-93ff-e7082246f385}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c24df605-0936-4c06-970f-104a899e996c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97fe0356-1ffd-4ae4-883d-edfd49a92f92}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8dc62f49-ad97-402e-bef1-d7f34fe77ce2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2cad8c77-fb28-4fff-9346-ce0a63887600}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fbaca0b-e097-4952-bcca-e422dcacc617}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c981b9a5-2dc1-4acb-bdb9-84a5629e433e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={555a7332-6f06-482c-84fa-3fffa0e600bc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={680c207f-586d-4c96-839d-776adc1157a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d87f5e0-dde0-4169-820c-efec023cdbbe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e41baf3-ac09-4b52-88ef-bf7640caf358}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f3b92ab-27ea-4c99-b6e6-36404196e43a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d74b151-6750-4940-93aa-1ec9c13bb4dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={612d010c-7b8c-4a88-b62d-8bd48bcbd170}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e680bf43-ec1a-4c62-a4de-1f18fd29c5ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c9f0c99-6a9b-4793-8a85-1db90ca15413}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={915189ba-b7d8-4840-bc22-af69b6ee4116}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fba963d-b876-4ad0-a639-aac0f6443840}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53e7ffe3-c222-43d9-9ae4-8bbb082b45af}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7a7e8e2-ccb3-4a14-974c-d1aa63eb36ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5bda2be7-208c-4479-9168-dfaa2a001538}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a2801bcf-0759-402a-a7d0-b61d26943038}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46f38f22-744b-4bd2-89b3-9448790c9777}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68587ca2-ada0-4ee2-bfef-cee1eeac97c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={290c3f9a-fd42-474e-b29a-3cd0bd92d8dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e4d43ee-47f7-4b46-ac1a-75a06db81cbb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0174522-f73c-4a1c-bae4-6c442ff59b48}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67d8d8dc-113a-4cf6-8009-de074eb77568}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={efa28891-9675-4aee-add9-f1e2769a7661}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0007851-2854-4b22-88d3-062493b4d9b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7919d4a-8863-4248-98e7-9469328c79fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3607519f-2d58-44f7-9d9d-a7dd7d45bfcb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4da116f2-1a31-4bd8-8e67-fe1e96291bd8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c2381031-0f72-4d72-be89-364b49e8915a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e98f179-2114-4a77-a748-3176f2982b44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8745fb6-2142-469b-8987-df7647114638}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0d198e8f-b70f-4b05-9bba-2fa13c5824a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a46f31f-e77f-4d0f-8b9d-7924d777bfbf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={891dd62a-5fbd-411e-9a12-d2b9cf88ccd0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab118bd0-9902-4d91-b867-ffc8d7d12fcd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12bf4cb2-ef9b-4225-a5f3-23f9aa9145ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3604ff91-c7cc-4a85-9f40-d5018c9c7763}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b90d0fe4-fff3-4a34-8867-125d13f8d529}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={134eec03-9f15-496a-939d-f18106aa4801}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5173f0b9-7b7c-4992-9631-03b6382c83e4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f612efe6-720f-45e9-b9c2-3595f18be6ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f0503c39-e050-416d-a09f-ceefe6d60995}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0740922a-31c6-4e88-8d2f-4177ede10e5a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b23986d5-6f94-454c-aa4f-ff71b109ee86}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fce046c9-52ab-428a-ad27-5e4ca19182b6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f0785eb4-e454-43e6-84cb-172d7bf6c161}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3860b0e0-e0e6-4656-a895-30961fe21c44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bdc2948-eac9-43af-8b8b-b85baffe8915}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3aef1286-79e4-443a-aae2-6e64c20701c1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d901cb8-7431-4056-921c-05cf028d2b33}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95fb5fec-bf26-4de5-8050-efbaf6d7056f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0b9990e-b604-42c9-b027-479ff0cd1158}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00fa1374-7a1e-4e52-b036-e937a2fa9e5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c27fec3-b201-434b-aa53-88d1751cbc47}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f59019e6-e6c5-45aa-87fe-6069d44bc127}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dea0803a-7c7d-4f89-9e36-15328ea1ecf1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71edd54d-407f-4895-9502-cdec84bcceee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2d95c86-563f-4636-a75c-afeb43b8f0d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f0ad1180-617f-4966-a38c-013df65f29a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c976d59c-80c5-4895-b2e0-ac747428bd1f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ed41ef0-ca3c-4a75-ada6-7c74fa756fd9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a646fe8-f7b6-4ae5-8f62-acb39bcc1a40}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25f50f34-8920-40e5-a899-b78460142c4b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fffcdd6d-6dc5-4ed7-9888-76ea5f97736e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24f5c420-c24b-476a-9828-1714a615c676}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0313f36b-ae2c-4cfa-b7e0-687e7c7dae73}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5886a0b-a6f3-4a1d-b060-f1159fcd1571}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fbb83d5f-297e-4dc5-98e1-0b42a45d5eec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a1515a4-bf66-4847-8a66-8b3ffa312637}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f652b88c-7d43-421b-87c7-b19d1c29a400}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b6d6028-b616-4467-b421-ee834aad3d2e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d59767d-cc43-4dfe-9cd3-5a861fdbd625}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cd32c58a-b85e-47ae-9b02-563e9babc3a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={521dcb11-b131-4272-a365-5292b34c9109}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9b3457f8-7b46-4d56-a6bc-84d8f96beb21}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={871612a8-817c-4d0e-ad4f-e3e0718f77e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9b1b700c-b9ac-46c0-bfb6-18e9677dea54}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f034a14-aa7d-4757-be32-f3f4bb05b19a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b1902e2-7aef-47ff-8425-fe64e0956170}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c0390f0f-ef18-4b32-8ffd-a3706298cb5c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={725ff46c-a6cd-491b-9077-66e3669cd595}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ea033e6-c0f7-495e-97a0-b499c611e9bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aecb119f-4d21-4705-8680-db6cea846efe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83269b54-19c0-4a17-be36-2110246640a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97c4e35e-af9b-4f5a-b314-1126673e054d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99ef02f2-baff-4802-b76a-d29d26dd215c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1976780c-653d-4f4a-a358-fa379e5dd026}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e72a590f-dafd-4a5c-9b0f-0c010a3b2f72}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63f03267-46de-4f1b-b19a-356aecc74077}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98695f09-6975-4033-890f-247b9420efe8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3ab63d1-1e0d-4dc0-ae0d-29f9a64b4653}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7258cabd-a6ee-4e5f-90a4-e08ec51f33d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22c1af37-cf0a-47b4-98d1-64e2da312f53}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a63e7cd4-125f-4abf-9f99-dbc9ed19145b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7f8f796-6982-46a9-b3b6-e576c4a9a9ac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff918f2c-f081-4e0d-b8f3-1807ad23494d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a66cb90-88f0-4545-b2cf-973d68df9936}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dec384de-b74b-46b4-ae62-4d499d15f2b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={286afbe5-fe13-4e40-9bdd-2cb08abfcc6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d700121b-562a-4b76-b626-8de52969b375}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e5b9c63-4efd-45a3-a3b4-3ce695c1b5c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f7c4d0f-9bd7-4247-9257-1960e83aaf85}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b205769-57b3-4a99-920d-7b1272d812d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={224c0e56-1fce-4652-ba9a-ab2139dc2d73}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c64f9c1d-4cf7-4834-95f2-03cfae1d58a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9e441071-df13-4751-8a3d-1548c0245562}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd0e7a38-9f60-4043-88b8-a5422cca4a8d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6958bf14-0dba-4c8b-8ce4-b64dcaf04df7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3de1b9f8-4c4b-49ff-bf19-d1da6d6f4063}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3dcec9d5-9038-4d07-965a-f0f089934f70}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ffb50d12-46ef-4282-8884-268600258bfd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbc21ae4-e88c-48e6-ac09-ae7a70b52c40}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc36cd82-35cb-40f0-841b-21163752e7ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99036d72-c1ae-4a07-84d3-cbb6c54a7bcb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f03b3ff0-428c-4ced-9989-4691e4d4fd42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77339fcf-f7e9-4d96-89b6-88fe6bbc1edd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59e22743-5bb4-4151-b207-f201688d4ef1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b763ad65-22ea-40f0-aa8c-9c3651411d40}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17886c9f-7e66-4fe7-8fc9-59b39258714f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1972c6a5-6d92-481e-bee6-5355326b9bed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={144bba6d-e888-4789-9d6b-7d27aaf6d136}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a96c3bbb-bf7e-4ce7-937c-7e6d6db0c392}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={669b7661-6c4d-4915-be1c-0cb779dc3736}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={879c61d5-0282-481d-98e7-d8983b1e701d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79969ec0-7e38-4aa5-be26-68771823dcda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d4b9edf-c57e-429e-a530-8b70d1e30ed5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6eb33726-3174-469a-a1a3-a732dbabc04d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={026a559c-1398-4411-a2aa-ec780c6d55ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f0655db3-78a6-4f02-951d-e5a3236029f6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43049f37-d08b-40e4-b942-843bc488ae97}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5034345-db5e-42d4-8b64-66f23bfb3b34}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee2265b7-4c62-462c-802e-319037414bff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec682150-c79c-4974-a502-db3b01025067}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fbfa5a0a-5f12-44cf-9830-0b3d26b8bf27}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1275e529-de18-4e2c-af42-fed329e88930}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c4d28a7-016d-4f3b-b9a6-79213cfe9596}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41018264-51a1-4634-ae34-7cc05b9fe4ce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fcf257a3-e569-4142-89b6-daa0398f6a9b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec3c695c-9393-4b2d-a8a3-131cc768f641}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a56fe192-2f3b-47fd-9f88-d681faeeb340}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be53993d-5946-4598-8f67-a76d71ef3610}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={482e3b96-7756-471a-8cc4-fbbd33124943}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45c68f63-a936-4a83-a94e-2aa40175bb96}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={212fb4f0-fc33-4609-98ad-2871fa6d173b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04a2ad25-4d7b-4255-9734-6c7ef98077c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7577dd45-db76-4250-a866-7b0dcc9ef70f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a0ce261-9d78-4e80-bb60-f1ccc39f2c75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b89ed279-fc80-42e4-b185-35701417f6c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a26fdda-3648-4cdb-b439-e6cd9df62095}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be9be29c-d460-4999-95e2-3ead4fe3e769}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14576951-2386-4bf8-a610-a7aec40489fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={241aced0-ca2e-42f5-af6d-b3f5dae821c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e5f0a62d-eb7e-4b72-b2aa-3e13c543b943}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0e409bf-1566-4b97-a834-d76b01bb7a98}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e63b83f-4808-44a9-b0fc-23016e8245a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6cfbd64f-a920-4648-82c6-e8affca05fd1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05194663-6c8e-485e-90a7-78656eb0be45}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab747654-23b0-422a-b7ad-33d8afc793aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a16065c6-e747-4e2b-b8c1-acfbf3e5f7d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3adcebd7-2614-4403-9630-88f9d20d8e75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18142b8f-e2cc-4abb-8e0a-06f91213bb92}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41c9671b-e9ee-41e6-8c7b-08d7ddd9f356}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94c80304-f0c9-4c28-918d-393bcd135794}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5778ef9-4295-40bd-93e6-2ef0f8be47c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={117a9a95-580e-47b9-a059-a560ba5c9f02}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={022a3432-ffa6-4642-8181-51feb6cd8b8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5cceedfa-0cc6-41eb-afa9-228f19b85b4b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ec127a9-eb9a-4997-99c9-cd74b8a2f6fe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={af041402-9f43-48df-a667-2f45ac41fd90}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c728524-9e18-4a1d-9989-65933f5bec2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b052f48f-72d6-4cfa-8949-4f5d58555252}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2177a6db-5929-47d0-b804-26003d7b2bf9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14d84c86-2179-41dc-8686-d2d35cca3354}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dbc25696-5ddc-4ac5-8934-894c07e64672}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4cf2cd20-6153-46a2-9c72-a8b87250de8b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d201589d-8db8-4ca8-8cf5-e0074ef0c652}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9071ae07-2778-4ea2-8690-cd2b523caa79}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce50c0d1-d39c-49ba-ac1c-1cb7f2654b80}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d8bab0a-aab5-4b76-855f-3bcf9ee36d64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b35bcecf-29d9-4193-8cdc-7b1d0cf0c77f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29634e08-9890-4bb9-9975-23b6c09eeeb2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16c926a3-7a49-4f0e-bd7b-d54ec87bfe28}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b1b36dad-b020-4eda-a1b3-55eebd775120}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a5ae449-fc19-40c0-8d6e-4563373aa3b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={300e5771-2fc4-443e-85b0-08b5b6edad8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06852338-a90b-4b3d-9a9f-cb4955fd875a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8f0725b-7580-4bfa-b018-8f0b6ce2ed69}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd83f9d8-412c-4b86-ac9b-e7f6511ba0af}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42797c41-bfc5-43fd-a506-fcd3089ffe2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a5183c3-f125-4bbe-ba94-b4842f049bba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fa5288e-3a1f-4ddd-bd4b-4e4ba9b64118}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d79867e5-a673-4321-9457-23bc09334d36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff0c051f-ebd8-4b82-93dc-c98e92b9a015}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f48f4d4-0264-4361-a02c-196ac269a241}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b4e22d2-4250-4bb7-b402-f559e6cc5752}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb248ead-2726-40b3-8761-2cec3a739235}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab2e1448-3a5c-4078-9de8-b2e031d96bd4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9cd189bc-4bf4-46f8-9e88-7bd70ac726d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={594e6366-2037-4e2b-996d-4c9c9bb1560f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86729603-6f4c-4ec9-878e-ca6e145beadc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ecde2e9f-53b6-4225-aa6a-b818664b2080}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ba5352a-3ea1-48f3-9e24-3346fd903196}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={409e3b89-0d96-4236-81eb-39151fae66b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e4f52a55-022f-40f3-9a77-a8dc395f6117}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d19a38b4-bc06-40f6-b11a-6b3058b0a51b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d08e2759-17ad-4dd5-9595-7101ea316b06}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bdb4f299-245f-404f-b25a-9e396f206d95}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff4db672-750e-4612-900e-0d3f6e7ae728}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8839a7dc-5e78-49c6-8d52-e60eead7b2d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e0d0e81-cbdb-493a-8f7d-bbc3f93e40b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d63d7d2-ccdb-41e2-98f5-a50bdf32119c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a8ec886-e32c-467e-a098-522dcbe9d600}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d866a9f5-bbe9-4a69-99bc-20900b780ec9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={adfdeb3f-5b42-4cbb-b6bb-20d5917795c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae41437a-58b5-4849-a273-4af301b45b50}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={617bf82e-5b14-4abf-9622-00786b8baf2f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51b76b5b-f642-465a-888b-35ef601cf744}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e66d82d4-c455-49e7-a5aa-be93deac71d6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26a24e13-2c48-4db0-9425-8cabdcf383ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07ab8be3-2d4c-4153-9fc7-1db2a76ea41a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6a8bafd-071c-44e2-957e-0dcf34c62160}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c054552-11d8-4d06-9a94-cf595914a914}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce9aa98f-621c-4a2c-9bcd-b4129db3c4cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2063a445-6015-4493-b362-4e847e570bba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={004fe6df-c1c0-4744-8895-13d2416c3723}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={470b4b0e-39ba-4668-9480-52fbb536e8cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ebf3290c-b8de-4b6d-a3c8-d197c9c28d7e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1eaa9ee1-b2ad-413c-b086-dd8f64f9a988}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4bd00a38-cc40-452b-926a-5efc8bb11e1e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9cfa787d-b944-4d4f-9d95-900b443759bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee04be86-69d9-4288-ba38-91ff7c164b9a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef8875e1-51ef-45d7-91a0-66282915619e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2634de3a-de72-41f7-ab98-5cd06ac52054}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={393e0c32-7d8f-4e91-b725-a6e74d9bfe6b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b845e6b4-efcc-4cdb-9fe6-37adcfbf1dac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40fd6bd8-2319-4197-a501-7c76a8cedd11}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f20ba22-2616-4df5-a5e2-5741a662c415}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f370c16-3c67-4a5a-90f1-30f9c7e1053b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={750bca70-19c0-4918-ba8d-b69d712ea5e4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0fa1de82-0e60-4c09-9af6-511cbbff2d0b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={317233e2-e1a8-4330-bbe8-40dea85efc83}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a182f44-f28b-42a7-9d7d-66a4ec4fd132}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5662ccd1-b1bc-4c7c-bc76-97e433f1815e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={efb6c463-abd4-46b5-8020-0ebaca67e544}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1a6a5b1-1b4d-4f67-a74f-bfd720f7cfbf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={052e2fba-d392-44f5-8415-7b576b305149}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={811801e8-c0ca-4353-92f1-32ba8e10b99e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0d4f0cd5-924e-478c-9336-d65b03159947}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69cc2352-bba6-4e52-8497-43848b68b031}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cfee8dfd-a9cc-48bf-838a-59f0bc20501e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63f769a3-af0e-4817-a60c-02745a7ce4f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54bdda04-926e-4f9e-b628-bbef48444ee7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00da27bd-0c1d-4097-a3ff-1d2f7b133c5c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a8ddafe-87eb-412d-a4f3-393f7b075d71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a3e4728e-5ba0-4649-8bad-a4c6408419cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={afbe743d-7ea5-49a5-9b5b-3c1658c22966}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d632b7c-cde6-4c1b-85fb-fb44434d3f0d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07bff45d-ff12-4d36-bdbe-de770a9c3de0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={87d579b7-19a8-448e-9bac-df9097860176}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4cd6e2e-c661-4d49-a825-8e4d5c72dae2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fc208af6-91f7-400a-b358-15721570c34f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5950fab-e990-4347-bcb6-4bfee2dcbe77}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f45f515c-353f-45db-8ff1-6bd65861b800}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d9eb82b-bbb0-4b64-9dd7-dfa28a482031}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81acef47-b9cc-46a4-81f8-4d18f927b14c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c98b6323-93ab-405b-a07e-9ab0fc364bbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb48b5ee-44cf-4a71-b226-03c825051625}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f783845f-356b-4cc2-ad91-145652388f93}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ce08539-2b0c-42d6-8087-82261c23c960}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08a6741c-471f-4023-be44-13533f64e217}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b300782-87a7-4f3f-b8d9-18b02eac5e31}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ddd4361d-6daf-4b6c-858b-95b7e1f92c14}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7fdb51e-42d5-41e0-8ce0-a7f47edf6534}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb259cfe-64db-4322-b413-83f1c9973b4a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b29f9eb0-a372-45ee-90ff-2fad1dc85aca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4aa67514-2718-493c-8d7c-e311b2a6497e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e982487-bc48-4ff9-b075-74c429362e6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71e4b1d7-46fe-41e4-897f-7a266f8e2218}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f1e0bc2-2de4-468c-b809-cc1c8d3ef0e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50bb0493-30a5-4ce2-854a-c35c1a264979}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8380e4a-d8dc-4794-82a0-2b9a98a2efea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={661eb485-80ab-43d4-bf54-02bbaa8a5405}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8217f8d-1ce6-4ed3-9672-ed3da6052155}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dfe28636-9730-42d5-8723-62fecf405cd2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39ebdbc2-2414-4577-8184-ed8cd4edc59c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22d2a5a6-e06f-4400-b0e3-2db0430fa2ca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1698c70a-cc09-45ca-861c-3f03d411bd26}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b1fb9b73-cf41-4bc3-9981-1af934ec270e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f7c7448-ff9f-48f8-8e8d-d63673ed59ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c931a469-c257-4452-ab7a-e7a8e4eab8b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29fe039d-26d1-4f5d-b057-b1d773b2a9e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e797bdd0-cdbe-488d-809e-87e046f6d1a1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d13b1d3-f4c5-4077-a9fe-35061b37037f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96eafbea-a888-48e5-90e7-ada7557446a1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49cadf60-b7d6-4c6d-9ccb-61f4694a17ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d33400b-88e5-4aa9-a167-d4601720cfaf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5e6c5a54-008d-47b5-bdd7-12a86930360c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={34ad2f80-8560-4bb0-a8b9-3d276c8dbe3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e565bcf-38c2-4649-96d7-428b77e2ac97}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11118676-dd52-4b19-81be-4db0cd4c033d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2eee20f6-6bea-4f6a-b80c-6aeb973a2bc3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4c396f4-5b01-41ef-9e1f-32edb6dee7f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f08e1fa5-1bbe-48b2-b45b-ea510bd19a97}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e400839f-d98b-4af8-ab7d-c5ade8834b80}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64496d04-c153-47aa-9735-f2e1db5bf153}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={981e9ca5-5b8b-4094-990c-10c785225440}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={936a3543-4722-4ca9-9e7a-da3d44a1d985}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3ccbee4-93fb-4394-bad1-d3f96e2a3191}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5e89ef2-1afa-481f-b276-98468c11c062}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be1a7b72-a32c-4ad8-91ad-f88a7676eeb2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a0cffd2-e81b-4a55-ab12-b1424af41775}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a9c5dda6-6e0e-46d7-8b45-3924e2b5e838}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={23bf1e58-acee-431f-bc8f-e4070e74f845}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83dc805d-5a12-4f59-aa08-75fbf8e662a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45ef722e-89ac-4ea5-ba31-513e3d5b3309}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c869d08-bc4f-49bb-96be-3189d5776304}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={afc4eae8-d2e9-4eb6-ab82-b9760d0f499b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3e7f696-7ffc-4d30-afbc-46331eca6dbf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dbee51cc-1a3b-4856-ac2a-ba0ef4163e2c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7a054ff-ba3a-4276-90fd-d15e2fcbc1be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ec20f42-534b-4ccb-845a-4e146da2dc03}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e080154d-2dbb-42ec-88f3-9e7326f1c3cc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca794070-cf26-4d57-9483-75eeca7c3033}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b752929d-3148-464a-a415-5374256fe3f6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f651769-96f1-40ab-95c9-ace90fbe3178}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b6db6b0-5db6-4bf3-99e1-9acd66e5969a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc4dd98d-387e-454c-9e34-00787623b4f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04502c6e-9cc1-4e9d-98df-bc7ddc62ed48}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2b24bfe-4bdb-4299-8700-60f86a6c3b92}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44a1962b-eb4d-44c7-a433-3ee26110f7a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30b4a030-c5be-41d9-af68-dd9182c8dd52}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={985cc4a9-0460-4c62-894f-a8477dee979c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bad8b651-45a6-4a84-bab8-570460af630a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9382c66-3f7c-4578-9512-bc7c0e533ec5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9c12a18-84ec-4d16-b2f8-e93cc3422727}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ffc1e7da-9204-4e2f-b050-3a3da0b0c6e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1343c2be-971a-477a-bb00-06f4d9f39b2e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5bcb4b50-a2c5-4a7b-a846-cab9c27ac6c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b095a1b4-f03e-4fba-b56a-870b5f9e8111}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={438a01aa-134c-4d20-9b97-249d203870d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e4727109-1ce9-4218-a8eb-48d372827e50}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee59c825-eb7a-431f-922a-c1da848b21a1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={169fc138-1239-43fc-9be5-366047286f33}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a9dec870-0ab1-4cbd-946b-c7d277d95b2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb346120-68d1-4cc7-b4ce-d4c917684c71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de40e249-4c08-46a1-9793-8b49be57e96b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e34fdeb0-0444-4da9-b7fb-5fbc1a0b63f4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={34b1944c-1c7d-4177-a083-6cd28f2ad596}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e0da816-cea8-4db4-85c0-ed0f4486f30b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f503a30-0498-4cb6-8a29-a3c90a6d6e20}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9187cb9e-7cb1-4d6f-9cfd-d899328860ce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9ea78ca-a558-4d50-a0bf-2a6116f4603a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a18c7ca2-8247-41e4-8ad8-4cc02c71a7a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81285326-f241-4bab-a188-4c7911781501}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6cb7c3d7-667b-4d14-83d1-24602798042d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2a118bd5-f9d2-4021-b5ff-c518d59065ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8dd85b23-1e38-47d1-96a0-8fcde6cb46c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44c17fa8-a6c7-42af-b035-0c366f67dbab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ad46485-7ff5-4e0d-8a27-bf58734915b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b35f6522-6aed-4e3f-a9e9-13f4b05cd789}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c3bccb77-d4c2-4881-8449-e630d1f1a753}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1032caa9-501c-4531-8d14-1750d5589ec7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={21f91319-98f9-4c53-8ef8-c60f8782f578}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab351030-28cf-40ad-893b-bb68c42df783}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={21658cc5-7e63-458f-9e2b-265240ff5af3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69d0fc5d-0e0a-413e-9448-4aa27b36f611}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f8a055a-7d71-43a0-b5f8-2dc917f45694}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7438fa45-d1cd-4ca6-894a-2f6bd3b1d2a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f3eea66-446f-418a-9885-a489737ff0f4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={233da7d4-086f-4f51-a79f-f7ea49032fa6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e849220-2dc4-4787-8fc5-c7cdb82e904c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5166355-d466-4887-84b8-237379a340af}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17ba4b64-1742-489a-b538-3a14709ab06b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={421ab556-259a-4e4b-a7a9-c812c4445730}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c575c44-7bb3-4b94-b3ed-78da825eab1a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={84722e8d-69f1-4f96-a9ed-ee3451d59cfb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ed5275c-7b63-4107-bdc7-c7f3b7afb393}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1d1d1d8-6701-43a9-84f3-c66495d2e124}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={23a2c8c2-87a7-452b-a67e-85e2a0788ece}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={809f72cf-bc16-4d1d-a6f7-e4da6167bf0e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61062f41-3fad-47c6-8dec-449a44232bc7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32abc5c9-ece4-4245-ad27-10bf3b79fe6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee3e8032-2d7b-4bb9-be85-73fc7f171b51}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={652264b3-2a22-4ef1-9023-c8e42f6f946e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb299eab-61d1-47dd-8d61-7ce4134cc9c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a8b800f-5f6c-466b-8702-2300c3c82301}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a3a27ff-a694-488d-86a6-63fecf0a724f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={312b94c3-51dd-4da3-8442-bb190858783c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={371c5f44-3605-4424-9e8f-3f4fc613f640}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0f1d364-d2a9-4212-a18b-fe126ce33ffa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63e58ff2-9322-4113-a571-a784cd7ac6bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79ebe9d5-9384-4208-849a-9eaa69ac4494}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb5f720c-3fea-45e0-9920-d701b1f4c277}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={821dd82a-c724-41da-8245-fd1d57c2e551}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5437ab2-80c6-4a70-bf36-18e73a386908}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10198a06-5440-47b3-ba66-4d152974e4b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c1cff3f1-c945-438d-964c-96c2a5f6dab0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab201790-afcb-480b-b05d-badf860eec29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b60b798-9e77-410f-8f72-8bed25feab8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2630c12-81a3-4f54-9d30-e829b2ae8790}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f2958a8-40d0-4e36-8db5-4b0aa6f3206b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43286b14-e751-43f6-8403-72df0c213ca7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6100fc1-7835-4f01-a63a-f3131cc1dce6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8edcc0ee-e331-421c-97d2-9f71bc0b8411}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d26cd57-14b9-49b7-9b9f-ebff83883962}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f02e3564-1c85-4f59-b55b-cd4c0225e1bf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9890d21b-cd63-429a-b952-5bf610cdb229}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5fce166-d07b-4f64-a4f7-8f2f6fae2071}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4dbcbc4-3bc1-49f9-ae9d-549de2b97932}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d130f54-397f-46a0-8e35-913b535bb450}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3bb4b029-0a76-4ceb-9922-7d7ec756e06d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e9875e8-901b-4da0-9d52-0963bd26f36a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8555e87d-08ee-4f96-b484-9fe1862d91cc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f66d019-417c-4cd6-9b55-7c5224a00d4c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22f3f891-a4d0-4275-ba38-a5a9a0139d07}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1967534e-42be-40c0-b0ca-d57e4ceb601d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cba6734b-2f7e-4e8e-acb4-1bdd177e9c39}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b936e1c-22d4-4308-b098-2fe67252a8b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00edbac5-005d-4997-91eb-b06d6e1cc4db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5e90c52-6d04-4c46-96c2-9d33eb5f7f44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={329fa373-88ea-43a8-a24c-fdb9f57151f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b494aca7-e079-463c-8579-bcd5dd7cec21}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32ff2d58-ab28-4a69-b15e-2501b4b6bb44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da5929ff-0e3f-499f-a6e9-751977d705ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2a79a071-0557-4645-9082-0fdf772a99b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d176404a-7316-4577-91fb-165f89737bfa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b3936223-d289-453d-b081-1c7295b330e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb66525d-308c-4cd9-97e7-b8a13b6ae149}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b1d038e-7fca-4bb4-880d-20ca3423db2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0568fad4-38ab-4242-bb0a-460fb1c46961}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85f4bb29-f4e7-45c7-a4da-c08e8f90a626}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c2c9acc-536b-43bb-8763-755ff83ce4b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0122a28-7586-4f83-93fd-3c90efe7e86b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3390726-a14e-444a-a86b-35f7906bffd3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6cf9b1b-d2e8-4e50-b107-42cc4959f3c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={684c1c47-8b93-4e76-9da7-5b445e22f782}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58381797-d560-4bfc-ad00-06d0b028c97f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={62f33807-17d0-4af3-b344-9e9613e15a85}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d17193bd-ab04-49fa-9384-2ea2da981285}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={962a25e5-db01-4beb-b31f-8d555044f287}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e722c3c0-f22d-4247-868d-400fdd63fe57}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6966dcc0-ef65-47e5-8ba0-96c6408c21c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d839c07-3ee4-4165-9610-ce535cdd8838}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f4f61bc9-81aa-40d6-b12f-fe0258ba2223}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f23d5e1e-44bf-4df0-ad6e-64b314fcba08}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9c9a9e2-b87e-4038-9a31-6e3f07af9489}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fb88406-0be2-4503-bc6d-328aa4bc03de}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b39119d-7d3e-4b64-ba09-10de0c66710f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a909f8af-57d8-4349-a2c5-957368e572ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fad7c8c-0b0e-4dad-95a2-b51da0abf86d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={228c4da7-79ac-4168-84ed-bd636ef1d5e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8309c0d8-3986-47d0-b388-0e5cd908f0d6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={666a24a7-a8ff-482a-b3f7-2aa3ed711ca3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbbfc5c9-5850-4f13-813d-df37ce161b22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab6e746d-f565-45b4-b7f6-b84bc49ed7ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={042948c9-8259-4f34-8fcf-e4833d4208d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={719777ec-c5bf-4e96-93bc-f05075891f4e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc8d00ec-6e95-428a-9d0d-198dd58132a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3619d8d1-6010-4f6a-b12f-b084e99bb0e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7db1494-8174-4828-8a75-384b2787dc3a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0627d97e-e98f-465b-a4d8-92fd334f6b93}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3bd4cc87-3b5a-42f8-9060-16d3c866d253}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6fc6a304-7889-4d5b-be62-0ec098925ba2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed8533c6-7964-453f-9afa-1bdcdaad8455}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48d79b2b-4710-4046-ad05-b76cf2f20da1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={211ce90f-ea25-498d-81c5-0efb9fee434d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71a24f04-2e17-4a12-a64e-dfca60479e9b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a984c75-e269-4df5-ab52-c598a50c84bf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2a26e7d1-d689-4687-8cbf-415c06ad3757}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={920038d7-fea2-4ffa-b180-1820c598d7cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9927158-3e02-4f4f-8652-8ca8a6a71ecc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5e6af0a1-4656-4b91-9ec9-40847f7a11aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff2b77cc-8a90-44f8-b5fa-6386982498bd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d8a71b5-862c-4642-9f07-361936989267}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={424674aa-3bfc-4efc-bc23-8625fb2d959d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cced233b-f85a-4581-8389-241edd33aa79}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cd765df6-478a-4543-b459-00a8d1e482a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7012c7f0-1685-4062-b99e-5c9121eca282}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c33d15f1-5691-4400-959f-54465d5b24fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={468b1207-c15f-4edc-8b63-074649e2be15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15a57586-9ff7-46fc-b56f-92b352e36afd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8438a88-dc43-4316-b05e-2be4e3027394}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9468e177-517a-421c-8290-a3fd6dec3cac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d479d16-fb27-4430-b41b-c14f529ba474}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb9208cd-c123-447f-9fc1-76332fd25094}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56bb8c8c-3736-4e4a-b7f2-3b5e661d72e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70246641-1cfb-4be1-9f89-0114d90a78eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18dd959a-33bf-46f2-91d5-8d6f2a7a23f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f8f562f-0f2a-4867-8b26-4d9cf35d8819}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7784a4c-487e-4e21-806d-8efe20bc43a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90d191b9-9e70-4663-9741-82effbaf3539}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1922226-0d7f-486d-a0a6-7b2dbfd5d48f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9abdace1-b675-4418-b5d5-50f8387a5b62}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4cad0c51-d1b9-49af-b468-ddd4dda33e22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9023d7c-28c4-46f3-90db-9b372f41af9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25396d50-0fed-495d-9b3d-3462dbbf36a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a53c25e-f958-40bb-8edc-4a42346c6fa1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb54d33f-d30f-429e-afd0-866ed0a104f6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={668ff230-8c53-4144-b70a-53e9b928141b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12598730-acf4-4431-af53-9fd9d84edb6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f952c08c-539a-4878-8c90-bacf4db5d6f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f411fce-1c9d-49a5-a8b5-13465c9c4867}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67a01ab9-a1d2-4355-a72a-5d189b5fada0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={044d58dd-423b-481a-8e4b-cabd23de2bd1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42e81021-0c7c-4e2b-bdb8-dc44b4ba3b81}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e44638e-ae66-4b57-95b0-9d1e3e51aea3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2dc7e1c-b389-4f12-88e5-c6778c4f7ea8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74c1ab8e-3948-4156-8f6e-49dfbb5c715a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06d45a76-0b03-4d72-82eb-a6b007a4ca6d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1094eaf-634f-4985-99df-79457f24800d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6579980-71cf-4d5d-a1da-0b2464308bf4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd9de188-b2b6-43af-a937-db087bd6f344}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={796c8c79-4662-4b89-945f-375dadeb7b33}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={658fc80d-99f5-4785-91b4-14b47a6ef06d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7a61c07-8c22-4c8e-94cf-be91698b6330}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={82af4b00-a84d-409f-9d44-934e72131d92}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c61e567-8f6b-4bf7-aacc-7b3df267bf6e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e01ef592-f4e7-431c-ade9-e6dae215c716}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c395c31-5ad1-40ba-bc38-180c3ad3c401}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={af8a69e7-cf59-4ee9-b8cc-59fc344b0bda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7a152a2-4d1e-4d0b-9fd4-b8d7c9360637}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bbcfe5e-1df1-4039-bcf3-b0eabf8ac49d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e7e26e4-79e8-403c-b8d0-14e9973377e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ccd6516-e821-4fa0-a756-e63de33e2e5c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9f47c7b-0658-4513-9641-7c36718bc852}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b7b739d-cb4a-48bd-8d00-04a1e7cef63b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b615483-2828-421a-ac9e-b807d4a1b4b9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={527d4d3a-cf62-4ae8-9313-da1967a91965}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ba788ea-9cc2-434e-ac61-dfcc46d667e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ea8e1a6-d5fa-4e0d-a9c2-1b55eb16f6a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57383057-f19a-47a1-90d9-6231eb7ad599}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b9a5a72-84a4-4ce2-a433-c67d52740b8f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={404c1543-b878-40ef-8864-58668ea117b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={191ebde6-77b3-4477-8e65-5cbecfe911d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a9a04d6c-dbfe-4cb2-b5e0-036f4c0df4a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={752edd6a-28d1-48ab-be78-e9e4b08ac2a1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de8c3aa2-2ede-4728-a923-93356fc451b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={537feb56-60d0-44f0-aeff-679cd56c5c55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2c5844d-d37f-41d6-a833-7cff5e5e3ccb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88bcb3b5-f9ed-4292-8d67-4a79b310592e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={809b353b-ac0d-4264-90ff-260d86722ed1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={740e0a3c-e66b-4d2b-9cfb-616e9a4754bf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83b4a40d-7b7c-4df9-8210-b27f9034a076}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb40d214-99f3-4561-97cf-7c9204a86ba2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b3292b72-7b73-4053-b5da-27b67ebe0837}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4870edbc-7b7d-43df-8511-0b731a35fc46}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c020855c-cef8-44e7-aede-2f9e32e219b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e60ce05-6d5f-40e1-8eaf-03d1bdfbc974}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6721b842-4caa-4743-a064-a8f70576f67d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09a7b942-e220-4d88-99fb-4d3c74c4946f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={23eaf283-8c29-47f4-9a82-f6eb89e136d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={987f7649-86a6-42f0-9db0-67642c2b5cb3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2776b7d4-5499-4ae9-b7ba-f156b43d51d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f09f9e8-d9ff-4bec-ac26-807a980a0fdb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2fb2117-c565-4fd7-a129-f9d7db744404}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={679c9615-188e-40db-be8b-9eaf57c4acb3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a07968f9-2f6e-4471-b6c5-b32f0fcda51d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a452560c-a186-4e5a-9031-9201bca7d1c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7f50870-c8ac-48fa-956a-aabff6bde291}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a46f143d-3e20-43da-85ec-a6aef6f28a95}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={436931e0-94b1-4da0-b628-029477c889ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fc8f75f-a2a8-4151-b453-fd458aaa2205}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd44363f-745e-4cab-b5e6-c240a72e8270}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2538adfe-c75c-4eb7-9f07-4a725b84d1db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9636fae5-f455-4076-8caa-5cba8ee34409}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7674ac8e-1697-43c4-8f6c-614807544e1a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={774f98a3-2a14-4262-aa23-54e0b1943f24}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0d042425-e2ab-463f-9855-d04351d41fef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d6dfffc0-9280-4e2a-8c5b-c2839f101233}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c811b8d-48a8-417d-8c4c-af2f40242982}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d26f2bc6-f9bc-4aa7-85c3-ba0eabcecbd7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da88a84a-87f9-444d-9272-2ea15db7e2c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89cea12f-0771-48b6-b0c8-3bf488860bc0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c71265ac-1755-459c-b1b2-df7e9d3cf9ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49c1806d-f41b-4885-9d38-33a6187b48c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94bf143c-3227-4fa9-8a01-a7d6296d3472}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5390cb9d-923b-4c9c-a3de-62d426b5cd29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={009524f5-d6b4-4966-9d23-4305b8aa7bf9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={182a9079-0167-4a90-9201-e2f9a498eae4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={164cbba6-712b-4f81-8038-ad04c2547a53}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={caed51c4-56ab-440e-b3bf-0be0368b72aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3bd371b-17aa-43f7-b89f-6e0e13426fce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ad1800b-0fc8-453e-9aee-4a098df6046b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a499f732-791e-45db-8009-bbb4fb1812b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac690f08-01c4-4ffc-83ec-3fb0b78116ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c80b1d34-8f3c-490b-9001-210630fb4563}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d1a9847-794b-4de6-a92f-ce3e9ead9f4f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aee4d489-d499-4b08-a8af-abe08c7521ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8888c56f-abbf-40d9-8967-ff51c65ed94a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95105a48-55b7-4cf9-bc88-cdbda54e9af5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b373ba3c-be3f-4bbc-99bb-0b697d6972a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d848f7ef-c343-4ff0-8b78-1e67cdd3a342}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8a5b8b0-eed3-4dcf-ba6d-516bdbe1291e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26ddfc86-09e8-4393-84b3-db8d0d50c58e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75df8ea7-02f5-4e22-a623-75ef25f888d6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ccac3bb8-1c1a-4682-93af-95963709bdb7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c395937-4f0b-41eb-a8f7-0d75c597d588}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4579eaa9-34bc-4d6d-b747-fc5e46d4ca5b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42a32823-d41f-4cbf-af7f-39d87bec0c35}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={764720bb-6a11-4fe7-b588-51d19ac9adc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={237690ad-0ac5-4f25-8c74-fa94086f5d2c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e030e807-d4a9-468a-bbb1-6d2e818be29e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52492b54-3575-47c3-a464-6d598cda0bc5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5e7a1c0-2eff-4e12-8d97-df50f9403a15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57304a3f-e1d2-46b6-a8ef-cc3f37afdf44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3bacad9e-281e-4be3-b40d-9b333eec4ecd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8de4ce8d-d16e-4f6d-a5db-b53906eb8c6a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95a66a6d-5910-4664-b6b2-5ea9c55c52e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51733732-c252-47e5-8fa8-136e59fb830f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f884f74d-ea9e-4916-b42c-c128d365e06e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aee6411a-8bda-46dd-bc89-3223b55d7ae7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd529fbf-9d87-4f5f-8146-f9fba4fba89e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d25298e2-98a5-4a9f-b793-6dc6efe76a10}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f8e0c1c-4f47-4e3b-a7d5-38cf3b64db17}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c163ced-f918-4f2d-8845-0eaafeb952f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb5a3692-a9e8-4e28-99ee-5a0cd30b2091}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9635442-a964-4f32-b329-99584ce96558}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={418b9bd0-69e1-4665-b7e5-533f38152410}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91dc643e-ac29-4b66-a06d-e10efe1263ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4be65c03-e93b-482c-b1ce-f18c1f25f440}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={abc5aaf2-3753-4361-be6e-e752f3259da1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={add7d4f1-d445-4a07-878e-6d82d418480c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={731382aa-a814-42c4-8129-730f39b07367}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a2cd622-f024-4f22-9c51-d691b6a7f3b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8b79ffb-979d-42b1-9772-5b2e6be9f975}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9befb594-3431-4723-b873-63fbae61c6d9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef1ddc3e-5ade-4d8e-930a-372f4099871a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69b57f7e-d36a-481c-9853-fc3a8121a0cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be45b447-3798-4111-8f38-ab1eaa0820bf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bff942-8c25-4c94-94c7-39bf122491de}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e7bc55b-ef1c-45c5-86db-fa97aaf91ae8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10c3ecd9-adec-4bac-bd75-84d3670ec685}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb7e8482-6372-4c6d-811b-6b2de315c781}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9d10df0-46ce-495e-8d61-dbf02fa621f3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18e8cd53-ccbd-4358-b800-23e5eff5d7fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b72a4a93-7539-4fe4-b0cd-ca9dd78931d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1af1cc7f-a1cf-42c9-a2cc-bcacbd33de18}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab59c258-2273-4e01-9aa5-ae962ad79c37}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c73688f-1f98-49aa-bce5-3109889abfd9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5e6a70bd-7f3e-4811-a1ac-320f894ee4fe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ae06de7-376a-4b45-9106-dbf3bfd6021c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ead28cc-76b4-4fa7-bf5d-d4d889f5d261}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={857e8a0d-bbd9-4d49-9021-f10b8f84ca04}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={828c1609-494c-4d56-b517-3d7000977006}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07e476ee-cb09-41e1-adc4-e2eabc4af3f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d78beba7-d979-4f5b-acf9-56b5887c6546}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e63efb-68e3-4316-9c67-027ad1d4ca59}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83e6b6ba-2fdc-4f89-9e97-6e65ffb67d77}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30c05a42-8fbe-457b-a348-82de6db60831}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={addcb54d-9bbd-42da-ab94-34fb89c5a682}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={665191b8-3402-433c-9ea3-02a3a31e27ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9b728708-d028-427d-b965-fd209c0b7be9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e9200a8-19f5-4a2a-badf-0a1940431998}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72f11602-f025-4e95-8ac0-6eeae83967ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3a8be726-72a6-416c-aadb-bce7c595a251}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63993321-130b-4886-949e-9dea6c0d4e52}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72e6709b-d9e5-4476-8225-9e2ac72e4812}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={933f435f-21f2-427d-8adb-271150dafa66}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d10bcf06-8b5e-4323-af70-cd1a0f93e6d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={986f9ec7-21cd-4dec-970d-35a1f448aa25}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca398813-ffdb-4b6f-9cd1-137a83101efa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7a6ad09-3325-4edc-bfd3-dcc73f7af5ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3a0ffcf-044c-44ff-b1ad-5fcbe1d48a12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d125bf80-86fd-4705-a35d-8490036c9cf9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0318621-58d9-4e14-90f9-9cbddb484264}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fbe77bcd-a3b6-48d0-b313-beb6f77826b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2b12e0c4-7908-4fe7-ba10-a577fe564afd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c39afcce-7e49-4693-afe0-ac8a980c16b6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b054ec69-a764-4f2e-abc8-5aa9afc5d5de}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bcdd3e55-f2fd-4ec9-a733-459f2dc4d803}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a48d413-2d8a-4687-9f07-1720c70e02f4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24e27781-1f3f-4785-a9c5-266771bc2d70}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4414c404-cc0b-482a-87f3-87e7650839f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8ac7196-9192-4915-b28e-da0a5ce5967d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57493c1e-8a28-47eb-a2f6-2aeb95acaaa2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e054d02-f752-4895-afb0-26412f04f854}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df9ef618-bb8f-45da-a287-feede718d623}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7375d50e-77a9-4fcd-bd42-50a34e7b5f54}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={172d73a2-a71c-4aa9-b2ac-dc4a5d583343}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa85674d-1ac2-447b-9924-418246dae6c1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2998b653-e56c-4be1-84bf-cd81100d7bc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0140fe3a-bed9-43bf-b892-65b924d04904}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36abf127-779e-4eb2-a8ab-1b2e80c57dd9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={969a9904-a724-48ef-b5cb-43f7ebac8d32}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={918aac8b-8098-40f5-a537-9826dddcf27b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f98ec473-dc8e-4413-abd0-b00064450b9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f1786fe-857d-435a-834b-1d2a39b28234}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4c1fa48-d45b-4b09-9f7e-05e40773d616}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85d31dca-6542-479b-adce-d179d38d1994}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8fb7010-e4b5-41d8-9ef8-78ba422c359d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a67f528b-4201-4808-892d-edf99ceb0059}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67ad9b00-64b8-4f68-8712-6edf965a8b6f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f94dfee-c8df-4214-b6c3-33b68df0cdb0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4eab80e8-e442-47ff-b929-f805bb12a398}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3a5cba3-3c6e-43e9-917e-f7576ecb2418}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0f32d93-64f6-46ed-98a0-63e229e4d406}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dec59334-023c-4272-bd6a-aefac8e2abda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29fad008-f6fa-4e83-aaf3-12e212a799d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6d3e914-7b2f-4f74-8458-77fedb9f3ccd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69fe0ae1-6ff8-4a14-8844-4cda7826aaa2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59e66d74-acac-4e87-a337-61520727b472}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2b3d384b-031f-4812-a3cc-d2a43abc55f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7c59268-2808-4b74-b387-c3b918e5eb3a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe38b1b7-e405-49a6-bb2f-fb5b73c8d72f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e03badef-d833-4764-9384-fe090a11e0d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cac5f1f2-6e18-4042-ad42-2eb966fb7ce4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c552f446-3252-4344-97e5-7dedeafa606b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={73408234-1174-41a8-bc13-893996175489}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd0fab8c-d3d9-454c-aea6-12289dc8bb9b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8c0656fa-8528-4fc0-aab1-96ce534b43b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={62a30b18-030d-4b0c-b81a-f5aa53c4c0bd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18a9cb83-b974-4547-9bde-b2d2dcda1760}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09df5f37-b990-4646-a052-255adbfa8eb4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e082f9d-dee0-46c7-8aed-cba853d23dff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88e73563-d4d7-48f9-a8d8-2788b41e5424}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12d13835-2248-4d95-8659-503a832a1b84}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6660cdf6-b70d-4aff-9f4a-ce1c94bce587}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8587879-4443-45f4-83b0-65b5599cc3e4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cca50d14-06bc-4856-a4fc-e6f02e235c2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e616fc2-b45c-4dda-91bf-2407962a12b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5bd00561-c5a6-496c-aa22-f7a6a21c60dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e45fb74-dd21-4346-be16-7afab8669ae1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1578503-6a0a-4f55-a113-b85e5ec658e4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80cc6e63-348e-4f6f-a6d2-0c86782e1de6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9dd00fe4-ae2b-4486-953d-ea676d54a89c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f65b6355-16b6-4117-9957-a532d0277ba7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa20dba5-9d7a-4b58-a8e3-ac6bf91a8a1a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6cf5fa6d-1d97-40b3-8f8d-352354a8317c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f66f9668-8876-4749-8f9a-b4c300291504}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9d9601f-acd7-4625-8d63-7e7962355064}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37219269-3691-418b-afbe-15c2b706912c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63220f21-94b6-4ef1-bc41-ddceaa7b29c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={765d4966-e5c3-4d8d-be37-8f36b359f931}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d517f2d3-97fe-4fa9-9800-6d1e0d6501dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ef894dc-11ac-4b45-b2ae-acb0ebb4bb78}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9dd6b9d1-dece-42c1-a496-922a88496591}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24af3263-466d-4a40-ad54-7b93b8842527}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54dce5e3-a25b-45d9-9ae4-5cdb7d8782a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7718569c-0f17-4a82-8e60-4746c00db12a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8162431a-ec70-4a63-83f0-83aa5cbfd211}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8855364c-2e0c-4171-b73a-d08383c18dfe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be29334b-809c-4894-8136-a76a3fe8adb5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26bc6710-cd68-4c7f-a3cd-4c92159e4de4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dcbe6cec-d652-4b93-9030-4ffbdfc07682}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ddb0a4b-bb49-406d-a668-8481d79caf02}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbf8d837-de1f-41a7-a994-c0f3e680a025}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a307da5b-ae49-4ba8-a6c1-b6ccfabcfb12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a60deb1a-2b2e-441f-8b90-1707c9f090fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfbd9591-9970-4f26-83ee-2bafa33a6746}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f94df368-6d2c-46f1-8b75-3de79dc1c580}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41d38f9c-f82d-4dce-9d61-c66a2d4c60ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={268f28b9-c5d3-4cec-8878-7d2a4962c62a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f464f93-2389-4263-96e6-7e445fc1da67}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54aecb05-5fee-4005-b2ea-33e48a3d22dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a011d3f9-1e99-4fa5-9ae9-8a6512be8e77}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={23fbdc02-e0d1-40ed-bd2b-624e608102e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8bfd6a13-1a90-44e0-9d4a-ee9ff85eaa3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb750623-919e-4241-a1a3-55d379d81ba8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aeb799ed-1aa5-45cb-9782-b1c44fda3233}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa5b76f6-4fa0-40b8-8521-d32c75d67889}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cee9f0a4-40af-418b-a30d-1254fce455cd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1a2cad1-f302-4db7-a979-da360db3ecd0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e5970cb-7899-4e3d-82e3-44665c74f262}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2776cf3-4db4-483d-80e7-b741e7b7046f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78142db8-fe9d-4ce5-bfe1-a48a163d522e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35d6e76f-1060-4616-b11f-ee70336474f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0dd2f42e-9f07-41ca-b80b-63ab835d0a9e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdea01b2-d92f-450d-aeae-13a699007d23}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c06ba8f7-073e-4c95-846a-7041a9596818}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41beecd2-9474-43f8-a7c0-c6777815ebe5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d42f5945-f30d-4306-9450-3cd98e269b62}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bbe0fd0-4797-4555-8eda-a7b682e28c82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a646a783-6f17-46b3-8a8d-199b5e23bc44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e218fa65-5ac7-4ef2-b6d0-0d432533b397}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ecaee43-619d-497f-9159-69737b78b22a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3bba7d3-7098-46da-89bc-a8877a9e8264}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19e7786f-feee-4a8c-872f-e7071927ef39}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aec27bc1-afbd-4567-bd1c-6d48525ea45b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2eaac86-e4f5-4d61-96d1-0ca7c627976b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a03a40c1-172f-4e24-ac5f-ae7b4e3baa49}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc3780d8-3fc7-493b-9a07-1ca67b10fe1d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44ffd629-0856-4945-a5c4-b1077caba2db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22707718-4d1f-4c5b-980c-9f2dd434b20e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe6c15e7-6bdc-4458-8a90-9677aa0ceefc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5e8e6bc9-c665-406f-b083-8aa61d029518}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3c36c54-f830-4f61-baff-dc0641064746}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2c13545-7014-459f-94d0-df9ea7ead026}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59a1b4cc-712b-478e-b982-c38e7dbd3ba8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={701eba39-2252-4ad5-a26a-049cdb467590}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64929bd5-9755-4a99-9a5e-26e84c58fd5b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5439c6f0-b897-4a92-9110-3dca4c786caf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b50f2501-71ad-437e-a630-7c5a4de2902d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={436fce8a-d86e-4145-870c-0a2b4bf3b70e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={629ccd74-07d5-4931-a0dc-5ced0a8d0808}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={906a996b-f507-4e8c-962c-4268021191c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85c82e47-eb90-43cd-ba03-e6be693a73db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8219c20f-68f1-4c72-839b-fad3f3366fd8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d37fb2be-ede2-4ab2-8200-ac3b31f832df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={82120d51-72a1-4c81-8160-f01e3888edb9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ff3b42c-6938-441b-b119-34f319ed8641}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1cb7a496-ece6-4e38-b336-5e6e4e98fb39}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26778f76-a3ab-49d4-8b70-9a5b794e19e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c5e3108-b4d2-4c08-a7e0-695eb2802906}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf871d72-e698-41ba-9565-f24300152d38}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1bd19c65-39c7-4ab6-826a-028b28fc66f3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={638ff07d-fe55-40cb-9c7c-82d1446ca201}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e4b91b4-6aad-4949-b595-a59f3d24d671}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6c159db-0afa-4674-9145-cfaedd9738ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16020530-5d3f-483a-98a7-1dba930a2973}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99c2a1a4-a190-4a3a-b660-e19e7270d6d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={246ac31c-b73b-4f01-b78a-5fd849b14c50}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b3a4bfc-ba24-4632-b194-bb4b58397b30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75ea9bea-e15c-42da-a2d5-0e2463227c57}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0944a97b-cde7-4cb7-884b-d7baaa81860a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={facadd34-d2e5-4b08-97ff-ab9683cb7860}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71d12601-4489-4153-afec-107f2c13727e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba44a7f4-8336-447c-92c8-20bbbf75f5e7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60a90e31-8e07-4a77-bd19-a7c9cac0d938}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9e87a4d0-2188-431f-97af-c3d88c706999}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7409e151-5a2e-47f1-9aed-b741838e925e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5371a931-2815-4f13-8bd2-77e69600f7f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f36b5b3-6da5-4a9f-b6d2-e800ec31d5ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9d1647b-1525-4b9b-a349-0af38d761ce1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9f6dacb-6ded-454a-90b9-11a09a2bc7e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a6016fe-ab50-40b9-8c95-436bf201149b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94c4b96d-49bc-4944-b712-4339d7a1a364}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58304bd0-a7da-487c-8004-1929bad74da9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a137c31e-7d39-400d-ba58-741c99ae9a34}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8d96bc9-21e1-458d-b1a4-2a4cf8096cdb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f213fb2e-9331-406e-bee2-9d2ec546a9c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a87c2d9d-d982-4e5a-bbf1-b30f5b92a4a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70f1585c-bfa2-44de-aed5-ae86a48b5b95}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea291ebd-ad58-443e-9e05-f7886d30225f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={916f641c-63fd-402d-b16d-52df23f8a9f4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8c90e210-185a-4c5b-8d08-6802212309a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75d246e5-ee97-4f31-9f77-4400bf78da1f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33b9cf53-01bc-47ea-8c91-cced0fb333d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cbd2b665-a48b-4d13-8f47-b40ccadca84b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ef513a8-6b3e-40f5-91b0-495464c2f1f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24fb31ea-e3da-4e8d-ac63-96aa383e7e88}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a23d4ff0-0f67-404a-ad04-28d4d14b194f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01f3a911-84c1-4784-a8ba-4977f89610c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e21e024c-fb7b-47ea-a9ad-c3cd954ef8be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={180e00a1-d3cc-42b0-8171-a98235224e3c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca99d3cf-d769-4608-a14c-481f27626577}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d8c38312-9d21-4b32-b521-bfe777b0a42e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d9e8c33-3cb0-4c83-84d0-7d38abc69e6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a0aca6c6-51ca-4ed8-beed-a871c111b11d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f253b8d-1c12-49e4-9465-340961456f0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb288894-38a0-4874-957d-d4e1951570b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1cfa90f-18a8-4d4d-b863-cd33db8709b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d13e24f0-4421-4c07-a661-584e14087337}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fbaa2a53-39cf-484e-8e27-35777f67510b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={395309e2-1a36-43d6-a894-74f95f8eb872}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f4165321-afd5-4062-a1de-dd1aa7c84207}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3464babc-b48b-42d0-8c09-2a1f023ac2fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e8144e0-3b7b-489f-9c43-f3662e05727c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16e8c5d8-f779-47d1-af43-54a171cf14cc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1658821-0ca0-4c47-b9ac-846b8df434f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f79e2c2-be00-41a7-a9d0-5bc21cffacfa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e60d396f-640d-4909-9a05-1e02d6ae09c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46ff4314-0d79-4b9a-9e93-4779ca0be91c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={637d8d58-8f98-4eff-ae2f-63bf5c99eb71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e54560a-43ba-4d89-8232-e401be9c0547}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={82615a33-47df-474c-a099-a6858bb92a13}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de5e96bf-49dc-4461-9c7c-8e59a6eb6bea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3094cdbe-2277-4d05-97aa-ddf7ed500841}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4377a4a-c29f-41f1-a498-598724f5940f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b872136e-1cd4-467f-b05f-334fc52adaec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80a76ada-65a7-4e91-830b-fa142247a6fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6042c75-4355-4ac3-9e97-2104bd673dcb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce256acf-2c99-4c56-8d05-c60ad44c3134}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb2f2d4d-2469-4b4c-abe5-2899dd845978}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8f9aac0-e8c9-489c-bd62-d4488dd96d68}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6d8b32d-1959-4463-bc1a-7f53230634c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e038b596-0bfc-4c76-a189-73adea3f01e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca659610-7b05-4ecd-8f2b-237ecd9faadf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29bd3144-3421-4712-af65-7cd7fec533c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2077dee7-881d-45ed-bec1-ee87706e49e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2445690-7db9-468b-90bd-242f219e1b0d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a63a8dc6-7fde-4ce9-8f66-fee5132cdbca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={517c1827-9538-41fb-bf5c-9d37b4e8060b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0d2046d-9d8a-4109-9b89-85cd3a6335d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd1aeb07-7b3a-4dfb-aa27-d8b3a8860332}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78a60298-8b3a-4b3a-9686-643a6f1418aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b70a982-2b88-42f4-baf5-c5463adcd2bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbcf78ed-345b-4476-8d07-d09c62a50aa6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ef825fc-8b19-41e9-89ce-3774f8746473}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53b2f9f1-ce81-4ae2-910a-427829bbe908}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5b53e6b-5526-4eaa-9f18-27b8b6c668fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95856518-9f71-4171-a6bc-c1013c1f0595}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fef00905-7d3b-4d13-b64d-fa6c3e6120e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c0cfe0c0-88a1-4078-998d-ade0b04e9c2e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2bb34834-2b34-4cfc-8e79-9237aa108d0e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1ee9395-4608-4692-ae6a-729a6bc66012}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1de4272d-00b6-4f65-9bf5-5c9fbc39ff98}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec2f7c0f-9681-41cd-b79b-e2a39aecec9c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95c2ccc6-b629-4995-af82-b7bd5a14f08b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8afe0da3-5fa7-4fea-bd7a-984a5627108e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f74ca057-7745-43b2-8743-d543b88d3c6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd93f72e-773f-4d68-bc7e-cbdb9e7e3cb1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3f1142b5-7ae1-4eee-a9cd-ac054c3c2931}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dcfb871-ce92-4ef9-bab8-e46f5f1aaa5c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee112543-3776-421a-8af3-3fea6e652edc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aacb06ea-6404-4735-97d6-7b0e31aa6f56}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7386b4cf-0cf2-40e6-81a2-0dae1e4247dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38eee715-93b7-487d-b347-269740e9ce46}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb7999c9-79bf-4662-ac9f-78bd03b4bf53}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36790067-bcba-413a-a03f-20212224429d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6468c654-b110-479b-8873-5f02af4d12f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec7acae6-d5e7-41c1-9caa-37ea42aec333}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={687d9c7f-54cc-4a53-b35b-67e12814086e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94c5f940-a27b-4371-bdca-ab8c89f3fb6a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6ccdb6e-2f9d-4305-9a4a-cfa435a4ae01}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b51aff48-11ab-4322-bcd5-d2a0e3579055}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77dfd149-00c6-4429-bf95-74a202b1498b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d19a4344-6271-408f-9a01-cdad9f6d5e82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d43ab449-b4ca-4037-9ff0-80a3f698d64c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab84d876-f2d2-4aae-9c5b-8a4bc8d873fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42fbd709-b295-4338-a688-31796f87ec5c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dcc31b2b-b64d-4244-98a9-5777c9aa8465}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f518457a-c12b-469a-bb5c-9a0d848a4767}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c93ea40d-5ab2-42e3-82c9-ab6d8e928249}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b7f8720-9037-4aba-af70-f0f9f9b48688}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64bc7a95-c9e5-4654-81ee-25c9693c8af6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48fba646-c367-4377-90b8-74ff6b56e622}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={efc6cb69-ae67-4647-8501-7d9fcd956c23}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={734df8ce-d2a2-4a40-9b1f-268126b222d9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b11debb5-4ef9-465c-bbff-f89d22d6c46f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be5ee282-67b1-45e5-a528-f2fbaa7bbe42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6bd3ada-4421-44d2-85c6-9912916f1f01}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b38d2cc7-7eb1-40bf-885f-5228661ea9da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ba44078-98ba-484f-9f4f-5161d86904f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9688b76d-1437-44d2-b5dd-1e78cbc40f5b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a735a3d4-01ce-4efb-9eeb-3c5390e8a561}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6602a4ad-8df2-41f4-9c2c-a78df9aed780}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a9c8a09-3827-442b-8918-d756753e7000}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5eba1b7e-3ab5-4790-b4c5-399721b45943}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={149ce280-364f-431c-822d-333cf349a248}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a41be69-89f2-4b92-8c88-e83c3b84919b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d6775e0-95d0-4e2e-be1f-0acc25267076}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={804e92bf-93d3-4332-86a2-3dfd502f3cbe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2f94f9b-be04-40db-a5bf-b874992a7d4f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2d9c989-a578-4dbe-8932-58b81c69b06b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05e8dfe3-ce27-45e7-9975-bfd17ebff99c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2910e863-b748-4b70-bf41-fafe37908ccb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d8646de5-b1a7-4385-b099-e41ab1a6d29f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f49eb102-bdd8-49e0-adcc-ddbd78a84a67}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4b31527-ba8c-404b-bf2e-de58861a3c03}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a2aa9de6-0d4e-4764-8439-2625d26ccc75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8740716-53a7-4e99-99eb-66b75d6f5973}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={996bdeac-1637-423b-93de-8975a86cd78d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={826541ff-3db6-4187-8dbe-9d70ffc88626}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3991cc74-305c-4090-8ffa-af44ff501d6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdaf3d68-0e23-4f32-ad97-1120f83999a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a9af9804-fa21-4bfd-9fdf-c8b98364d7be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24f2ec9c-8e0f-4cf9-b3af-5e8a943d1191}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={767a69a3-9856-4c19-ad58-da360f5adfe0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f0c37f6-1b64-494e-88b0-7b1db1ff4396}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68a9ea11-8df8-4de4-8e2a-342049f76c30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20b612f4-b6b8-44f1-ae55-c80f282404c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={354bc44d-e7ea-4ddb-bb64-fe6a3026b59f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b3530eba-f7a2-4011-ba11-1eff05e2a08d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={497b9e09-b0e9-4e9d-bd1b-974a0b32df78}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3494c46b-739a-49a4-a247-e76711441d85}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a13f54a-1d63-4ffd-a6e5-6bea88df4e49}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1d9d125-533d-4649-ab39-9fed965b6977}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27e12f77-b27e-447e-9041-0d49912a6f90}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8f75acd-7104-4cb1-90d4-1a607eae7995}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={238e906d-5f31-4101-9942-4b6742720930}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e852f69-beb4-4b1c-bcd4-5d596d51f512}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6db6fdeb-8c5e-42b9-af36-bd646b44bf59}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13ba9e63-51c9-4f60-9779-f3c5104472ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83afee7d-986e-4142-a094-af3afc6c37d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c42ee51d-1771-4701-a13d-e98d32659bf1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9194e18-076b-466f-a7dc-0a74e76fed15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={595db068-3966-4648-a33c-be1dcb8b304a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bee80a5f-8431-4bf5-969f-4de453d0f149}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={259606c4-5809-4870-a8de-91007b042db7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8619ffc8-31ae-4b1f-9ddd-4b90224d9d62}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2251d3a9-d7d4-4497-a22f-f2401cc2a363}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91fffe62-e2da-43f4-b93e-78c4e908c129}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff618049-684d-48e9-bdff-a8699674744a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26c6aef4-6f4a-48d1-b9ab-9ae62d768c16}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c04b8d2-8158-456d-9190-7891a3750e7d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fb175d3-ecb5-44f2-bf26-7253dec76b88}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13aa20f6-641a-4868-bb26-72b145d9076c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56c5e450-f8b9-48b6-9fe7-5f4788a2c643}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f847b4d-55b0-4aff-b552-489bda49f889}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ca64140-d8c3-46cc-8b5a-b42d153b9d94}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9b4caee-8844-4a06-b114-e07ed251e285}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={adba5642-f876-4e45-9c3b-92dee8e87f63}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1fbb176-1097-40a3-8eed-9b926007fdec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8103027a-2731-45b3-b135-176541f081e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={410a41a8-aed1-4e47-bbff-e7cb9efe85f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c022fe26-71ce-43b4-be56-220a27dbfe83}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6809d6c9-290a-4ad2-8b51-f7a13c82a41b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a43890b6-ea20-41af-a149-cf10c1d82dd6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ed4278f-c290-43aa-b833-58ce4dc3d433}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b0b3daf-4af0-48eb-93c4-9362eedbf935}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f92a8e2-0db3-490d-876d-19d7c93a286d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2453cf4-f831-4498-a384-75ad72122e44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65b8e4e4-8aba-4f2e-9ef0-1e7cc33c8fac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0c42e96-855c-446c-9835-c035b0a2f25b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da56e2e1-4399-42bd-b47c-6c683fa9f20c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e95ca85-f733-413a-9d81-42583f53e110}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5354e56c-6dc2-4f24-bf2f-ae465a119bda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2cf48d7f-48f9-4893-8ddb-04f080493009}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3932d2a5-4265-4955-ac8d-a135d5989a15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40249529-69d2-4364-9e73-64fe3d1ca24f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b9e9974-3732-4b10-b1b3-0bb6462486f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12791442-93f4-4f3a-a29c-6ff1f6ab9352}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9fe05ad-e944-45e9-aa71-f0db043d1ba0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d66a5eb-82ca-4c2e-8ff4-b14012c2ed5b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aed10ae3-3332-4f6a-8cf9-4088725c6f8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4f65f02-0336-43c7-8ee9-b9a5cbffaaed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d0a0d-3fdc-4bea-a836-9cd8b6251160}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12cf230d-be54-497e-aa79-a3c6e33dc543}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d4bee34-1b2f-4dc9-a2c7-a28aa62bc319}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7106915d-4c77-45c8-b83f-460dc29a3492}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ebc81c9-fb27-4bb9-a090-b2729638814e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d2ccf9b-3c98-45b5-b68f-29a250c1cd89}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc5e8151-6d7a-4038-a584-fbd5717ba19a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d1144ce-dca2-4241-9948-70ab4613f637}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7cebeaa-1246-46cd-ba6e-3e53b89ab87a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3361bad6-f9b9-462f-bc9d-9458b9104288}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fd3a8dc-4553-42af-9e1d-4e4b539df304}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f65126df-b4d2-45a8-82f4-48cbc17af06e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3291fecd-ea35-4133-8167-e5e5d966cbd7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14a94f35-ccb5-4e87-a7b9-d0f9c3ff4e75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d69e1209-9ec2-4298-8a2f-e3b8313ed50b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da37b162-cd74-47cf-9e8c-4b2802d9fd27}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d22cc89-d543-4f96-ba15-64625639e759}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a0ec4463-cb46-4010-bacb-4c9cacd1f526}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1172ca94-9a61-4d96-bf4d-0a9c60e7b3bc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9802dccc-9c24-4091-ab84-c6347f8dbf7e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12e2e877-8bbb-4ea8-8c67-a39269477263}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={952b879d-88e4-4f66-8e34-59911df46444}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f9b39b4-3af6-4bf3-bc88-1eb499f16f37}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86e4809c-ac31-419e-9a19-2331067ee196}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={246d1800-34bb-4370-9849-373ffa45e8a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a21b987-5841-4d69-8324-ce17945e7b32}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4373c5b-b441-4284-a5c6-e9ef5b68c5cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46c078c8-e421-4925-bc8d-6b4277b3cf76}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={220ac7bb-0720-45d9-a432-8a7d8630fecb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d065a15-117d-4332-af75-47d5e5f52973}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2f68905-a128-49b9-81f1-961231334e62}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86008d49-4521-4040-ac5f-66ac23b30444}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={938d3ecb-74b6-43e2-ad13-c9a9639dc669}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dda8e826-864a-4e14-a0e7-58de19521922}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c46bcc7f-a438-4f38-b9d3-478b59265475}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65f0f957-9be5-431a-94d9-07a529c861c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d8c03ef3-b0eb-4bb4-a4d5-066a78dbfb59}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e85a524-948f-4d8a-a4d2-fdcf1833ae4e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26a54280-6456-442d-a53d-a148a88b542b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc03d3b4-80ba-43ff-9e5f-a7a3087e561d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0060482-32ab-44d2-8813-4d33cb1f122e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e223d5a-f52c-4008-b3ce-4d0b7122aff6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e47dc68c-bed5-45ca-81cc-6ccfe4593b6a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2ad3318-069f-4424-97f2-ade5366aacab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67dbacdb-aa45-4d13-ab53-245e76d5249f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab49b91e-57bb-4704-84c2-041ebee909d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ddb7cedd-5ac6-4b50-88eb-1f778b884767}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de522480-7097-4c34-ac39-ed1d9b2917e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d872dfe-e3f1-4e1c-95d2-754a4af66eba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ffdb22e5-8979-4389-a9c2-642304677efc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cbfac8f2-03c7-4b77-87b6-382fe89fce9f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7729442c-f842-47ec-8322-bd4cbecb816b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca06b271-12ce-437e-9cea-2a877102757d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={187c7e60-345e-46a3-b38e-88a114b215fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfdb7495-b299-4c23-afe2-44a79b087fd9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e66030c7-f69d-4ae8-9032-5d0454159110}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ff8d2b3-3901-40b7-81b3-a73343a797a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={af9c143e-7f9a-4a9e-a41f-15ca0fc0590c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={765315c9-7789-4889-9ea1-208d1e63022e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04f48cc6-3c39-4ad2-a777-9abc0bb00334}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b75ddf49-f9f5-41c7-96a0-a362d73efdbd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20fed98b-2d25-427b-87c7-fa15769beace}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eda2e3d2-f174-443b-a77c-02f5fbdd3a9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e8c6ff0-4bf4-4562-b182-9ae8a7f6a3d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c31da83d-d6dc-4928-af7f-b25af763186c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a17148e-294c-4aa8-81bd-0fc4d50ada3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={87a21802-639c-4ad5-bcc8-986263394e9f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0248958d-cad0-4118-a7bb-9216001171e7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec7038b4-073e-4dcb-a5b7-a3114b10d8eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed74a1c8-3295-490e-876e-90e82cc9a93b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d73f0ed-a190-4175-ac8b-de9b7e1408eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfeedba0-39bb-4839-aaa0-f82533b91b93}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3a71d8be-c65d-485d-a7df-0a7d9c810265}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d693ee0-91c7-436a-a565-c6ddc9b08a6e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f60bf693-e2fd-45df-a3d6-9a8fb4252081}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98204a00-242f-4a04-b74d-19135e8df6c1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={db7cb71a-d148-4a64-b61d-0681b8bf868e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42076abe-e1e1-4983-b4dd-47ece2f26317}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07aefcf1-eb19-4c9d-9455-65ee1c420fa3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9368a7ac-d9fc-425f-909a-744cc5f52d6d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a8beb84-6dae-4bc5-b362-c90a2d08856c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85961443-d92c-4e60-a1b4-2c578d134811}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4013c204-94c0-4c6e-9716-7380ff2cedec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dfcb4700-8563-4e52-a9bd-f1738a32d614}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5ff739b-5111-4371-8c04-dc730482273c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c206a6c-1a79-4eb9-a66f-157932dfb524}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0fdc02ed-2e70-44ba-848f-c0dc58f336b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96d564b0-e212-40fd-ac03-6224cfd24419}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={761a4927-2a15-48a5-9855-927a6cc8d0a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2aba329d-ccd5-49f4-bf3c-f1c97fa889fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c218244-e294-4212-8bc3-879085e811e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0082989d-68f8-49fe-9605-4d7943339877}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbf83262-c077-45f8-9a0e-f82a823aa6d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc4b7635-4e20-43cc-aebd-b1311f2af574}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6a058dd-1334-4f79-9c4d-b3a8cf8f5a9e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={87fa3b27-d43e-412d-abf5-36c24e380dc1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09cdcb43-9e28-478d-b33d-277456e93f92}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ada741e1-e2e7-458f-8d30-46a79e8c8e87}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6815a512-9a35-4ff1-83f1-3fdaafcfde71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4bc31c5c-f2f3-49e5-bddc-8f15fc61c5d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5476246-58bf-41c0-983c-5ed18ca8d35d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05c6fbff-3fe0-46cf-a1f9-16d38d8f0290}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60895b9a-3e6c-423c-a7ff-6751484b466d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c8b8ecd-db2f-4355-92e2-a4fb3b52dc91}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5aa9b4f5-4976-48a0-be0e-7e875d0ca0a0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff07ad9b-d96e-4a28-ae9e-e8278ceb35aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb5dacfe-828c-4ab6-8c1a-871cca53344b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={878c633e-11df-462b-83fd-746603925dd9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1cc7c0c1-df43-49dc-bf87-9c47f7ee3310}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c530d70-1870-4643-8c5a-067eef35d67e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={983b1161-afab-444f-85f0-45bcfd2e4dd1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cd1664f7-dc3f-4015-8afd-8654cf6f5751}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ec8b23b-7fd1-4e7e-9bcc-19baddf54cb9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb66a9fd-8ef2-4c4b-b351-482c9eb10ec0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc054483-94c9-497f-99b4-f51a8860d54d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c106bbf-6d87-4256-b863-b828cecf09e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={821796a8-23e3-47fc-8f15-5afc76642eb6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f46cd463-7d5b-4432-9c97-e01789b7235d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fc7cd167-7086-467d-958e-a3280cc931b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac412722-7230-4ad3-9805-5381221fe28c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={34664294-a803-42e4-8479-5603fe3f417a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6bfd2d3-6b19-49b0-84b3-8cec35936c7e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06402e5c-5a09-497a-8e7b-bd9caab56043}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38c23418-5639-4fc6-a501-a15269b04b8f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d85b944-03ea-42b4-b6a6-99fc53bdfa3e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={736fc486-41a1-4987-8588-6bcf4acd0ac8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8b90dd0-0245-4427-ad0f-b57d2059c448}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={512d61b9-2f78-41c2-8322-41f049e3705f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72e16927-71e7-4ec7-b64c-17ff74981a2f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79f2dcc5-2662-4980-a0ee-ff4a7977b168}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={db49882e-e783-43b9-b494-0c5c3dbb9e0d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={172eee5c-9ddc-442e-b253-924c0a107038}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50690e86-2405-467a-a308-11a32e5ad823}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3ed0aed-f64c-46e9-89f7-2f150019ce45}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f558d2c-f60b-4855-9693-ab8d7ccdd737}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8de08134-5d7f-4749-8553-44b7e7e3ff5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb19d042-6add-4ee7-85c2-c8beb6c4b3b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f575464f-0941-49b8-b813-06c84c6e0191}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={075d2a96-5d3c-4cc1-98e9-25a0ea735f20}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f5b3ba3-2398-4412-949f-7f0ab55b9038}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39d1b6b2-36db-42ab-af50-5791fc465b22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6048720f-50f2-4d17-9761-a10c535ff3c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3623a8e3-f13d-47cf-b4d5-22ed0c761b91}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b459d6c-341b-4fe3-9d2f-b45992e1fb3e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c0d65a4c-aad4-4a78-918c-cc872a422588}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={830ca3e8-2200-4594-b723-0531c571206b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e8cc5a2-7fa1-4dd1-9998-896f7e0e22e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65143d6b-ed87-4d70-ac0c-9785a4b9a72c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65f4fb66-600b-48e0-b861-00e5821f6257}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={977a3a76-c62e-450f-8efc-f79b9ea79fbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f491ffba-0be9-4dd2-93a3-6e9564873804}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50440a72-a2ab-4b58-bbe3-ca3f64a6f456}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a42fa6d-9c00-49c5-b53d-ba8c409aab35}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ca8973e-91b2-4029-a1f2-ded4e618ba9c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9efbe060-ab93-46eb-a539-58a3a58bc6df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={200a91e4-bcb3-4fe6-87b7-2617102615e4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b12fab0-1e2f-407e-aa3f-b3f047d61d65}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9dcfc5c9-d64b-4395-a556-b13785745923}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c1a16e2-540e-4b6b-8b13-8032e3bdece2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1da41c7-9aca-4a6a-9ffa-d77de55956f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bdf8429e-4eed-4bde-b7be-cbdb6be28183}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={722b0e85-885b-4756-8b27-e56df6a31077}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32b9f750-388d-446d-a131-f65393b2b048}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77258a9f-a861-4912-a38e-389030a3ef74}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c126274-49bd-4147-9ff5-144c5cf1e71a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7bf4af73-ed65-445a-a988-477b9cf36776}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0af21c13-2766-499a-bfb7-3814e9db1f71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={247184e3-0ea7-4829-8507-99de5b20b95e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b97671cc-f7a2-42d9-b152-bf0972604bc9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ecfaf48-7ab4-4531-974e-955037065500}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2bb0484d-99b9-4eaf-8602-9c4cac0288a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={158b7ed4-86a8-4232-ba4e-7382caa4171f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={34c71e85-c955-4bfd-8f18-9a248cc90d9e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed1ef61e-d83b-4f1f-afac-97325ce397b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef7f5160-577a-426d-b720-31541bf33ffd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71d942bf-bb91-4095-9ca2-059200b75cbe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3954586-5453-4a96-a232-d3b2405b198b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f842669-9712-42fe-9e65-621905c6ded8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={802ba06d-a951-4fd3-824b-a0a7c186b849}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de53d1b8-ff86-46de-b133-66314640df08}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d344a3f5-2699-40f1-86c1-42782355ea8e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99d7dbf9-b6e4-407f-8ff1-d0818311c88b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e94c4de6-035b-45ec-9f6c-a3315ac8bd64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6326ac9-0886-4de3-ba13-9f325053a7bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb54ef03-5c94-4b05-8f57-e8d2f503b37c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78a56e6f-128c-43b7-b280-b8e155a2cf2e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0cf4b731-2646-4589-92a3-1423157ade71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7bb475e-3d2b-44b3-b23e-70e161ec167f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a6812ba-7861-42a5-8158-f79430e1b490}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={62aaaa13-0071-46c9-9aca-b2ed1d0623ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0084573-8551-423b-a745-89b9dd8b73ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec403501-d3b9-41fc-b8c1-a95c9c72f7b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={741d40bb-3bb4-4819-ab4e-f4bb81ef97be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8dc73341-ebed-4182-9516-4dca5bbb6114}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={efd693b2-2575-4c5a-81b5-9b17407df070}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55395877-6fcc-40bc-94fa-0841906d2e11}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf70b8ae-5ead-4786-9f70-7351c8b1d4fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9b4077b-6c39-4682-b8e1-b12c4e100ed1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={af518626-94f4-44ec-bdb6-c129db1a7d71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3027867b-5a82-416b-9683-ebda1ec624d6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8978e1c-df61-4488-861c-8b40b51cabee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d8cca17-11ca-4e83-8c7f-1617adf45a64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80251261-17b8-45dd-b618-825926f156a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a9668bc0-bde6-4ee9-b3a8-6676a252578f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ae7c009-79c8-4fca-8d99-fa30123586f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6f52fcb-c77e-4b20-b6f7-d99aefa7e9b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ec7b1ea-d054-4daf-8d3e-26224a894c07}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38f15a23-6b01-4f97-b7b6-c76de07b3e74}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce5ffef0-89de-43d5-b56f-451df76599a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b94e39f-feac-4fab-b95f-0dab035243e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25f02184-1e11-445b-838a-b3b8fa229cc6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee0815a9-4371-4f61-b23e-419a46d58da8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b1596122-2f0b-4296-86bc-e290513f170c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4615ec76-bb8a-40b8-9320-7b901a1f6875}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff702932-3f0c-4da6-a742-b4e5496d22e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4135bb96-84d2-4159-a9ba-9e75a927c71d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e5f00ea-238a-488b-95f6-eb1e7503ca33}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f7559ef-7070-410c-9c6d-43344fb74cc3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76e44cb6-008c-4486-839f-9e461859ec3e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a06f3ee1-9358-4bba-9a33-cd26fd007dfa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6db2d817-00c5-4e04-a6c8-c8ea4f13c134}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={269dcfc0-f813-4433-a325-6cc862cdbfad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24a76935-2fe0-4309-824f-9b4ce0bd44d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2fba25f8-e7db-433f-8a86-53ee3da32214}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44928a9e-bfc5-4ef9-bc11-78810141b842}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31248fd8-5d11-4b6b-a567-89897c2317bf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49dca0c6-284d-4f65-a452-9d3782158a3c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9e07bb6-9ee4-462a-bc10-3f6749cb3493}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={025b6599-ebfe-45de-ae32-51ecef1103f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1a59fd54-1934-45da-a1b8-b9e06392d1cd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28cb7979-3a0e-4ba8-9390-c8bb1314ea50}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee01bac0-b212-4127-94b1-73f59d4238bc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={acb9b599-7390-446d-ac1c-e10c9b293108}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12297d79-58d5-4d35-aa3a-ad5041d9c887}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f10894bd-109d-4430-b3f6-b28ff78c1c33}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8de41b8c-b88c-4884-ab19-7b678a602304}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70433de5-b41f-4d63-a3ae-0b96211f1acc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40aadb98-aef2-4594-9d0d-abd6fbb2195b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6bcbf79-4a9a-477d-8b22-8c471b5f0038}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76af283c-2319-495b-84dd-a8973c937b03}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b120ee81-6231-4fad-8c55-39d94e473449}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c50c182b-38fc-4819-b9be-acefc07a7253}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8505a516-71cd-497e-869a-243c0f0c413e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc01c49d-591c-4889-857e-d089d83e82ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cda5da9e-ff9b-45a8-a213-a94bbed37a14}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b7e1dea-db66-4857-b76a-3269883b47a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={025f958d-92b4-4ee2-a833-7b2e383701f3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={446a2fe5-4dc6-4cf0-a6a8-875494f58b64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9883a368-287e-4a2c-af6b-8786f08735ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c97f4b6e-8bd7-4f76-90c2-2853aab84b8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5f8b433-3dc8-4a27-940a-4cb3243be4db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f2fe5ff-112e-497b-b9e0-4faf15e41dbe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd8c66d5-639d-4735-8f58-392e5cdbdebf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d04c3fcf-483f-4740-8d01-4dddea1e6721}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={518dc0f6-3f09-4180-b4ca-ec2b2f5b94f6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37c9628b-064d-4581-945f-8df01dac5c29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={075866e4-4c82-4716-bc51-bc4815cc9a0b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3396046-7d0c-485d-bce5-6d908d0851da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e579ab96-5fea-4d46-989a-971bc4b1871b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e12979d5-6871-43e2-8c4d-910afb7e1c0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae2a15fb-1b3c-480f-ad2f-668b6e170689}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c51fd3bb-cf02-46f8-a5b6-228157709055}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b94eb64-7124-45ac-9e3f-663a2fb78828}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8c36ce5-b94d-41e7-b33f-035777260f78}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26aa4588-6e70-44df-9d46-426a3a2237b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4f53ffa-e857-4b6d-8191-a64b51561e9a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9e6b02b2-aa9e-4206-9f8c-c252910d8e29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c497aee-53ec-48cb-988a-b35aa786fd13}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d035671-b49c-42aa-b0fa-62e970a320a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f56fa293-314a-42c6-b751-cf33840f3258}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bcbf60ad-1974-4870-84f2-eaa848a9de3b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={576a8614-a35b-4eb8-b170-11496c49cbef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a30edcb5-cc6d-40a4-b7c6-6537c6ce1d9a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9076d6ad-e151-401e-a9ec-9de5666e1cf4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={843c9260-39a8-4c6c-a8bd-e96d5b6bc7c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1717f90d-1f5a-4a75-959f-78c2db165190}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={140d220e-31a2-4419-958d-ddecd476a90d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2b05619b-7eb0-48f2-9dcd-3ad421c86e5a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39b66fca-5be2-4a01-b89a-59f7145b7e09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00d56e7c-1466-4b88-b972-ff24680db103}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4406232e-87ac-4cd7-9453-24a6aceb47c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f68d981b-553f-4114-92e9-e19b619cde2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7066fa9-ae6e-40b4-bdb7-95e42c6036ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5a47d5a-f716-414f-bfb9-564aa4194753}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85d8f5ab-9e0f-47d4-b7cb-3f3c1a7cfaed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ce57b15-1f47-406c-8baa-c0ed741484cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11e5aba2-9544-46bb-9e1a-72067f84b1f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b36447f-5529-4e25-99ad-3893881240bc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40693e5c-1d17-487d-b2f2-59ac6f344bcc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ea02b64-f5fe-46f6-acea-51130ba4eaf1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a1c9077-5534-451d-a8fb-cb0057814e48}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76796167-64fd-432b-b66f-e185cbe17fa0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d192b63-a60c-4bbc-be80-0bedebc39801}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5fb0828f-8984-4201-981a-87cda1ce6988}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9dfefbc-251f-4fe2-a478-74e1061e0e5d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e95511ac-bd04-4b2c-b239-59dfb07bc8ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13098304-1267-48b3-b995-5e96bbc91e61}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={761509cf-e9cd-43a8-88ca-8af372670f0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5cb4aa64-2d87-42f3-a859-cc27a1d3a746}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a4664f5-160e-45f7-82c5-2763ed1a9289}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8004ee06-5db6-44a9-8254-dfead616228d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7e877e5-78b3-4614-beb5-2173e963c5c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6becf217-054e-4d10-83f0-cf6efa486365}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea5bf085-e648-42c8-add6-d7a2eb30dece}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ba212cf-62ee-45e0-a847-c7b70c63a16c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd34a5b1-cd86-4f37-bc91-ba6da7e2290b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2e9bd33-7e7c-4b90-bfc3-633e9b8bf735}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25c2e934-c297-43b0-89c2-adbaf1bd7854}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={82fcbe58-5cea-4aef-9c6a-45a69240f503}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba299414-ff3f-4958-a535-419c57ed7170}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b73288c-2007-43ad-9ea4-467e8f866c11}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25321605-ba69-4da1-8918-6b22aa79f285}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={acfb19f4-da6a-4aea-aa9e-d6be4fa01ebd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39ebaa28-cfa7-43f0-808b-b20e093b04be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba6c3622-71b8-4fa7-8efd-79af81cb53d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d469eb4a-b68c-489c-8c04-fadd63d29123}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={efd9317e-fbc5-4799-b6af-df9cc3dbc652}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4b13460-4257-4e71-a3d1-c48fd2fb1c2c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60e71edd-011c-44da-9ee6-6ac0ff25a2a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b95bed29-6c55-4829-add5-7c35e703c68c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7a1a81a-7377-49c2-ba32-5d6864cf42a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2139dfc0-78b0-45d2-9b6c-f7440752e44d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d66db5f6-2771-4b82-8224-889d514b1fd6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f40e4aff-5fba-4fa5-a01d-ca6bbc1c0f01}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c96e7e85-1a52-4455-90e0-920e710a2975}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c36f88e1-619a-41a3-9492-a115f230562a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0618419-c300-4115-90dd-0bc3b363b5ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28683631-cd5d-4fa3-bb42-ca7f06cae694}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dbec3efd-9648-43f4-8458-46f9ae867d6f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e99e357-8261-42c2-895d-1a7376e4652c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ee55c13-01a3-4034-af37-773a62bcaf9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8929b54-d374-4faa-bc20-43c31461c5b2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={947834ba-b3c0-41af-8a17-76df8a7d91d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98cf923e-5aa3-43c9-9ead-584e6ced49ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93a4d0bd-c88f-466a-8e6d-03185463ba7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4f3ec55-06b7-49dd-b77e-da82841a700b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1024e089-caf2-4e78-a20e-ad180f91edf7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05b5d9e9-59ea-4e85-8fec-32c4998c3700}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e545416-e641-4270-ad97-230eee54574f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f61208f-a96c-47c1-9d7b-c01e9fc89cd0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3afcc929-f379-4a9f-b612-6e16797dc343}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c987fe81-1275-494b-a9f3-7bdc3d4d989d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19629129-3b11-4f3f-afef-8c1ce3106357}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f406889d-a4fc-4d43-9814-c34fd48c6f37}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b13357c-9f13-46a7-af10-d7c259d934de}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdccc0b1-dfc3-44d9-a0d7-e894f4706d0e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8b0d7ce-f9bf-4863-9259-45cd7a5d944d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05efd480-4627-4efb-b2d5-8683019ddcfb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a19b58e8-e435-4651-9149-2a9d8af10ce3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04713c4f-8218-4eae-9448-15c59733776c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6527ba1-57e4-4e0c-b347-a99a5121ca58}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={410190b0-04ac-4e16-b956-5a20e80a4147}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c05841d5-ff08-4d74-953c-2cd5251961c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b84bb96-c2f8-447f-ac0c-db89d2e30907}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={031d2c1a-b05b-46ec-b485-c5aa5bb85a4e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d4fe910-5040-4309-813c-f11341e262f3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b403a53e-7d9f-4739-a472-f76083f48b7b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f81157e-11f3-4d3b-b8a5-b76ca8c50561}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c2e7c23f-23d0-4285-b357-1be15f93dee0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5111efa6-ecf9-4e50-b75d-81ae994fd0d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e537855-191e-4d0f-b1eb-2b099dcb4b56}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e900397d-61bc-498d-9f8f-506074989565}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6ccf037-6296-451d-aa9f-6bb5e58687ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc94c1d3-ace3-4b94-890c-34e664fb4130}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d14cab41-b21c-436c-82ec-0a32385cb9c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13013e20-dc38-49fe-ad57-0f3b39a39705}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c558ed5-5005-4bee-a135-3ba8bb0054c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={665efd33-ddec-449b-877e-789b553ce7d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c8b642e-8e8a-4e41-b3d2-d2c395f2c0b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad3aa0e9-2eda-4603-8b82-61181e34d5f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={124f9ba4-b531-4250-bcf5-293fa3111f34}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9cc5eaa7-90f5-4236-bf91-5020c9ce4020}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25fa8a15-61c8-48c0-9eb3-4fdafc241e81}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={394743b7-9d21-46ae-b0ff-7118dc9236dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a0f51716-4166-4c4c-b098-601e947c8881}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0631d1db-64a7-4016-a98f-16ddc01006a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6f621e7-4ee6-4e69-8110-819c236b080c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bdd0197e-6d56-4302-b860-2205870a8074}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={555600ce-2fab-4a87-9b53-bf46ce82d721}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={84639cbb-f6d8-4fde-b164-8d3929a6adcd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d07d6684-fb87-4ccf-a833-11d6784d2de0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8feed8a3-3f8f-416a-9b07-9eff0976e173}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37e260d2-b17a-43da-9599-da4684386465}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={773c5f5c-01c7-4ee2-b79b-0d9acb19af3f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b66a7a45-8f20-42d6-a353-133cfe78c42e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c43e6be-daee-4812-9752-242aeead873f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6773e6ed-0df7-4a04-a630-49ea35ab6052}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7ab2c98-4308-4a77-88e8-c3ae20a8eb64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06b8f30f-1938-45a5-8054-8f421b79dab0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93e560fc-4d7b-4ddd-8378-339de0028abc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64c85bab-0cd5-48df-a6fa-98d5ec61ce21}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1df52b3-7f29-401f-bcca-c6ce5fd726d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d52be66-2a24-4511-91d7-738bef81346d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={356eabb6-eda5-4a62-a5b4-429971c22e09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b775937c-770e-41ef-9731-b5224e5fd505}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a71f368-96f4-4255-b8d2-c8af99c1c85c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={21a5034c-7f0a-43a2-9673-673e7e43f2a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d340dded-2b8a-4aca-ae27-2e784c947702}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e9d0421-c633-48d6-866a-949e2bf4b077}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72e08ff7-56f7-4d45-802e-a58ea824a17a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3856ce92-6385-4594-9431-417e9cf6f215}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2482ecf5-8616-499b-a74a-7c1095b73132}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fcb76882-4e19-4eee-92e1-101da200444f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99248351-b238-459c-af11-cacfc5f2bef8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f4e6f32e-5e0c-4e04-b17b-b65a4137da87}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93ac634c-3128-4b81-b8b3-805672cd6786}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a06704f-bf28-4f41-b5fa-51d33b5197a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d2de717-c110-4c6d-bc2f-3898787f6840}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5afddc0b-f81f-42fe-81a8-790ba6e7688d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c3756fc-e967-47c5-a755-52d16171ceb5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3cb5e896-d0bc-44f3-ac52-d75f2396c8c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56e421c7-4f39-47ba-ad17-3ad24ef5db55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b533a780-5414-4405-a1d9-3689c00f8457}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59df47cd-4b89-470a-8ff4-daac7d67b3a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e314fea-cd6b-45cb-9b5f-88d4a88d80b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6102dd09-911e-4748-b368-8debd6226032}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17acadf5-483e-4d0c-ae5c-7dd2afb9da63}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9577f319-009d-4af6-8b3b-6f390233c03f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6fff67e-b9ab-41db-8956-9ef2b74d2ea6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={452baf14-d033-4850-b180-34f679d2e587}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89436e1a-901e-4996-ab1c-4117a41967eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ffa26513-56e8-4d1f-816d-0e23c980be3c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ded4d69-6bcb-43a7-9d63-a63be1518a30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c0da8a58-7205-4861-bf85-cbfe6e4f561c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89409d94-35bc-44b9-81e8-f2e0210cb9a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa93f1d2-c1be-4d11-b85d-1d147e35a235}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eadd6e69-3762-4f23-ad74-d1963a81f8ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3a86fb0-eb2c-4e19-817f-357c9f317c99}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9c6599d-b70e-4cf0-8a68-35741a05ac9a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46b03e36-ee53-42f4-b5e6-c31d6d8d128f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e14f50c2-25c6-4b3b-bb7e-00ca51439da6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0197d758-376e-4c50-ad8a-03af7ec91f75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f98dcbe6-f0aa-4aae-88bc-95be3d1acedb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60c1d052-f4ad-4c4c-99aa-72814c787e3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4cd7aca3-ff4d-48e9-8c99-ae299c83a496}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2fc9ad5-2592-4b68-a507-68f1bdb4da3c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28a9068c-17a6-4d4f-a9e0-e9eb551cd11c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a74bc131-9c04-49ad-ba7f-4426309ef7ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a394e74d-f728-4217-b316-9d2034352b09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec511ed9-13bc-4965-9582-2fa73cb289f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b0f497b-3076-4e5a-88ea-b053b39de8d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={845894c8-50f0-4582-b656-e7166252fe7d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48efc74a-4437-413f-8d1d-96b63c6d37ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={145f2dfd-a74e-4fe3-bb74-0cc49d2edbba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c596fd0b-22e2-42ac-9f71-5532ee6e7c56}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09b675e8-856b-4251-8e4c-b04354e433da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={864905a4-6646-43a0-a6c2-01ac59d93f80}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dae3fde6-7c2f-4aaa-a613-69be09e4ea7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ea372d1-6900-4350-bb4a-44838a7e057e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c88acfc8-2a04-43ab-b6ec-218cd8470294}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35426102-46bf-4a3f-a342-8f5e8a2e731f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b47c506c-3b75-424a-a802-a53c3c4eb148}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f299bef-17f4-4442-b61e-eb5379867ca2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={af53670b-7b18-47ed-80b4-65260b2da196}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d88ae7d6-1abb-40f5-923a-4390b5d785a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={306bc2ca-a317-4105-84ce-33f4bd89eac3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d885f2b-096b-4d14-8e2b-ef98cba1067c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da2a4cfe-67e6-4824-8b90-add85d4a45f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9f32ba3-47f0-4028-b586-91d67cafa039}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e4f7207-ff2c-4ef0-8db0-9ef9d8986e55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dbd5a425-6bbe-464d-a507-55f495fa03d9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28bed379-ca95-4d7c-ab08-199e46c72f82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3075d440-d344-43c3-afb7-16c0e3e44fed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1cae1a7-8c0d-4517-83d8-8e4f04dc9ce5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb5d3a61-6c44-4452-b28c-c19dedbdac90}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9085a96-6a72-4c7b-8e2b-0063e21b1ab6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a3fc4b77-a098-4662-abb3-6a455e1f129d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={614c6aea-d61c-4cea-a487-45b33b6dc74c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b28e236a-3d9e-4d03-99a1-0e1ec16f7fb6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ee10ced-5d66-40f0-b586-bf437ded49ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8784348d-c33e-447f-906d-c936f00b977c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bccc47a9-c2e4-4580-90a9-065ca57794c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c11465b-3c3a-4c75-aa52-fda73e3f2687}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd5a6d69-234a-4500-9c6c-afe7746535f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c7c41e9-8853-4885-b00e-2f2430de0215}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79dc413d-581e-4491-a171-aac5df5ddadf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6498d153-ab0e-4f3f-b49f-57786c7be7c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9d2057f-2500-4fe6-8491-d02a2f2c2985}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce79259a-f5f6-42bb-b5a6-2a28919bb5a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e20ef83-76df-4edd-9b06-14dd9988bc84}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6fdda33a-29a3-43b2-bb35-a1a752a74378}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa835409-8f31-43df-b9ed-272a84c46007}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c9315e5-2326-4003-9b15-15dd3dd9678f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ded6f6ed-ee83-44f2-a2fa-7f26b6f000d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4624ae82-21c2-4fa4-a000-431ea20b01a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c00cc35c-93fd-4496-aa96-08a0b8ae4b38}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35e5f862-eef5-451f-a513-4750c3988b6f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c4b60f2-e6de-4688-aa77-ebcb0d7cbd82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ac2b1d5-1239-43e7-8579-0c1142c268e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={baf90ca5-54bf-47cb-ba74-a71a1744ce42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3931dd79-7c93-4e18-8e83-580398aac5d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b22cb0f-c146-4632-ad39-0f54d74987e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10095f9b-bc16-449a-b36e-f858d47523d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92aa082c-4960-4460-84af-1e424d87ac53}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00e182a7-929d-4efe-90c7-8109d1a0a072}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={615f9331-3025-42d7-b051-730ea7cc5ac2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9797af79-5176-4f34-9956-7d9c2e3f94b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a034d40d-629b-4de5-8a8b-5077a3e262d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b51f353-a5a5-46b0-ad87-d8174894aab9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14870b4a-a87b-471f-b45b-9e168a1cd115}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={23cc788f-0991-45d3-bd0e-d6768203d71e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b81da597-602f-40b4-8110-ae311cc82024}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={afa388e5-2705-4b10-8df7-b1013ee40989}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={62616ca2-f499-4257-b532-354ba3def871}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4445a7ca-c100-45e4-937c-b3fbc97fc4e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89266675-dcb6-4343-b781-42c0ac9fbc8f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25517e8b-e3e2-45b9-8ce2-96cff45c717c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b311bdc-6150-4e14-9864-5f90fbbb426d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c88c213-6e76-42e3-80ff-d32eda42b2e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5bc437a8-802e-491a-864e-7e5911e2a443}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4672dc15-1443-4c83-a224-1cb5784b0aa2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61859abc-e16e-4895-80e0-d480131efac5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91af57e4-1f27-4c5e-b670-906f643db617}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e727404-6919-4058-9d26-ce2358a7cb9a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ee4f71c-c65f-49ff-bb82-2937cbe3ebcd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a7866e0-6acb-4b49-b874-65dbdc52bea6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4067224-3006-4909-8b54-6405cc3a99dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e55ae4dc-c3ff-45a8-a7ed-53982848dba5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f844301-0fbb-49e5-9f47-7b8f7c311f10}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdb0f019-5554-4b82-91ed-449ef8e77094}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a658a580-51f0-4c14-a44c-d96515963c16}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e408e06-5b00-4dbe-ac57-d00bfb2ebedd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={399bd518-d3c1-4c58-b3a5-01775894754d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5a23095-95f8-4431-a4e8-b2e119909e89}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ed2e2d8-0a70-4ff3-b8fa-0e20a53f8b6a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5183575e-66e1-4879-aca4-753b77a7253b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2cb6f0a3-afc2-4b5d-9dbe-a81d1634b4e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b1be3f7-02ff-4b80-a3fd-3ff0d235c334}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32d32f98-6d96-405a-98c0-9616ab5d4610}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f25570ab-fdc0-46d5-8a3b-be2222dfa83f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={942cb11e-ce37-40e6-a255-bf762aad0072}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3a020842-e9ae-4f48-8238-7ea38db79794}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12d16142-4c0e-4ae9-b50c-5016257387fe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={311f3aee-e545-45e3-a418-fc30d33d2eaf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72de315b-5ea0-464c-9492-3dca5e9e1e5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3746b16c-9ec7-42b4-961d-52fb2b29cf53}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={592009ce-dff8-493a-ad67-1410f17fd6c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4493a398-0ab6-4422-8b8a-6bfe3e0d9f55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9054aa0b-7869-4a13-96ed-e4a4b5707fa9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a5974d0-f32e-400b-8fe5-fce1382fd930}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff2e5061-ea9c-45e6-829b-772ed724533e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8c7e21a-f120-4f42-a5ac-a4509a61ba3b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1b8d5cd-4094-4bb8-be4c-d12254067587}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61f40a49-52fb-4a22-a4a2-ced203e514c1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16c2e644-51a4-4cc6-bd67-1cb9dae857e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1244009f-8064-4503-b82d-1863391a44a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83cf9ccf-287b-4f49-8bec-7c0b720f295c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={933c163e-fa6e-44be-9b11-5edd1636ecbb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2bd9d33f-e1f6-48e7-a4dd-84207ca8b886}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae4216ae-707c-4388-8ecd-1c1181f055c1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={974da7cb-646c-4fff-b937-637d1395772f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fbf5d20e-eab3-4d04-83ba-9c6eeac94d0a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eff78acb-78ad-4a4d-a73d-6f9791b9ffe5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7fdbe0fb-3b91-4256-ba51-36d5cf776a94}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa840c1a-2df2-4fd0-ba59-208ff713d2ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f67a9085-11a6-4e8a-9239-102b32d41ee4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16b2f461-5618-4d8f-913a-76a5fa3aecff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d2ed3c4-dff3-4486-b3d4-bb025657dd1b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f55194e-a585-4ae3-af93-35a5b3248235}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a340587d-672d-44a1-a7e6-daaf5e3c3053}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c95700e-c150-4af7-94ce-b4af1a8d4b57}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1865a7c-afa3-4d77-8570-22d0c162601b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0381102b-d501-4979-960e-45030d60a9ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a646aad5-3691-466a-a8b5-f8ddbf354a33}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={723f9509-d0d2-476a-8fbd-dd3b9cad7896}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a17d15cc-feb1-4b91-adb4-acd73492ef7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2e540fe-c930-4b40-a475-0e3ce757faf5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b6db7dc-3f17-4d40-ae90-b1650800065e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d8f532b0-a17b-46dc-b433-4287cd6e72a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e620d25-569a-4446-8a82-64d869bb9fa2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68320680-75e7-4b2f-9bbb-14a10702cd35}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bee01211-8935-4c7c-bd63-a8165231b7e4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eda38195-c5dc-4b93-b70b-9e45ac2150c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01d75a4c-522c-4d44-95d7-bb012749ac41}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bea62159-d079-4e41-a020-994901e80eb6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ee09151-f8dc-4853-b17f-ef66f10c0380}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ed305da-97ba-4fe2-81b4-d67f104aaaa5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={abb0f5c2-85d3-4302-9d72-2a1a023c45e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2639e0d6-40e0-4f0b-bd2a-064fa7ddb00a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d43c7d4e-336c-48d2-8f25-cd54f13687f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48069801-3d18-450b-95a6-ce6c5dcf2321}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a2a0548-7954-48cd-9443-8f753d3e574f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de5a75f8-1a46-4e63-b45a-b01e6d218fcc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99c7148b-a113-4e51-aa4b-f1765ff86578}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b52fc30-dffb-4e0c-963b-ac52ff08c316}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={253e076c-c116-4e4f-b472-e3ba0da67c32}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17824b85-7b18-40d5-98c0-025ff4fd0147}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec4ee731-74a7-412c-8d68-92c19cc52d31}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fe0d1d6-4642-41ed-afb3-69fffcf992e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7b50e18-2e8f-45de-b1d3-227810db5fb7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c0ef150-2f52-4159-9fb0-ebcc1af81a12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60ff2e4a-ba78-4388-9042-f7b10ce0ca7e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fb96c05-91cb-4b2b-8a21-d862c41df1d6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0cd28583-b962-49c9-a428-c87a68a9023a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7534f569-09f2-4929-a6fb-cea839031264}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdd97ae9-d676-40e5-971d-aa55a522d585}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c85997f0-7fdc-48c7-98b9-01e93e33c47a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f784afc3-919f-4435-bb85-43cd15b7682d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={566017fa-def0-46b7-98d5-d69b87fa9a26}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37959df1-93e2-48cb-ba70-1211aba2e431}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01b4a832-ed71-46ce-96ee-b9120c7b6ca7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a5d0d6e-b14a-4b2d-a17d-636aeba922af}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6bcb646-422e-4d11-b72d-c59770a1ab1e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42833847-eb6d-406b-9886-1d7da9a5507b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={872e63a6-97ef-4dde-b815-b2126333efcb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={725e4c40-3134-4586-81bb-21e93ac2b0d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b1d29406-0ae5-4b54-95b9-5e3209c155d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={257bef10-d301-43b0-b33c-f040854f4c0e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f37021f-6fb3-430d-9957-204e0d028617}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={701c8fca-0199-47d6-8a11-9dc22b94b0d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a718f646-5b2a-42ee-b1e5-464d9ad2e1f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f776e15-7f60-4e92-8d7b-96384319a9bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72dbf8b3-15ac-4b99-ac9d-7fa987972c04}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47a0de0a-9d00-437b-8a97-5fc571fb7398}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32db2678-61df-409c-8108-78e3b3631e5c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4defd539-90f7-4933-92b5-534c33ea6ada}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f827c22-7b68-4f2d-b0ea-c7b288b9254b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={84f38985-8603-4a7c-81e6-a24cf09b0000}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={166f3930-28bd-49dc-a20d-25f1627c0680}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4cbecf50-8eda-4ef5-a272-e61909c9e082}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55f0c189-ff62-4e47-b11a-f0a277e2d8f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c13221e8-2113-4d53-83a0-77150c74bd3c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8692a7b0-897a-480f-a0fe-09bb84917631}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e635a95b-6355-47a7-8532-9f5b09315979}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df6bf8eb-8cf9-47e1-89e4-f5068ff15e8d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f179a847-a2cf-44cf-bfd0-4cb39f86e53f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={acef381b-be5d-418a-8873-64daaa1026cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f362ff72-eb0d-46b3-8bad-8d5dc17e042e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a254ae58-1b4e-484f-a9b8-37ee79d616ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24c53b4f-6aac-4c6c-845e-c72d4787e24c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4345bd95-6ff1-46d1-ba2d-331a07370320}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed174dc6-9ce5-439e-adfa-286d421c872d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98a1c879-d3ee-4bdc-9a7e-4428a33e5ab8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d91c37bf-b4cc-4dd4-b14a-856407f19c9c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eaa548de-8e45-4a71-a20c-780d9e36197c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a45d7482-ebc1-446d-967d-19e50e8d2cfc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2b7865b3-39d7-4429-a306-ec29e7214f40}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c3c02174-04a6-4f03-be3a-6d298535c249}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e85ae5bf-187d-4c77-92ed-49a107ddd4f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e8f5298-0ede-4691-a473-4c8ea9bba95a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5c7da74-c794-461c-8808-c99caf2117fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a92db56-c10b-42ab-ad31-43ab1795c735}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc9853f7-4ff1-41f6-aa62-c186a973d773}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd84830d-c515-4194-8c41-f1dd1323b724}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b308c49-de0d-4f30-8d0a-6a20c3ea65c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89b372bd-8a1f-4429-ad47-646df9eb9703}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae276fa3-54ba-49ee-a9ea-86c8812b27eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe16e2b4-b5d5-4c25-8659-73527efd7fe7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a16402f-8366-404b-9f52-438e95bb16a4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c355b350-0ca7-4ec0-b232-49ae73f85f7c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e54e686-1964-4c15-b75a-fb6a6fa9805b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9752646-93e3-4461-8c5d-57778644d595}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b55a56ff-1158-4798-8f5e-7c833ead34e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3269361-26f4-4db6-bc64-73245a65f8e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={426a3b98-b294-429c-a63c-719a891e419f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb827ae4-575d-4265-ba18-3c2a9ebc9e22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98e07040-817f-4ca5-ab4e-ce34553852c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9801ba3e-dc8d-4cc3-ba00-6c9cefcc376e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d2eac82-e2b5-46c8-9f2b-d9b8240dc5d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1948e01d-09a4-4019-a920-bb38dfe81c6f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e43b9cec-5dc8-4867-8f0e-e26f3f643e68}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b165948c-7acb-496b-b0d1-77f9f93dfa6a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3186833-eaf7-4641-afbc-ee9b1368c75d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2bbd4fbf-8213-4811-bc7f-088e94106feb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7091a0b9-f500-4e77-ae8a-0c714ada6b36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f51c1c1-ca9e-4a38-8dd1-e8e782e3065c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={884c8b47-c7e0-4ce5-9c9a-de6147d18916}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06b28999-5cb8-4013-8916-0c0b1e295c3e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28782396-51ec-40ae-9a53-1e878fdacff2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d54f032e-54b1-4e7a-9f8c-92cdebe9751b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fefaff01-971e-4411-b5b2-123d222508b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2beb39d8-539b-450d-90ac-c5f65f634042}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c87f1022-6c9f-49e8-be9e-9b35be592124}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={633262af-2664-416d-a52c-de59165414a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7cc91555-0edc-496e-a4c3-3a2ab3a294d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b119b010-399f-447f-8ed8-faa3c9dc597f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4852c1ac-dc52-4745-bcab-8f0d1a769c23}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={010e7276-1646-4a60-be54-cd04dd322734}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a206a5ad-8f4b-4308-b3df-4e5e7633bc12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00561f9a-27d7-471e-839c-4510cd0d4a82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37e417dd-eee4-4d20-a85e-51c8da8b6dac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6cf90ac8-e565-48e2-aef5-4b7617d97733}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53df1e0b-823d-47a9-8909-e2d383cf08a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0dd6b029-9240-4758-bd12-8bb74be6109e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83a66f1e-8a2d-40be-9107-870eeaeb008c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac25167e-57b8-4913-8d34-7e9d5fb764ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4468d260-a0b7-4418-82f3-abc9c62c84d6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={235252d3-6ea8-4c7d-8810-ad6b67bfa05d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0bf71d80-fca6-4716-8506-742dcf8d14a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a590ebd2-3731-4ebf-b7a4-7ad9dc184b93}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e78c3932-eec8-49bf-9e81-e3555b5a3169}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b38cdd13-3f86-49e1-b72c-4db7b5029887}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cd2d6262-8967-40a0-9cd0-1aa182190830}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa90af7e-2bf0-482a-baaf-6a071debeff4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eacfd7c4-e519-4da5-9d00-1bbc45985ca5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f06c8e1-08ba-416f-91ef-b8210a4e52e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26abcc07-84a2-4ef8-8cd0-5d06212dcb86}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0285b6f-67d6-436a-a1d0-c4cc9e466546}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={937472b0-ec58-404c-a9d3-2f745d061fab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={21cff5d2-318a-4802-af82-c326ab0528ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95b4a4d9-e0a2-491a-9aae-e4f8be80fcbb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d12ec0b-55ed-402a-ab11-db7cdd35460e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b514a23-a5e0-4f0f-8bb0-c18f367d35f3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46915bce-23a8-4748-adaf-02270685a877}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8bba3e9c-0286-4ce5-9472-755336307ec0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fccaba88-e6b6-44ec-bd51-4ce71d0d9ab8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d9ab348-4d84-4127-8e19-d37b906b6330}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={963a9a1e-d81f-42bc-8373-299276a3325b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de2decb4-3472-4f2a-88d7-def0370a8369}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8304569-dd31-43d9-b38e-2e22c77ad374}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a94d8737-c4d7-4e04-9a9e-8ea0471dac65}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb7a28d5-9f34-4382-9a3c-6b482153bb9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be45dce1-b333-4c35-a729-160d9bdb5a6b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd46a2e4-bdbc-4eec-9c12-cf24b795b9a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff3530c1-f36d-42c0-b469-3b4bfac8d924}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3a4e45e1-b1bc-471c-9f1c-608aea15b092}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b895845-c66c-4ac2-8954-8ed35b631869}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a5e4226-ab21-48e6-90b6-6cc0f81052cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eff12814-36e5-4685-8284-d34a0b31c0be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={adb2c28c-142b-44f4-8e74-0a9ae9fdc601}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95586907-92f0-4ea0-976c-424c8ce4b744}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d74eff5-a465-4f91-860f-17df309dddb7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ffe33dd5-82e3-4349-98fd-dae655cb94ff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cbaca41f-61c5-4cfd-ae88-2d7e0f2da722}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b7f9e64-9244-48ef-9115-f59394964c56}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c709ce7-0f59-4406-8bc9-9e0484dd28f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c819cc9-ff28-4c8d-b564-3c433bb06089}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c2d6a60f-ab9c-4df9-ac1e-f614bd6305bd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={229f1952-71fe-44ad-a002-18fbedccbeac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={281886e8-bcbf-4a38-99bc-255a06e39379}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={784db9ae-4e9d-4bbc-a4f8-dec6ee9d5798}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e81f9beb-8f1c-41ee-aeb5-661c34aa1e3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2965169-a79b-4f25-adb6-a7f37476a5cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dcb84c27-8348-4fa4-b347-50daa8617542}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9de25d7a-b54e-4224-ac0b-6292f6900847}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c45022a6-94db-43eb-9cfe-7f559f17ca25}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12b6cb0b-190d-4a3d-a0b4-8854b4d2acce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={272cf545-eff1-4c7e-b0dd-371f2295b169}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a438f7b-b988-4deb-8e85-61508a72e2f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b92bb6cc-89a7-43fe-abfc-9965181299f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fb0e6b9-e397-49b4-b699-caab8c4c6e77}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66778354-ef83-4d74-a3a8-e58a7c365de5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00a12c7d-de1f-4158-b181-1179f1797f0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad3210b9-0e55-4460-968b-cb19ee7ffc7d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d226619c-6e0d-4e57-a79d-70319f316511}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a0af6d7-ff87-44fe-9f12-27d952851034}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bca21e2-7f2a-406c-9c2b-f4e5ecf3ff95}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36a73096-f772-45aa-9ff9-ee5032e8035a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dac7124d-0e46-47b1-8645-48fc51845194}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a2fe9eaa-f5b2-4768-a020-2f55cfd11b18}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ece525b-1d81-4d78-beeb-d5846454b2af}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0e32852-dcee-4de1-8931-25f1173d74ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c881367a-dd4f-41b2-a40f-d9016a621e6f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d28e5b1-4450-4a2a-8808-70fdb93bad16}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88de15a0-a980-4a17-bdb5-bfc0e458e8e4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ee2abb8-227d-4171-b760-e5670d402795}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39319484-d868-443e-8501-7204c25467ac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8163b090-d645-4f2e-9a79-d1abd3828879}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={943d492a-b110-4ff7-b5b0-74141b933da4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1dce8a93-0f05-4e15-b210-fb7a4acbb10d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={148c8e88-d94a-432c-bad7-0ddd8058e190}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50501d9b-41da-498a-8d8c-d3bf72b6b52f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={adcc6a73-38c8-4467-b7c8-a0e8ed1bb345}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e76fc788-d78e-40cb-a3eb-85525f85b931}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7423065-c044-441a-9fbb-ff5c8cf3b663}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={641eb629-ca4c-4ab9-a91b-8658eb09500a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92a69038-321c-48d8-9994-c742a92f897f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17a38dc4-0fd8-4618-97b0-792532318acc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c0438cf0-f1f8-49a7-915c-5078a1c10ba2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd3195dc-491e-4eb5-8c52-667624f6e1c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6afe584a-7531-4c49-b54a-e6a54380a7e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dae5b46-b8d9-44e5-a0da-69733c9e4820}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43b647d1-9687-4a3f-9682-f9d1dbf60890}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7d255a9-8560-49fd-8dfa-d962274ade3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb636541-b72f-42b0-947d-d7859b5a3d79}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f71d0aec-fdcb-4d19-8f82-04dea5b0f0be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10ff6ff3-87c6-47a0-a5df-8a7d8b2e786d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a534a79-6866-466e-a175-c5a4d9967a3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98555a5e-cdd0-4e3d-ac4a-ddd48356b01e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e72d092f-718f-4a0f-ace1-3cda43bd2f18}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={978317b5-54dd-45fd-ac8e-cb977abf359c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9f3078f-802d-4477-8983-628985b08c18}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3640cffe-5b5e-4758-8eb1-aa4b338f47d9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ddf8a9a-3ed6-4980-b82a-7358c27e11b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba34e182-66db-40f6-a632-9c35b33cca62}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={672cad09-56c0-4d4a-8dfe-df4489e3093b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={796f39ab-3a09-4db0-b054-f7eeba881e6b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7a73fe6-e8e4-4111-a013-57ba9f85c90d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8d76d607-7866-4305-b366-4476217c9c9f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ebcc0f1a-eb1b-4678-81a5-2343198da214}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad2f918a-8b38-4458-93db-3e87605ee8b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6512b4d4-e8c6-4c4c-92af-3150b6c6fb06}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e6d25dd-352b-4344-baaf-6d11f839cbc0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b98031a-4518-4c48-806a-d3c1cf60a0f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ec725b2-90bb-4bf6-95e6-aab0675ca3df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4603e06b-f4fe-489e-a8af-52c79fd76384}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04caf002-ff2a-4b2b-9208-72211427ec4d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27f03dd9-5e0e-41cc-a2b7-9cf8f876e3a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f18b4d5-cedc-40dc-b053-8dd1b91244c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26b37012-58cc-4578-90d5-b89a18a64480}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f0a2d29-4692-493c-855f-a6dda482243f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57cf8ed1-ed79-49d8-8c9d-5d1f630ce415}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92b0084f-91d6-4f96-a2b4-fbb6ee91fcfc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6634e4db-8764-4783-aaf2-0f63a99e51ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d8257cd0-a2c1-4ca3-b997-27684e7b248c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f13a7773-8db2-4db2-ab19-d71819941794}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c2c8d303-1f2f-444b-8a98-4667372c14e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={344bbed7-04f4-4454-a848-9b26e1a267af}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={507afc95-c516-4ef9-a590-bc9731abe478}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d67f10d-7076-48c7-bd7e-2e0d8fd0cee5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f5b5b3b-269b-4f0c-9e95-fda164b1380b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={024678e4-475f-4987-998f-7b35796c0292}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={feaa4f87-799a-4b19-9382-cac6b020bc67}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5655c7a9-42d5-4239-9589-de90147eeba4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ffa9940-b1f6-40f8-9c0a-052303355599}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac036819-de11-428e-9fc3-0400f3ff8594}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ed95957-d45e-423c-960a-b56d8fa4f3b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ca1996e-8194-4af1-b1b2-5f4577adc34f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff66540a-9ec2-44ea-a0a1-1871e26fccc2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={970e0d6f-5fee-43a8-b3b6-aef027fddcf5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={738217ff-7b41-42cf-8020-af0b3850d2a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ffc1b2f2-f70d-4090-a52c-1bbb05db9902}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e5766bc9-12ff-4aff-b0fb-6a8e8e6e21e7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7656d076-fdfe-460c-974e-66abc28d04e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86d3397a-bfd4-4a57-b1b5-c5629dad5dda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e8d67e6-75b4-41e3-8923-31a4e1d78731}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb3f63f4-0a8e-48ad-86f5-cfb4265e8081}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={977ea97a-b263-4803-8811-a6b5bed572be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85fda72d-ae6b-4412-adf6-d9f8b77b1352}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ea49138-84c1-492d-a903-6e6e17d27f2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={317ee813-9e78-4324-a0eb-e2217d2b5762}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19c7b0ea-454a-4dee-9dab-5aa34ef6fb52}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f4aaebe5-d4c5-4dde-838e-dc170363f4be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15d76607-d34b-4e66-80b3-bc88e3fc9550}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a3a4ac8c-a4de-40b8-a7b1-1cfe62f04eee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ee7a2cc-6d45-4136-b595-8974aa3c4386}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32939ecb-6d66-4837-aa18-ea5a688ca1d4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={946e3aff-41e4-4e7d-b7a1-5d144799ae6d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49cb87c5-1edd-432b-bebd-2d353230eeb9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7435cd4-634a-4cb7-a0bf-cb1806d4fb94}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={adbad52e-2c41-48d9-aba8-33c194466930}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20b8dd44-958b-4c19-9c5f-2ea4e1f8497e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={afa8022e-aaa9-4980-ae70-fd107f46943a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68c8cc47-b059-4f0e-b259-a2d3056b8404}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c6ea2e3-0560-42ca-a6df-d91f882fa726}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dec672bb-e0d9-40db-8cbf-f0a9c0805b69}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2169a872-5c1c-471e-a9f6-19957f7fbdbd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1501f358-f280-4c91-80fa-2dd7ad0713a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2868e718-1ee1-4fb4-9a6a-ee6d877ebe52}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a64cee5c-0080-4837-a83b-cd35c2cd970e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c03304b2-1663-442d-bde3-0fe05045bf1b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c13e9ec8-2e83-45b2-9407-e0fac530a0b2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a83e27b-bb6c-48d1-8788-1dd5ee9ffc24}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7de9f50-242f-43b7-9075-331328a44961}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fe13433-18ef-406f-aacf-02447a899a0a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1db1c614-cc10-4669-87bd-df185d614895}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={366b4ee7-8dfc-4216-81eb-9b1dedec17f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8c27c191-344e-400f-a081-99f4cfb080c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b443da76-dc55-414b-a26b-e0ede120bb44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13081938-88df-480b-8ce9-a9e049cee270}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86037ec6-fdd9-42ef-814b-44889f543220}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76fb76d7-98fe-4064-8847-6346a927b1a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b202d34-ddc2-4de6-99a6-e41a03ec1c47}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8d9a8c97-e978-4da9-b032-634590ec7cd4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e870d188-d8a7-4481-b444-981702af7fea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1fdaa225-5bc5-4542-b95b-5469a276c151}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90f78923-0a31-4cfe-bb3f-20216fdfabc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69a0b6c0-9bf1-4e93-8006-d81c6a7feb1b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be361898-7c20-41a8-8ce4-6a3e2aca97b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={864e3c07-3b9b-47e4-8f9d-667fa79920f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19fc802b-cbae-4b51-adb2-ca049f92df34}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4a5cfc6-49fc-4488-a0cc-9c201104ce26}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d20a040c-3ac9-4838-82e7-71783a2b2eb5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1a950ca-602a-43fa-b3df-91f9b5d4649b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c6c1cb5-6944-4868-8e62-4972d49f59e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5481bffc-1587-47eb-8222-43702ca1b0d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={869490cb-c076-408e-a46d-dc99ad484abd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={938f71c2-2f9b-400c-bb31-0798163c8d0f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ba1118e-f94c-4b89-b477-f152462bc169}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ced5c88d-9001-486b-a51f-526714ae098c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={443021dd-2eaa-4b14-b55d-8b41c75f635a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c64244c8-7f98-40c9-88a3-5a4526fcd1cd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0bef7b98-798f-47f7-a030-9e7bbb1dea15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b17ae632-96be-4224-b9ec-c019895efdb9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3cfa4746-d8ab-4c41-a374-a9bd2cd4879e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f50f97d-db00-4d16-bf85-40f51ff380b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc262cf5-7bd8-4177-9e35-4c2f8e80803b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6f2fc04-1993-472c-a895-fc52832cd1d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eac6b042-20dc-433f-a3c1-d723d8946343}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ec5ab4b-e49c-4eb1-820a-c69546afc025}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={610a6392-1848-4174-9d25-4f1ebed823fe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f028ff7-5b16-406c-b8fe-2d2263e815f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a3fac60-a677-4353-aaa1-e91b8dc7902b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e9bb2a0-2e7e-4ced-acf9-0fc0d5f63f22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46e69c1d-4f72-45f0-8f39-f31a37b138a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e4ee08e5-8f7f-4aa8-8c02-0cd74c90620c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4bdd641b-8aef-477c-bd82-4a52cb34babb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b76ceb36-8ac1-44c3-b2fc-4ba632424483}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f5ea5d5f-3852-4748-91ae-89b65d08fea1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f79562d-550c-4922-9cd1-24da26fa6e14}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e27fd75-d804-4861-a79d-d457d2a0956d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={711a68e6-c1a1-4e9a-96a3-6c9bdeaa56ff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13923332-98ba-4c3a-9f73-989b2197e3b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd354111-53b3-4c23-bd22-6eaf20f5748c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2360da5b-ecd3-46cb-9d13-6d90971f0b7e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14ffecc4-3212-43ef-af27-25fbcfd28537}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4f88603-47e1-4a30-be02-ca258927aad5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e40d14d4-1846-44b6-8b74-3894a8607989}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c950a975-4b84-438d-b12c-535d0c3e125f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29f6e2c2-cca4-46f2-a552-739d22859966}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48a8bbc0-c228-4f63-8bd9-7479f041e67a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46a9ddc7-d28b-4a66-a69f-5e76f55a933e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92c450f3-499a-44a9-a16b-fcb996319ad5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a3b71d6-a350-4bbb-b03b-a6ddd56c0b16}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39083d50-c013-47ea-8a0b-3e9800ac8cb0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c83a41af-9732-48a7-b38f-649e4bd5811b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9b24ec9a-68d9-4496-82c6-c2f279f15544}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a93afa5a-d61b-4962-af95-197613c8bfd8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47f50ada-e730-4be7-9ef9-721c273ee961}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08ed6a81-affd-4eb1-a90b-fb4a22a9c61f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74a31a9d-bf73-465c-baaa-aeb99e0528dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05966f2f-083a-4136-8b76-47f201a55d2c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb169d53-704c-4037-8adc-c91f371598db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba04c7b3-9161-4edd-bc03-5a9e973a5e93}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={712f22a1-c454-436f-83fd-5bcc45bd7fc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={73b713a1-f693-486c-a9c6-e1c09cdef904}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5e67001a-d39a-4e58-9a9c-cb2de701c200}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f08c35ef-eb99-414d-a5a8-a37c384cf334}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c13f0148-c3b3-464f-9df7-6a0949df69ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df20744f-709b-46d3-abc4-fca041d92a60}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={308b92b9-f064-4bae-830f-b46e370c7dc2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={afbf3f42-20a8-4bf5-8f8b-939d09a512c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf299c3d-305d-4a73-a827-3fbf13555cce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b16618a-58ad-4b90-be2c-ed1ec2f2df92}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8172592-7e9c-4a2a-bfa7-2fffd990a4b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e364b24-45b5-4ebf-97e7-211745d8d8b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={723c1a09-6688-4e01-bff6-a06107a51481}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee544313-973d-422f-a5ad-07ee347de6d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8382138e-1cd3-45f0-ba35-49f7dc725639}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e85ab7fd-7927-467c-87e6-dd5a88e9daed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={130a337b-ad79-45bf-951e-c5b3a0b459b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c015f877-c59a-49fc-bd8d-73c603b74ee3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c1e9b14d-0a84-4455-87d1-470e3820200f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94b731e7-f20d-4a55-8f40-dd2b1b7745e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={223997e8-bccd-4d2b-aa10-fab212036f5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ccde12dd-0893-456f-b05b-43823d5acead}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b87a4f3-e611-43fb-91c4-f8e9b12b1bef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55ec97b2-7d55-434a-ad0e-bd0c0783bb1a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f78d5e0b-f967-4e84-a1d1-86e5b39aa3c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3779fdc1-a136-493f-99c5-272807082309}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ecc8787-a64d-4fec-aa65-c43e267ccd24}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a680a226-7b1d-41b1-8a27-5419aaa155e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c941e4f-6e9f-4fb5-8e9e-e50e76e73433}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e4ede1f-513b-4146-8c4a-2aed60b71665}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc4eef1b-dfed-41f9-af1c-db3a8c1a865e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a31f05dc-cdff-4037-b27a-4acf892a18a1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f2d0cc3-98f7-4d4e-8b23-bc492b483287}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f09c967a-09e6-48d3-b118-2a3a137162e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da3570c0-1964-4917-9b4e-a943b323218b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8c8bcc05-d41b-4ada-9c15-e1c6499f0693}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b3070bc-4646-4d2e-9ddf-5c9a566a695b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6119c9a8-47a7-4595-ba77-eafee976602c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20f29e2b-3bd7-4842-8dbf-2e437d48c0af}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={62bda587-5626-4646-8ac0-9e7e58361841}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e844724f-834a-42bf-9ec2-29bab522b599}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3951fa57-f0e3-4c9b-a988-9ebda797c6d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fed3455-11a1-4d7d-9546-99323948fc18}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46302354-80f0-4e19-b296-342aa8681b2e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aab446c8-bbad-497c-a285-b4904fd3300b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15b2e846-fdc7-4c1c-b37a-a355f9f234df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4ddee97-4d24-4ed7-aaf9-efb982ea7ac4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8468e15e-cebc-44e4-947e-b77a959c2875}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={902ba7ec-b452-4b76-a707-dc250fc143b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe7bd847-a43f-486c-a1fa-30bd1c54ba16}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f9a82f6-461c-411b-ae3f-276214632a30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1185c4f0-c2c8-4d38-b1f7-fa57395c83f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4dec3089-398b-4c0f-9b31-40758ba97c61}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d8ba8c4-aee0-40a7-9387-6ca479ac183a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f832ab10-4dd2-46ee-ba7c-de4385b31355}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1fc68f83-292b-4ef8-90c4-49af89d3ce9a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa3baab6-cbd3-474e-8f84-6c81f7eda90e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8ba7091-8955-4c94-b77d-3f2d5e51accd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7d00c98-efe4-4124-b446-ca798087a686}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38bf2c46-94ef-4541-ba37-dd7b0fd87020}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0eb43ab3-25ed-4a0b-b98a-e2421df7b5c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a713ccd0-2ce5-48a7-86d9-af790987beda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53869a7d-e7e0-4399-a4f9-e617c0f867e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e17cbe5-94b4-4862-baa4-3eca5294e2d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={106f9c37-e9ff-4861-bec1-d92ed705eb0b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c309e9c-5af5-4736-9e63-08a6d0e2d9ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30bff127-e44c-49e4-9444-a7c6db11795b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ecc6de0-b08d-4b7f-a1aa-f498981aee27}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5501522f-9bf5-4315-be5b-8581c3f02846}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={939bb381-1d33-4ca9-82f3-ce36fd1a6a71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e17993e-64e2-4e82-bea2-7262f0de589a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b55ae129-ff8f-4bb6-896d-b96a4e71e11f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d6f53047-aaa5-48d7-9f87-467f50136ca7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3accc4f1-b678-473a-b366-994f5152bd11}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e8f0718-b7ad-4c84-a200-afa8d923b789}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={962892f8-7d38-411b-8c8e-8fa1f731b464}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33f997ec-546f-4d9e-9ba0-dddf340dd186}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88ad0088-f4b5-4f45-94d6-72f5fecd0937}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9351a6b4-102e-4d4a-bef4-8597d6000e8a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a557dd77-39f2-4577-bd18-ca03a58713a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c47bf6b-ef29-4d89-9b38-01ba750b7891}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57e30273-fda3-4053-8fac-074b59439435}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4163a166-5267-4b67-8e93-78a69b2eb692}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={803daff2-a42f-4946-806c-b04c7f6abd9c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04efcc44-866c-40e4-a3f8-caf3384fd98f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ea9247d-c2b6-458b-8bf3-172dcec4f266}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08cf62d2-c2fb-4d8c-a372-3e6afa6f638c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99685c46-d695-4627-b21f-432c6b65ba60}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa90e276-e7c8-45aa-8f39-6e6972aca360}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22b1190b-4503-4fac-b7b9-e0531b5c10ff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11ce0cf0-6547-4d22-9e47-aede4ecb7c42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae0a27fc-5d78-4a18-9ff2-2c41550f7717}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f81b54e7-94e3-44e3-863f-6518471e2144}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99e70d9b-712e-4127-81e4-409bcc107fc6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b1f046b-1b2c-4852-a248-c6d2099ef85a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16ffab21-1ac9-42cb-b811-ce05c7d72d90}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd564c17-e5d2-41c8-990e-6a8dbb2cbf17}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d668e7a1-70b5-4442-9dd9-81f2c2fd352e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={387c191b-3219-496b-a832-818375487639}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={447218b8-66ef-4339-83a5-7fe19206e91e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a0a1a153-9d6a-4eac-9b59-65786fc77e3a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d581f4d8-44f7-4f7d-9e08-a9b4bf8dd845}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3a23bb2-8272-4cc8-9bca-1a0cb41754e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7826513f-6524-4f70-9ef1-0cc7a8646f7d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31b697d6-9018-4990-b3ac-df77965a9617}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3642b22-5c31-4c07-914b-fe5548788161}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0508cef7-fc23-4912-b292-6e72eb4a4222}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8341e60e-6e0d-41c6-b6de-91d4c5346cbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a53d4424-4c02-4c2d-b56f-38a85c62cef1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd64998c-d8c4-417c-b2d7-50ee2dc98ba0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab6a4f23-1a04-417d-87d9-04446ecc63f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b7236d7-a28d-446d-a43a-f233c559ac5b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1067d797-8714-4dff-b6ed-f8a89a5a0777}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb6f4bb8-04b3-4dd4-b5e7-ccc2e8a4d114}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab82ab21-d97e-4383-b2ce-ba8bf68f4ef5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7655d7d4-07ef-4079-8dd9-d9756ee9cb91}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={342fdde1-4154-4df5-b77b-1d317308ac29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bff2203d-6462-45d2-bcdb-af428aa4c990}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0041a9ae-baa1-43a6-a31f-4f205d86989f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d0950b7-589b-4078-b556-5dea4b6c54c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da86af71-0ce5-4005-aa0d-ef583796d27f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={297c3641-beaa-4b2f-a0dc-239b72c98f5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d1ffd4a-cd59-4b7e-a0b4-327e57cdef68}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f74e8553-4c41-4a2e-b15e-7c8c542c32ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a0877da-d261-4c11-8be2-c3d286844509}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96457125-1599-4395-b012-f1fcd5c69338}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83f82200-a706-4a8f-b775-5349e0761393}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42c4f0ba-cb5a-477d-922e-5deeb8975609}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8c09122-60c8-48bd-8a71-b37e320a9d41}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba7cc7a4-a999-4b6d-b981-9c1a1460a913}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={842df998-ffbe-430d-838e-7130058fb516}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4d87b85-7fc9-4fa7-80ed-928545d6f9bc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bf53b81-7ef8-48de-8343-76fa59d3498a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22dfd644-fcc9-45cd-b31d-9ecb4b832265}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={872d92ca-9361-4443-89e4-848f881fe8c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={783d679c-cd55-4323-846a-f139873d77ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9720343-45d9-4209-8f5d-c1ecf37d76c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76beb747-8fd9-4125-99b0-6107f4531d49}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a06679ee-a65b-49ef-bec8-99ee0681a5c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={849fda41-9835-4d86-94b7-766a3c8aa387}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a2312ac8-6ecf-45e5-bbaa-aecac8e75225}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef19c67c-29fe-4890-a0cf-944597efdc5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7c7a843-6bf2-49e2-abd8-f8ff285b82e7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4892dc77-9f0c-4694-90b8-2720457c8229}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c30d2367-9cac-4780-995d-0b9abb9a1176}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1151c745-c7d5-4bea-9ae2-8646543d3e9e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a5d7737-a0c7-4c28-b6df-d8f958f0916d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d522930-530f-4c76-8eca-6c3382d346b2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5273dec4-2c02-456c-8409-c11dfb80747d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={803a2b11-75c6-4ee1-b5ab-305d7b172709}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85a008b9-f679-49bf-8515-163b7e51eb85}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={663f4572-8349-488f-a67c-baca98ac14fe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a07af5ac-0b9a-4887-bb96-707057fbb7f2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d808f4a-31fa-4f8f-a6a2-73232cefab83}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8e9d76c-d7b2-440a-ba7c-28b7b800db09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b16d2b7-677c-4bc2-8a0e-f42676e4c09d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4df61e6b-a8f3-48b6-a95a-6df307cd8414}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4ef87c2-5a95-46a3-abbb-d5cb28d0b127}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e6043d5-7789-49ea-a6c2-28d36ca037e7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={299ee0e5-595f-4a71-8357-a368299d6d05}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1d3fcd7-7ea0-4238-8724-6d785e5022e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={690b9945-9947-45c7-9641-bd3b7f9b9b0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4dc2924f-5d1e-41dc-90f5-7f26fd3d969c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53815993-0ef3-4407-bb68-be35c1291611}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da2005ee-c509-434e-bd88-2ca9ec33a7d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fb3f260-ee74-4b77-aee5-af0f6472e3df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7779a027-52af-4ade-8cb3-82015b4c647e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={23e63668-977d-4337-9ad5-4fa46f19c4de}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4d2e906-96fd-421a-8721-26f1e0597a3c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e42e4f6c-7d3b-4a07-b6b2-3d48e3e927dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={907daba8-ba4f-4fac-a27c-82e331d60c7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15b10c13-4884-4207-bc6c-e2a11449d4ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8477f3ba-2114-4bbb-9627-fe9e76c00cd0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e4e3e74-9f0c-449b-9251-b754b80e3678}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1503a3ad-c4e5-41fe-92ef-927af389d7a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36efabfb-5827-4200-b26c-666488ad6b09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b8ce524-7093-40e7-8e86-36de96369baa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b61dc254-4e7f-4008-8b37-b762e2208ba4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={080dc935-2374-4079-b871-e813e1caf0ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc40481f-fa94-4dfc-beb7-f0f623a91fed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a8e07eb-99f9-411c-a324-5ee5162fcbc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f33d94d-eb1a-4ccd-8557-af71ebdda7c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={634fd2d9-6f21-41e6-8c89-2655e59c3d47}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9b3295ca-254d-4035-9ae0-289e9fe3b773}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0221fb00-cf7d-431a-b05b-620ccdedf002}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b819e89-0024-429e-a67b-5b525c2aa091}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ffca6ff-fb5a-4c49-ab10-9acea961db3a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b412d25-14a0-4270-a61b-13c6adcd907f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7c1982f-6cca-4015-a04c-9dd677669f89}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91dca0b6-19d6-45ac-b7cc-c92b25fa23cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63ab3050-7cc9-4aaa-a726-e1b4970661d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3781d242-dd12-4f91-ac92-ae4cd1747824}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01fb9c53-7c0a-4aa4-a175-d7bff3caf05b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12e6f73b-b7f0-46ce-86d9-92f600e092bc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c284710c-383a-4b29-823a-cc95fbbfb099}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a201f3a6-b37b-4a7f-8ffb-92453d8a9410}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5b2437a-4299-4784-bd5b-02a06d04bb75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7401253e-7d3e-462e-b928-076dd3bb65ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={489f3bb1-53f3-43d0-aaa0-aa407444fef0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11f7523f-72ba-4d65-95e0-34a600a15be5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b232b370-013d-4519-86aa-11855498c1c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16a2efc7-eb27-4bb6-ab59-87a86680e997}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={033948a6-9622-47b7-8f86-aafadd3cd511}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae2752ec-e77c-45d3-ac5b-f77efa46d3cd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2dab69ef-5589-47bc-b967-4c36c1688bad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={318d24c9-1f3b-47aa-9aee-13a4ceadb6a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78ae1371-f572-43b6-810c-4fb73bd81dd0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3adca037-a7d3-46d0-90bd-c1ee72f6a95b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48d9bf03-0bf0-4f0e-8f9f-b561a51ab198}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e159869-2ae6-43b4-8b7c-924356227f20}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac892ec1-3377-4469-b133-1d86c72e68d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={531cb932-62c3-4ffa-861d-4b89894e0621}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60f008e5-e278-479e-8ab8-eb4f8bd5c39b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9afe0c1c-5d36-4f3a-84e8-14444fbd7413}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={575ef74f-afb0-4d7c-902f-21bbc084bf4f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5444133-b4ff-4ed1-bd6c-9b5e4f354a95}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd1068a0-5b07-4c49-ba63-711810831555}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d5787d5-54a5-4956-9147-00d862bd4f0d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7efc71f3-12a9-481b-b38f-911f27152d83}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05f6cd3d-5844-4df4-830c-4f735c0bf108}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85faaefb-3cd0-427f-beb7-8656867c51ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfd98859-f4ef-4639-bc84-acb9cb93e09b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1cf7c31-a218-4f4e-9a86-0e935bb2112b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad653600-2b47-402c-ba14-32b915490302}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d347d5f4-d2ff-4d87-b051-243648cdd367}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1bfb8a0e-fcc3-4067-9f81-b909bdcdd8f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b44ec1f5-30d3-4968-8096-c69e1364ad83}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fca0ef09-d6f7-40bb-90e6-d54f26bb508b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={02d3b4be-1f30-4ae9-962a-28c4f8df64d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0504f129-ea27-46ef-855c-7b2ce1041bbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7636189e-6b2f-4f2b-a867-0e610b896e42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e76aaf19-ae5f-4654-b7ff-a77b30527df2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae482b5c-6076-42f0-bb68-5a11ca7bdc47}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d54dc6bc-1eda-420c-9097-67cd0aa8a300}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f5218f9-7988-4d85-aa92-7b2037223097}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa271916-c13f-4feb-8e3e-404be9b85ba1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ccadcebc-0790-4f09-976e-fa62e5e77b78}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={354e1f84-af06-4bea-9c92-9a059198af30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9eb3656d-0b05-4b94-8b0a-5a14faedbd43}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2142d229-2a37-4297-b213-d74239278e6a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1a5762f0-c705-4514-9d5e-32cf9f3b599f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={467594f6-207e-4166-af69-a6694994be07}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91c107c5-6d4a-4bba-9fee-f313331dac2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={447e29d1-0dd9-47c6-8161-838b3c787f63}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={073d7685-366d-4323-8b3c-258c4cac6eae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e38f101-9e1d-4a84-939e-f76f3b3729df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={707c7a5b-3fa1-44bb-b856-6675c7d6b79a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08a0e19a-3f5b-4eb1-a89d-c23e7c0b4d65}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb075913-416b-49ab-a612-05bd6bd66f0a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4770646-bbb3-4d9e-a38e-956453d8c626}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2a14640c-e9c2-4055-b47c-0ab881b380e7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12d379a6-8328-4133-9fd3-9675ee5089b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={902d617c-98dd-4767-abfd-c38753e14d50}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b99ead6-b81d-4759-aeaa-20e44e585666}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42f53852-91cf-4b5b-9e0a-41686f4166fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52e9ab94-1182-4b72-b7f3-286e3c92a022}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e5be44d-59ba-49cb-9f0d-c5928522519d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba829d16-9d6d-4866-951e-d11668ed9bb0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={183db729-f0fe-4f17-9caf-6053d2364948}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd4a9c36-f63b-40e7-9bcc-3d34bcdf47b2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dde9d62b-8f09-407b-bed7-c5fc744144f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad09cefe-6075-438a-81f3-464479dd021a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ece19a4c-1c1a-4a98-b05b-e5fcadaeabfb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ad0720e-561a-4798-bab4-ec16d30f44ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3095874-18d0-4d60-9fb6-a5a40854584c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={541f2b46-18f8-4f97-9639-2e91613f9116}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52d4913c-c821-4475-a536-6d3e45f48f2b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a2518727-b0a4-4b94-affc-57eb45965ff0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38dd2601-7af5-464c-a6e7-da888ef2d8a0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={195454f4-008e-40a4-9164-62a40e30ea5a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={af1bc3f6-679d-4575-8966-0eae92281d68}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74536128-590f-465a-ac7d-0d4ec13629ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f781d65-7e66-47d4-aa81-e552057a6e2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb577c0e-04bc-42af-b3d5-4d479795df44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6d73887-7811-41d3-b595-087b29b07ee7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb6c9f9e-dae1-496b-8e3f-1b4ac04f4ad0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a09b4688-cb80-4d1d-9234-64b5e60889dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9bd9bac-b8bd-47a8-9fbf-e5581321f762}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b01b3a65-696a-486a-89f5-76b3e0b13f45}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf227f51-3e5d-4932-b75b-de0a4cda7e7b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa50b0e7-47a4-4718-abec-cdb73e801ae3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74804678-c7de-4528-bd89-09e5ad5a1cb5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec2c894d-8132-45ab-a6ec-1a0bff04c740}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={851265a7-5470-4193-9daf-9094f338f4ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d23b9762-d5ae-47fe-876c-fb31371b8351}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9f0cc05-0cd0-4e5d-86ac-59cb52985344}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0d215459-b5dc-461e-b1aa-37f2703b08ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4258f385-a235-432c-ad57-c18e4218be55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8d51840e-db8a-46ce-abaf-e9c6790d4799}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d8b7d83-8df9-4e6a-b7bb-c41c0e05426c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cffdc86e-d8d2-4fb8-87d0-7373b274934c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8fae89f1-fae0-4320-99a9-47950a4ee594}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68080891-38c5-4ac2-b75d-bc87d260d151}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0a00874-6fee-4938-b2c7-72fcbdcee5cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={735dea86-5cc3-4fdc-8072-8a0e3717eb7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ced1f4e-63ae-4a63-adfd-cdd2b2c5ff0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1390640c-1664-4c2a-aa5c-96cb54f45082}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b527232-f4d8-4c5a-a831-75e1998b1e6f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c6d6361-4050-406c-8a6f-a325940d549c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f6c7063-aa0f-4bcf-b018-48d84336b229}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71e59cdd-221c-4fe9-9b6f-dfe068ea04b2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e376fc7a-1550-4d72-ada7-e17548b81772}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a21c2918-0243-4f8c-832b-3e1e4c4c6284}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0007441-b4b5-49f4-add4-56db10c6b207}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54a227fe-1f41-4129-8243-c932a4e2b064}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0bcbd129-58b5-4605-aeac-4d525899f154}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8639cedc-3016-463a-a980-e316b01b5564}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={624fbfff-bdd6-415f-bc4f-b00a1f4494eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31219744-95e5-4978-ab86-990de65b5dec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1814f89-71cc-4d2b-9080-4ad73f533807}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={430a4eae-27a0-4dfa-8cba-ae9d56e01b3a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f5b92634-4949-4f31-a70e-2ffca7752180}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4d25eb3-4ae1-4f80-8310-d71d61e1241f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0fa47937-7cd3-40ee-b409-f54a74cf423e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5e3d8a4-a4f1-494f-82f9-db7404c379b6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={359fbdbd-8b1f-4add-8d5a-1beb244e1745}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e53a184f-4d91-4c82-9fd0-76662a67b95e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de43c816-1a07-4021-b054-387bd2f5047f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={857d6397-930a-451f-bdf3-cbb23f3f36e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ead45d01-b8d8-4bc7-867f-33be6ea42a4b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95a26ea9-9c24-4e45-b4ef-9ca8f953fb42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b28adbdd-9b74-4d18-9940-4ad132dbdfe7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2a62ec58-70b1-4afe-93f6-3e823ab4b287}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81f3579e-44dd-4b12-b09a-e46f8da85b32}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be28e5ab-3db2-4335-b377-c560a7010c8e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9104c3d-444c-4ed4-bf99-04bbafd3101d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b33f37d4-e594-402c-84a4-6bab1d431a7f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b0996d2-d420-4fdd-8679-e77fd1925904}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57c19794-fafa-4114-b699-3bcb4f7cee44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49bf1b33-3040-49dc-9a98-1614a89c2aa1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={091e6d31-2ca7-48bf-b7f2-c019c617c515}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eba0c8fb-6c9f-4f54-aecd-de7e2516124b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={811494ad-13f4-4ed2-9360-fc8593ef1edc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cbb355c1-6728-47e7-91c2-3dfa5755150e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff8ecb00-55d9-4765-b6ba-a78b391ce15d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef4f4a14-8825-43a5-a2ef-24f1951111c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e15799-eacd-4c3e-a457-2d4c541d1143}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13537509-af4a-4a72-b89d-2b8118637742}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f75ed666-1bbd-4829-a37c-245c345aaaef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b332303-9a9a-415c-9653-11a8e406d22a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bce6ba46-9632-4c45-a4ab-da56307f621a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5161d351-36c8-4d6e-8efb-9075788add0e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea9654a1-95d7-44cb-9742-193203e75d21}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={960e5724-5979-4d38-970e-24355fb53e29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54319047-47a4-4872-99ff-81fad0e566b6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c04f2a7-9bea-433d-bad0-655a32df2b93}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5a9f1d9-e7d4-4bda-94f6-d2c7f4be7ddd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6805917-dc6c-4362-b266-9ab52c2409d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea4bc12c-3d79-4023-a2fa-2a66183bb9e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={609f775d-91cd-4990-a617-2abcf22ec8ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32d750ad-07fb-4414-bf01-ed0c9ac72295}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={faef55b1-ab87-44fe-85fe-51fb67ab1593}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bda6352a-4042-4cd3-ae12-840a2cf17a2b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36bb1cc6-f55c-4506-89d1-7aeaf5519cb8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf5962f8-ecf7-43c7-82a0-ca6cc4b8e7b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2260c4d-67cb-47a6-9a61-08db52ab4d5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={564d5925-d32d-4fa7-8947-974027425179}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63fefae8-27d5-4db1-a38d-1f291d08a23b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90d7756b-5caf-4102-b8bc-f6b59c613d36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c01aa2b7-94cb-4570-b830-b32cb9df3380}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={73ceb4bf-cd09-455b-a923-62691916acdd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70a9cfea-0a7e-4852-9c5f-e342113136fe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04892cef-eaac-4a5f-9869-96170986372f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8114ebda-08fd-4d50-b0a9-6faec5fa23e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c2d4c0b-bdaa-45df-9aa8-9119506d9267}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={304bec3d-d1aa-4ea6-91e2-49ca06efccc2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0bb4c20c-9d75-4f68-9203-bf0c166507a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b1581c8d-abcb-484b-b2b7-100d1b9f0cc7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c6f0501-f5f8-411a-acc3-4482ecfb7bd5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a9ece45-b186-4be3-a219-2f847b2a0162}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d53b14f-4105-4e03-b5cf-1578e99fe584}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04220a4d-48d8-4372-ba9a-9edfe820a885}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17ef9680-7d23-4156-aaac-840d765e8daf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80827578-fd9c-4f88-89b4-7346aca97d25}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8718ae4-90ba-45d6-88a7-7bacb49a33d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1895bfd8-f543-4914-a809-df65e3c21c55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56fae622-b524-4776-bab6-28c9a7a626c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a789b7f-6158-4391-9760-b885cc0c3300}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47639a91-9d4d-43a5-8449-52aeb59829fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={619634c3-94e4-4ca1-9e2c-1bdf6a23bd27}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ebc7b3cc-3072-4459-ba21-d7833c9a4c67}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4568d7d4-e58c-4bac-a468-ded2dcbc1312}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a01254ef-8ee6-4f2a-901e-1e119100ae42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdaaf155-5140-443f-8e35-a89290756c71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={301a9bcf-a5c0-427d-b4fd-3f9ed028dd64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={870359b0-b4f3-4ade-8b99-19cf19805f80}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dbd143db-7957-4cdd-a3da-656b35961eaf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95698405-719f-4fc8-8d78-0269b694525b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28b990a8-6f57-4781-a87c-b06a5a02a158}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aada5279-9068-4135-abc0-3a0eabf1f87a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff662312-9a2c-466b-9c18-758f19ad5239}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3530ba97-f764-4960-aad4-b9661e20e73a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b88ea35-dd07-43b1-bf5f-108157b85f44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2a9e295-ee42-46b9-aa13-7845d4fded50}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={962c3dde-3845-470e-8cad-f785210e792d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bef92f30-c7d0-4110-ae6a-b6a4b98ff238}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd1f9c77-c8d8-4ae0-bdfb-b9b6207ac216}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e18a995-115a-44d8-9f0b-0c6991cdbacb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ff61077-17ea-4a55-a1e4-689b9c9c7dba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4458974-d126-421b-a770-82d7af76b8bd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={412fb58e-ed39-4404-af1d-7fddeaa6d56d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c759906a-4301-483b-b277-77f1259554a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7552a08a-b886-4d48-856c-dcc4b904c59c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={444e7d8e-5c09-4e10-9657-8edc6dce43e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ebe0f694-c42f-4c23-9212-716c9b767459}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6fa0578-eade-4006-aefb-386cb9d10b56}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60baeaa8-4306-443a-86b2-ec7b7e9010a0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aedfc3ae-7312-4998-92e9-1fed1afad557}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d4eb5cc-89e5-4bd3-a32e-2d1f032b867c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42be1ceb-4bd9-45d1-bf50-275753cbaa66}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={62f64a3e-a03d-42c2-a88c-76834b70c024}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fac3d32a-44d2-4a49-88e6-b203cfbc2772}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95e0f597-d06c-46ec-8bbb-b8c2cda20c16}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e01848b-004c-4e79-a017-5a287537c517}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3f801f2-78b1-479c-841b-6ae63793f4fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56574e01-6e86-4140-b7f8-b4faf5584a2f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d176f9f8-4faa-4ad0-885d-adc0e3da7292}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72c064a3-14b1-4759-af72-48808ac96ce5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5b1c0d5-764f-40c0-b5d1-d1a5bfc798c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7100e70f-cf62-41e4-a3fa-5a8b4d65ad8f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e29abc8c-3c02-4efe-abb4-77e82300962a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={220257a9-dbe3-4bd8-9b9a-b16347f1620f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90704d0c-14a8-424c-a363-3f42bbfdd637}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11612a80-dcac-4d1d-8102-8c49cd10d240}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6fcde653-9f88-4c0a-bf90-98e6d40a10a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={73529b32-9401-4004-90ef-3743ab7a709b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa3e1581-9952-49d9-a6bb-e501acc9f812}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0d2bb381-ed4e-4bad-87ac-82eef60388ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f48a70b5-06e0-4053-8aa9-f19d89ea9c7e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99400fc2-6525-4bf1-ab40-9e11ac6b561c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={095537b0-09b8-46ae-a337-35f1c8cca34f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7e0b939-cbba-4483-8b2d-5768629e86e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f586e3d-5652-4d77-ac7a-82259ea88320}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f245e12-0bb6-439f-8e22-d60a931939b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={106d9dc9-cce0-43de-ba9a-7588388636d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ec332b8-7c8d-4fee-b0d7-98bd58c30bd5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e66dab15-d9a3-47a1-856e-3998aba0e53c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b2ac386-369a-4676-9d62-04b69d22a58e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ab50733-c422-4ae7-a08b-87ed5656aed0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac95147d-891f-4e79-a69b-58156e9b1047}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e8183b8-ba6f-4c1f-b421-8da4a74cd85d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2c21eb1-0f1f-498b-9ea3-33b117df654c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={823ca2c8-0a9d-4d86-b430-3b842ce3ad08}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8276085c-42e8-4cc0-9104-e348da6606bd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13ec44d4-3ba4-4d04-bdfe-5a6a0807cb97}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9119eaf-536b-409c-9515-25a707eb595b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9411f6ac-4b02-4dcc-a265-6314f026a4ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={265d2bc1-1ca3-4d4e-9499-ceb1a07c73c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={297da86b-f2c3-41fd-b552-82cbb6913011}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1cbb266-4b08-4808-913a-767029236c5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={111fdaac-de35-4c44-abab-7d1b9a112d5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={594ca7e7-1afc-4a69-a7f1-b6379a542395}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc78a625-25f3-4abb-9c7f-6b748cc95e67}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7460b5e6-6878-435b-b8a8-960f9bf84c12}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a46cccea-746e-481e-9c8a-e56e0a8e4139}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={127d99a9-f4af-4374-8707-78f1e6983756}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d8d6f65-69c6-49a3-b5b1-d24219c26c21}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e16f30ff-652f-4b29-bd18-e75e9f5e6cff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={832e428b-336f-49fd-9a50-f7d6acbec8a0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8d31ed32-a14c-43fe-95c3-7c4673efa171}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a73b826-8e39-483f-a231-be9f32bef6f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14625084-2451-48b5-99a5-4284f7d8e15d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd460f39-fc36-4482-92bf-37dc70e88c15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a0f8460-0dfe-49f6-a09d-1c78bc0d083a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fd412ec-ed1d-4d9b-a1bf-ae445a439416}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7fd8ebdf-6ce9-4f3c-a3e9-4e836e6d8f55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d58def39-e2ee-4902-81d2-7724a6219726}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d7df5be-7386-45e3-a1f3-c46db22cfa38}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e985c3-ede0-4447-ba93-eebbd5126b54}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e44b5e4a-498b-4e7a-82f3-ff0187a5d28f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f831877b-54e2-4989-ab5b-90a43c7a10eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d6cfaa09-3787-42f6-8ea5-5f18b0509360}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a49fa872-ae71-4b47-81a1-ccafd252f512}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7335c7a8-5190-4c19-bea5-ec168727c610}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={387aeaad-0309-4819-b97c-d605d5ac801f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2771dd6-b057-4dcc-b4ec-e56dc82d339b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30951e4c-a63c-40a4-bb58-b894725601d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8725c74-677f-48ed-a19d-03c0a62ad988}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ede06d3-6b66-4d0c-9fdc-391716967a5b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8cd59d4-afa6-4a92-aff9-256b134f624b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc9cbaae-3f72-4619-86a3-f3123d556fe3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff8ecf52-aca6-4400-8df4-0e7b1d8ae696}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={374822c4-2f5e-4280-aa5d-b2a4bba74417}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa03b0d1-44ef-4f2c-b759-8b2003e43d38}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67335f7b-ea44-4621-8af5-0186f0847deb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b056689d-d68a-479b-93cd-4e4cbe0c3d29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf79dd28-993c-4f82-9644-f27385d9a417}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d1d9466-ec6a-4c5d-bb14-9f4bfb462a7d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c45921ce-8c2c-48de-882c-55c355f9fe80}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13a86edc-c3ad-49ef-89fe-e768d1e70d2e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={738eac29-c363-4b27-8c63-67867cf2d24f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3eaeb09c-d7fb-4918-9155-006d9eb68ad3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7551c9e5-251a-413c-bb86-22f1ce12dfc4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={781d12f3-2fd2-4ad5-8acc-c96c2da0eebb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7c25f42-6dfe-4f48-9d80-0b50a6c0ff55}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7495f14-f19e-439b-b708-2ebe13c17b01}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9b94c6c6-62b7-4173-96fa-4fe396b488da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f912798-9d5f-4e19-9e18-c588d9d03a04}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={176cc98c-85ab-4cb7-8c62-13e54683ddda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f5302def-a7e5-4d31-9f80-ef3ef5026a30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7778eac-af8b-49cb-b8d7-86d46f8a147c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4906d80-5a48-4281-9ce6-d17c3bee04aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc8fce1b-3cbb-407e-9b37-b516edee0c25}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c8c4ea3-c3cc-4f22-99a0-ff6cdd2b38c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18514f61-9c7f-4621-98ec-e35135ac8fd4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={157f5096-a420-441e-b28c-44d75b67c0c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48f06fec-33b5-4a6d-be09-d26eff074d35}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff2cd4c7-e4f6-4d9e-b4dd-e08bfbf2187c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b13b9edd-b470-4d29-9583-f6dea5624bc8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9238f9f-9554-4849-8a50-eb035c9bd238}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30824075-c82a-4430-93cc-5975b64cbe40}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1a9828e-ed0e-4bec-9b4c-1466103b38b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={036d633c-00e1-449b-882b-ef8e6584ed2f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6585f5c-1a12-4843-837f-3ffc87f2add6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79f7a744-554a-4bf1-ac72-7388b623fe2f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0193fcc0-ad50-47f8-95d9-c4f8a36f7605}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7984f45a-925b-428f-ab7f-67d1a0deddff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca4f717d-1b5d-41ce-b4c9-6d0a38e539ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={940caa47-5875-4883-9382-317512a06794}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f29fbef8-3c56-4769-9ce3-fb85f6fadffb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d92f3e40-5db0-4471-87d9-6dedd7c09562}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f07fb1d1-9d73-4013-9764-59597f94d86f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d17b3ef-b5a7-41d1-a254-e25a4105dc9c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3f0bf142-8667-4bad-8ec7-542fc1df1097}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1688c827-ece4-4b45-8b5c-4da660e36047}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa8829dd-b8ac-4162-aa7b-1b6fbd427543}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98289f53-fe01-4803-80a3-2f30da1b1c0f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d28cfbb-d8e5-4383-8ec0-b91560bd7ce2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55e946f8-b5a9-4c68-b97d-670de2d6a2f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e5191002-97d9-430b-9f66-81af870f259c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eefb9000-f984-4270-bd27-cd11f7c7b5a0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={573690cb-8764-4c8b-867f-10b38b6e9b8a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66b848f9-1ed8-4bfa-b015-3c005b2f3fa8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42a206f3-efa1-4833-ba33-1df9385d8621}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a7156e6-2003-4c94-81cf-8782df423f80}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79db5298-9177-461b-ad6c-33a5040913cc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2a1404af-5688-47cc-86b3-f59d989e331b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15eeddb5-5b60-4486-8a5f-b15ec65734df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c85dff0-84f4-4186-8364-bb55552fd8a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cd51529f-f696-4d84-bccc-c3b8706e1b28}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b2daea3-aaea-42f2-85de-3ce82c1bd8a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b7e4d70-0d89-4256-b41c-8145c3e4eb68}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cd9de2e4-4257-42aa-a9a6-3ffe1d6eb7fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86d97630-ea57-49f5-8eb6-f67719570364}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a2d7b1c-f2c1-4fba-acb7-05aeaf95aa77}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d62fcae1-abd0-49ab-b632-77488d648e9f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d451bf39-cdae-40b0-9967-7c3c2861ce9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93c9f39e-b90c-404c-8433-7d3f19e950a9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c551a6cf-af99-4615-a338-a0e1b5d1fda0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e79cc877-8888-4105-a3e4-da2cc93107e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={801f72e9-fcbf-4a50-8eca-7d5b8fe8d646}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={133bb93f-4cb6-4a9e-a9e3-10d9953a4209}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32ff11ae-4dd0-4da9-8f1c-5e7154877cbf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={323e2862-e1ee-4a4e-b2c5-99751e2dce19}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53a92c9c-b6e5-4da6-a69d-778a252abe85}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ff07c7d-0deb-4d5b-bea0-be3b35ac9359}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd0abcec-9487-4061-a5c7-cd760c026407}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfc64a34-5bb3-439e-996f-8eb104049611}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdc76ea4-1f77-403e-9eba-44052a0722cd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7286cf81-48ea-4a1e-9d5b-5deaf549d927}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f3b3806-3e64-4c6e-bdac-3c49aabfd98b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c673be9-82e6-4f12-916b-5448063cb659}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65342d5e-d264-4a17-b50e-fadd1a78904f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e4251b2a-923e-4063-b2fd-2b29b43618b7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70fde7f7-fe97-4839-99a2-0508bcf797bd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={816bab8c-80cd-4e5f-a14b-4b53492c4189}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c946c531-db1c-4b6c-9fdb-08ecc01945fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83fcad2e-c783-4024-bc7d-2c6b74ee32dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fbd7b411-2d92-45d6-96da-baa163d23b9e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0fd4a9a0-2e8c-4de5-98d2-b9fc1d539ddb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea9e7666-cb53-4e5a-b508-bd25e2a8736f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2627b4d5-16b7-4e61-b7cc-cd02c074c7da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0d8ee4eb-f50c-4e95-aa69-7fd18de05272}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43981f21-568c-4792-a7b5-8564b86835e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3cd50fd-5996-4815-a0c6-efb28a34b9e7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={34b92e8b-077f-417c-b7a8-66fddf711272}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e7acb0a-a395-45d7-a665-7c4a5fe299f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20575966-06bc-4c3e-a153-3d071911c820}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d0827b9-6bcc-4ea1-b3ec-c91a5fbd3bf1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0d9a6d73-ef63-43e3-8f8c-b52db71eb657}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0211d5a3-1a80-472f-ae17-6310d03e1dbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8752c5da-5761-4962-be58-4246f721587f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63d93cd6-6a36-44c3-aa20-ca45c15de996}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={062c9f9d-e213-4ac4-8f20-89b07e34d5f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a57db9d-92a1-4b9c-b7bd-88cba219eb19}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f3d3e73-5370-4091-8e75-2ce6c9e14a28}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d85a7af-3284-474a-a3a0-0a63d88610c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1fc88f93-aeed-491c-a309-627daefeaf10}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6bd02cdb-743d-4691-b914-b9505f63749d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9c50f24-6771-45fc-80d9-6cebb523154f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={301df3d9-889d-4a99-8473-86c4a51a37b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16456363-568b-4b13-a43e-afa937a0473a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e2b91f5-e0fe-4387-a098-05998cf54ca2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e27af184-8357-4e1e-b2ff-a9106d0069d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aeae6c44-d3e4-4dff-a41c-0fb2fbfa38c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81dcecb3-90c7-459b-b031-4214e93a4a4d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1138b65c-b114-42ff-8694-929d3bdf8fab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be3233c5-9ad3-4dc5-97a2-8c797bcead7e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={527c9772-b665-497e-8362-3f2eba35daae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f04704bf-2933-4389-80cd-3928ca87a8e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbd98b27-96cf-4e56-abcd-aa2048d2631a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ab0e4e0-bb65-4af7-9e4a-543d5cc50267}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={825ad33c-4795-42fd-8a60-267fe319111f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b87cb499-a47b-4d3d-9748-a285bc36f6bd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1f17359-b220-43c0-a96f-e5fb27bace49}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={84c90aa1-db48-4609-914c-f89f8106a437}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d533d58b-4ae2-4860-acb0-1d50a956a3c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7aa08207-4ae4-44ef-84c1-77adac3d93ab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49bb8c1a-3eeb-4c14-94ea-afd93c33f691}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1339c344-de7b-445a-90fc-5c81097a526a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59314ef7-a229-4c12-9d76-eeeda8df3c5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31f5f377-e636-489c-a905-db31d1afa4f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c73d309-0c03-4c48-8694-b018056e0507}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dce04fa8-5d8c-4a83-9a8f-b7ff21a53aa0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={612dbc1b-b765-4690-8cdb-b8e09c3b6df9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8d7f2679-9257-49ca-9a84-18bad4eb8ff5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={473a0586-20c6-4002-8ff2-61f7c71f8e4f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5c94e9f7-2b80-4be5-b631-aba4ef06e815}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8abe2f2f-eda8-4e93-90f4-defea24a35d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={718ff694-9078-4b9a-8458-034c55ae7336}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fc49515-4e10-4826-aa5d-27f1e529fe4d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5cef980c-be02-4f67-a0b3-ceaeead85281}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f1f86cd-3c19-4532-9023-420165d37dd0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bef27aa5-2b1d-4fc6-a537-2c28dcf559d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f8fc294-4ec7-4997-9c4f-8ac378179bf5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7433b91c-68b5-4a81-b9e2-25f0ae9912d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48732275-1689-4626-ba0c-afa9d2418961}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0d6a792-b5a3-47d8-bdd6-6e8d56716bab}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3385242c-3a61-4700-8c5d-9502e772276b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e495968-24c9-49d2-9362-64b94a74c016}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05618b92-c1b3-4b98-a06f-28a25c9154d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cbe35a5f-c487-46fd-a8c8-69d33053de22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2a609ce-feb0-42df-8403-5391e2e7ffc4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63fe491a-f5e2-4376-8f15-7d372a8062b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={616e5366-0a46-426b-be7e-3f15d994977c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14e5280e-3ebc-437a-870d-efe86b9573c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e385e772-102b-439b-8ff3-c7b32e08f5c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63c4e1ff-6e1a-4eb3-94b0-35a1fe5f9c42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4238a2f8-ef5a-41bc-b4d5-d3f9e3c63a94}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={568dcb76-dd0b-435a-82fa-9b19576dc28f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a70f4a39-3b1a-4799-831d-6e279c83cd82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27e6655e-c7da-4399-874b-0b51fbd932e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6a3cf16-178d-4ec7-96a6-d10e17cc6f22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={672a5699-7669-491d-86ae-d90e9b629883}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={314618f8-2a0c-4849-8e2c-1b175da99875}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={743487ab-470b-4444-acc6-4651b5fffc10}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7cc7a69f-6353-4a1a-8a42-321f2146d73b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={239e8993-d20b-42f7-80e4-74da4dc7b355}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a581638-6fb0-4442-81cf-48a72244babc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9178647-d7f5-4d74-a26c-c57d436f847a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb0eb0e8-0eeb-472c-8da0-1ef2c2e6164a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ee97b0b-250a-44f4-80d7-d939f822af5a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7f8f859-4ad7-4c21-9ff0-702e9d214c2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9ac4604-f3fa-4986-acf4-db73ad95b4ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70c238c3-199e-47f0-8bc4-5f51778ad9c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b30ba15-0e0a-472b-9efd-4607c69140eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={636bfd83-0848-4350-8c5f-a4480e1b1b24}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c7012f3-abfb-4ada-a9f4-fc7d765b6ffe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c467664-d888-4904-beeb-7d26c20cc797}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={561ee422-26de-44a8-b19e-08a5c7877ffa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3bf72c97-5947-4e26-a0da-68a51b9d64d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={752c8882-adec-40c2-ac67-c723449af07f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a58f5af-9aba-4a1f-b349-ce39a628f5e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e37d7d6-66c7-4dd4-b82c-b1e86b37b836}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f70e9249-0a0d-4b41-be26-b3f754687def}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eceb7cda-1062-4279-bd89-bc4f09f25a4a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22e309f8-769f-4cef-843d-a096c70660e4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={249143eb-ddff-4ed5-8f8e-cb3689ba5ec1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5395036-5e96-4196-9d7b-7a371527709f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a97a2f74-1450-400c-adcc-4e7a47f26fe6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d41f11c-9404-499f-b5e7-9b9d118a044f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2975638d-09a4-4e08-8f05-0d9b804ffcce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e6948bf-879c-4fd8-bf34-78ab5c11159a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9e67d20-9718-4356-b263-1196dc390fce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee3654f8-6bc0-46f5-bf17-9d6d5713853f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f9a0d32-19ea-4626-a3c5-72b5ee9b9012}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9b143f67-dd84-4144-83d8-a8d48254773e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9be42d46-03ef-4772-999f-b038a54b294e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={657c87e2-d9dd-4344-a919-2523fd053604}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ada4cf7b-3c73-4a60-8e4f-82192e7ff24a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c5337ac-060d-4f1c-8deb-3589498d4343}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={786e4724-45aa-49a9-9dfd-5accc62c718f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d2c34f7-9dd6-41c7-a995-89c7aa19e2f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2dc828b0-2a63-4e3c-8fac-5847c75a5a39}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56622c64-0f4f-4fe1-9b96-a8695f1ae36e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a17c0c44-a33f-4a2e-865e-c7ba03887240}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={206a9b12-c31b-4877-86e7-2cfaaee985df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7ad1f92-6cfe-4f10-a4ad-7af6c6cf2be6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11ad5389-47d7-4fda-a82c-a9e46e1dfdc5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a107b396-bcee-483e-bb6a-7b7b84758179}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c03afa00-ce7c-431b-a81d-5b47f21a21dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ca1ee2b-da6b-4c97-9fad-8dfcffc1aef0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30efea07-71ee-4de4-9869-1b05ca7e203d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={315e6f14-97af-412b-b3b9-df7ca446ebe1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2af679d6-9835-4b16-aee9-63d71cbca519}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={84c33eef-e973-4b43-89db-76fc11f1d437}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdc512b0-b3c7-4d09-954b-57dcb4f22468}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={383a64da-b2ab-42f8-85e5-592dfa5e258d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4ac8a28-09d3-47bf-98ad-2eff3d760df4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed4c42b9-8898-405b-9e72-c5807fc2f824}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67cb99bb-985a-4ffd-9647-3ed9f30541e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={185bb79d-6283-4199-a771-a47c1a196365}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c616e978-b855-42df-af2a-b98e993eddc9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95eaea1a-296a-4c29-952b-b659ece5b207}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39dd38b7-608f-46ca-89c4-354da33c6061}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b55ae1dc-a5e5-43d8-9b6c-a0224c572b5a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae2793d5-8bc8-4e85-b045-bfbdb7f4b196}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={685267cb-4304-4b46-8319-e4c41b1c4fb7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbda03ef-ed89-451f-b755-bd3f59d6e6a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79156bbd-3278-4d19-8ebf-4c20950e5a5d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={184950ac-1064-4f48-8417-4212203841b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={beb9be79-c9b2-4cd8-9c26-8ed8eefddebc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86a6ef91-962f-4914-a7cd-5dac270ca789}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51ec3f60-28a5-4d4f-823d-84349ecee2f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={afecbd6b-b61e-4174-a198-9aa156f43e1f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ec8b500-8a82-482d-9e55-f1c1215efeaa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2810727a-ade8-436b-877f-0aacba52534a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f590e304-5658-41fb-bd68-44c390f4261c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8cdb0d23-6970-4136-91b5-0a6881c904a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ada3f839-6df7-4eef-bf53-ff4aae714784}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f74697c-ac78-4143-991a-c0539611b6fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ec03f79-fc6e-4816-97f7-bbed27b2caa7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53e5d053-b3aa-47f2-ac2a-a7262b7fcda2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de1edc0b-a235-4b75-ae20-c65b3263d94b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45ab0de5-a5d1-4ca1-b51c-9bac2fc887ac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={071cd32c-a6d5-4554-b54a-812d168ea380}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c49736e6-7c80-4e2d-87f5-e07c68946216}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c17cfdde-d476-47b2-ab86-07da865d7253}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={559e8f56-6052-4142-8438-182783be3b83}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a00e25f-c218-4bc0-96c9-aaae41497ebd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3730025a-1d65-45e5-8852-5cd88369bbf8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07177bcc-6947-4c7a-b600-4eb5e7b5aa00}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eed9f807-14be-417c-a203-8f8d21bf253c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={542e1e89-f0e8-4f24-8530-bcbf7a892277}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a903bcf8-3303-42ec-b433-84fcf46440c7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6bb9643-f7dd-40b3-afac-fd59f93505e1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={801a269b-c59f-4475-b48c-c33f300c85cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51c7b5a2-c5ef-465d-a813-cff089f28a15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad8268a2-c08d-413f-a7f2-de6aca94fff7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22707f63-db7e-4da2-a2d1-f92b19e93fa0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ffb5cf2f-a3b9-466c-bcee-515570448d39}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c61906d-4d51-40b0-9043-78216098a2f9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d47eff8c-792b-4742-8c2a-ae3b336dac0d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a3b5dfbb-5549-4a7b-895e-492ca5b340d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0bbcea1b-3ccd-4186-a84f-97970851f3ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={517c923f-aa21-4cec-a546-5ead08dfc420}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb6ea506-df04-492e-92d4-d3942d7e792d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fe110b7-4ab5-4a6d-a63f-5cc31d62b9d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42c26299-332c-49c8-8989-ea31076e8652}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={284d22c6-a6cb-4322-9ce7-8819a5ccc5be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8f80d42-53a3-4c1a-83ae-e8ef5fe054c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b93f8662-586f-435e-86e6-50d44dd7c1d9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={676a7852-ef85-4d26-ba82-61af97e3cce5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f572cff1-6760-442d-b8bf-c61b9118bd66}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ee062b0-b8e6-4f7a-94a6-0dba60290e5a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ede29181-ad32-482f-abfb-e1d281d96d34}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed7436f0-afab-432f-afce-cdb0aa64fcd9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c56d4c4-2b15-4fc0-ac64-17a85734aa93}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa58ed5d-b7f8-47ae-a288-bbccbe9568c2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5fd5ff77-af2a-491c-8627-0444340bcd44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2cbd5a34-d7be-4949-86e3-bd16ebb7b1d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={246056d3-d0a2-41ee-80a1-3bec0cb33689}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a012a41-5218-4d81-867b-c8635d547475}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36cc94e1-4f61-4e07-9c15-887b3be565b6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10b7b6ce-80a8-48b5-9348-aef104f963e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da0885bf-7901-4533-96fe-fae776943d5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b75d4de2-6222-42a3-a089-48ae5ce12004}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85461d31-50d0-494c-9879-5d481e59fd3c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc9fc66f-3234-4bc5-af34-4ed162dd4144}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc1e1e85-7129-42da-b498-f0b7faf61f9e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9832b9a1-0816-4c8c-92d6-0f47e1081700}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d268938-2f22-4c9c-aa01-7bcb6241b755}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0aaddc04-aae2-4b48-8cd3-78e07c3ba018}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd96a1ef-6940-493e-9896-5745872b0eb3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ebcdd9e9-b18b-46bc-9f76-9f4ec85052c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={550f1c70-31ed-4fbb-87b6-30b711156b0a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dfdc4c97-3bb6-45f3-91e7-3027533accd1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3070340c-ac0e-4f36-a97a-2d2a69e0fea5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d90d54e1-5869-4c5a-805d-c83df9143056}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3575c9e7-46c9-4e57-85e9-7d8526f58438}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f412bf66-2d16-4532-b960-0934a2f868b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b69789d-97c7-4eec-a37c-2f2a585360e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9af4f8e7-dd22-4f69-a8ea-ca43100e3a33}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b66692cd-dd6a-43ca-8f92-d8bac67bddb8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eae9ae-83c8-406b-8988-f691d9a41934}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdda9441-b66c-4f6b-a097-767706872f0b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da7ba8aa-9d13-4f06-bce9-78bbe6618532}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={824024ae-2f11-412a-8409-d58d4219cbb4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94104d2f-5ab7-44cd-bdcc-803aa5c2f1ac}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d98e888e-08a9-4d9d-85a1-5fefe12a879e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72fa12f4-5595-48ad-bf51-18f508285f14}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9eca0ad6-a50a-4f06-b706-118f3b0f75ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8647e60a-cb64-45d2-8d46-7e8ba941ccba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5f5802c-4455-4cdf-99e8-706d248a6057}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={42118734-2843-48b8-98ef-c3e69f60c1e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97dbb9d3-d869-44d5-965f-2d4ce15c23dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4e799e3-d314-40e9-a538-03d8b0952e54}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c06350a6-48a3-4518-90fb-39cc0a8d3ad9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f82d9bf-2a1a-44d6-bd0d-c42b05757ac1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e73e2be-16ab-4d24-a558-ceb2eb14b133}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b37dbd12-b51c-4a83-b94a-d2571dd5ed94}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9604e212-a284-4a42-a8a2-89219a7035c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eacbb815-983a-4379-a6b8-1c5507abd292}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9710ebe6-bcc8-4242-a615-b8d0627f4244}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={baf4bddc-322f-4273-b160-7f5b0fdf91e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={293e848a-173f-47b5-8d99-d4840d0023cf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={900a6b2c-c4be-4d71-82e6-1ea706d86f9c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d6b539b-cb63-499f-b47c-8833104e9860}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c43aeed-922a-4a1a-9f59-00c800721b0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f95f4f4c-1d94-40ff-9c4a-8be8d345989f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a9c0ee2d-2e2b-403f-8705-fed33b67d4b3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ca9c6d0-db02-4548-96ec-18363afae799}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f5a42d2a-41ce-4390-81fd-740d5490f47a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1056309b-04df-43df-91a0-c9f7cad3481b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={518ca291-7a6b-4275-af9d-765f63a46ef9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdfca385-fd06-49e2-a68e-6587142bdf36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c9d70a1-b498-48fe-aee5-79428dd5848d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b35c37d2-586a-42ab-8001-94448bc9cc1e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56bfe1dc-3e25-46cd-a2d9-7e228023ade0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac3c2ba5-9e9e-45fd-b9cd-64dacdd874a5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0070b35c-d411-4841-a6e2-34d2103b9b97}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={834f66b1-2d0b-4017-bdb1-fd0377e6e6fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11361cfd-0316-4cba-b853-fb9073a7a650}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1980fa88-8433-40a3-87c0-e51221b9ed85}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55b5f91b-8441-4624-8a07-26ad34c7f0b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fc3e4ef4-c36b-4f73-a184-24c74921cc64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4142521-c77d-43cf-b2ed-f7627c92c443}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f56848ed-a5f2-4a23-80d4-8ab97357a3d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f51f806a-68c8-40b4-917c-4d6643ea518f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d595536-208f-46cb-8bf5-6f50dea97f7d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2878285-25c3-4d4e-9b8f-e286d220bd39}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={29bd8122-47a7-4d46-82e2-4210f977702c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63490c6c-7c5c-406e-9886-d174c692873c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2ce277a-3fb9-4225-8e46-97296b04377b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b12108fb-4f28-47a7-8a91-1e9413305481}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ef6277e-be84-48c8-a795-30e5d04b1f36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b84ce52c-3e16-4152-8cc0-a7809c510d45}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79b86b53-977e-4dba-90a2-60aae3ee49ce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60263290-380f-4cea-9b09-f9b13a45d958}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9eed36d-49f7-46a0-a1c7-68a9f19a56b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e49c2644-cc1d-4c38-a6c9-46bf108d8c41}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b45e93fe-6794-4097-b1f3-e9ed577b5ff3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31554f3c-2e4a-45c3-8ca0-a8a046025f22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f60bd3a-34f7-45f5-bd0f-82bf5958be28}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b8bbb6d-f7f9-45d0-8140-4931f2336dd4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f37efdce-419b-4f35-8c2b-4ff233604a01}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5c0eb65-d9f4-45d7-9e97-d22c0537a168}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33644997-5ecf-4dd0-a1b8-b730bf2380de}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9b9eb89-af78-47fb-8902-0ebc4a27ed84}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ba574aa-65ee-4a2c-84ef-da3cbbfffc60}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba343e9c-65b3-4234-854d-b9cc83a94b66}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9105cabc-32eb-4e2f-a034-5bee854234ff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30cf57b0-b387-411e-a412-a54dd47ad28b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d939399-0eb7-4ae9-86c6-ecc9b61e671b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be62eeb3-53dd-4a91-b638-ab308d6a50b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78fa1901-a7b2-454f-993b-c0fa9a805689}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={858ce620-1376-4d92-bb8a-c10f1c981392}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad4cc23a-8ee8-4012-b189-139f7856c05d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07e1fb13-189f-4355-8f9d-a7bad292c265}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b3e53e9-aae4-4014-bbd5-33c5e93b79c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b9b5fac-9b65-4a64-9185-fba97e0d53b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c4d0330-af7e-4fce-ae46-0645fc8a40f6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b901c970-acb8-4d05-bf30-27df8add6f70}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9ffddf2-63fc-4439-8a18-bcd53d125f93}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76c81621-b751-4338-b3d2-7817f2e440da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f9a4574-8db8-470d-960f-bb668abf13bc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c68d35f-704d-4d85-8f2e-58ee840b53ee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8183f30-1be7-4f63-9dac-d315c1674d1d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69df5e79-2e56-4ac5-b267-972c33e5b004}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c08085b4-e109-43b4-a011-67b96834a0d3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b9af1fd-ecef-4731-b22e-ae82fe0f872b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fbd5c6eb-9eb5-490f-aff5-c8d4ebeb7150}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={887258f3-5ca8-4e0e-a196-c978f419ae19}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5652ed27-b4ec-4ecf-aad3-d40f22545934}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22555ee9-99fb-401a-b99a-795d4ff5b09c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={748dd97c-267e-4e41-ab58-74e2c57d07a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3191b701-b342-4b3d-8ece-eaf68048f10c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b390f32-f1a6-49df-84d9-6168d5205f77}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6bd259c5-2acb-4944-8803-122c13847339}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={603fbdca-9e21-49e6-8d32-050c9b47fbc7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5cd3e561-0a1d-48ee-b833-08dd512eb20f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fceaa113-15b7-42ad-8dc4-38211b52c771}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={073073ad-ff02-48a3-8595-f8cac8358ffb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5197f4f4-bd01-4c95-920c-54e4764d87fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b4b5619-efe7-4202-8f9b-eff956b2dcef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={988c30fc-2af7-4e0f-b3d7-f55048094241}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d756f15d-98ed-4a79-a8c4-03c27f28fb30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={adc889c2-94c7-4711-8ad4-78df1a4a55df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fc7b664d-a547-4458-beda-b7592ea5557b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a028b10e-1289-488f-8f8d-0560de18c7dd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be777bc0-e8f1-410a-8532-35f360d67906}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={848d7c76-d1df-4123-9d0a-170763f5b4b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f03ded9-47ec-4c76-8155-d81ad3c20caf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92af1135-10fc-40c2-9044-77e48b93aa86}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d008792-6d9b-49a0-9a35-57939eecae64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b6e07b9-ae91-4fab-a64d-32d158c15b31}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe02c757-614f-4f0d-84e4-261c4f5cf8d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4827b07-acd4-4a62-aaa7-241996d94a53}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb363e9f-6127-4691-8717-d354b6dca241}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf4056ae-dfc3-403a-9fe8-4f99ff786ee4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14e19c8d-c451-46b8-8723-8b96bfd9db87}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={46213f0c-78b8-4c4c-aad2-cce435c384b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e58d408-6395-4d33-8a34-0bd79f0aa94c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5ede913-8e0a-4d93-aaf3-735877f8385d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d1cdcdc-e7da-429d-8496-f5e8d7909265}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d93dc40-042e-44d7-bad6-cfe2f70d0c22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={87cdb10b-11ad-4c3b-ac8b-3931eb498e62}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71cdf77f-08c8-4cb8-8c3e-cb38b1387d06}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56721fc5-152f-4337-9a88-79630af78700}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b87080a1-e095-4b74-bffc-f069626bc305}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={932814b0-0b1e-4edb-a93e-1d2fdbe205e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={edadc12a-5ef5-498d-8520-8a92f477d742}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75183750-d064-4567-86af-82b309828e6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7463609c-9085-4762-9b60-94372019236d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5cffa622-746b-498b-a248-0951a3f75ab7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cde4468c-1d47-4fac-a9fe-c2ad47398e09}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac6f1469-1290-4220-b629-b04e7ee5ee1f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3b8b2de-d334-4538-a137-4d24c09962f6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd4222c0-cb86-4f88-b307-c21a807a0953}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={672769b6-637c-43ef-b070-5af0a3b975fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={122a9d24-9cb5-4cdf-b826-c86ac3ebc44c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f576442-837a-455d-af45-7df02177677e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={03033cf5-b636-4a47-b483-ba71f37785c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71d61205-36ae-4db3-a461-3eb8ff86b690}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a60e50ed-bdec-49d1-8d08-49a32766f82b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d39a2b5b-2c49-4f5c-9567-acd8ed468e30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50578ccf-4f71-406f-a0fc-35ff27d1110f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f02f3728-f709-4f81-8a16-4df2022ebe29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={381e8c63-371d-40cd-810d-77aefe90164a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={419c9698-113a-4880-8682-dbff2b27decc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d9cd4ff-eaf1-4b67-9273-49486545e832}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5841ff14-535e-43a8-9c6a-414c75e0425b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16aec118-726d-43c1-bc06-75db52646b5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf8c0329-18fe-4c6a-b349-071ab5cae9ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={028dbd62-7dd5-4e70-9f52-bebb219148cd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3f2b4027-8848-44bc-acaa-5a991a637038}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={086be5a2-3390-4026-8357-6c51e936d5c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb142dca-7a6e-4640-9492-58fab8f29463}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bde97cc9-5386-476f-b8d1-ffedd6dfcfee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={569e42e1-d143-449d-a78a-54e9a646994f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b454a225-65e9-43a0-849f-852e503b2ac5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6329934-c147-423d-8d99-e76b0bf5f7a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb273e97-9128-4592-900a-48e11c406956}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc1bfea1-2732-4645-9d6e-b621c7311f0e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b191ab78-c652-4bbc-86ec-47ba791a35fe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38242170-e037-437f-b86c-274e94c79b79}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10e87724-eb69-4d0e-b722-b190ec51431d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2b290a8f-597e-45b6-9781-bbe16050c313}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52d4317b-c310-4924-87cd-c06fe18eca5b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b81006bf-af02-49ce-9f6c-46323206ca99}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fc4a364-6139-4e29-89e8-440f4e428f9f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49638ed7-d68e-4eaf-b83d-4a9dc339c6b9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b8a0cc0-6a5f-4518-8a91-ccaa5acbc966}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5942827-2460-4389-887d-6b44837d7b33}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1eb97f4-4a21-45b0-ac4a-6f833a3be103}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3470ed1b-c7b5-4091-946a-baaee637373c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c5214e1-1f3d-4bf3-a6a9-a22b6f6cd44a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63ac26c7-21d6-4a7d-83a1-5cacf4d401ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b187ac95-0bbc-41ab-b54c-aa91e74bbcdf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cba085bd-fd00-4b24-b004-4ddb809eb20f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5be1721f-d2ff-481b-ae6a-05c8abb732f1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed4018b6-b0ef-4453-8bd2-775a544142e9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a646d4ba-9577-4dab-9265-4276ae3ad36c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95ec7311-b294-44f9-a7eb-d648c1e7caee}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b3a1625-c4f9-4a35-ae05-b76298f80280}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6cf9592b-e87c-4397-957f-7ccf1d9814a8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8901d561-6bbc-433e-abae-252b361dc90c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d8eaeb7b-da12-42e3-b8a6-ad7e8401d683}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5c1fb23-fba7-4fe1-9dd7-a2c8296f4869}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d709efc-896a-4667-a40d-a7507757a09b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e165f26d-ede9-4b09-b137-c922cb829b1f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fc9e4c0c-e8cc-47f7-b63b-1e1fe4d9b39d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b39be82e-750b-45da-8900-f8f40850069b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a2cc462-bb7e-4d0f-93b9-b21e25556b58}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15b0fb53-1852-4612-a479-377287c68239}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53ae4d34-90fa-4d92-a7cc-d2a391e65132}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d72861d-998d-4f84-984a-eaca2af0b4b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee146fa0-2317-42bd-bda2-a955e94aeb1b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8dc011c7-7d60-4896-90e7-3fd08c98ebc9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd61be65-b2d0-4fd6-bd21-6e47cd5fd135}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91ea4f71-3942-4af4-bb42-c26f741b0ba9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e16fbdf3-4746-4843-8a9a-40fdf48118fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3062e2a7-7384-4782-9a46-019f4485a52d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={399af694-4520-46b7-afda-c5b86ecdf5f6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8389de8d-ec6b-4eda-86db-58efdd95055b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e927beb-e75c-436b-a526-299c2ba4f4aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72e4f239-f4ce-420a-a7a2-33d82e77b969}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1574c5d3-7c83-4ab1-9416-59509f92c354}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a11a1cc-0f96-4def-a7dc-be59d841bae0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6052302c-6b96-4942-9b39-f3f5f99849d5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc15e238-5096-4a04-ab3c-8b26866ec831}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5192824e-db1c-4e32-b6d3-104c3346abc7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e24611d-176d-4347-97f1-b24ae47986b0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={037a1172-0d6d-4443-9be5-a6a68eaf1b92}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b63a604-651f-4cdf-bef3-fa6aa682f122}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa125121-582b-4776-a5ff-2ad05967fe28}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06ce0300-f42c-4a06-8d24-ce3884e188d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4bee7145-02a1-4c71-8fa3-11bfd29b12aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fcda4a6d-00af-4e45-85b6-ca698858dd05}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97e8024e-daad-48fb-bde8-d618de428a2f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={65860b74-5f78-4dd3-96ba-5385a3b201ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43f5f599-ed98-4fae-8971-1b95b9ac37b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={328d2f42-ed49-45c3-8484-850574f85648}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f3a69e44-8103-4c47-bdf2-be5c066e0866}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ba06a80-e091-44e7-a422-df7ff250d7df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74c8b691-d451-4669-a02c-66856af448d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={709ce8f0-b597-4f4d-ac13-ad8f27d7d0f0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3077f393-6eed-4a04-a0cc-95d512daafa3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa5fe8eb-4c77-46cd-a319-19cbcfd8729e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bec85e68-407d-4c61-958d-8bc823293c62}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9742c8bb-8c84-46b3-abd4-1c66f76ca5b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57be1c55-568c-472a-bad3-f2a1bc563e8c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1101adb-8514-4d8c-b675-2129795d2e40}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f921654c-71de-4fc2-ac22-a3c54a5167a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57cc2b2a-26a5-42ce-88ee-25df698f146a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={647df2db-72df-4ec9-9e40-eeb0e3d1f088}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9e697658-015d-49ea-b05a-e03bdeaf1c5d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5d281ff-b64e-4866-8305-abce19856b4d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={991cfab8-96d8-4f09-8ac3-7e610513f9b9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce391bfa-0447-44fe-9605-568d280fd814}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2164cdf-ef8c-427c-97b3-46108cd18071}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd1af37f-a4e6-4680-aa9b-ffc881778e04}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba183726-d6bd-4381-b766-aaabfd83a52d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={512c0d30-d792-4c49-bea2-721ea02d962b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee8d7b21-f22a-40ac-875e-cc37892e1898}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7d8db02-c981-433f-a43d-92f1b625e3ff}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f02c9f55-0c2a-458f-bbd0-b0a9afbba57d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b434e918-a78d-4ff8-84e6-6cc9cbb0d272}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b96e198-1d8e-4cc7-be9d-35efd878b6f8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={455ae800-1267-4a09-b403-9fa8f19d84f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e86013d7-fb92-4984-b2a9-c3921aa630b8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f0620d2-6344-44ef-bc23-9d1c58565e8d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc4c34dc-44a7-4724-9f31-ce8ef749b488}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd33a800-02db-423b-a504-b36762345eca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6355951-bdbc-4f56-a5e8-9198ae801d6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24a65605-b371-491f-97f0-6898da912df9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b1c74126-9483-408a-a83a-128cfa6de8a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09b5c1f2-5c56-4bb6-99ae-402eae55b80b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc5d440c-ebf9-4218-b599-a2e29706e873}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8ad3f10-db9c-4f19-a97c-370c22bd5254}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={feab6df0-d25f-46a7-8486-f7e3b5012e53}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f586e338-789c-47d3-ada8-567fecce8e2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad011802-40a6-4843-aca8-1e211b419a35}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fee27b6d-3e59-4268-989a-3f28f7ded224}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f88210a-e510-4b44-8c3d-54659b4f1020}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1948a8b4-4e6b-4699-a553-bd47e0c77da0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1395735c-0b0e-450d-9725-e34a1fe1d3c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92175b3f-d576-4d85-8e7a-428c6bbf84cb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0005f95-3476-4d64-aafb-5132237ce641}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e38bd150-834d-4184-8034-adbabb31f605}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06de5731-6487-4f6c-adae-a3119d620c2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={547a532c-441f-4edf-8c05-3ef95768d60a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={160dd5df-8269-49d4-8b7f-638ff7072a46}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54dd54fd-87d3-4d2f-ad96-40e3d2efd81e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a5610da-8f41-49bd-84d0-aad80c816bb2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a11da67-3dac-4a49-a56f-233c2c2335fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8fb5a53-93d7-48b3-a1fb-14c25860c2fc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76a2da47-83b8-4a15-940f-6b04ad69616d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb4c07a2-4177-447c-b387-7fc542be7524}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a588937-2bc7-4166-945e-69577d08ba6a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbb63233-f479-4767-a7ff-1887b9b37f75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac9eb2ac-f7d5-42df-97b4-83a2582b4181}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2144232-249b-46f9-8737-1306316a994b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c0d5a7f-46cd-44bf-a181-d62d93d7d6dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f372a951-2f6c-482b-8dc1-e007ac638b79}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ccd93175-b501-4f05-9b1d-ebb22dd4a890}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b12d203-93cc-492a-a209-bea4f0baa544}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={21dea43d-6953-4188-978a-419f97ec5a21}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6bacb628-4295-4bf6-abfb-9d2dd326b73e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f4dc2c45-8446-4f2f-8ceb-21f3f8694697}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2da626b4-50c8-40dc-b287-4bd0e2334c8d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f22881d0-e071-4c45-b876-e26f200c17a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f346126-2a49-45fc-8e55-73ad9d562bed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14c0e392-8f4c-4c0d-a909-9898e086f518}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2067c45-accf-472e-b203-9b7ff6347f75}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9f663ad-68c5-4d48-8ac6-b0bf002aef8f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c6c232d-2f1b-4b02-890d-7d8a5b1e423c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de3c0a4c-b8d1-43cb-b4f9-806986e527bc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f85c81a-f0b3-4cbf-bff6-40cce784771c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8299ee7a-c871-491f-acff-c9b625125aca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={161f66e1-3719-41ce-837f-e8de2bdd4601}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27a92c3f-d28a-4878-b0e7-1df8ca1a3ce6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d9c98ed-25d1-450e-8caf-e41dcc6be333}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78204eae-09e1-4ddd-b492-197010c84a64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83ed4973-27d1-48be-940a-16d8ff0d4268}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a046619c-8733-43f1-9862-f7f54a28f7ca}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={359d7bd2-8c2f-4c8f-a26a-bd3aa5856bb8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c98113f2-687b-4bfd-beda-fae63a0dc574}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30c7a3e3-1bae-4152-a77d-1dee7705ca72}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={deb20189-e555-433c-9797-74298fa39e52}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40e283de-765d-4b59-9975-587826bf91f4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1eb15946-45b5-4834-bd98-2a9c2f0ebbef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68fe6bbd-4917-47cd-9906-a85ce48861d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={545a3107-9736-4c67-8c25-b10511319f1c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39b5e070-b302-4e22-9fd5-2f0cf16043dc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba2ff742-bc61-424c-bcb4-04867fd0d50a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e1a18d8-65df-4994-ab7e-9d1cc5724c7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={177231fd-87a2-430c-b5c4-d466192bbc28}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d260c024-2931-4bcf-95ad-f965f83396c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f1eff7a-2077-4751-b47e-75d80da64cb2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={171bfcb2-85d7-4cd2-a05c-9339e524eefd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6039975-234a-4bbb-944a-432ba87e2f39}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={956c7e81-cb7c-4007-bee8-f754293e7c23}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14c64da1-e714-467a-9ccc-15fa9821f378}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90e011c8-8a86-464c-8107-27a5bedcb1bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67784515-3ba0-46f8-8bfd-9e85984ac3c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bc76561-77a0-403a-be10-cf6ced9f10c4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d6b35c4e-deac-4278-9390-4458db27ccd7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={316d5c5b-58c5-43ef-9ab8-5de4be3efaa4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c374bc09-2ce8-4906-b263-b5076a891c85}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45a27ed7-7f81-43f2-919d-ac450542fac9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa51af4a-eb9b-46e1-843e-5517496de76b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d4b7ce9-ebab-4f4c-aded-321e42124218}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={440b2821-3086-4d52-9fd5-30d10945f7d9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0cdbce25-cd11-4023-91e7-b8a646f65660}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13446dc1-c3a9-485c-b467-5eecba4df9a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa9a3396-9b84-4793-95e6-d46f9919dc9d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf61c5fa-4881-4b52-bfce-a7862efb81b2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3995b73c-fd6f-4343-ac6e-6621bc872ac8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aec94c6f-379c-4a08-ac83-8818b019a64e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1b4c0a7-3f2e-4e8a-bfd4-71d8769ebd99}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe3dac42-9c91-4c6e-827c-f4d1743f7576}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f00b557c-b26b-41b2-9dbb-bc40222d521d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1afabc21-a243-495a-b695-2b4608897d7a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b2068f5-68c7-44c4-a44d-672d1a2557a3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77b0ba28-63f1-41f7-8f98-566077280fd9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04ed5a06-3304-4949-b4d1-565b34f5a559}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a8f2887-fa75-49ac-bd67-7ef50b40b83b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d483020a-6698-4595-ac17-984e134bfe4e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88321b1b-0af2-4710-912b-2d6933b3eca1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb50a9d2-6502-4896-9e86-64d92905ea01}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb24cf2f-a4bd-4d76-8baa-ae7e00f47878}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bdf65bb1-6477-4932-83bf-3bd1adc10b50}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1dae2b5-d615-462b-bd90-fa76c6511b61}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f0a0a05d-c964-4331-aa2a-9127893b38da}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9d0dded-888e-48d3-8852-ee09e1222507}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41d56377-722d-470d-b90c-80b37dcd6542}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b0332fb-ddcb-4c64-b8d1-db8f5cf77048}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86f0347d-e2c3-44de-a277-03ffd67c5aa5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1038ba9a-05d0-4bb5-846a-15c7befdf511}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={87e1eda8-2f58-4b45-9b4f-3d0016e566c5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86ea7c42-5e48-4c2d-a797-97d8cf40fdba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4feae87f-d37b-463b-8be1-70c8e4c2e3a2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93ce1773-8265-4600-a8aa-4c24a7a4420d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3c0d142-f914-4ce3-8804-5f23a313a715}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0b41316-a3ef-4ee1-860c-04b248b000a7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37a8508a-8b55-4af7-8868-a790ea556b5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd8f476e-686b-474b-84a3-aed40da5b2bb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0332cb10-fcd8-40fb-b0e7-89746d1a1f6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5a7d115-027d-4739-b3f9-c538ec77f618}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6cc9e7f-c904-49fb-b0e3-242f48118f39}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b957c52-e525-474b-9a55-63f81880112b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={454300e9-0025-43d6-adc2-8ff5249b40c8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66532615-849a-407c-8395-e7ac6edd41ed}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec835259-f6c6-4460-8d5f-f06859153b2e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={681dbff5-1f3d-41d8-9914-03c3029b7bc0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85c86b1f-63a7-41da-9269-ca23bb627699}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95c39b50-a25e-4586-bb1e-48afb7d21146}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bdd53097-27f2-4103-be50-54fec5857fe9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ac4b350-dc86-4a2c-bc04-0fb45df800e5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={41de8629-34fe-4ce4-916d-95a4b52b6325}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60295bbe-89c5-4e30-8b88-e801942f6708}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ddce80ee-c4ef-451a-bc6c-e2cbce00ff87}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da3e0762-7440-4cac-9ab1-70e47ae7f2d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b7a14e8-5fae-4f76-8152-27519f7e3311}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3df74480-2044-4710-b431-cb27db460609}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef0ee0ff-68e9-488e-ae7b-d40ccbd693be}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={190a12a3-e3fe-4610-bacf-162a7e02b200}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e38a41f1-8d2a-41e9-9842-4d3074249a7e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1569e8db-a6a4-4ae2-a31f-f18f7b0a557d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0829f519-9223-4544-b2b3-58f19f2e1d30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9f8bd4f-2e4c-4b63-bdca-2de144babca1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a403497-1fac-46ae-adba-e390a5fc06ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={038cae5e-6e18-45c4-a8f7-3b725132367e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a14c2c9-4a7f-4f84-89ff-7166e8a34c54}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14c6c2e7-6762-4fcd-aaa0-2b8c0ccccc5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={049efb50-ba73-4ddd-8108-341958d29ab9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e4af1a1-5c48-4033-83eb-d1b630314b94}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14d0dc44-6c19-47ca-8a11-77e4dd0a480b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f70bf05a-efd5-4e97-a2b3-e838f562dc06}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d04faa7d-4de4-4dc8-a204-9e9136f6ddd6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a07595e7-f57d-484d-ba4a-1a2a1430450e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18c8eb04-3bbc-4411-b80c-17000f17e95d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a4fb6ba1-4bad-4fa3-a650-d7a2a74e0d0c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51053930-1e66-45e2-9b8c-3893159b5a4e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5077b3a4-7dbb-445c-b7c3-bd7d97a1f0c3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ac9752f-9a90-4841-a1bf-f60cdde6b77d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e933d7d-308f-4fa3-b05c-2cf43111aed0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bacbab54-b3a4-49b5-887d-a1b76157b61b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d3e44814-92b1-4cd6-b6bb-49f4508bdd59}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={247a8eda-6a13-436a-a912-af2ad82e643e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={186ada4f-05c3-493a-b272-edf4945a99a6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c196622f-c21c-4e62-bc4d-b64e43a8af0e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cde20e80-1583-44b6-b347-4e124d9ecb87}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85464b7b-97a2-4738-9329-eba0fa9c84f2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b868675-2c68-44bb-bd83-fd5438923c6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c6016da-4340-44ae-bce1-053e05fb93de}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31a70f79-04be-4196-877f-ae5633d21885}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3eb9b361-508f-42e5-b739-29061a0ab184}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bdb43b07-8bd4-4bad-bc97-0012c717c747}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f7811b9-15f8-4079-99be-8462cf51df64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={818f0ab7-aac5-4e1a-9c62-fd183d0da83d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b81b5686-ab2d-44ce-98fb-2e4168b7ca91}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={feb7c899-0e57-4f5c-b501-085a3360d6cc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={425757a2-81ad-4674-8de6-6e8848f60542}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c2c8851-2af5-4dc9-a72b-4bbd69c70583}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3cd6a788-8f3d-466c-82a6-b0e5f1df59f4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69d8d44e-9e25-4000-b5f7-d7457244f787}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ceb677d1-3901-4b4e-ba38-3cce533f0866}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f17fe74-2dae-418f-bd50-452afff0762c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22e18975-e13e-453e-b971-b5139d8b0af0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={325f2770-e177-49f0-8beb-0e01c7e9f99a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={73d17370-23d5-4d1a-ba5c-4c939b5b0018}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37b3467a-0926-46ad-8990-cf7c2755e45b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a989ec63-94d5-4ec5-8acb-2701267bd3b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={263edcd8-f927-4d88-b9af-5647790bbd9b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb671ef3-1919-4df1-acdb-46dbcb9ab2f4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37bc409f-c39d-4c6f-a2b6-34ec85304ff7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8c017ee8-5aaf-4be1-9ffc-f2400d928a6c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={99a49494-e824-4364-9acf-d1607a38f46a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c139ed5a-52fb-4225-91e0-e8435460d4ec}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d59cf69-d1e2-4fb8-be50-725bde7053bf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={14674935-2876-4cba-8de6-8b7ee4a45e0e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={18738710-9df1-4c9a-adec-66266aaf31eb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc1d3f12-5bd8-469f-afe4-334428e49a26}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60665792-a088-457c-8920-f91dbaac7cdf}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ef39b63-b361-4317-b3a8-6165caccc462}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60713b2d-e379-4aac-8de5-f343f20b64e4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e9ca62c-9a59-48ad-8c24-32d52fbe1408}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a45897b0-1537-4480-92ca-2e2def4e47ea}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e7b2991-5583-4b5a-9741-265d4802db3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6c0ffeb-7984-41b5-9b56-9e8ad09a0587}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ecdc610-816b-4809-889c-727130120753}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7503ea25-de5b-4727-8f58-cdaf492c621e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c8c30a5-f494-4857-ba40-7998e17193c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={265c8b10-874d-4839-988e-468e0caaec52}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01234243-cf0e-48d1-8357-6f5ae5c26d4f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e5d45099-a222-4bb9-9f1b-e6656eba3652}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3caee5e3-2ced-4ba9-8653-55bdf659c842}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e7073be-f16c-41e3-947a-8f77455d1c58}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8851509-32d4-403c-a01f-853d12a6f0ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d587e47-f59d-45b2-8480-993de8cd9781}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a3f658f-671d-42b2-bc78-0e4d7b3ac314}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ebc21c28-6b40-4315-8309-b396b1a1a102}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47fb2ffb-ba3f-45ee-bc10-1ad84bd01914}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0d807ea5-6ad5-483e-af3d-596afacbf235}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e75e0335-d508-4fcf-9dbe-789a304e6843}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed951943-1369-4a8d-9eef-ca72eedc5667}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c3c1f223-10ff-44cf-a53f-ff28fa374dd6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e84c4096-0eeb-4b62-b011-fd3560d14b6f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ced42c98-62de-47af-94d4-028f9b050fc9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c283b14d-e757-4b13-b9c3-2a3f3c8496ad}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d78ddd17-aac6-442f-903a-cce5203669b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4198ee5-67ef-46ab-87a9-a051797082e8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28709adc-516d-4bfe-95b1-8990fc082d76}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc1130f8-fed9-47ef-84b8-e9a65c757193}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ca27b52-5e0a-460c-9baa-c21bbd268996}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3cd249d4-b73d-49cd-89ad-f43ea77ee75c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2989eefd-ed2c-45fa-8a63-7b691378f7fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a120ad11-36e3-4832-b821-4b2acbaf40e6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f03c25d6-8f10-4107-9dd7-2c0cca60b827}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06863d7f-f6ec-4c2f-b46e-5331f49c67db}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67772e84-8ef7-4b69-8b97-ca7f6399e689}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bff5221f-0521-439d-bde2-e190e00f722a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76431772-8fa3-4b12-bdf0-c652dd17a34b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90edc066-83bf-4603-8595-ab2d19803717}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef75fc0f-8460-44ac-9ba3-85d2fa044c5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3dd06c4f-0b04-465e-82ed-da2106216496}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74090e56-6850-4db1-baf1-81ff4b56ec81}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f1bf91fe-3386-49de-9907-c88d87eea649}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={032a08ee-1158-4a91-96db-21dd5d96a163}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={020a2276-f1a3-44f1-b0b9-9d587da421ba}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3ac38f80-ed12-4a76-9729-a4f3f36b7bda}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04c472f4-adc5-42e6-a249-f8a6e35d64ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b7e20f1-ff50-4cfe-a443-da323633a43d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1fce552d-e5b5-4ce7-afd2-da0474b0ece4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d3bab95-b100-4d14-b147-ce2e6abdc45f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9e67698a-1626-455e-ad4f-95defe89c82a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c27a1aee-9b78-40a2-8d7a-103926d76d5f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f9b3460-344b-496f-a288-3c4dcb74568d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f500a3b6-8812-4498-9c69-9ba88d6941c9}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf208905-1227-4e48-84da-3d7b3f9d8678}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ea142a3-c304-453f-b63e-25152f19d010}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2df7ecad-159e-4d63-bb18-dda05c9c55fd}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b3b7d36-dddf-4306-8461-2844698ef04f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ba4392a-197a-4349-9ac4-5078f97a898d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39ad6e53-3099-4c8c-b49c-519a1c0d1b82}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={017a4815-ff31-4ccc-bb42-3d77ec8d747d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee51e43e-0bbe-4d42-b1fa-64e84f768b64}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3538b806-bf6e-4d69-a9ea-282963f30dfa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31dafdee-fe31-4f14-94ce-d8f0c9f81fef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eaf561f4-981c-441a-ade5-cc720974cb6f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d6e5bc1c-20b7-4d8f-9fc8-97f648f939df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7a1aea6-b2ed-4c4c-ae60-6c495010cb65}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48a023d3-eaa4-4146-8812-9f9ee029621f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c5b169d-8786-4810-9174-3f9b68ad6e3d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={954f9683-c0fc-4ab0-b0b9-2a4beb621ae4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fae59957-a135-41aa-92d5-e701d78467d0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1a4fb521-3a61-4643-a6df-9ccca72007d8}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90dbae18-a0f5-48de-879e-a10cfe74d411}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3f6c3353-9d5b-4807-8653-2e8355d4e775}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78d0cdbc-80cd-4a98-96ec-e109e1f70291}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ff6ce95-3458-4a7a-b6dd-1adf119829b1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={999fd2e3-c7e8-4734-afe4-d4ff94041718}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {R2}
\end{axis}
\end{tikzpicture}


==> figs/nonlin/FH/pg_l0/objcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$ k^{th}$  $ \nabla f $ Call}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-149.26999999999998}, xmax={5160.27}, xtick={{0.0,1000.0,2000.0,3000.0,4000.0,5000.0}}, xticklabels={{$0$,$1000$,$2000$,$3000$,$4000$,$5000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Objective Value }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.117114162375994}, ymax={229.16669968041097}, ytick={{10.0,15.848931924611142,25.11886431509581,39.810717055349734,63.09573444801933,100.0,158.48931924611142}}, yticklabels={{$10^{1.0}$,$10^{1.2}$,$10^{1.4}$,$10^{1.6}$,$10^{1.8}$,$10^{2.0}$,$10^{2.2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c1e3f2f-8025-4cd3-9c0e-8ea9a254fb14}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  207.71917014762562  \\
            2.0  192.3453743677457  \\
            3.0  186.50847166383292  \\
            4.0  170.86506964676258  \\
            5.0  140.18344772779406  \\
            6.0  134.4062777811018  \\
            7.0  129.4318703276257  \\
            8.0  119.67787537026544  \\
            9.0  109.92636373190973  \\
            10.0  106.2351090551019  \\
            11.0  105.20582197372175  \\
            12.0  102.33610774888054  \\
            13.0  94.8169369337127  \\
            14.0  82.21500507881632  \\
            15.0  79.15188355931654  \\
            16.0  78.59993979483352  \\
            17.0  78.18902756518288  \\
            18.0  77.81992236956569  \\
            19.0  77.4703273574246  \\
            20.0  77.13283725144497  \\
            21.0  76.80385352375978  \\
            22.0  76.48302507424893  \\
            23.0  76.17052999174564  \\
            24.0  75.87060993358521  \\
            25.0  75.58794004684097  \\
            26.0  75.34442753414878  \\
            27.0  75.16071894712465  \\
            28.0  74.79633417902123  \\
            29.0  74.68663417895095  \\
            30.0  74.38272062113315  \\
            31.0  73.51092649578554  \\
            32.0  73.27221165751483  \\
            33.0  73.14609581889553  \\
            34.0  72.8059316132345  \\
            35.0  72.70962389362737  \\
            36.0  72.42247924880547  \\
            37.0  71.57183634834884  \\
            38.0  69.25389364184808  \\
            39.0  69.02667557687778  \\
            40.0  68.93505274254309  \\
            41.0  68.68148213965011  \\
            42.0  68.4131380491473  \\
            43.0  67.8664749854313  \\
            44.0  67.75618549309895  \\
            45.0  67.66751989509828  \\
            46.0  67.58392849318369  \\
            47.0  67.3392765605096  \\
            48.0  66.98434314297711  \\
            49.0  66.59571322765106  \\
            50.0  66.4754325536796  \\
            51.0  66.37586526662903  \\
            52.0  66.29121732617264  \\
            53.0  66.20993245249798  \\
            54.0  65.9916315683237  \\
            55.0  65.90186620467404  \\
            56.0  65.81994815925586  \\
            57.0  65.74012224093084  \\
            58.0  65.66168286475491  \\
            59.0  65.44400460867087  \\
            60.0  65.36143957599478  \\
            61.0  65.2807663627681  \\
            62.0  65.20258491632552  \\
            63.0  65.1252102392119  \\
            64.0  65.04863796024688  \\
            65.0  64.84476596986427  \\
            66.0  64.76471727086692  \\
            67.0  64.6837657987048  \\
            68.0  64.60674819628738  \\
            69.0  64.52954846691522  \\
            70.0  64.4541344640305  \\
            71.0  64.37873261135584  \\
            72.0  64.30430935291004  \\
            73.0  64.22996321836982  \\
            74.0  64.15626253881726  \\
            75.0  64.08266624348946  \\
            76.0  64.00957299053896  \\
            77.0  63.936597549743254  \\
            78.0  63.86407363487795  \\
            79.0  63.791674448000826  \\
            80.0  63.71973386664301  \\
            81.0  63.64792127502733  \\
            82.0  63.57663505839702  \\
            83.0  63.50547787256815  \\
            84.0  63.43501191502309  \\
            85.0  63.36467366961026  \\
            86.0  63.29538940200404  \\
            87.0  63.22622177711183  \\
            88.0  63.15892841108451  \\
            89.0  63.091687237426655  \\
            90.0  63.028295025383656  \\
            91.0  62.964621333862056  \\
            92.0  62.90991547843303  \\
            93.0  62.85330139691312  \\
            94.0  62.819941582729335  \\
            95.0  62.77692135297576  \\
            96.0  62.64172886403972  \\
            97.0  62.61474679627555  \\
            98.0  62.54613220631181  \\
            99.0  62.35409993145017  \\
            100.0  62.2969304074511  \\
            101.0  62.24416010692328  \\
            102.0  62.212896209507385  \\
            103.0  62.189398518292975  \\
            104.0  62.05143013676741  \\
            105.0  62.02659706131968  \\
            106.0  61.95973095194587  \\
            107.0  61.76757638653266  \\
            108.0  61.710158145682286  \\
            109.0  61.66011206398857  \\
            110.0  61.635100586405464  \\
            111.0  61.54450871952085  \\
            112.0  61.51878345658308  \\
            113.0  61.45358933265679  \\
            114.0  61.27146710145614  \\
            115.0  61.22361749432323  \\
            116.0  61.20564222073137  \\
            117.0  61.111415751304  \\
            118.0  61.08683839337999  \\
            119.0  61.02296719551739  \\
            120.0  60.841011658732455  \\
            121.0  60.79241951404798  \\
            122.0  60.77330269373582  \\
            123.0  60.68693669108942  \\
            124.0  60.66398901322621  \\
            125.0  60.60142281364325  \\
            126.0  60.4188077298043  \\
            127.0  60.36551854335961  \\
            128.0  60.331453462184626  \\
            129.0  60.2713106122521  \\
            130.0  60.250161032002985  \\
            131.0  60.18891206636857  \\
            132.0  60.00693468979423  \\
            133.0  59.878608278590654  \\
            134.0  59.80523524659763  \\
            135.0  59.785295740846664  \\
            136.0  59.72559445256138  \\
            137.0  59.547402666405354  \\
            138.0  59.02270336591471  \\
            139.0  58.95523044971219  \\
            140.0  58.83167350906923  \\
            141.0  58.812551980115465  \\
            142.0  58.75620818388808  \\
            143.0  58.58815497024661  \\
            144.0  58.15354181084464  \\
            145.0  58.07356248368166  \\
            146.0  58.055607522669575  \\
            147.0  58.001954364824705  \\
            148.0  57.8420072486457  \\
            149.0  57.52306506729496  \\
            150.0  57.36438996167663  \\
            151.0  57.33598356652628  \\
            152.0  57.318783760404834  \\
            153.0  57.267827208854996  \\
            154.0  57.118314231397456  \\
            155.0  57.08233853411133  \\
            156.0  57.04961164096293  \\
            157.0  57.03213352938301  \\
            158.0  56.982338493232476  \\
            159.0  56.84912825951256  \\
            160.0  56.81776986565555  \\
            161.0  56.800497681474695  \\
            162.0  56.751614769253116  \\
            163.0  56.62837292662793  \\
            164.0  56.59058397192002  \\
            165.0  56.57286974091554  \\
            166.0  56.55671246628071  \\
            167.0  56.50855872236655  \\
            168.0  56.36740938362253  \\
            169.0  56.336649519183496  \\
            170.0  56.303187466229865  \\
            171.0  56.28592372883104  \\
            172.0  56.270110397393076  \\
            173.0  56.223031604072695  \\
            174.0  56.08651790137391  \\
            175.0  56.067710708745516  \\
            176.0  56.02394628351201  \\
            177.0  56.0054360330835  \\
            178.0  55.98986470931614  \\
            179.0  55.9438968480699  \\
            180.0  55.818860285193196  \\
            181.0  55.791928586942305  \\
            182.0  55.77612744521706  \\
            183.0  55.73131183899222  \\
            184.0  55.65211144284406  \\
            185.0  55.58345279170535  \\
            186.0  55.56624481285139  \\
            187.0  55.55116733013688  \\
            188.0  55.50689594508684  \\
            189.0  55.396712824989955  \\
            190.0  55.362593653425215  \\
            191.0  55.34527524553211  \\
            192.0  55.330476341182404  \\
            193.0  55.28707225702333  \\
            194.0  55.183779881499866  \\
            195.0  55.14435144636279  \\
            196.0  55.12830239594366  \\
            197.0  55.11379771153729  \\
            198.0  55.071185473758014  \\
            199.0  54.97099263431735  \\
            200.0  54.93369893207812  \\
            201.0  54.91565847676979  \\
            202.0  54.90123027997345  \\
            203.0  54.85967858906859  \\
            204.0  54.79551624312147  \\
            205.0  54.724316765642506  \\
            206.0  54.706830275250105  \\
            207.0  54.69251113478214  \\
            208.0  54.65190231249142  \\
            209.0  54.623143064771774  \\
            210.0  54.53628241796871  \\
            211.0  54.50332157020607  \\
            212.0  54.487997069718276  \\
            213.0  54.47422159872118  \\
            214.0  54.43414399669005  \\
            215.0  54.36691331137849  \\
            216.0  54.31139482200973  \\
            217.0  54.28796215761606  \\
            218.0  54.27358741897701  \\
            219.0  54.26017233262208  \\
            220.0  54.22078226229936  \\
            221.0  54.141121160103296  \\
            222.0  54.09752243841217  \\
            223.0  54.077284656642114  \\
            224.0  54.06340851241242  \\
            225.0  54.05028206412822  \\
            226.0  54.011636101143914  \\
            227.0  53.93078814583321  \\
            228.0  53.89042985139883  \\
            229.0  53.87095138879497  \\
            230.0  53.85734051048637  \\
            231.0  53.844460267178405  \\
            232.0  53.806591587067906  \\
            233.0  53.7325478720485  \\
            234.0  53.68936067956384  \\
            235.0  53.66884573625407  \\
            236.0  53.65529251702255  \\
            237.0  53.64261526091531  \\
            238.0  53.605571085387766  \\
            239.0  53.54891733618485  \\
            240.0  53.49535430144647  \\
            241.0  53.47102114361635  \\
            242.0  53.45720544810019  \\
            243.0  53.44466011174946  \\
            244.0  53.408549537812775  \\
            245.0  53.39052999660806  \\
            246.0  53.3127576257789  \\
            247.0  53.27782101355861  \\
            248.0  53.26308801254664  \\
            249.0  53.2505222158478  \\
            250.0  53.21561965110417  \\
            251.0  53.19140143409976  \\
            252.0  53.169462963826575  \\
            253.0  53.1552160271625  \\
            254.0  53.142956178329904  \\
            255.0  53.108192834478686  \\
            256.0  53.08167985510916  \\
            257.0  53.06148977227847  \\
            258.0  53.04851533511549  \\
            259.0  53.03651321781103  \\
            260.0  53.00178787134203  \\
            261.0  52.978220540934  \\
            262.0  52.90842712457885  \\
            263.0  52.87627123076582  \\
            264.0  52.86212896052312  \\
            265.0  52.850036862125336  \\
            266.0  52.816620561447436  \\
            267.0  52.79478734682812  \\
            268.0  52.772621103037125  \\
            269.0  52.75854894317181  \\
            270.0  52.74669634914924  \\
            271.0  52.713515165192305  \\
            272.0  52.69056840265881  \\
            273.0  52.668817939445006  \\
            274.0  52.65601459688437  \\
            275.0  52.64439996414901  \\
            276.0  52.61121821919272  \\
            277.0  52.584893475230444  \\
            278.0  52.56732265432899  \\
            279.0  52.55463512581241  \\
            280.0  52.54319331093649  \\
            281.0  52.51029600265633  \\
            282.0  52.499739250856216  \\
            283.0  52.40738449481217  \\
            284.0  52.38950299290812  \\
            285.0  52.376878812932155  \\
            286.0  52.365616839101904  \\
            287.0  52.33338434450322  \\
            288.0  52.332888228289  \\
            289.0  52.23280530605177  \\
            290.0  52.21481385705672  \\
            291.0  52.202308367267236  \\
            292.0  52.19123167875421  \\
            293.0  52.15961269876575  \\
            294.0  52.13493395561095  \\
            295.0  52.11724404041932  \\
            296.0  52.10550468741321  \\
            297.0  52.094608372511914  \\
            298.0  52.06309042095964  \\
            299.0  52.04484936592439  \\
            300.0  51.97930246005958  \\
            301.0  51.949179257128755  \\
            302.0  51.93619652920603  \\
            303.0  51.925174085379346  \\
            304.0  51.914599467647  \\
            305.0  51.883419952041066  \\
            306.0  51.821514433900006  \\
            307.0  51.783160301306836  \\
            308.0  51.76961432124438  \\
            309.0  51.758610169069904  \\
            310.0  51.74819136736805  \\
            311.0  51.71761014539383  \\
            312.0  51.66510527416349  \\
            313.0  51.619717626873054  \\
            314.0  51.60583328237167  \\
            315.0  51.594899347455794  \\
            316.0  51.584641826104594  \\
            317.0  51.554612756820866  \\
            318.0  51.50704199815804  \\
            319.0  51.4585773222582  \\
            320.0  51.44472663113916  \\
            321.0  51.43395015002593  \\
            322.0  51.42386437931426  \\
            323.0  51.39433278410209  \\
            324.0  51.3460679422278  \\
            325.0  51.299647703325  \\
            326.0  51.286215264489705  \\
            327.0  51.2756818270997  \\
            328.0  51.265776985516084  \\
            329.0  51.23669579604394  \\
            330.0  51.18325630232912  \\
            331.0  51.14297356752997  \\
            332.0  51.13025397039343  \\
            333.0  51.12002033815948  \\
            334.0  51.11030023776951  \\
            335.0  51.08163852346176  \\
            336.0  51.02086054661041  \\
            337.0  50.988653478115914  \\
            338.0  50.97680773301381  \\
            339.0  50.96689341388165  \\
            340.0  50.939203818367304  \\
            341.0  50.91819084207487  \\
            342.0  50.902192513103095  \\
            343.0  50.89148865998637  \\
            344.0  50.88190810289993  \\
            345.0  50.85408288807363  \\
            346.0  50.81516969225728  \\
            347.0  50.76441134434196  \\
            348.0  50.75175995852443  \\
            349.0  50.74190274966419  \\
            350.0  50.732569880890786  \\
            351.0  50.70499901372671  \\
            352.0  50.64117821897351  \\
            353.0  50.614908863103636  \\
            354.0  50.604118902954205  \\
            355.0  50.59473618646698  \\
            356.0  50.567802336153484  \\
            357.0  50.54182756789493  \\
            358.0  50.488845103428545  \\
            359.0  50.46907769084081  \\
            360.0  50.45901995172611  \\
            361.0  50.44988400261924  \\
            362.0  50.42319731125566  \\
            363.0  50.37271953811204  \\
            364.0  50.339277559324664  \\
            365.0  50.3255001565261  \\
            366.0  50.316139585564976  \\
            367.0  50.30722772060444  \\
            368.0  50.28081888986045  \\
            369.0  50.21333076648795  \\
            370.0  50.194645809356636  \\
            371.0  50.184318865621535  \\
            372.0  50.17542809598664  \\
            373.0  50.149498176704924  \\
            374.0  50.09723030461576  \\
            375.0  50.06444545897791  \\
            376.0  50.05418517617855  \\
            377.0  50.04537332784259  \\
            378.0  50.019798178255215  \\
            379.0  49.97049016650539  \\
            380.0  49.938318946271835  \\
            381.0  49.92593240298541  \\
            382.0  49.91711005182307  \\
            383.0  49.89199503424908  \\
            384.0  49.85604737159187  \\
            385.0  49.80929993287008  \\
            386.0  49.79903412649118  \\
            387.0  49.79044848405709  \\
            388.0  49.76550357347431  \\
            389.0  49.711569643543946  \\
            390.0  49.684731435970875  \\
            391.0  49.67395125569589  \\
            392.0  49.66549175039234  \\
            393.0  49.640849375483285  \\
            394.0  49.58395258982982  \\
            395.0  49.55934542744165  \\
            396.0  49.550321942284164  \\
            397.0  49.54207864908313  \\
            398.0  49.517651158348485  \\
            399.0  49.45027726845967  \\
            400.0  49.43691061673739  \\
            401.0  49.42834054092312  \\
            402.0  49.40439781795454  \\
            403.0  49.36378186158402  \\
            404.0  49.32727891509204  \\
            405.0  49.3160089783795  \\
            406.0  49.307854800182724  \\
            407.0  49.28404164627559  \\
            408.0  49.222822886398525  \\
            409.0  49.20500589702343  \\
            410.0  49.196715234499464  \\
            411.0  49.17325331192335  \\
            412.0  49.122558945697875  \\
            413.0  49.09515008630549  \\
            414.0  49.08677146900252  \\
            415.0  49.07894082312618  \\
            416.0  49.055586698694086  \\
            417.0  48.9870324004057  \\
            418.0  48.971760615529455  \\
            419.0  48.95513437599976  \\
            420.0  48.947168612402784  \\
            421.0  48.92418310072595  \\
            422.0  48.86399605369328  \\
            423.0  48.84771103431147  \\
            424.0  48.83987020062862  \\
            425.0  48.817097683895284  \\
            426.0  48.754796002680315  \\
            427.0  48.74135340544069  \\
            428.0  48.73367405008624  \\
            429.0  48.71110460317053  \\
            430.0  48.64649270788167  \\
            431.0  48.639807591698904  \\
            432.0  48.61451539766508  \\
            433.0  48.60617720766112  \\
            434.0  48.598711032707996  \\
            435.0  48.57640242657636  \\
            436.0  48.50999845979831  \\
            437.0  48.472972104429445  \\
            438.0  48.43729024973757  \\
            439.0  48.42870279827153  \\
            440.0  48.421359178014505  \\
            441.0  48.399413356610786  \\
            442.0  48.33396468594997  \\
            443.0  48.327492459990786  \\
            444.0  48.14377261872514  \\
            445.0  48.124288099221104  \\
            446.0  48.117128937693955  \\
            447.0  48.095775828179114  \\
            448.0  48.0320151054759  \\
            449.0  47.948196723235625  \\
            450.0  47.83791112618823  \\
            451.0  47.82792733102324  \\
            452.0  47.82098020978755  \\
            453.0  47.80016480334458  \\
            454.0  47.73788348627041  \\
            455.0  47.5539148208902  \\
            456.0  47.53796642406533  \\
            457.0  47.53452731152666  \\
            458.0  47.505054207836615  \\
            459.0  47.498229663140485  \\
            460.0  47.477958944253004  \\
            461.0  47.41729374218783  \\
            462.0  47.23690805038644  \\
            463.0  47.2248084418453  \\
            464.0  47.059272462975564  \\
            465.0  47.04500926945677  \\
            466.0  47.03839200488195  \\
            467.0  47.018823811363696  \\
            468.0  46.96033028733499  \\
            469.0  46.839538890834284  \\
            470.0  46.77931182374107  \\
            471.0  46.772804758974395  \\
            472.0  46.753602476389176  \\
            473.0  46.69628104565592  \\
            474.0  46.60501213195215  \\
            475.0  46.523253601491206  \\
            476.0  46.51194047961877  \\
            477.0  46.50547171649381  \\
            478.0  46.486613546117546  \\
            479.0  46.43058351106545  \\
            480.0  46.39361957743972  \\
            481.0  46.36797620215591  \\
            482.0  46.36134985941468  \\
            483.0  46.34266989999081  \\
            484.0  46.287742184124475  \\
            485.0  46.27040915829012  \\
            486.0  46.22750265037484  \\
            487.0  46.218560198583866  \\
            488.0  46.212238136194344  \\
            489.0  46.19371988162497  \\
            490.0  46.138682460380245  \\
            491.0  46.09956920393269  \\
            492.0  46.09499351655051  \\
            493.0  46.089860334407206  \\
            494.0  46.04121839268026  \\
            495.0  46.03379741803602  \\
            496.0  46.02761717122887  \\
            497.0  46.009293472166526  \\
            498.0  45.95462245241754  \\
            499.0  45.86443149456188  \\
            500.0  45.84820408538993  \\
            501.0  45.76901883818372  \\
            502.0  45.76003458316807  \\
            503.0  45.753803312136654  \\
            504.0  45.73575451632987  \\
            505.0  45.68233587748793  \\
            506.0  45.6465509918431  \\
            507.0  45.62907732117143  \\
            508.0  45.61681984829067  \\
            509.0  45.598110238855526  \\
            510.0  45.58681919315323  \\
            511.0  45.56633322500241  \\
            512.0  45.555462015535014  \\
            513.0  45.53299919544697  \\
            514.0  45.5218292039845  \\
            515.0  45.49766995864379  \\
            516.0  45.485509698696305  \\
            517.0  45.46034227985082  \\
            518.0  45.44672603968829  \\
            519.0  45.42140338768769  \\
            520.0  45.40619534224917  \\
            521.0  45.38147043832421  \\
            522.0  45.36484366552555  \\
            523.0  45.34120771170205  \\
            524.0  45.32353411017696  \\
            525.0  45.301186589144464  \\
            526.0  45.28290006371943  \\
            527.0  45.2618085519446  \\
            528.0  45.24329270419241  \\
            529.0  45.2232845756519  \\
            530.0  45.204810026566484  \\
            531.0  45.185655848536356  \\
            532.0  45.16736800135644  \\
            533.0  45.14883973622762  \\
            534.0  45.13078213872245  \\
            535.0  45.11268514031264  \\
            536.0  45.094838062574595  \\
            537.0  45.07702292067493  \\
            538.0  45.05933983884059  \\
            539.0  45.041701460568156  \\
            540.0  44.99537092796291  \\
            541.0  44.97524103480483  \\
            542.0  44.95660508457099  \\
            543.0  44.93814617660969  \\
            544.0  44.920217473986284  \\
            545.0  44.90244258748862  \\
            546.0  44.884860877632256  \\
            547.0  44.83836793987575  \\
            548.0  44.81866149724865  \\
            549.0  44.79956494797355  \\
            550.0  44.781482037604796  \\
            551.0  44.76370624251612  \\
            552.0  44.74619841832284  \\
            553.0  44.698344952440024  \\
            554.0  44.67904619712229  \\
            555.0  44.660605669918816  \\
            556.0  44.64290201305235  \\
            557.0  44.625452696839425  \\
            558.0  44.57652092980564  \\
            559.0  44.56583195603696  \\
            560.0  44.526855058821724  \\
            561.0  44.49413304055652  \\
            562.0  44.47319595373807  \\
            563.0  44.45431169564458  \\
            564.0  44.43665811807851  \\
            565.0  44.41935709721735  \\
            566.0  44.36947823476195  \\
            567.0  44.33667398920092  \\
            568.0  44.30699181486042  \\
            569.0  44.28452485828961  \\
            570.0  44.26626226948748  \\
            571.0  44.24886593912225  \\
            572.0  44.19950109524791  \\
            573.0  44.16826732775241  \\
            574.0  44.136188715798575  \\
            575.0  44.1141164141905  \\
            576.0  44.09624174093574  \\
            577.0  44.07909127138006  \\
            578.0  44.02897096207667  \\
            579.0  43.97697203902067  \\
            580.0  43.8862611991869  \\
            581.0  43.84509976608478  \\
            582.0  43.82605908405765  \\
            583.0  43.80888363186899  \\
            584.0  43.75895384472074  \\
            585.0  43.67545401859274  \\
            586.0  43.60189209597506  \\
            587.0  43.57464651159988  \\
            588.0  43.5572588306871  \\
            589.0  43.507629474106906  \\
            590.0  43.41300721358055  \\
            591.0  43.34078249024632  \\
            592.0  43.32316138876625  \\
            593.0  43.27359410567501  \\
            594.0  43.160004751883065  \\
            595.0  43.106941244835646  \\
            596.0  43.09004688303853  \\
            597.0  43.04033740050927  \\
            598.0  42.89533404257615  \\
            599.0  42.86370716445851  \\
            600.0  42.825282594951275  \\
            601.0  42.808278231547256  \\
            602.0  42.75869040685436  \\
            603.0  42.6111957259997  \\
            604.0  42.535664538787614  \\
            605.0  42.44496672648636  \\
            606.0  42.42790916037839  \\
            607.0  42.378461544397  \\
            608.0  42.23017633593986  \\
            609.0  41.790619732975074  \\
            610.0  41.748983140946706  \\
            611.0  41.716678551740074  \\
            612.0  41.71462666430997  \\
            613.0  41.624733278526435  \\
            614.0  41.60425561123502  \\
            615.0  41.5876801358488  \\
            616.0  41.53832792005039  \\
            617.0  41.39047029979552  \\
            618.0  41.076748828252875  \\
            619.0  40.93387882233886  \\
            620.0  40.91397361504085  \\
            621.0  40.8645906925714  \\
            622.0  40.72605482413466  \\
            623.0  40.68078613082354  \\
            624.0  40.634137336435664  \\
            625.0  40.591058125776534  \\
            626.0  40.543861401541406  \\
            627.0  40.50285438701023  \\
            628.0  40.45346018675353  \\
            629.0  40.41359571239478  \\
            630.0  40.360541067194184  \\
            631.0  40.32022299285362  \\
            632.0  40.26321603992909  \\
            633.0  40.22081702398244  \\
            634.0  40.16103281212442  \\
            635.0  40.115615849290826  \\
            636.0  40.05502115944358  \\
            637.0  40.0066359951695  \\
            638.0  39.94700094372441  \\
            639.0  39.89644402543148  \\
            640.0  39.838771745248074  \\
            641.0  39.78709204653749  \\
            642.0  39.7316042452178  \\
            643.0  39.67968262541841  \\
            644.0  39.62609630049742  \\
            645.0  39.574452759533614  \\
            646.0  39.52228136564242  \\
            647.0  39.47109183314828  \\
            648.0  39.419850247443144  \\
            649.0  39.3690713788275  \\
            650.0  39.3183733906805  \\
            651.0  39.267875308815285  \\
            652.0  39.13375181560071  \\
            653.0  39.07824937995268  \\
            654.0  39.02278418039173  \\
            655.0  38.97015989004207  \\
            656.0  38.91803361454684  \\
            657.0  38.86678409312316  \\
            658.0  38.81582980176292  \\
            659.0  38.677519775593446  \\
            660.0  38.619986330982755  \\
            661.0  38.5666345027484  \\
            662.0  38.514243746521224  \\
            663.0  38.462847277556776  \\
            664.0  38.41181158688852  \\
            665.0  38.26788846313022  \\
            666.0  38.25347971414935  \\
            667.0  38.151295718556085  \\
            668.0  38.03891323168968  \\
            669.0  37.97332645764774  \\
            670.0  37.91195395251333  \\
            671.0  37.85742909861143  \\
            672.0  37.804531137741826  \\
            673.0  37.752835253367415  \\
            674.0  37.612590341034036  \\
            675.0  37.55515427108051  \\
            676.0  37.50047368466852  \\
            677.0  37.448078078089154  \\
            678.0  37.396399416910135  \\
            679.0  37.25128413705212  \\
            680.0  37.230495687241664  \\
            681.0  37.12346298931652  \\
            682.0  37.01584190307625  \\
            683.0  36.9511057163527  \\
            684.0  36.891352942759525  \\
            685.0  36.837215709961605  \\
            686.0  36.784524506808765  \\
            687.0  36.73274122260045  \\
            688.0  36.587653780399876  \\
            689.0  36.56340091451317  \\
            690.0  36.416261145514284  \\
            691.0  36.34558891413847  \\
            692.0  36.280390215835496  \\
            693.0  36.22451940104283  \\
            694.0  36.170678626722356  \\
            695.0  36.11837286381353  \\
            696.0  35.97986989527702  \\
            697.0  35.920920735071995  \\
            698.0  35.86486509579346  \\
            699.0  35.811696710130555  \\
            700.0  35.759384641899885  \\
            701.0  35.61839782750209  \\
            702.0  35.55928099523721  \\
            703.0  35.50497135846191  \\
            704.0  35.45188823152381  \\
            705.0  35.39974640107621  \\
            706.0  35.259099432002294  \\
            707.0  35.20155517016618  \\
            708.0  35.14599226390462  \\
            709.0  35.092785943686295  \\
            710.0  35.040288460754624  \\
            711.0  34.98831943207269  \\
            712.0  34.84454017513431  \\
            713.0  34.78860190581474  \\
            714.0  34.73395673700023  \\
            715.0  34.68097784265319  \\
            716.0  34.62851760967885  \\
            717.0  34.57648780025424  \\
            718.0  34.43447666023147  \\
            719.0  34.378345290179894  \\
            720.0  34.323089287250994  \\
            721.0  34.269720425941316  \\
            722.0  34.21682530161186  \\
            723.0  34.16450024439188  \\
            724.0  34.11238467028908  \\
            725.0  33.97217940500737  \\
            726.0  33.91465269069211  \\
            727.0  33.86029733985718  \\
            728.0  33.80618542640529  \\
            729.0  33.7532064011334  \\
            730.0  33.70042448303421  \\
            731.0  33.64807331279188  \\
            732.0  33.59583978371317  \\
            733.0  33.54377562961359  \\
            734.0  33.40805419354935  \\
            735.0  33.35308296103371  \\
            736.0  33.29665417714364  \\
            737.0  33.24294323498558  \\
            738.0  33.18862333001043  \\
            739.0  33.13564255752945  \\
            740.0  33.082383774164384  \\
            741.0  33.02982421748404  \\
            742.0  32.9771248099145  \\
            743.0  32.924808541440456  \\
            744.0  32.87241382475323  \\
            745.0  32.8202373725068  \\
            746.0  32.768011297507435  \\
            747.0  32.7159131297208  \\
            748.0  32.663779410350124  \\
            749.0  32.61172174781058  \\
            750.0  32.55963544739855  \\
            751.0  32.50759413418924  \\
            752.0  32.38359770903254  \\
            753.0  32.33370876623256  \\
            754.0  32.27765130762888  \\
            755.0  32.228089424131525  \\
            756.0  32.1729353126381  \\
            757.0  32.12382803609435  \\
            758.0  32.069344440339876  \\
            759.0  32.02087565931336  \\
            760.0  31.96693202857795  \\
            761.0  31.91938011684474  \\
            762.0  31.865920987115995  \\
            763.0  31.819720633760035  \\
            764.0  31.766753086946473  \\
            765.0  31.722603148191542  \\
            766.0  31.670187417455992  \\
            767.0  31.62924661174036  \\
            768.0  31.577465704444116  \\
            769.0  31.54171658494961  \\
            770.0  31.490550267915385  \\
            771.0  31.463478055682636  \\
            772.0  31.41234183665579  \\
            773.0  31.40013320589457  \\
            774.0  31.346379706020315  \\
            775.0  31.193401948334195  \\
            776.0  31.168150277117388  \\
            777.0  31.149905567374148  \\
            778.0  31.097061027039388  \\
            779.0  30.940447853847335  \\
            780.0  30.844641248324546  \\
            781.0  30.809743619296267  \\
            782.0  30.800672429877405  \\
            783.0  30.777597308433233  \\
            784.0  30.609949149498927  \\
            785.0  30.585184123538884  \\
            786.0  30.566891938993624  \\
            787.0  30.513408831084913  \\
            788.0  30.35435139708039  \\
            789.0  30.248895937576457  \\
            790.0  30.229504098112468  \\
            791.0  30.123968855240495  \\
            792.0  30.102100077332494  \\
            793.0  30.08390455715546  \\
            794.0  30.02990279892831  \\
            795.0  29.868385776522622  \\
            796.0  29.670561506022654  \\
            797.0  29.384216308472638  \\
            798.0  29.343178027978773  \\
            799.0  29.324329593093708  \\
            800.0  29.26983351391099  \\
            801.0  29.1079741883742  \\
            802.0  29.02848452690869  \\
            803.0  28.925685769726247  \\
            804.0  28.9062601206087  \\
            805.0  28.85166141167863  \\
            806.0  28.690300208573994  \\
            807.0  28.648460398217217  \\
            808.0  28.50849493475081  \\
            809.0  28.487372344969927  \\
            810.0  28.469125871126355  \\
            811.0  28.414469502711054  \\
            812.0  28.250526170591932  \\
            813.0  27.781288802809577  \\
            814.0  27.780642909926755  \\
            815.0  27.6864222687227  \\
            816.0  27.667722074138954  \\
            817.0  27.613026614239903  \\
            818.0  27.449064865127504  \\
            819.0  27.08879693815667  \\
            820.0  26.938052834561343  \\
            821.0  26.91972059376324  \\
            822.0  26.864729479590498  \\
            823.0  26.699590136641234  \\
            824.0  26.202518069540425  \\
            825.0  24.815754980870103  \\
            826.0  24.689077679048147  \\
            827.0  24.661889861108484  \\
            828.0  24.642788389533266  \\
            829.0  24.58755186514403  \\
            830.0  24.469500177947744  \\
            831.0  24.4054985823118  \\
            832.0  24.384184593110835  \\
            833.0  24.365417077402395  \\
            834.0  24.31044636025586  \\
            835.0  24.186919262330846  \\
            836.0  24.132435239550826  \\
            837.0  24.108718862715317  \\
            838.0  24.089826914141568  \\
            839.0  24.035743032569933  \\
            840.0  23.979091267012457  \\
            841.0  23.86349095199983  \\
            842.0  23.836389499973862  \\
            843.0  23.816748439383893  \\
            844.0  23.798409217172882  \\
            845.0  23.74438490294779  \\
            846.0  23.629541424185433  \\
            847.0  23.569385455920905  \\
            848.0  23.54657314723327  \\
            849.0  23.527738188271048  \\
            850.0  23.475392513207336  \\
            851.0  23.437175118044994  \\
            852.0  23.405326709326257  \\
            853.0  23.384723375824333  \\
            854.0  23.366441441543035  \\
            855.0  23.31371007802564  \\
            856.0  23.274659367871788  \\
            857.0  23.152774888713214  \\
            858.0  23.120817589155664  \\
            859.0  23.100197760041926  \\
            860.0  23.082048637001552  \\
            861.0  23.029971522246825  \\
            862.0  23.013127910927853  \\
            863.0  22.876263291235922  \\
            864.0  22.840049155063305  \\
            865.0  22.81851780372334  \\
            866.0  22.800372902421646  \\
            867.0  22.749108529166673  \\
            868.0  22.710157891143467  \\
            869.0  22.679972663607565  \\
            870.0  22.66072019348136  \\
            871.0  22.642938010167324  \\
            872.0  22.591277093408742  \\
            873.0  22.533359049594374  \\
            874.0  22.438078463700926  \\
            875.0  22.40222737223396  \\
            876.0  22.38245803586503  \\
            877.0  22.36467611001498  \\
            878.0  22.313558049815093  \\
            879.0  22.286161779902255  \\
            880.0  22.169081743407535  \\
            881.0  22.12633041982657  \\
            882.0  22.105984043616623  \\
            883.0  22.088153434107642  \\
            884.0  22.037481559424407  \\
            885.0  21.99641702510715  \\
            886.0  21.9698433997505  \\
            887.0  21.950607397190737  \\
            888.0  21.933107521343064  \\
            889.0  21.882056566937422  \\
            890.0  21.80903761160549  \\
            891.0  21.720434282319285  \\
            892.0  21.694722018212943  \\
            893.0  21.675571061895027  \\
            894.0  21.65810615293988  \\
            895.0  21.607157238570462  \\
            896.0  21.538508304418528  \\
            897.0  21.446264927375058  \\
            898.0  21.420405841307616  \\
            899.0  21.400932351535396  \\
            900.0  21.38340752760696  \\
            901.0  21.332709260303428  \\
            902.0  21.304250139301345  \\
            903.0  21.18068985079436  \\
            904.0  21.149158855448924  \\
            905.0  21.126841109662575  \\
            906.0  21.108871708745472  \\
            907.0  21.091497230744984  \\
            908.0  21.04046593677517  \\
            909.0  20.979700802449017  \\
            910.0  20.909727602227534  \\
            911.0  20.857370625192658  \\
            912.0  20.835968316219834  \\
            913.0  20.817274999263578  \\
            914.0  20.79978434860017  \\
            915.0  20.749704131666434  \\
            916.0  20.716374811202392  \\
            917.0  20.683291740653868  \\
            918.0  20.66369163555234  \\
            919.0  20.645609181766872  \\
            920.0  20.6282364146934  \\
            921.0  20.578097448138017  \\
            922.0  20.543842479943518  \\
            923.0  20.512318908472984  \\
            924.0  20.492735652436288  \\
            925.0  20.47453898969604  \\
            926.0  20.457148943058748  \\
            927.0  20.40800597354516  \\
            928.0  20.386693075107488  \\
            929.0  20.34491913347251  \\
            930.0  20.32385525975948  \\
            931.0  20.304557672038207  \\
            932.0  20.286915651231425  \\
            933.0  20.269628657101283  \\
            934.0  20.220708110757045  \\
            935.0  20.202018314030163  \\
            936.0  20.170989164353358  \\
            937.0  20.13960251159432  \\
            938.0  20.11973429927083  \\
            939.0  20.100987943960302  \\
            940.0  20.08351286745514  \\
            941.0  20.066332989929656  \\
            942.0  20.018500475204107  \\
            943.0  20.01390945781418  \\
            944.0  19.981139849308796  \\
            945.0  19.941726153986085  \\
            946.0  19.920544502083295  \\
            947.0  19.90021550326305  \\
            948.0  19.882377574436926  \\
            949.0  19.864977797475778  \\
            950.0  19.847994723695987  \\
            951.0  19.801745503989274  \\
            952.0  19.78323754382226  \\
            953.0  19.76529131849084  \\
            954.0  19.748170147199765  \\
            955.0  19.731260708304188  \\
            956.0  19.68534653609334  \\
            957.0  19.66645751918235  \\
            958.0  19.649090130914487  \\
            959.0  19.632024801582954  \\
            960.0  19.615280836217142  \\
            961.0  19.57001037040805  \\
            962.0  19.551738811900417  \\
            963.0  19.533899829994457  \\
            964.0  19.51693053312177  \\
            965.0  19.500173836667685  \\
            966.0  19.48362757538999  \\
            967.0  19.437745153704522  \\
            968.0  19.420057938324636  \\
            969.0  19.40273231725956  \\
            970.0  19.386020206958293  \\
            971.0  19.369479537019686  \\
            972.0  19.3256212857792  \\
            973.0  19.306761626077662  \\
            974.0  19.28958022372314  \\
            975.0  19.272701640113937  \\
            976.0  19.2562419053301  \\
            977.0  19.239918746168676  \\
            978.0  19.195397697578038  \\
            979.0  19.177347510947563  \\
            980.0  19.160507900047627  \\
            981.0  19.143937712851532  \\
            982.0  19.12768749863561  \\
            983.0  19.11155476114711  \\
            984.0  19.066762464533817  \\
            985.0  19.049269735376058  \\
            986.0  19.032710784841946  \\
            987.0  19.0164002657711  \\
            988.0  19.000345663799337  \\
            989.0  18.95753758291035  \\
            990.0  18.939819205109394  \\
            991.0  18.92261060774129  \\
            992.0  18.906242007116656  \\
            993.0  18.890125077477258  \\
            994.0  18.87424026626237  \\
            995.0  18.831269565232105  \\
            996.0  18.81387741865713  \\
            997.0  18.797047896830563  \\
            998.0  18.780916615130803  \\
            999.0  18.765024859757574  \\
            1000.0  18.74932612832409  \\
            1001.0  18.705847607003093  \\
            1002.0  18.688944610649607  \\
            1003.0  18.67259133020813  \\
            1004.0  18.656749053005363  \\
            1005.0  18.641107739227643  \\
            1006.0  18.598730302069956  \\
            1007.0  18.58132796125387  \\
            1008.0  18.56509805124597  \\
            1009.0  18.549284704701783  \\
            1010.0  18.533768295527985  \\
            1011.0  18.491867157412326  \\
            1012.0  18.47468897261879  \\
            1013.0  18.458375547418036  \\
            1014.0  18.442702340758025  \\
            1015.0  18.42729406482173  \\
            1016.0  18.385439706162245  \\
            1017.0  18.36833040377669  \\
            1018.0  18.352373862112085  \\
            1019.0  18.336885116275628  \\
            1020.0  18.32166242543338  \\
            1021.0  18.279191932085844  \\
            1022.0  18.276603319070073  \\
            1023.0  18.243305715098742  \\
            1024.0  18.21607531136288  \\
            1025.0  18.193602912511732  \\
            1026.0  18.175095323013885  \\
            1027.0  18.158508448122674  \\
            1028.0  18.14294300076066  \\
            1029.0  18.12781818395638  \\
            1030.0  18.086700580223724  \\
            1031.0  18.069929429297037  \\
            1032.0  18.054355419810854  \\
            1033.0  18.03930295108644  \\
            1034.0  17.998385671962325  \\
            1035.0  17.981707270797934  \\
            1036.0  17.966248273442314  \\
            1037.0  17.9513186475386  \\
            1038.0  17.910112962202053  \\
            1039.0  17.90526713616125  \\
            1040.0  17.868812968084114  \\
            1041.0  17.84368515072241  \\
            1042.0  17.82335980188793  \\
            1043.0  17.806785207958573  \\
            1044.0  17.791524293413765  \\
            1045.0  17.776815382381656  \\
            1046.0  17.735284653437425  \\
            1047.0  17.71656364239388  \\
            1048.0  17.68565069453681  \\
            1049.0  17.665229609586405  \\
            1050.0  17.648271556182124  \\
            1051.0  17.633183343462996  \\
            1052.0  17.618629519793632  \\
            1053.0  17.577011167296163  \\
            1054.0  17.55091603296875  \\
            1055.0  17.526151133359576  \\
            1056.0  17.506478154419973  \\
            1057.0  17.490839868977382  \\
            1058.0  17.47620318070642  \\
            1059.0  17.435435662202753  \\
            1060.0  17.415989896535354  \\
            1061.0  17.38798515270188  \\
            1062.0  17.36551525421073  \\
            1063.0  17.34942838460151  \\
            1064.0  17.334751297900667  \\
            1065.0  17.32053392085625  \\
            1066.0  17.278750646165314  \\
            1067.0  17.227289321057796  \\
            1068.0  17.168777977792438  \\
            1069.0  17.13780167086689  \\
            1070.0  17.11258050718688  \\
            1071.0  17.096383570671918  \\
            1072.0  17.08185807539379  \\
            1073.0  17.041161392097194  \\
            1074.0  17.01281620435733  \\
            1075.0  16.98870184878362  \\
            1076.0  16.970844810049027  \\
            1077.0  16.956284625232072  \\
            1078.0  16.915884011257255  \\
            1079.0  16.889155242742838  \\
            1080.0  16.86164264447942  \\
            1081.0  16.845317696418174  \\
            1082.0  16.83089294693105  \\
            1083.0  16.78997542121474  \\
            1084.0  16.756739998834142  \\
            1085.0  16.735707137078546  \\
            1086.0  16.719838058567166  \\
            1087.0  16.705664378374927  \\
            1088.0  16.664385500145535  \\
            1089.0  16.608448610111157  \\
            1090.0  16.55271012207793  \\
            1091.0  16.52110213953067  \\
            1092.0  16.498543566547806  \\
            1093.0  16.48329214867321  \\
            1094.0  16.46914333555663  \\
            1095.0  16.42765230494244  \\
            1096.0  16.352298404309664  \\
            1097.0  16.315073685826455  \\
            1098.0  16.280721925575506  \\
            1099.0  16.261464271908224  \\
            1100.0  16.246279098762038  \\
            1101.0  16.232128728933226  \\
            1102.0  16.190503740654037  \\
            1103.0  16.114480849724682  \\
            1104.0  16.071897355260617  \\
            1105.0  16.044170293697995  \\
            1106.0  16.024074545545258  \\
            1107.0  16.008789789379392  \\
            1108.0  15.994509925624863  \\
            1109.0  15.953120239979032  \\
            1110.0  15.918584245440348  \\
            1111.0  15.89880230419713  \\
            1112.0  15.882926330332491  \\
            1113.0  15.868504536641062  \\
            1114.0  15.827835414093613  \\
            1115.0  15.803483490734617  \\
            1116.0  15.777059388086066  \\
            1117.0  15.758628354350517  \\
            1118.0  15.743009343575071  \\
            1119.0  15.728585966732169  \\
            1120.0  15.688637234164714  \\
            1121.0  15.676168470796728  \\
            1122.0  15.64596838431192  \\
            1123.0  15.624169599906075  \\
            1124.0  15.605376597142087  \\
            1125.0  15.589793832579801  \\
            1126.0  15.575189614840967  \\
            1127.0  15.561026991493195  \\
            1128.0  15.520794619610552  \\
            1129.0  15.504497994225364  \\
            1130.0  15.47800341612621  \\
            1131.0  15.458340467497958  \\
            1132.0  15.439579606302372  \\
            1133.0  15.423798285008237  \\
            1134.0  15.408838272201017  \\
            1135.0  15.394540950718296  \\
            1136.0  15.380464350199475  \\
            1137.0  15.341568766710767  \\
            1138.0  15.326272238982526  \\
            1139.0  15.311839434323693  \\
            1140.0  15.297656509446504  \\
            1141.0  15.283684436057616  \\
            1142.0  15.245818403745588  \\
            1143.0  15.230825485113163  \\
            1144.0  15.215990682558182  \\
            1145.0  15.201769288127187  \\
            1146.0  15.187672524198705  \\
            1147.0  15.173772331665672  \\
            1148.0  15.159934063815436  \\
            1149.0  15.12272206945719  \\
            1150.0  15.107616776804814  \\
            1151.0  15.093427998672064  \\
            1152.0  15.079118882382518  \\
            1153.0  15.06521027956513  \\
            1154.0  15.05127783626709  \\
            1155.0  15.03752944866576  \\
            1156.0  15.023782765657984  \\
            1157.0  15.010129418506462  \\
            1158.0  14.996484620828944  \\
            1159.0  14.962070162344276  \\
            1160.0  14.947182702669945  \\
            1161.0  14.933985418127744  \\
            1162.0  14.919522142000277  \\
            1163.0  14.90641195818756  \\
            1164.0  14.892243130095773  \\
            1165.0  14.879249743844525  \\
            1166.0  14.865291886354825  \\
            1167.0  14.8524568060983  \\
            1168.0  14.838659097353828  \\
            1169.0  14.826050708529815  \\
            1170.0  14.812385496088654  \\
            1171.0  14.800124304341953  \\
            1172.0  14.786582326905323  \\
            1173.0  14.774892541043407  \\
            1174.0  14.761483168653132  \\
            1175.0  14.75080963953009  \\
            1176.0  14.737570303489727  \\
            1177.0  14.728872024920541  \\
            1178.0  14.71591469673074  \\
            1179.0  14.711513663297149  \\
            1180.0  14.699312198535731  \\
            1181.0  14.671978396859748  \\
            1182.0  14.666991536566318  \\
            1183.0  14.653832163619706  \\
            1184.0  14.616199805057413  \\
            1185.0  14.604056082924009  \\
            1186.0  14.591686732345345  \\
            1187.0  14.580816533810324  \\
            1188.0  14.569171927214947  \\
            1189.0  14.561616178108304  \\
            1190.0  14.551373191384208  \\
            1191.0  14.532109899743874  \\
            1192.0  14.52746140082348  \\
            1193.0  14.514480829945473  \\
            1194.0  14.476575595637552  \\
            1195.0  14.470037377256062  \\
            1196.0  14.466651601277833  \\
            1197.0  14.419914874303569  \\
            1198.0  14.415569161033696  \\
            1199.0  14.402735579076433  \\
            1200.0  14.364515524215944  \\
            1201.0  14.327106090734985  \\
            1202.0  14.255420022456864  \\
            1203.0  14.242162603444946  \\
            1204.0  14.237262315192332  \\
            1205.0  14.22472387427307  \\
            1206.0  14.189763469861576  \\
            1207.0  13.90310099209684  \\
            1208.0  12.956010891632461  \\
            1209.0  12.930481026329412  \\
            1210.0  12.924622292744  \\
            1211.0  12.919865227527453  \\
            1212.0  12.90570731363737  \\
            1213.0  12.86386202091549  \\
            1214.0  12.755580723593305  \\
            1215.0  12.73957857624898  \\
            1216.0  12.735328927622689  \\
            1217.0  12.722930676753803  \\
            1218.0  12.686275522392608  \\
            1219.0  12.59902701366493  \\
            1220.0  12.577523580483527  \\
            1221.0  12.573392475057496  \\
            1222.0  12.56245407688257  \\
            1223.0  12.530067380204585  \\
            1224.0  12.444163331893265  \\
            1225.0  12.433358424991049  \\
            1226.0  12.429939604754376  \\
            1227.0  12.420169331378188  \\
            1228.0  12.391209800244505  \\
            1229.0  12.321630389319184  \\
            1230.0  12.304317569779815  \\
            1231.0  12.301085096260222  \\
            1232.0  12.292219941400573  \\
            1233.0  12.265898901018469  \\
            1234.0  12.204490900587343  \\
            1235.0  12.186587655822336  \\
            1236.0  12.18343638557429  \\
            1237.0  12.180704535516787  \\
            1238.0  12.172529685528371  \\
            1239.0  12.148186492697555  \\
            1240.0  12.076660018930161  \\
            1241.0  11.875244130152755  \\
            1242.0  11.875215386023035  \\
            1243.0  11.863237950141674  \\
            1244.0  11.860304314352337  \\
            1245.0  11.85790147860347  \\
            1246.0  11.850715823519398  \\
            1247.0  11.829198376379003  \\
            1248.0  11.768408834767513  \\
            1249.0  11.762491128837452  \\
            1250.0  11.760115951191395  \\
            1251.0  11.752996175039218  \\
            1252.0  11.731646219296438  \\
            1253.0  11.66879760907635  \\
            1254.0  11.663244246677573  \\
            1255.0  11.661116104538511  \\
            1256.0  11.660521228887514  \\
            1257.0  11.643838922619091  \\
            1258.0  11.641457972419023  \\
            1259.0  11.634331134927315  \\
            1260.0  11.612952886243981  \\
            1261.0  11.555456635811556  \\
            1262.0  11.546297672924016  \\
            1263.0  11.543901319985398  \\
            1264.0  11.536742861967747  \\
            1265.0  11.515281148699994  \\
            1266.0  11.461299877315446  \\
            1267.0  11.449234110970059  \\
            1268.0  11.446002149582807  \\
            1269.0  11.443581528531416  \\
            1270.0  11.436410778790778  \\
            1271.0  11.414977600651817  \\
            1272.0  11.396823455822508  \\
            1273.0  11.348602789755837  \\
            1274.0  11.34571727827932  \\
            1275.0  11.343326901015022  \\
            1276.0  11.336194986207115  \\
            1277.0  11.314849109007834  \\
            1278.0  11.266406628354645  \\
            1279.0  11.248699333828554  \\
            1280.0  11.246308036796982  \\
            1281.0  11.239282530044807  \\
            1282.0  11.218318043085379  \\
            1283.0  11.202371622767387  \\
            1284.0  11.154862797204379  \\
            1285.0  11.151121833622458  \\
            1286.0  11.148828298463368  \\
            1287.0  11.141980138946465  \\
            1288.0  11.121506425690502  \\
            1289.0  11.062111238780405  \\
            1290.0  11.06040182430124  \\
            1291.0  11.051941729511306  \\
            1292.0  11.049722455788164  \\
            1293.0  11.043125204253897  \\
            1294.0  11.023426392310423  \\
            1295.0  10.97086016572312  \\
            1296.0  10.963009850385493  \\
            1297.0  10.960896129443618  \\
            1298.0  10.954576024173205  \\
            1299.0  10.935732380286158  \\
            1300.0  10.900990915240428  \\
            1301.0  10.88014495704064  \\
            1302.0  10.876056409370937  \\
            1303.0  10.874011541515344  \\
            1304.0  10.868009782475486  \\
            1305.0  10.8510265792006  \\
            1306.0  10.850731317000609  \\
            1307.0  10.842781698345345  \\
            1308.0  10.840256781940106  \\
            1309.0  10.838274235380425  \\
            1310.0  10.8324070921867  \\
            1311.0  10.815695747021499  \\
            1312.0  10.815160493663075  \\
            1313.0  10.80783344847378  \\
            1314.0  10.805302998151795  \\
            1315.0  10.803356553416101  \\
            1316.0  10.797634480433384  \\
            1317.0  10.782314785059409  \\
            1318.0  10.778725714465839  \\
            1319.0  10.776757574067588  \\
            1320.0  10.771184740092327  \\
            1321.0  10.761389101606822  \\
            1322.0  10.752795658675755  \\
            1323.0  10.75068213044253  \\
            1324.0  10.748811562767013  \\
            1325.0  10.743316818787493  \\
            1326.0  10.729730155645832  \\
            1327.0  10.725458961381175  \\
            1328.0  10.723275386574107  \\
            1329.0  10.721435981008856  \\
            1330.0  10.716069588536946  \\
            1331.0  10.704744421032524  \\
            1332.0  10.698521630398206  \\
            1333.0  10.696439079505794  \\
            1334.0  10.694627226042023  \\
            1335.0  10.689389495439492  \\
            1336.0  10.681378256147854  \\
            1337.0  10.67347444658036  \\
            1338.0  10.670288206400148  \\
            1339.0  10.668402686566115  \\
            1340.0  10.666650298184148  \\
            1341.0  10.661514344012733  \\
            1342.0  10.651650664942215  \\
            1343.0  10.64561196112566  \\
            1344.0  10.642840328210855  \\
            1345.0  10.64101083300417  \\
            1346.0  10.639296982646975  \\
            1347.0  10.634285287453771  \\
            1348.0  10.62632592028156  \\
            1349.0  10.619329543975223  \\
            1350.0  10.616124425046731  \\
            1351.0  10.61425751864467  \\
            1352.0  10.612562466350628  \\
            1353.0  10.607714667358668  \\
            1354.0  10.603850152045169  \\
            1355.0  10.601316798923303  \\
            1356.0  10.599468849779191  \\
            1357.0  10.59780012700065  \\
            1358.0  10.593019994072382  \\
            1359.0  10.589295310521432  \\
            1360.0  10.586653895677316  \\
            1361.0  10.584872448662779  \\
            1362.0  10.583223835225928  \\
            1363.0  10.578508160047964  \\
            1364.0  10.574913396993649  \\
            1365.0  10.572337315926514  \\
            1366.0  10.570479202982053  \\
            1367.0  10.568837097129975  \\
            1368.0  10.564247235426203  \\
            1369.0  10.561494518776897  \\
            1370.0  10.55815546126507  \\
            1371.0  10.556282296463621  \\
            1372.0  10.554633493626115  \\
            1373.0  10.553048528387576  \\
            1374.0  10.548416734640448  \\
            1375.0  10.544208012305345  \\
            1376.0  10.534316676983828  \\
            1377.0  10.53172947196273  \\
            1378.0  10.529861188973172  \\
            1379.0  10.528253407965636  \\
            1380.0  10.526702144515522  \\
            1381.0  10.522199076165773  \\
            1382.0  10.518643474078278  \\
            1383.0  10.516364129052103  \\
            1384.0  10.51460265811853  \\
            1385.0  10.51303123710138  \\
            1386.0  10.511504420449064  \\
            1387.0  10.507057364804858  \\
            1388.0  10.507040968975119  \\
            1389.0  10.497423858342485  \\
            1390.0  10.49168152401636  \\
            1391.0  10.489445150341194  \\
            1392.0  10.487699584273798  \\
            1393.0  10.486154673294418  \\
            1394.0  10.484659781947146  \\
            1395.0  10.480359196305365  \\
            1396.0  10.477434593495715  \\
            1397.0  10.47494266765814  \\
            1398.0  10.473089021100321  \\
            1399.0  10.471528952969939  \\
            1400.0  10.470040940601054  \\
            1401.0  10.465877883995322  \\
            1402.0  10.464113197233422  \\
            1403.0  10.460942675550996  \\
            1404.0  10.458761317433405  \\
            1405.0  10.457131935654532  \\
            1406.0  10.455629230129631  \\
            1407.0  10.454176407263827  \\
            1408.0  10.450020992324411  \\
            1409.0  10.447567637982429  \\
            1410.0  10.444741295782883  \\
            1411.0  10.442973204380195  \\
            1412.0  10.441423351138223  \\
            1413.0  10.439968854119865  \\
            1414.0  10.436024648838094  \\
            1415.0  10.43580951886529  \\
            1416.0  10.431250432543564  \\
            1417.0  10.429148571129911  \\
            1418.0  10.427453878558138  \\
            1419.0  10.425968427966932  \\
            1420.0  10.424541464524374  \\
            1421.0  10.42060695157631  \\
            1422.0  10.419871396140513  \\
            1423.0  10.41638641228202  \\
            1424.0  10.413933223391815  \\
            1425.0  10.4122574387812  \\
            1426.0  10.410758718672781  \\
            1427.0  10.409344388491249  \\
            1428.0  10.407957213815228  \\
            1429.0  10.403971297544382  \\
            1430.0  10.401658107766536  \\
            1431.0  10.399202823949796  \\
            1432.0  10.397312415762347  \\
            1433.0  10.395790574921074  \\
            1434.0  10.394367244389064  \\
            1435.0  10.392990466772847  \\
            1436.0  10.389156368332298  \\
            1437.0  10.388295004728615  \\
            1438.0  10.384619100437613  \\
            1439.0  10.382671254099977  \\
            1440.0  10.38104472622016  \\
            1441.0  10.379611253231799  \\
            1442.0  10.378235958611924  \\
            1443.0  10.37688845826068  \\
            1444.0  10.373046106377538  \\
            1445.0  10.37127293601756  \\
            1446.0  10.368396323252181  \\
            1447.0  10.366628028856201  \\
            1448.0  10.365094532326571  \\
            1449.0  10.363701728224918  \\
            1450.0  10.362354063027233  \\
            1451.0  10.358737661090686  \\
            1452.0  10.357221866142048  \\
            1453.0  10.355840230734863  \\
            1454.0  10.354502275950166  \\
            1455.0  10.353186282348592  \\
            1456.0  10.349424819773636  \\
            1457.0  10.347693349651808  \\
            1458.0  10.344925791186993  \\
            1459.0  10.343188332260329  \\
            1460.0  10.341671754610541  \\
            1461.0  10.340299813758946  \\
            1462.0  10.338975087614335  \\
            1463.0  10.337675223154823  \\
            1464.0  10.334010448770197  \\
            1465.0  10.3330007941416  \\
            1466.0  10.329805254824922  \\
            1467.0  10.327964499591214  \\
            1468.0  10.326386003532923  \\
            1469.0  10.325001815928623  \\
            1470.0  10.32367866005151  \\
            1471.0  10.322389810361294  \\
            1472.0  10.318881313071113  \\
            1473.0  10.317461200850985  \\
            1474.0  10.316122587235732  \\
            1475.0  10.31483257461133  \\
            1476.0  10.313561431965834  \\
            1477.0  10.309987399692162  \\
            1478.0  10.309277444547543  \\
            1479.0  10.30649560047377  \\
            1480.0  10.304235956058726  \\
            1481.0  10.30264737868102  \\
            1482.0  10.301217179927317  \\
            1483.0  10.299901097544218  \\
            1484.0  10.29862459275094  \\
            1485.0  10.297371033806602  \\
            1486.0  10.293893611908825  \\
            1487.0  10.293881058763198  \\
            1488.0  10.290229863264077  \\
            1489.0  10.288285831985993  \\
            1490.0  10.286622115601892  \\
            1491.0  10.285229596377139  \\
            1492.0  10.283916989266666  \\
            1493.0  10.2826574034994  \\
            1494.0  10.281418626827314  \\
            1495.0  10.27803841324093  \\
            1496.0  10.276668480438019  \\
            1497.0  10.275389932496962  \\
            1498.0  10.27414449892005  \\
            1499.0  10.272919238215849  \\
            1500.0  10.26953442003868  \\
            1501.0  10.26820567149334  \\
            1502.0  10.266934984448252  \\
            1503.0  10.265702947274434  \\
            1504.0  10.26448692327612  \\
            1505.0  10.261122328729149  \\
            1506.0  10.259797773808916  \\
            1507.0  10.258547074166952  \\
            1508.0  10.257324177514839  \\
            1509.0  10.256118696209468  \\
            1510.0  10.252780643062657  \\
            1511.0  10.251477350576014  \\
            1512.0  10.25022694789542  \\
            1513.0  10.249013141916798  \\
            1514.0  10.247814728475536  \\
            1515.0  10.244524089216364  \\
            1516.0  10.243209028126149  \\
            1517.0  10.241971256808917  \\
            1518.0  10.24076239157825  \\
            1519.0  10.239572473729115  \\
            1520.0  10.236337866336413  \\
            1521.0  10.235030577493607  \\
            1522.0  10.233782444837527  \\
            1523.0  10.232578507492553  \\
            1524.0  10.231392706415043  \\
            1525.0  10.228245193555516  \\
            1526.0  10.226900002637581  \\
            1527.0  10.22565807299885  \\
            1528.0  10.224452603833658  \\
            1529.0  10.22327287194748  \\
            1530.0  10.222104644317596  \\
            1531.0  10.218860940975368  \\
            1532.0  10.217595273333025  \\
            1533.0  10.216391935325811  \\
            1534.0  10.215212740641185  \\
            1535.0  10.214050107910316  \\
            1536.0  10.210901900982412  \\
            1537.0  10.209622644915784  \\
            1538.0  10.208398192203902  \\
            1539.0  10.207217863996213  \\
            1540.0  10.206055661634373  \\
            1541.0  10.204905814969033  \\
            1542.0  10.201721480041437  \\
            1543.0  10.200482114761225  \\
            1544.0  10.199285501308985  \\
            1545.0  10.198122487637278  \\
            1546.0  10.19697391131935  \\
            1547.0  10.193927584032178  \\
            1548.0  10.19262690159421  \\
            1549.0  10.191420462340576  \\
            1550.0  10.190247287427365  \\
            1551.0  10.189099716539285  \\
            1552.0  10.187963646816636  \\
            1553.0  10.184882053589362  \\
            1554.0  10.183624111509651  \\
            1555.0  10.182440581744896  \\
            1556.0  10.181284516825324  \\
            1557.0  10.180149434022104  \\
            1558.0  10.179024087653318  \\
            1559.0  10.175933333608914  \\
            1560.0  10.174703284136022  \\
            1561.0  10.173536393182093  \\
            1562.0  10.172393488922875  \\
            1563.0  10.17126895269028  \\
            1564.0  10.170153127517311  \\
            1565.0  10.167070597984278  \\
            1566.0  10.165858697804403  \\
            1567.0  10.164704109626143  \\
            1568.0  10.163571606368503  \\
            1569.0  10.162456190844157  \\
            1570.0  10.161348973995915  \\
            1571.0  10.158287944909219  \\
            1572.0  10.15708690432111  \\
            1573.0  10.155941229172942  \\
            1574.0  10.154816918426292  \\
            1575.0  10.15370943410823  \\
            1576.0  10.152610037530732  \\
            1577.0  10.149582489245226  \\
            1578.0  10.148385922876816  \\
            1579.0  10.147246104654236  \\
            1580.0  10.146127928441452  \\
            1581.0  10.145027239143944  \\
            1582.0  10.143934888557158  \\
            1583.0  10.140953640898733  \\
            1584.0  10.139754950454732  \\
            1585.0  10.138617807794784  \\
            1586.0  10.137503542126066  \\
            1587.0  10.136408415290862  \\
            1588.0  10.135322253833904  \\
            1589.0  10.132403077272508  \\
            1590.0  10.131194392563447  \\
            1591.0  10.130056184847692  \\
            1592.0  10.128943112754834  \\
            1593.0  10.127852063306408  \\
            1594.0  10.126771043394928  \\
            1595.0  10.12393527067006  \\
            1596.0  10.122706160795733  \\
            1597.0  10.121562085063214  \\
            1598.0  10.120446578092828  \\
            1599.0  10.119357672587263  \\
            1600.0  10.118280410552014  \\
            1601.0  10.117212295139591  \\
            1602.0  10.114314635642607  \\
            1603.0  10.11315057863486  \\
            1604.0  10.11202191839772  \\
            1605.0  10.110929722902107  \\
            1606.0  10.109852406658284  \\
            1607.0  10.108787438279705  \\
            1608.0  10.106025827399236  \\
            1609.0  10.104826069738325  \\
            1610.0  10.103671092461935  \\
            1611.0  10.102569270265722  \\
            1612.0  10.101487167536387  \\
            1613.0  10.100422775660125  \\
            1614.0  10.099366689767805  \\
            1615.0  10.09658045573611  \\
            1616.0  10.095388824879805  \\
            1617.0  10.094272842982388  \\
            1618.0  10.093182110371199  \\
            1619.0  10.092116281969279  \\
            1620.0  10.091061320480375  \\
            1621.0  10.090015303841241  \\
            1622.0  10.087216403782378  \\
            1623.0  10.086066941582832  \\
            1624.0  10.084952097968003  \\
            1625.0  10.083877044222831  \\
            1626.0  10.08281752362014  \\
            1627.0  10.081771909371604  \\
            1628.0  10.080733067881354  \\
            1629.0  10.077948157083593  \\
            1630.0  10.076794419376744  \\
            1631.0  10.075703350846908  \\
            1632.0  10.074633767823407  \\
            1633.0  10.073585638358391  \\
            1634.0  10.072547045449788  \\
            1635.0  10.071516444781224  \\
            1636.0  10.068751300400145  \\
            1637.0  10.06762287765253  \\
            1638.0  10.066525862251346  \\
            1639.0  10.065466401753522  \\
            1640.0  10.064421525142142  \\
            1641.0  10.063390148623103  \\
            1642.0  10.06236532595954  \\
            1643.0  10.059642199566959  \\
            1644.0  10.058496745520479  \\
            1645.0  10.057416275923632  \\
            1646.0  10.056357229448084  \\
            1647.0  10.055320915820912  \\
            1648.0  10.054294446002904  \\
            1649.0  10.05327657855878  \\
            1650.0  10.050602284147057  \\
            1651.0  10.049472769349418  \\
            1652.0  10.048375918981652  \\
            1653.0  10.047322816842122  \\
            1654.0  10.046285680926067  \\
            1655.0  10.045264449345284  \\
            1656.0  10.044250604516261  \\
            1657.0  10.04324304409829  \\
            1658.0  10.0405049431082  \\
            1659.0  10.039414506752077  \\
            1660.0  10.03834967428152  \\
            1661.0  10.037316267496081  \\
            1662.0  10.036295240961266  \\
            1663.0  10.0352860389949  \\
            1664.0  10.034282642110988  \\
            1665.0  10.031621624580762  \\
            1666.0  10.030500740705778  \\
            1667.0  10.029441807999357  \\
            1668.0  10.028402661544106  \\
            1669.0  10.027385989655645  \\
            1670.0  10.0263788426692  \\
            1671.0  10.025380459565252  \\
            1672.0  10.022814024608435  \\
            1673.0  10.021692878916557  \\
            1674.0  10.020603488084769  \\
            1675.0  10.01956332892137  \\
            1676.0  10.018539843083975  \\
            1677.0  10.017534673745441  \\
            1678.0  10.016537580142707  \\
            1679.0  10.015547818124613  \\
            1680.0  10.0129485975202  \\
            1681.0  10.011853659630027  \\
            1682.0  10.010786571952798  \\
            1683.0  10.009760793733047  \\
            1684.0  10.00874957646872  \\
            1685.0  10.007754057854182  \\
            1686.0  10.006765654375336  \\
            1687.0  10.005783673737682  \\
            1688.0  10.003171567793544  \\
            1689.0  10.002095472339718  \\
            1690.0  10.001044502561575  \\
            1691.0  10.000030005873333  \\
            1692.0  9.999028680425841  \\
            1693.0  9.998041459036607  \\
            1694.0  9.997060739257321  \\
            1695.0  9.996085891413376  \\
            1696.0  9.993475447511075  \\
            1697.0  9.992412765145573  \\
            1698.0  9.991373413311567  \\
            1699.0  9.990367850543205  \\
            1700.0  9.98937461354132  \\
            1701.0  9.988394623526197  \\
            1702.0  9.987420783155088  \\
            1703.0  9.98645252961002  \\
            1704.0  9.983855428141831  \\
            1705.0  9.982801817334305  \\
            1706.0  9.981770484686844  \\
            1707.0  9.980771919658363  \\
            1708.0  9.979785268930836  \\
            1709.0  9.978811597249631  \\
            1710.0  9.977843935721111  \\
            1711.0  9.976881795038722  \\
            1712.0  9.97430854287827  \\
            1713.0  9.973260179963827  \\
            1714.0  9.972233651428798  \\
            1715.0  9.971240324765994  \\
            1716.0  9.970258871889571  \\
            1717.0  9.969290662488529  \\
            1718.0  9.968328512314402  \\
            1719.0  9.967372021042777  \\
            1720.0  9.964833286155258  \\
            1721.0  9.963786433534567  \\
            1722.0  9.962761478806906  \\
            1723.0  9.96177162284878  \\
            1724.0  9.960793941323178  \\
            1725.0  9.959830316063982  \\
            1726.0  9.958872982715747  \\
            1727.0  9.95792166154559  \\
            1728.0  9.955429537223804  \\
            1729.0  9.954380159830627  \\
            1730.0  9.953353157415602  \\
            1731.0  9.952364823137916  \\
            1732.0  9.951389298518983  \\
            1733.0  9.950429279289569  \\
            1734.0  9.949475979084113  \\
            1735.0  9.948529297770083  \\
            1736.0  9.946098736306386  \\
            1737.0  9.945042098424071  \\
            1738.0  9.944008602865514  \\
            1739.0  9.943019468573443  \\
            1740.0  9.942044120740082  \\
            1741.0  9.941086539264933  \\
            1742.0  9.940136323454716  \\
            1743.0  9.93919365847765  \\
            1744.0  9.938254842295482  \\
            1745.0  9.935754050134726  \\
            1746.0  9.93471582964979  \\
            1747.0  9.933726803926845  \\
            1748.0  9.93275224277905  \\
            1749.0  9.93179739632037  \\
            1750.0  9.930850419436101  \\
            1751.0  9.929911807927125  \\
            1752.0  9.928977338649371  \\
            1753.0  9.92653210453355  \\
            1754.0  9.925484405577894  \\
            1755.0  9.924493101062396  \\
            1756.0  9.923517203859241  \\
            1757.0  9.922563874753571  \\
            1758.0  9.921619121116265  \\
            1759.0  9.920683910960491  \\
            1760.0  9.919753255343828  \\
            1761.0  9.917378086964884  \\
            1762.0  9.916314930259766  \\
            1763.0  9.915318470968286  \\
            1764.0  9.914338585405286  \\
            1765.0  9.913385302845226  \\
            1766.0  9.91244151990878  \\
            1767.0  9.911508931975227  \\
            1768.0  9.910581449551028  \\
            1769.0  9.90965897656989  \\
            1770.0  9.90723123595268  \\
            1771.0  9.906219654475997  \\
            1772.0  9.90522662964708  \\
            1773.0  9.904268526862662  \\
            1774.0  9.903321635526563  \\
            1775.0  9.902389283578124  \\
            1776.0  9.901463081435228  \\
            1777.0  9.900543282372531  \\
            1778.0  9.899626793121515  \\
            1779.0  9.897174907679641  \\
            1780.0  9.896166836290394  \\
            1781.0  9.895203107044148  \\
            1782.0  9.894252164295619  \\
            1783.0  9.893319531883451  \\
            1784.0  9.89239409465132  \\
            1785.0  9.891476629627649  \\
            1786.0  9.890563060191017  \\
            1787.0  9.888198921663594  \\
            1788.0  9.887168071936689  \\
            1789.0  9.88619504461697  \\
            1790.0  9.885236590575522  \\
            1791.0  9.884301788282116  \\
            1792.0  9.883375486654646  \\
            1793.0  9.882459364589765  \\
            1794.0  9.88154789996712  \\
            1795.0  9.880641080967939  \\
            1796.0  9.878255651236081  \\
            1797.0  9.877262400549863  \\
            1798.0  9.876286141367562  \\
            1799.0  9.875343732092173  \\
            1800.0  9.874411911943026  \\
            1801.0  9.873494427138233  \\
            1802.0  9.872582887760112  \\
            1803.0  9.871677748195914  \\
            1804.0  9.870775862837478  \\
            1805.0  9.868388006418147  \\
            1806.0  9.867389070238616  \\
            1807.0  9.866436884423681  \\
            1808.0  9.86549730937612  \\
            1809.0  9.86457727370647  \\
            1810.0  9.863664566968266  \\
            1811.0  9.862760442546415  \\
            1812.0  9.86186036426805  \\
            1813.0  9.860964284328492  \\
            1814.0  9.858574377492138  \\
            1815.0  9.8576019652739  \\
            1816.0  9.856644819586363  \\
            1817.0  9.85571698485316  \\
            1818.0  9.854798617125102  \\
            1819.0  9.853892873625353  \\
            1820.0  9.85299247637321  \\
            1821.0  9.85209780581388  \\
            1822.0  9.851206091253838  \\
            1823.0  9.84882750683978  \\
            1824.0  9.8478463077936  \\
            1825.0  9.846907658870036  \\
            1826.0  9.845980663256952  \\
            1827.0  9.845071698661581  \\
            1828.0  9.844169555209065  \\
            1829.0  9.843275430378675  \\
            1830.0  9.842385105627262  \\
            1831.0  9.841498557705032  \\
            1832.0  9.839130357411152  \\
            1833.0  9.838169874331449  \\
            1834.0  9.837223835498447  \\
            1835.0  9.83630607448309  \\
            1836.0  9.83539738247676  \\
            1837.0  9.834500988647441  \\
            1838.0  9.833609770949426  \\
            1839.0  9.832724176471107  \\
            1840.0  9.831841467661317  \\
            1841.0  9.82949531541096  \\
            1842.0  9.828521975459537  \\
            1843.0  9.827591545020196  \\
            1844.0  9.826672529525101  \\
            1845.0  9.825771830535889  \\
            1846.0  9.824877918282315  \\
            1847.0  9.82399219765298  \\
            1848.0  9.823110296134491  \\
            1849.0  9.822232263313015  \\
            1850.0  9.819906782458851  \\
            1851.0  9.818951149875367  \\
            1852.0  9.818009780983562  \\
            1853.0  9.817098393249129  \\
            1854.0  9.81619622095671  \\
            1855.0  9.815307136293889  \\
            1856.0  9.814423393470797  \\
            1857.0  9.813545642813104  \\
            1858.0  9.8126708924609  \\
            1859.0  9.810378368812668  \\
            1860.0  9.809404032071122  \\
            1861.0  9.808477042813752  \\
            1862.0  9.807561770937117  \\
            1863.0  9.806666746840754  \\
            1864.0  9.805778867390098  \\
            1865.0  9.804900044725379  \\
            1866.0  9.804025292881024  \\
            1867.0  9.803154802864638  \\
            1868.0  9.800893842055668  \\
            1869.0  9.79993610086154  \\
            1870.0  9.798992813380313  \\
            1871.0  9.798084079673458  \\
            1872.0  9.797185160128295  \\
            1873.0  9.796301305937664  \\
            1874.0  9.795423270604775  \\
            1875.0  9.794552107545758  \\
            1876.0  9.793684242041525  \\
            1877.0  9.791469831184244  \\
            1878.0  9.79048454093567  \\
            1879.0  9.789555827730478  \\
            1880.0  9.7886395239023  \\
            1881.0  9.787747346145153  \\
            1882.0  9.786863037471434  \\
            1883.0  9.785989475991506  \\
            1884.0  9.785120476993253  \\
            1885.0  9.78425649522141  \\
            1886.0  9.783395097444636  \\
            1887.0  9.781102264447785  \\
            1888.0  9.78015480465083  \\
            1889.0  9.779247423038118  \\
            1890.0  9.778350468716212  \\
            1891.0  9.777470954316033  \\
            1892.0  9.776597784270606  \\
            1893.0  9.775732539512928  \\
            1894.0  9.774870929612934  \\
            1895.0  9.774013104444359  \\
            1896.0  9.771762627308787  \\
            1897.0  9.770824989039063  \\
            1898.0  9.769900659676743  \\
            1899.0  9.76900742092024  \\
            1900.0  9.768123189334464  \\
            1901.0  9.767252696126747  \\
            1902.0  9.766387569922989  \\
            1903.0  9.765528785187911  \\
            1904.0  9.764673063423995  \\
            1905.0  9.762480138878692  \\
            1906.0  9.761512589176881  \\
            1907.0  9.760598354723836  \\
            1908.0  9.759695808066509  \\
            1909.0  9.758816251343745  \\
            1910.0  9.757944172843555  \\
            1911.0  9.757082433812805  \\
            1912.0  9.756225067488614  \\
            1913.0  9.755372564675568  \\
            1914.0  9.754522554501488  \\
            1915.0  9.752265850443482  \\
            1916.0  9.751329719088675  \\
            1917.0  9.750433457266425  \\
            1918.0  9.749547316685298  \\
            1919.0  9.748678657868187  \\
            1920.0  9.747816243420973  \\
            1921.0  9.74696182050269  \\
            1922.0  9.746111007844153  \\
            1923.0  9.745264023444474  \\
            1924.0  9.743060833988011  \\
            1925.0  9.742131133052691  \\
            1926.0  9.741214360438374  \\
            1927.0  9.740330083467608  \\
            1928.0  9.739454830453026  \\
            1929.0  9.738594000827378  \\
            1930.0  9.737738635957289  \\
            1931.0  9.7368899450641  \\
            1932.0  9.736044399553439  \\
            1933.0  9.735202095387482  \\
            1934.0  9.732963609162518  \\
            1935.0  9.73205054966272  \\
            1936.0  9.731149524216535  \\
            1937.0  9.73027542107241  \\
            1938.0  9.729409382099472  \\
            1939.0  9.728555427306535  \\
            1940.0  9.727706289521693  \\
            1941.0  9.726862807360503  \\
            1942.0  9.726022091236022  \\
            1943.0  9.723849978361509  \\
            1944.0  9.722905923832382  \\
            1945.0  9.722010399706367  \\
            1946.0  9.721125690116889  \\
            1947.0  9.720262190305846  \\
            1948.0  9.719405640980744  \\
            1949.0  9.718558741540097  \\
            1950.0  9.71771593414814  \\
            1951.0  9.716877708583347  \\
            1952.0  9.716041829796147  \\
            1953.0  9.713822836044075  \\
            1954.0  9.712902897520777  \\
            1955.0  9.712021506380127  \\
            1956.0  9.71114976923648  \\
            1957.0  9.710295098199122  \\
            1958.0  9.709446452853733  \\
            1959.0  9.708605669803646  \\
            1960.0  9.707768400255855  \\
            1961.0  9.706934915294145  \\
            1962.0  9.704781140243607  \\
            1963.0  9.703863542768083  \\
            1964.0  9.702958322040695  \\
            1965.0  9.702086288449642  \\
            1966.0  9.70122314384956  \\
            1967.0  9.700374823215274  \\
            1968.0  9.699531970658075  \\
            1969.0  9.698696006578743  \\
            1970.0  9.697863217830708  \\
            1971.0  9.697033776171782  \\
            1972.0  9.694854755474106  \\
            1973.0  9.69395015410571  \\
            1974.0  9.693057372774097  \\
            1975.0  9.692193529064095  \\
            1976.0  9.69133789451987  \\
            1977.0  9.69049529105752  \\
            1978.0  9.689657680436618  \\
            1979.0  9.688826173582873  \\
            1980.0  9.687997557912553  \\
            1981.0  9.685901314548232  \\
            1982.0  9.684957655511718  \\
            1983.0  9.684068408362258  \\
            1984.0  9.683190124643001  \\
            1985.0  9.68233566156643  \\
            1986.0  9.681488507720001  \\
            1987.0  9.680652195976  \\
            1988.0  9.67982026487887  \\
            1989.0  9.678993467979401  \\
            1990.0  9.678169199325868  \\
            1991.0  9.676029794836264  \\
            1992.0  9.675108160278178  \\
            1993.0  9.67423162420006  \\
            1994.0  9.6733651923489  \\
            1995.0  9.672518711566212  \\
            1996.0  9.67167876923708  \\
            1997.0  9.670847997070597  \\
            1998.0  9.670021101769471  \\
            1999.0  9.669198593472641  \\
            2000.0  9.668378319334046  \\
            2001.0  9.666206544717138  \\
            2002.0  9.665302694102529  \\
            2003.0  9.66443685091473  \\
            2004.0  9.663580302925329  \\
            2005.0  9.662740729073255  \\
            2006.0  9.661907037245667  \\
            2007.0  9.661081217797225  \\
            2008.0  9.660258858745202  \\
            2009.0  9.659440301967912  \\
            2010.0  9.6573468189813  \\
            2011.0  9.656441272534767  \\
            2012.0  9.655547571098275  \\
            2013.0  9.654688456959752  \\
            2014.0  9.653838171824813  \\
            2015.0  9.653003423263348  \\
            2016.0  9.652174208468136  \\
            2017.0  9.651352238590077  \\
            2018.0  9.650533514638969  \\
            2019.0  9.649718309323994  \\
            2020.0  9.647610728883269  \\
            2021.0  9.646714268825686  \\
            2022.0  9.645829367227904  \\
            2023.0  9.644976263309154  \\
            2024.0  9.644131576160497  \\
            2025.0  9.643301247642647  \\
            2026.0  9.642476154539331  \\
            2027.0  9.64165779003951  \\
            2028.0  9.640842489678692  \\
            2029.0  9.640030473480946  \\
            2030.0  9.637912487772319  \\
            2031.0  9.637023982989927  \\
            2032.0  9.636146745498309  \\
            2033.0  9.63529903116428  \\
            2034.0  9.634459373235085  \\
            2035.0  9.633633110072086  \\
            2036.0  9.632811828316854  \\
            2037.0  9.631996851262887  \\
            2038.0  9.631184785005079  \\
            2039.0  9.630375809622983  \\
            2040.0  9.628250557469904  \\
            2041.0  9.627369025013582  \\
            2042.0  9.62649847932709  \\
            2043.0  9.625655610494203  \\
            2044.0  9.624820486993691  \\
            2045.0  9.623997974008013  \\
            2046.0  9.623180228159994  \\
            2047.0  9.622368441288243  \\
            2048.0  9.621559436943603  \\
            2049.0  9.62075336529583  \\
            2050.0  9.618623564074895  \\
            2051.0  9.617748135748572  \\
            2052.0  9.616883434122062  \\
            2053.0  9.616044925967234  \\
            2054.0  9.615213898752351  \\
            2055.0  9.614394851431735  \\
            2056.0  9.613580392971343  \\
            2057.0  9.612771615192926  \\
            2058.0  9.611965514095843  \\
            2059.0  9.609933326248655  \\
            2060.0  9.60901456420345  \\
            2061.0  9.608148451871848  \\
            2062.0  9.607292592355332  \\
            2063.0  9.606460099042675  \\
            2064.0  9.605634589162634  \\
            2065.0  9.604819834563264  \\
            2066.0  9.604009326999954  \\
            2067.0  9.603203951218557  \\
            2068.0  9.602401046849192  \\
            2069.0  9.600345839470457  \\
            2070.0  9.599440477968983  \\
            2071.0  9.598582380407777  \\
            2072.0  9.597734081457823  \\
            2073.0  9.596906892725094  \\
            2074.0  9.596086257894036  \\
            2075.0  9.59527539636475  \\
            2076.0  9.59446849449817  \\
            2077.0  9.593666282263534  \\
            2078.0  9.592866370645517  \\
            2079.0  9.590793704041182  \\
            2080.0  9.589899564878444  \\
            2081.0  9.589048400799182  \\
            2082.0  9.58820661606529  \\
            2083.0  9.587384136711822  \\
            2084.0  9.586567843786046  \\
            2085.0  9.585760535519727  \\
            2086.0  9.584956946385  \\
            2087.0  9.584157690468714  \\
            2088.0  9.583360593450621  \\
            2089.0  9.581275036202747  \\
            2090.0  9.580390329402391  \\
            2091.0  9.579545184102336  \\
            2092.0  9.578709041810615  \\
            2093.0  9.577890763711215  \\
            2094.0  9.577078361003432  \\
            2095.0  9.576274311539299  \\
            2096.0  9.57547378140838  \\
            2097.0  9.574677298363351  \\
            2098.0  9.573882857391258  \\
            2099.0  9.57178824108505  \\
            2100.0  9.570911464183308  \\
            2101.0  9.57007154910705  \\
            2102.0  9.5692403073947  \\
            2103.0  9.56842578828686  \\
            2104.0  9.567616884987231  \\
            2105.0  9.566815834211882  \\
            2106.0  9.566018138864909  \\
            2107.0  9.565224263365991  \\
            2108.0  9.56443233479232  \\
            2109.0  9.562331948038628  \\
            2110.0  9.561461810720312  \\
            2111.0  9.56062643205206  \\
            2112.0  9.559799445154026  \\
            2113.0  9.558988292141162  \\
            2114.0  9.558182542597692  \\
            2115.0  9.55738425617286  \\
            2116.0  9.55658919340444  \\
            2117.0  9.555797773824985  \\
            2118.0  9.55379897797849  \\
            2119.0  9.552919156711884  \\
            2120.0  9.55204995303245  \\
            2121.0  9.551216030019258  \\
            2122.0  9.550390503364795  \\
            2123.0  9.549581064543814  \\
            2124.0  9.54877706107238  \\
            2125.0  9.54798064595342  \\
            2126.0  9.54718748338672  \\
            2127.0  9.546398025802844  \\
            2128.0  9.544414205445419  \\
            2129.0  9.543534487709973  \\
            2130.0  9.542665258444968  \\
            2131.0  9.541832249656295  \\
            2132.0  9.541007679947484  \\
            2133.0  9.540199636483965  \\
            2134.0  9.539397096350077  \\
            2135.0  9.538602354121167  \\
            2136.0  9.537810918246198  \\
            2137.0  9.53702328884415  \\
            2138.0  9.536237584521501  \\
            2139.0  9.534162120637237  \\
            2140.0  9.533296763591888  \\
            2141.0  9.532466724834844  \\
            2142.0  9.531644971087992  \\
            2143.0  9.530839378567862  \\
            2144.0  9.530039187694944  \\
            2145.0  9.529246641953947  \\
            2146.0  9.52845734427786  \\
            2147.0  9.527671786606334  \\
            2148.0  9.526888122096139  \\
            2149.0  9.524816648086105  \\
            2150.0  9.523954124939769  \\
            2151.0  9.523126474077241  \\
            2152.0  9.522306999205828  \\
            2153.0  9.521503520445632  \\
            2154.0  9.520705382346698  \\
            2155.0  9.5199148273528  \\
            2156.0  9.519127489631373  \\
            2157.0  9.518343867891414  \\
            2158.0  9.517562124041735  \\
            2159.0  9.515497375767325  \\
            2160.0  9.514636656194103  \\
            2161.0  9.513810813031622  \\
            2162.0  9.512993080617884  \\
            2163.0  9.512191378159732  \\
            2164.0  9.51139499547245  \\
            2165.0  9.510606224907168  \\
            2166.0  9.509820668189489  \\
            2167.0  9.509038846334889  \\
            2168.0  9.508258903819307  \\
            2169.0  9.50620374046036  \\
            2170.0  9.505343764121953  \\
            2171.0  9.504519132496778  \\
            2172.0  9.50370258829729  \\
            2173.0  9.502902314535195  \\
            2174.0  9.502107379766924  \\
            2175.0  9.501320181328989  \\
            2176.0  9.500536221226717  \\
            2177.0  9.499756060016352  \\
            2178.0  9.498977796879343  \\
            2179.0  9.496935320180143  \\
            2180.0  9.496074955713722  \\
            2181.0  9.495250904258688  \\
            2182.0  9.49443495600627  \\
            2183.0  9.493635742438027  \\
            2184.0  9.492841927738084  \\
            2185.0  9.492056077182049  \\
            2186.0  9.49127351858721  \\
            2187.0  9.490494872293702  \\
            2188.0  9.489718161173702  \\
            2189.0  9.487691853510027  \\
            2190.0  9.486829851352994  \\
            2191.0  9.486005691730764  \\
            2192.0  9.485189685704091  \\
            2193.0  9.484391130612781  \\
            2194.0  9.483598075803613  \\
            2195.0  9.482813330024173  \\
            2196.0  9.482031960870543  \\
            2197.0  9.481254673419782  \\
            2198.0  9.480479378249548  \\
            2199.0  9.47847327011364  \\
            2200.0  9.477608205300962  \\
            2201.0  9.47678316650875  \\
            2202.0  9.475966358995237  \\
            2203.0  9.475168012724591  \\
            2204.0  9.47437531064448  \\
            2205.0  9.473591399317307  \\
            2206.0  9.472810982898409  \\
            2207.0  9.472034883153924  \\
            2208.0  9.471260855073396  \\
            2209.0  9.469279735600736  \\
            2210.0  9.468409935526491  \\
            2211.0  9.467583132561721  \\
            2212.0  9.466764653772284  \\
            2213.0  9.465966000575474  \\
            2214.0  9.465173178489515  \\
            2215.0  9.464389793659773  \\
            2216.0  9.46361005884572  \\
            2217.0  9.462834954687928  \\
            2218.0  9.462062026815232  \\
            2219.0  9.460111715491193  \\
            2220.0  9.459235165819827  \\
            2221.0  9.458405560587323  \\
            2222.0  9.45758436773703  \\
            2223.0  9.45678480288461  \\
            2224.0  9.455991298294311  \\
            2225.0  9.455208081121246  \\
            2226.0  9.454428709604244  \\
            2227.0  9.45365438032109  \\
            2228.0  9.452882360918471  \\
            2229.0  9.452112891633472  \\
            2230.0  9.450100840524396  \\
            2231.0  9.449263223553393  \\
            2232.0  9.448434173267676  \\
            2233.0  9.447630808890214  \\
            2234.0  9.446833991149433  \\
            2235.0  9.44604934332283  \\
            2236.0  9.445268959086778  \\
            2237.0  9.444494515568035  \\
            2238.0  9.44372266685027  \\
            2239.0  9.442953806911886  \\
            2240.0  9.44099709327065  \\
            2241.0  9.440148666704957  \\
            2242.0  9.439308691443912  \\
            2243.0  9.438499916444856  \\
            2244.0  9.437698195570263  \\
            2245.0  9.436911189395406  \\
            2246.0  9.43612894220974  \\
            2247.0  9.435353845589663  \\
            2248.0  9.43458169698106  \\
            2249.0  9.433813126464198  \\
            2250.0  9.43304631596353  \\
            2251.0  9.431048459704233  \\
            2252.0  9.430198454555594  \\
            2253.0  9.429384868327702  \\
            2254.0  9.428578643403586  \\
            2255.0  9.42778954574208  \\
            2256.0  9.427005597906689  \\
            2257.0  9.426229950586464  \\
            2258.0  9.42545755207691  \\
            2259.0  9.42468929369167  \\
            2260.0  9.423922993188203  \\
            2261.0  9.421976150801335  \\
            2262.0  9.421112645398836  \\
            2263.0  9.420292519337575  \\
            2264.0  9.419479989934441  \\
            2265.0  9.418687790317694  \\
            2266.0  9.417901177079264  \\
            2267.0  9.417124385301143  \\
            2268.0  9.416351202710946  \\
            2269.0  9.415582901830525  \\
            2270.0  9.414816803477798  \\
            2271.0  9.41405320364778  \\
            2272.0  9.412070493149164  \\
            2273.0  9.41123756906161  \\
            2274.0  9.410412331857643  \\
            2275.0  9.40961348992597  \\
            2276.0  9.408820886904707  \\
            2277.0  9.408040954926243  \\
            2278.0  9.4072652264306  \\
            2279.0  9.406495756485096  \\
            2280.0  9.40572890719167  \\
            2281.0  9.404965237263813  \\
            2282.0  9.404203146657185  \\
            2283.0  9.402202181946567  \\
            2284.0  9.401362995006519  \\
            2285.0  9.40055702427646  \\
            2286.0  9.399757742044864  \\
            2287.0  9.398974326481202  \\
            2288.0  9.398195649454625  \\
            2289.0  9.39742477274898  \\
            2290.0  9.396656925780153  \\
            2291.0  9.395893020485811  \\
            2292.0  9.395130964846071  \\
            2293.0  9.39319977102798  \\
            2294.0  9.392341132689683  \\
            2295.0  9.391525338039855  \\
            2296.0  9.390716507559473  \\
            2297.0  9.389928024786997  \\
            2298.0  9.389144860422558  \\
            2299.0  9.388371647236333  \\
            2300.0  9.387601955968794  \\
            2301.0  9.386837265942123  \\
            2302.0  9.386074766201343  \\
            2303.0  9.385314850205251  \\
            2304.0  9.383370563946063  \\
            2305.0  9.382536908864475  \\
            2306.0  9.38170998661969  \\
            2307.0  9.38091180887654  \\
            2308.0  9.380119670672828  \\
            2309.0  9.379341469765661  \\
            2310.0  9.378567531445945  \\
            2311.0  9.377800540038791  \\
            2312.0  9.377036286309778  \\
            2313.0  9.376275588576977  \\
            2314.0  9.375516575125378  \\
            2315.0  9.373576185372482  \\
            2316.0  9.37272695931903  \\
            2317.0  9.371917219496641  \\
            2318.0  9.371113867757598  \\
            2319.0  9.370329519716275  \\
            2320.0  9.369550103377094  \\
            2321.0  9.368780095120222  \\
            2322.0  9.36801339109363  \\
            2323.0  9.36725146909442  \\
            2324.0  9.366491625873312  \\
            2325.0  9.365734278761366  \\
            2326.0  9.363800481895808  \\
            2327.0  9.36297000307065  \\
            2328.0  9.362145504533814  \\
            2329.0  9.361349657231912  \\
            2330.0  9.360559488533854  \\
            2331.0  9.359783359743666  \\
            2332.0  9.359011351451167  \\
            2333.0  9.358246410077992  \\
            2334.0  9.357484167251524  \\
            2335.0  9.35672557403789  \\
            2336.0  9.355968666559104  \\
            2337.0  9.354059420045582  \\
            2338.0  9.353206605513133  \\
            2339.0  9.35239599759381  \\
            2340.0  9.351591262890253  \\
            2341.0  9.350807018296615  \\
            2342.0  9.350027618443889  \\
            2343.0  9.349258445255344  \\
            2344.0  9.348492633488993  \\
            2345.0  9.34773205836835  \\
            2346.0  9.346973648121235  \\
            2347.0  9.346217988116736  \\
            2348.0  9.34546367551085  \\
            2349.0  9.343486709116682  \\
            2350.0  9.342658134234938  \\
            2351.0  9.341860976006995  \\
            2352.0  9.341069194446334  \\
            2353.0  9.340292936291888  \\
            2354.0  9.339520814622592  \\
            2355.0  9.3387565672656  \\
            2356.0  9.337995122367408  \\
            2357.0  9.337237772049445  \\
            2358.0  9.336482213434078  \\
            2359.0  9.33572883834557  \\
            2360.0  9.333789047674642  \\
            2361.0  9.332968270372874  \\
            2362.0  9.332152363629207  \\
            2363.0  9.331362650384378  \\
            2364.0  9.330577845317  \\
            2365.0  9.329806158043557  \\
            2366.0  9.329038159131152  \\
            2367.0  9.328276897873083  \\
            2368.0  9.327518121549842  \\
            2369.0  9.326762890651002  \\
            2370.0  9.326009250867383  \\
            2371.0  9.325257523949984  \\
            2372.0  9.323292930389943  \\
            2373.0  9.322480517776697  \\
            2374.0  9.321672769768504  \\
            2375.0  9.320888071027099  \\
            2376.0  9.320107882717624  \\
            2377.0  9.319339373505578  \\
            2378.0  9.318574230756383  \\
            2379.0  9.317815152632608  \\
            2380.0  9.317058346653376  \\
            2381.0  9.316304765257986  \\
            2382.0  9.315552646439215  \\
            2383.0  9.313658399328759  \\
            2384.0  9.312813566025174  \\
            2385.0  9.312009062931455  \\
            2386.0  9.311208973975415  \\
            2387.0  9.310429047304789  \\
            2388.0  9.309653238306371  \\
            2389.0  9.30888777068365  \\
            2390.0  9.308125358825245  \\
            2391.0  9.307368378570196  \\
            2392.0  9.306613465735877  \\
            2393.0  9.305861472502727  \\
            2394.0  9.305110817844437  \\
            2395.0  9.303201009579086  \\
            2396.0  9.302363996978453  \\
            2397.0  9.301564075104313  \\
            2398.0  9.300768222449856  \\
            2399.0  9.299991121165466  \\
            2400.0  9.299217835825132  \\
            2401.0  9.29845426844897  \\
            2402.0  9.297693557180834  \\
            2403.0  9.296937999990549  \\
            2404.0  9.296184393187573  \\
            2405.0  9.29543358237467  \\
            2406.0  9.294684046303743  \\
            2407.0  9.292776490564986  \\
            2408.0  9.29194190149606  \\
            2409.0  9.291143703712706  \\
            2410.0  9.290349150807  \\
            2411.0  9.289573166954845  \\
            2412.0  9.288800767778191  \\
            2413.0  9.288038075606568  \\
            2414.0  9.287278130365266  \\
            2415.0  9.286523375229262  \\
            2416.0  9.285770527411348  \\
            2417.0  9.285020516366767  \\
            2418.0  9.284271768632339  \\
            2419.0  9.28238464331941  \\
            2420.0  9.281547187488806  \\
            2421.0  9.280747908268513  \\
            2422.0  9.279951694891643  \\
            2423.0  9.279175106337274  \\
            2424.0  9.278401898059776  \\
            2425.0  9.277639020242274  \\
            2426.0  9.276878849102301  \\
            2427.0  9.276124237376989  \\
            2428.0  9.275371554921204  \\
            2429.0  9.274621929079167  \\
            2430.0  9.273873604916904  \\
            2431.0  9.273126998758933  \\
            2432.0  9.271198344737744  \\
            2433.0  9.270391654515466  \\
            2434.0  9.269586824318825  \\
            2435.0  9.268805697189384  \\
            2436.0  9.26802767644877  \\
            2437.0  9.267262172086374  \\
            2438.0  9.266499432887352  \\
            2439.0  9.265743449041686  \\
            2440.0  9.264989540882258  \\
            2441.0  9.264239355771808  \\
            2442.0  9.26349061609005  \\
            2443.0  9.262743971795317  \\
            2444.0  9.260893637318388  \\
            2445.0  9.260074093378948  \\
            2446.0  9.259253900488918  \\
            2447.0  9.258464702572788  \\
            2448.0  9.257677901247497  \\
            2449.0  9.256907486312603  \\
            2450.0  9.25613980175004  \\
            2451.0  9.255380971429458  \\
            2452.0  9.254624390726637  \\
            2453.0  9.253872693823672  \\
            2454.0  9.253122644743396  \\
            2455.0  9.252375344292567  \\
            2456.0  9.251629185352886  \\
            2457.0  9.250884605914536  \\
            2458.0  9.248964845611827  \\
            2459.0  9.248162162684434  \\
            2460.0  9.247359978630163  \\
            2461.0  9.2465810936547  \\
            2462.0  9.245804505861557  \\
            2463.0  9.245040499030498  \\
            2464.0  9.244278834712624  \\
            2465.0  9.24352410442669  \\
            2466.0  9.242771256680477  \\
            2467.0  9.242022306399292  \\
            2468.0  9.241274730391  \\
            2469.0  9.240529388337716  \\
            2470.0  9.239785003580351  \\
            2471.0  9.237901244400321  \\
            2472.0  9.237076177158169  \\
            2473.0  9.236285259148541  \\
            2474.0  9.235495214052161  \\
            2475.0  9.234723593702686  \\
            2476.0  9.233954027514635  \\
            2477.0  9.233194608525588  \\
            2478.0  9.232437191306929  \\
            2479.0  9.231685471833021  \\
            2480.0  9.230935351347703  \\
            2481.0  9.230188490944176  \\
            2482.0  9.229442804089707  \\
            2483.0  9.228699018368419  \\
            2484.0  9.227956058642519  \\
            2485.0  9.226047182583773  \\
            2486.0  9.225232290268746  \\
            2487.0  9.224447259054482  \\
            2488.0  9.223662863327347  \\
            2489.0  9.222894866488392  \\
            2490.0  9.222128597494436  \\
            2491.0  9.221371510923813  \\
            2492.0  9.220616163935436  \\
            2493.0  9.219866054348394  \\
            2494.0  9.219117366519967  \\
            2495.0  9.218371720362455  \\
            2496.0  9.217627138578933  \\
            2497.0  9.2168843559617  \\
            2498.0  9.216142336292503  \\
            2499.0  9.214240244052608  \\
            2500.0  9.21342701361357  \\
            2501.0  9.21264335241003  \\
            2502.0  9.21185961059286  \\
            2503.0  9.211092346465016  \\
            2504.0  9.210326383350825  \\
            2505.0  9.209569774159252  \\
            2506.0  9.208814673641463  \\
            2507.0  9.208064977625675  \\
            2508.0  9.20731659121385  \\
            2509.0  9.206571381798875  \\
            2510.0  9.205827190826529  \\
            2511.0  9.205084900348073  \\
            2512.0  9.204343360829279  \\
            2513.0  9.202482162998695  \\
            2514.0  9.201662112248941  \\
            2515.0  9.200875399524215  \\
            2516.0  9.200087113007363  \\
            2517.0  9.199317625217216  \\
            2518.0  9.198548721363103  \\
            2519.0  9.197790607947756  \\
            2520.0  9.197033692904872  \\
            2521.0  9.196283077174142  \\
            2522.0  9.1955336640771  \\
            2523.0  9.194787989499565  \\
            2524.0  9.19404332097571  \\
            2525.0  9.193300908093988  \\
            2526.0  9.192559272391067  \\
            2527.0  9.191819021163068  \\
            2528.0  9.189968294902936  \\
            2529.0  9.189169977514183  \\
            2530.0  9.188366055436664  \\
            2531.0  9.187588441985962  \\
            2532.0  9.186809551920067  \\
            2533.0  9.186045867058596  \\
            2534.0  9.185282597478956  \\
            2535.0  9.184528260613401  \\
            2536.0  9.18377485945895  \\
            2537.0  9.183026789291947  \\
            2538.0  9.182279690528231  \\
            2539.0  9.18153582296181  \\
            2540.0  9.180792790406677  \\
            2541.0  9.180051747305367  \\
            2542.0  9.17931136557716  \\
            2543.0  9.178572229071692  \\
            2544.0  9.17671727770048  \\
            2545.0  9.175923753752699  \\
            2546.0  9.175123828229708  \\
            2547.0  9.174348960577998  \\
            2548.0  9.173572091910964  \\
            2549.0  9.172810005299038  \\
            2550.0  9.172047802655596  \\
            2551.0  9.171294453503823  \\
            2552.0  9.170541690807006  \\
            2553.0  9.169794309154355  \\
            2554.0  9.16904768653922  \\
            2555.0  9.168304382223592  \\
            2556.0  9.167561792826895  \\
            2557.0  9.166821279971414  \\
            2558.0  9.166081366251952  \\
            2559.0  9.165342772058333  \\
            2560.0  9.16460465254319  \\
            2561.0  9.162727159739951  \\
            2562.0  9.161923740127062  \\
            2563.0  9.161147751563925  \\
            2564.0  9.160368079655036  \\
            2565.0  9.159604890717741  \\
            2566.0  9.158840586162736  \\
            2567.0  9.158086326791828  \\
            2568.0  9.157332084687003  \\
            2569.0  9.156584048374324  \\
            2570.0  9.155836463780172  \\
            2571.0  9.155092764874993  \\
            2572.0  9.154349627466619  \\
            2573.0  9.153608956148966  \\
            2574.0  9.152868817526553  \\
            2575.0  9.15213026601355  \\
            2576.0  9.151392169482623  \\
            2577.0  9.150655109620637  \\
            2578.0  9.148810381014659  \\
            2579.0  9.148024453566316  \\
            2580.0  9.14722951563909  \\
            2581.0  9.146458792012774  \\
            2582.0  9.145683974178345  \\
            2583.0  9.144924110344299  \\
            2584.0  9.144162637442586  \\
            2585.0  9.143410517755683  \\
            2586.0  9.142657993944647  \\
            2587.0  9.141911392906163  \\
            2588.0  9.14116492950464  \\
            2589.0  9.140422262750096  \\
            2590.0  9.13967994128409  \\
            2591.0  9.138940083823993  \\
            2592.0  9.13820061872833  \\
            2593.0  9.13746277329896  \\
            2594.0  9.13672529649368  \\
            2595.0  9.135988898832098  \\
            2596.0  9.13525282022524  \\
            2597.0  9.133395002360864  \\
            2598.0  9.132597243504282  \\
            2599.0  9.131826139619395  \\
            2600.0  9.131048681062593  \\
            2601.0  9.130288093630618  \\
            2602.0  9.129524390123134  \\
            2603.0  9.128771488550518  \\
            2604.0  9.128017206677434  \\
            2605.0  9.127269918179186  \\
            2606.0  9.126522152280995  \\
            2607.0  9.125778963924617  \\
            2608.0  9.12503574482082  \\
            2609.0  9.124295555120014  \\
            2610.0  9.12355553611691  \\
            2611.0  9.122817544661233  \\
            2612.0  9.122079797523469  \\
            2613.0  9.121343423445152  \\
            2614.0  9.120607303958298  \\
            2615.0  9.119872126051273  \\
            2616.0  9.118085906903111  \\
            2617.0  9.117304289230034  \\
            2618.0  9.116507667850929  \\
            2619.0  9.115738583103422  \\
            2620.0  9.114960944591221  \\
            2621.0  9.114201289475218  \\
            2622.0  9.113436854735152  \\
            2623.0  9.112684284351136  \\
            2624.0  9.111929129284551  \\
            2625.0  9.11118187859027  \\
            2626.0  9.110433306144735  \\
            2627.0  9.109690050654645  \\
            2628.0  9.108946187881356  \\
            2629.0  9.108205936077994  \\
            2630.0  9.10746547067235  \\
            2631.0  9.106727481614433  \\
            2632.0  9.105989486898231  \\
            2633.0  9.105253207573094  \\
            2634.0  9.10451702465002  \\
            2635.0  9.103782042613524  \\
            2636.0  9.103047200088891  \\
            2637.0  9.102313207831646  \\
            2638.0  9.101579366569895  \\
            2639.0  9.09975591009113  \\
            2640.0  9.098964343645392  \\
            2641.0  9.098199594674838  \\
            2642.0  9.09742440407537  \\
            2643.0  9.096667416618306  \\
            2644.0  9.095903978515512  \\
            2645.0  9.09515300537764  \\
            2646.0  9.094398082918955  \\
            2647.0  9.093651768473654  \\
            2648.0  9.092903070189584  \\
            2649.0  9.092160365639458  \\
            2650.0  9.091416253637291  \\
            2651.0  9.09067634933443  \\
            2652.0  9.089935642957958  \\
            2653.0  9.089197914863078  \\
            2654.0  9.088459756653863  \\
            2655.0  9.087723724299668  \\
            2656.0  9.086987487334614  \\
            2657.0  9.086252781024069  \\
            2658.0  9.085518004142454  \\
            2659.0  9.084784339478185  \\
            2660.0  9.084050681570256  \\
            2661.0  9.083317839749164  \\
            2662.0  9.082585047214716  \\
            2663.0  9.081852859832804  \\
            2664.0  9.080045698600308  \\
            2665.0  9.079281875627323  \\
            2666.0  9.078501484395314  \\
            2667.0  9.077744443823216  \\
            2668.0  9.076976176054757  \\
            2669.0  9.076224588892746  \\
            2670.0  9.075465379784994  \\
            2671.0  9.074718174849044  \\
            2672.0  9.073965791217262  \\
            2673.0  9.073222108012146  \\
            2674.0  9.072474907250935  \\
            2675.0  9.071734056275353  \\
            2676.0  9.070990820050518  \\
            2677.0  9.070252249833793  \\
            2678.0  9.069512067717021  \\
            2679.0  9.0687753377531  \\
            2680.0  9.068037524793379  \\
            2681.0  9.067302283495918  \\
            2682.0  9.06656632119392  \\
            2683.0  9.065832288063362  \\
            2684.0  9.065097781696178  \\
            2685.0  9.064364732960584  \\
            2686.0  9.063631380456911  \\
            2687.0  9.062899137560063  \\
            2688.0  9.06216670662548  \\
            2689.0  9.061435127022126  \\
            2690.0  9.06070343820514  \\
            2691.0  9.059972408020098  \\
            2692.0  9.059241322096293  \\
            2693.0  9.058510750277463  \\
            2694.0  9.056735741117265  \\
            2695.0  9.055980536730837  \\
            2696.0  9.055204720500367  \\
            2697.0  9.054453861682351  \\
            2698.0  9.053687669998343  \\
            2699.0  9.052940463923939  \\
            2700.0  9.05218179028995  \\
            2701.0  9.051437652881162  \\
            2702.0  9.050684894772974  \\
            2703.0  9.049943335593351  \\
            2704.0  9.04919526405437  \\
            2705.0  9.0484558725084  \\
            2706.0  9.047711538189201  \\
            2707.0  9.04697397125788  \\
            2708.0  9.046232635921744  \\
            2709.0  9.045496607468568  \\
            2710.0  9.044757693537237  \\
            2711.0  9.044022965110234  \\
            2712.0  9.043286018148343  \\
            2713.0  9.04255239114475  \\
            2714.0  9.041817051727023  \\
            2715.0  9.041084360769322  \\
            2716.0  9.040350343222276  \\
            2717.0  9.039618450589876  \\
            2718.0  9.038885526812138  \\
            2719.0  9.038154317779432  \\
            2720.0  9.037422304847627  \\
            2721.0  9.03669168379595  \\
            2722.0  9.0359604344135  \\
            2723.0  9.035230321593453  \\
            2724.0  9.034499716690222  \\
            2725.0  9.033770045533085  \\
            2726.0  9.03303998849716  \\
            2727.0  9.03231070338521  \\
            2728.0  9.031581115552317  \\
            2729.0  9.030852169967263  \\
            2730.0  9.030122987068394  \\
            2731.0  9.02939434206127  \\
            2732.0  9.028665511420353  \\
            2733.0  9.027937134340952  \\
            2734.0  9.027208612650174  \\
            2735.0  9.025477825308396  \\
            2736.0  9.024709828008508  \\
            2737.0  9.023970827212967  \\
            2738.0  9.023209055627962  \\
            2739.0  9.022471548565742  \\
            2740.0  9.021714946040778  \\
            2741.0  9.020978771708446  \\
            2742.0  9.020226485382409  \\
            2743.0  9.019491499786538  \\
            2744.0  9.018742837181897  \\
            2745.0  9.01800891229275  \\
            2746.0  9.017263308047577  \\
            2747.0  9.01653033053345  \\
            2748.0  9.0157873206939  \\
            2749.0  9.015055190580338  \\
            2750.0  9.014314392580715  \\
            2751.0  9.013583021911675  \\
            2752.0  9.01284411887704  \\
            2753.0  9.012113430435967  \\
            2754.0  9.011376158792766  \\
            2755.0  9.010646084907624  \\
            2756.0  9.009910224546902  \\
            2757.0  9.009180705995938  \\
            2758.0  9.008446072417463  \\
            2759.0  9.007717057441555  \\
            2760.0  9.006983495450235  \\
            2761.0  9.006254938864881  \\
            2762.0  9.005522317485346  \\
            2763.0  9.004794179897853  \\
            2764.0  9.004062388254093  \\
            2765.0  9.003334635366958  \\
            2766.0  9.002603579329719  \\
            2767.0  9.001876181331694  \\
            2768.0  9.001145780778348  \\
            2769.0  9.000418711812685  \\
            2770.0  8.999688898382153  \\
            2771.0  8.998962136081559  \\
            2772.0  8.998232851323541  \\
            2773.0  8.997506376409081  \\
            2774.0  8.996777570260267  \\
            2775.0  8.99605136619313  \\
            2776.0  8.9953229957117  \\
            2777.0  8.994597048396052  \\
            2778.0  8.993869076713551  \\
            2779.0  8.993143374241672  \\
            2780.0  8.992415769690364  \\
            2781.0  8.991690302126585  \\
            2782.0  8.990963037512332  \\
            2783.0  8.990237796712261  \\
            2784.0  8.989510848708512  \\
            2785.0  8.98878582817007  \\
            2786.0  8.988059176811639  \\
            2787.0  8.987334371554452  \\
            2788.0  8.986607999815302  \\
            2789.0  8.985883406285534  \\
            2790.0  8.985157299727984  \\
            2791.0  8.984432915729432  \\
            2792.0  8.983707062214167  \\
            2793.0  8.982982886861262  \\
            2794.0  8.982257276307115  \\
            2795.0  8.981533310001405  \\
            2796.0  8.980807934190642  \\
            2797.0  8.980084178619158  \\
            2798.0  8.979359031041326  \\
            2799.0  8.978635489198144  \\
            2800.0  8.977910564929243  \\
            2801.0  8.977187241159864  \\
            2802.0  8.976462536770761  \\
            2803.0  8.975739436841518  \\
            2804.0  8.975014950337448  \\
            2805.0  8.974292081532216  \\
            2806.0  8.973567812317212  \\
            2807.0  8.972845183563145  \\
            2808.0  8.972121132429312  \\
            2809.0  8.971398754455654  \\
            2810.0  8.970674923602235  \\
            2811.0  8.969952809137727  \\
            2812.0  8.969229202209327  \\
            2813.0  8.9685073662218  \\
            2814.0  8.967783988379939  \\
            2815.0  8.96706244836603  \\
            2816.0  8.96633930638216  \\
            2817.0  8.965618082716803  \\
            2818.0  8.964895185100001  \\
            2819.0  8.9641743014548  \\
            2820.0  8.963451658609081  \\
            2821.0  8.962731142451592  \\
            2822.0  8.962008766871595  \\
            2823.0  8.961288650063803  \\
            2824.0  8.960566556567901  \\
            2825.0  8.959846876081047  \\
            2826.0  8.959125082091793  \\
            2827.0  8.958405880858574  \\
            2828.0  8.957684406732984  \\
            2829.0  8.956965734673558  \\
            2830.0  8.956244604089786  \\
            2831.0  8.95552651933533  \\
            2832.0  8.954805759744218  \\
            2833.0  8.954088330112025  \\
            2834.0  8.953367973260926  \\
            2835.0  8.95265127802346  \\
            2836.0  8.951931360560769  \\
            2837.0  8.951215492582342  \\
            2838.0  8.95049605675193  \\
            2839.0  8.949781125065096  \\
            2840.0  8.949062219497861  \\
            2841.0  8.948348352423686  \\
            2842.0  8.94763003303346  \\
            2843.0  8.946917381962233  \\
            2844.0  8.946199712954371  \\
            2845.0  8.945488456938548  \\
            2846.0  8.944771511924017  \\
            2847.0  8.94406186326753  \\
            2848.0  8.94334572648472  \\
            2849.0  8.942637937557162  \\
            2850.0  8.941922705172455  \\
            2851.0  8.941217076728154  \\
            2852.0  8.94050285818911  \\
            2853.0  8.939799749539322  \\
            2854.0  8.939086668905727  \\
            2855.0  8.938386510372656  \\
            2856.0  8.937674707527929  \\
            2857.0  8.936978015704627  \\
            2858.0  8.936267647281365  \\
            2859.0  8.935575043737046  \\
            2860.0  8.93486628351503  \\
            2861.0  8.93417851773026  \\
            2862.0  8.933471556132018  \\
            2863.0  8.932789533602133  \\
            2864.0  8.932084575761714  \\
            2865.0  8.931409392390353  \\
            2866.0  8.93070665402037  \\
            2867.0  8.930039638130243  \\
            2868.0  8.929339338098796  \\
            2869.0  8.928682101578373  \\
            2870.0  8.9279844496659  \\
            2871.0  8.927338949967625  \\
            2872.0  8.926644127695749  \\
            2873.0  8.926012742514299  \\
            2874.0  8.925320874167268  \\
            2875.0  8.92470649065716  \\
            2876.0  8.924017600652384  \\
            2877.0  8.923423720822425  \\
            2878.0  8.922737672396543  \\
            2879.0  8.922168535782511  \\
            2880.0  8.921484944590611  \\
            2881.0  8.920945668214543  \\
            2882.0  8.920263782976583  \\
            2883.0  8.919760516748948  \\
            2884.0  8.9190790578072  \\
            2885.0  8.918619150623282  \\
            2886.0  8.917936096577339  \\
            2887.0  8.91752826416073  \\
            2888.0  8.916840577451158  \\
            2889.0  8.916495057357317  \\
            2890.0  8.915798342809165  \\
            2891.0  8.915527015060182  \\
            2892.0  8.914815112475749  \\
            2893.0  8.914631556758312  \\
            2894.0  8.913896081231625  \\
            2895.0  8.913815534909379  \\
            2896.0  8.913045397798149  \\
            2897.0  8.908726285391706  \\
            2898.0  8.908132105167219  \\
            2899.0  8.907858523131484  \\
            2900.0  8.907139889533212  \\
            2901.0  8.905088472061802  \\
            2902.0  8.904383109430484  \\
            2903.0  8.903676013201327  \\
            2904.0  8.902974343625367  \\
            2905.0  8.902270160467491  \\
            2906.0  8.901573228063153  \\
            2907.0  8.900872653694986  \\
            2908.0  8.900181831036509  \\
            2909.0  8.899485729420991  \\
            2910.0  8.898802826705982  \\
            2911.0  8.898112263521249  \\
            2912.0  8.897439674918452  \\
            2913.0  8.896755951790276  \\
            2914.0  8.896096851235356  \\
            2915.0  8.895421535469284  \\
            2916.0  8.894780137512669  \\
            2917.0  8.894115077306983  \\
            2918.0  8.893496982185281  \\
            2919.0  8.892844289487105  \\
            2920.0  8.892256934584449  \\
            2921.0  8.891618905367933  \\
            2922.0  8.891072146104424  \\
            2923.0  8.890451069139115  \\
            2924.0  8.889957908045975  \\
            2925.0  8.889355686602425  \\
            2926.0  8.888933154920274  \\
            2927.0  8.888350631437739  \\
            2928.0  8.888020795383628  \\
            2929.0  8.88745663174684  \\
            2930.0  8.887247636160886  \\
            2931.0  8.886696577081592  \\
            2932.0  8.88664354437012  \\
            2933.0  8.886093911972285  \\
            2934.0  8.882122613634653  \\
            2935.0  8.881572016040073  \\
            2936.0  8.881304537476083  \\
            2937.0  8.880588283921519  \\
            2938.0  8.878528756981748  \\
            2939.0  8.877827969843368  \\
            2940.0  8.877127034110512  \\
            2941.0  8.87643211102739  \\
            2942.0  8.875736524063633  \\
            2943.0  8.875049706700965  \\
            2944.0  8.87436125888519  \\
            2945.0  8.873685715597922  \\
            2946.0  8.873006790314719  \\
            2947.0  8.872347014843005  \\
            2948.0  8.871680753692303  \\
            2949.0  8.87104313668408  \\
            2950.0  8.870393618392875  \\
            2951.0  8.869787261700486  \\
            2952.0  8.86915965960024  \\
            2953.0  8.868597523497389  \\
            2954.0  8.867998162189114  \\
            2955.0  8.867498651227104  \\
            2956.0  8.866934802469464  \\
            2957.0  8.866523890847606  \\
            2958.0  8.866003012519258  \\
            2959.0  8.865716951984485  \\
            2960.0  8.865244866678216  \\
            2961.0  8.865133351822834  \\
            2962.0  8.864710599371957  \\
            2963.0  8.86130920515092  \\
            2964.0  8.860814249918597  \\
            2965.0  8.860553259083037  \\
            2966.0  8.859838973442535  \\
            2967.0  8.857767911373351  \\
            2968.0  8.857633437894684  \\
            2969.0  8.85717839172365  \\
            2970.0  8.857048563339138  \\
            2971.0  8.856660346647732  \\
            2972.0  8.853434072273968  \\
            2973.0  8.85295644217738  \\
            2974.0  8.852697515695851  \\
            2975.0  8.85198401496494  \\
            2976.0  8.849909879803171  \\
            2977.0  8.849642138222729  \\
            2978.0  8.849205167845895  \\
            2979.0  8.849075925831912  \\
            2980.0  8.848723208458338  \\
            2981.0  8.845575941887747  \\
            2982.0  8.845108119940654  \\
            2983.0  8.844850589912031  \\
            2984.0  8.844137906746836  \\
            2985.0  8.842062879675321  \\
            2986.0  8.8417187405419  \\
            2987.0  8.841302695284348  \\
            2988.0  8.841189500506538  \\
            2989.0  8.840876407560991  \\
            2990.0  8.837733095192856  \\
            2991.0  8.837269403506731  \\
            2992.0  8.837012782111035  \\
            2993.0  8.836300947811164  \\
            2994.0  8.834226658452913  \\
            2995.0  8.83384885045422  \\
            2996.0  8.83345768132196  \\
            2997.0  8.833374370262973  \\
            2998.0  8.833107179280319  \\
            2999.0  8.829904601789238  \\
            3000.0  8.829440477980668  \\
            3001.0  8.829184390382597  \\
            3002.0  8.828473435562987  \\
            3003.0  8.826401167643255  \\
            3004.0  8.826023625476497  \\
            3005.0  8.825662096230413  \\
            3006.0  8.825621958436855  \\
            3007.0  8.825408690858648  \\
            3008.0  8.822089992560041  \\
            3009.0  8.82162156718099  \\
            3010.0  8.821365712533517  \\
            3011.0  8.820655667495455  \\
            3012.0  8.818586478278629  \\
            3013.0  8.818237459883534  \\
            3014.0  8.817911029554445  \\
            3015.0  8.81561576754951  \\
            3016.0  8.815223431391175  \\
            3017.0  8.814974136704045  \\
            3018.0  8.814264692590214  \\
            3019.0  8.812177335039742  \\
            3020.0  8.811253885547494  \\
            3021.0  8.810837795710114  \\
            3022.0  8.810641602097288  \\
            3023.0  8.810384644259013  \\
            3024.0  8.807830698114348  \\
            3025.0  8.807423025464345  \\
            3026.0  8.807173022448282  \\
            3027.0  8.80646455015161  \\
            3028.0  8.804383451237705  \\
            3029.0  8.803573274725746  \\
            3030.0  8.803204268732252  \\
            3031.0  8.803093604428632  \\
            3032.0  8.802919373687699  \\
            3033.0  8.800058863996977  \\
            3034.0  8.799633356842698  \\
            3035.0  8.799382506213217  \\
            3036.0  8.798675035678505  \\
            3037.0  8.796600758714757  \\
            3038.0  8.795920098197772  \\
            3039.0  8.79560586472463  \\
            3040.0  8.795596356443244  \\
            3041.0  8.795519925552458  \\
            3042.0  8.79230061763604  \\
            3043.0  8.791854720284881  \\
            3044.0  8.791602889836419  \\
            3045.0  8.790896451228825  \\
            3046.0  8.788829536755163  \\
            3047.0  8.78829433124691  \\
            3048.0  8.788043241170516  \\
            3049.0  8.785863345105074  \\
            3050.0  8.78549005614396  \\
            3051.0  8.785244150933583  \\
            3052.0  8.78453838118536  \\
            3053.0  8.782455418648002  \\
            3054.0  8.781381793407366  \\
            3055.0  8.781006201290722  \\
            3056.0  8.780860379206286  \\
            3057.0  8.780722989250346  \\
            3058.0  8.778129006557416  \\
            3059.0  8.777731244076298  \\
            3060.0  8.777484043242563  \\
            3061.0  8.77677935763049  \\
            3062.0  8.774704958693125  \\
            3063.0  8.773808051471152  \\
            3064.0  8.773505500246134  \\
            3065.0  8.773494613870685  \\
            3066.0  8.771110417972142  \\
            3067.0  8.77068849929227  \\
            3068.0  8.770439018402447  \\
            3069.0  8.769735382581242  \\
            3070.0  8.767673308058766  \\
            3071.0  8.76709415471626  \\
            3072.0  8.767074457897085  \\
            3073.0  8.764766110513566  \\
            3074.0  8.764354282745845  \\
            3075.0  8.764106096511567  \\
            3076.0  8.76340331484571  \\
            3077.0  8.76134054103618  \\
            3078.0  8.760671258231383  \\
            3079.0  8.760631916451455  \\
            3080.0  8.758427266894602  \\
            3081.0  8.758027799078423  \\
            3082.0  8.757781063471459  \\
            3083.0  8.757079145764557  \\
            3084.0  8.755015196215385  \\
            3085.0  8.7542380856414  \\
            3086.0  8.754167942797697  \\
            3087.0  8.752094263189028  \\
            3088.0  8.751709213829702  \\
            3089.0  8.751464059243174  \\
            3090.0  8.750763015891087  \\
            3091.0  8.748697501893457  \\
            3092.0  8.747797267089341  \\
            3093.0  8.747685568184643  \\
            3094.0  8.747665236885567  \\
            3095.0  8.745081818322257  \\
            3096.0  8.744699193547067  \\
            3097.0  8.744455436171362  \\
            3098.0  8.743755388956224  \\
            3099.0  8.741688945462997  \\
            3100.0  8.74066242307773  \\
            3101.0  8.740411026395233  \\
            3102.0  8.738721236974335  \\
            3103.0  8.738395160333987  \\
            3104.0  8.738155656901082  \\
            3105.0  8.73745642458822  \\
            3106.0  8.73537972291035  \\
            3107.0  8.73395151369763  \\
            3108.0  8.733551322483525  \\
            3109.0  8.73335338662633  \\
            3110.0  8.733272924061822  \\
            3111.0  8.73106415564157  \\
            3112.0  8.730709611121046  \\
            3113.0  8.730468730759394  \\
            3114.0  8.729770739013652  \\
            3115.0  8.727703463680571  \\
            3116.0  8.726471923402041  \\
            3117.0  8.726171757654328  \\
            3118.0  8.726156245710332  \\
            3119.0  8.724104915835454  \\
            3120.0  8.723733720336575  \\
            3121.0  8.72349167065396  \\
            3122.0  8.72279483134134  \\
            3123.0  8.720736362873158  \\
            3124.0  8.719702749624297  \\
            3125.0  8.719599429312334  \\
            3126.0  8.717808865851877  \\
            3127.0  8.717461088737922  \\
            3128.0  8.717221136774574  \\
            3129.0  8.71652523469189  \\
            3130.0  8.71446376634799  \\
            3131.0  8.713244693450763  \\
            3132.0  8.71304909496974  \\
            3133.0  8.713011017836566  \\
            3134.0  8.710847975623587  \\
            3135.0  8.710503763453794  \\
            3136.0  8.710264976007855  \\
            3137.0  8.709570171662556  \\
            3138.0  8.707509122922323  \\
            3139.0  8.706195960470595  \\
            3140.0  8.705902252116156  \\
            3141.0  8.704546063559382  \\
            3142.0  8.704248882279943  \\
            3143.0  8.704013425280236  \\
            3144.0  8.703319543806266  \\
            3145.0  8.701251632831987  \\
            3146.0  8.700123356202372  \\
            3147.0  8.695156079098712  \\
            3148.0  8.69456174161525  \\
            3149.0  8.694307220607037  \\
            3150.0  8.693615729210595  \\
            3151.0  8.691619296419503  \\
            3152.0  8.690974679825555  \\
            3153.0  8.690360797630444  \\
            3154.0  8.689787242729313  \\
            3155.0  8.689294624942487  \\
            3156.0  8.688896709126567  \\
            3157.0  8.688716044853262  \\
            3158.0  8.687245839298502  \\
            3159.0  8.68693235698397  \\
            3160.0  8.686696830764433  \\
            3161.0  8.686005938253842  \\
            3162.0  8.683950477452186  \\
            3163.0  8.682462533602106  \\
            3164.0  8.682156243226897  \\
            3165.0  8.682025236443055  \\
            3166.0  8.680334719069032  \\
            3167.0  8.680026232158898  \\
            3168.0  8.67979172511464  \\
            3169.0  8.679102017820263  \\
            3170.0  8.677047944848395  \\
            3171.0  8.676599803044821  \\
            3172.0  8.67101474209774  \\
            3173.0  8.67039700564144  \\
            3174.0  8.670144058419552  \\
            3175.0  8.66945683501664  \\
            3176.0  8.667472048794611  \\
            3177.0  8.66683676349728  \\
            3178.0  8.666238898419884  \\
            3179.0  8.665694128427862  \\
            3180.0  8.665256398705276  \\
            3181.0  8.664955347525257  \\
            3182.0  8.663777132276  \\
            3183.0  8.663498962523317  \\
            3184.0  8.662813926410744  \\
            3185.0  8.660913963935188  \\
            3186.0  8.660341282684897  \\
            3187.0  8.659837205829747  \\
            3188.0  8.659474519224265  \\
            3189.0  8.659290566714947  \\
            3190.0  8.657840885223637  \\
            3191.0  8.657550838854704  \\
            3192.0  8.657318915146138  \\
            3193.0  8.656633239627231  \\
            3194.0  8.654587258818108  \\
            3195.0  8.652695731980499  \\
            3196.0  8.648459667623126  \\
            3197.0  8.64797055345656  \\
            3198.0  8.647727988230095  \\
            3199.0  8.647044574540072  \\
            3200.0  8.645041400478977  \\
            3201.0  8.644702008811016  \\
            3202.0  8.642797298872587  \\
            3203.0  8.642490622297977  \\
            3204.0  8.642258927757856  \\
            3205.0  8.641576131699509  \\
            3206.0  8.639540966682151  \\
            3207.0  8.638634314348586  \\
            3208.0  8.633491136325958  \\
            3209.0  8.632951949459372  \\
            3210.0  8.63270831522059  \\
            3211.0  8.63202789021467  \\
            3212.0  8.630039699400124  \\
            3213.0  8.629967047795155  \\
            3214.0  8.627805794566672  \\
            3215.0  8.627493342000875  \\
            3216.0  8.627262511175338  \\
            3217.0  8.626582648861993  \\
            3218.0  8.62455650762318  \\
            3219.0  8.623850414457033  \\
            3220.0  8.618529262133928  \\
            3221.0  8.617994650037637  \\
            3222.0  8.617753065470705  \\
            3223.0  8.617075576189889  \\
            3224.0  8.615092250362515  \\
            3225.0  8.614914259535393  \\
            3226.0  8.61286280402976  \\
            3227.0  8.612560396705057  \\
            3228.0  8.612331197543277  \\
            3229.0  8.611654313201932  \\
            3230.0  8.609635022593146  \\
            3231.0  8.608156270784677  \\
            3232.0  8.60357067060606  \\
            3233.0  8.603100370959993  \\
            3234.0  8.602863728218  \\
            3235.0  8.602189125777908  \\
            3236.0  8.600201639675742  \\
            3237.0  8.599567230884082  \\
            3238.0  8.597973128592274  \\
            3239.0  8.597693476128526  \\
            3240.0  8.597466424941082  \\
            3241.0  8.596792568638904  \\
            3242.0  8.594778824287285  \\
            3243.0  8.591866016845811  \\
            3244.0  8.588649181512793  \\
            3245.0  8.588272567641521  \\
            3246.0  8.588041821406105  \\
            3247.0  8.587370134370147  \\
            3248.0  8.585376071639185  \\
            3249.0  8.584168369127028  \\
            3250.0  8.583148859356541  \\
            3251.0  8.582894510550105  \\
            3252.0  8.582224869606236  \\
            3253.0  8.580306929492465  \\
            3254.0  8.579728231638862  \\
            3255.0  8.579231629640638  \\
            3256.0  8.578909541285176  \\
            3257.0  8.57888375110024  \\
            3258.0  8.57735766416782  \\
            3259.0  8.577086317639543  \\
            3260.0  8.576861191269543  \\
            3261.0  8.576191708152141  \\
            3262.0  8.57418956594803  \\
            3263.0  8.570706098578949  \\
            3264.0  8.568059336993311  \\
            3265.0  8.567725220082782  \\
            3266.0  8.567498193059205  \\
            3267.0  8.566830859055695  \\
            3268.0  8.564842734456462  \\
            3269.0  8.563379024660353  \\
            3270.0  8.5632760831812  \\
            3271.0  8.561986769069222  \\
            3272.0  8.56171951713749  \\
            3273.0  8.561495677137696  \\
            3274.0  8.560829558245075  \\
            3275.0  8.558836960290549  \\
            3276.0  8.555218850989537  \\
            3277.0  8.552699529326699  \\
            3278.0  8.55240407244946  \\
            3279.0  8.552180044321307  \\
            3280.0  8.551516040370279  \\
            3281.0  8.54953219256613  \\
            3282.0  8.547009011488129  \\
            3283.0  8.543481683968611  \\
            3284.0  8.543119603291405  \\
            3285.0  8.542893777058145  \\
            3286.0  8.542231973205688  \\
            3287.0  8.540261755230407  \\
            3288.0  8.538885833383752  \\
            3289.0  8.538061939279167  \\
            3290.0  8.537822411790003  \\
            3291.0  8.53716229837283  \\
            3292.0  8.535235553090889  \\
            3293.0  8.534638063451517  \\
            3294.0  8.534108111690845  \\
            3295.0  8.53372822119264  \\
            3296.0  8.533639565640902  \\
            3297.0  8.532353035810802  \\
            3298.0  8.532100807174253  \\
            3299.0  8.531442495799748  \\
            3300.0  8.529556069167713  \\
            3301.0  8.529003518619309  \\
            3302.0  8.528566634733394  \\
            3303.0  8.528392677864005  \\
            3304.0  8.52729921809879  \\
            3305.0  8.527048437794903  \\
            3306.0  8.526391286929591  \\
            3307.0  8.52450731697079  \\
            3308.0  8.523954470882344  \\
            3309.0  8.523526054400527  \\
            3310.0  8.523347043450245  \\
            3311.0  8.522249469313042  \\
            3312.0  8.522004832132364  \\
            3313.0  8.521348595313679  \\
            3314.0  8.519448654575394  \\
            3315.0  8.518877251401344  \\
            3316.0  8.518402300752971  \\
            3317.0  8.518148214726626  \\
            3318.0  8.517213279794644  \\
            3319.0  8.516970387733956  \\
            3320.0  8.516315299983678  \\
            3321.0  8.514416348277141  \\
            3322.0  8.51384309985816  \\
            3323.0  8.51337007088696  \\
            3324.0  8.513104126152381  \\
            3325.0  8.512182739946265  \\
            3326.0  8.51194485266883  \\
            3327.0  8.511290747372612  \\
            3328.0  8.509380298794749  \\
            3329.0  8.508792173594124  \\
            3330.0  8.508281875052528  \\
            3331.0  8.507951267034112  \\
            3332.0  8.507164496019326  \\
            3333.0  8.506928496750948  \\
            3334.0  8.506275537447774  \\
            3335.0  8.504365275736143  \\
            3336.0  8.503774332108536  \\
            3337.0  8.503261283588923  \\
            3338.0  8.502913879206908  \\
            3339.0  8.502153161098605  \\
            3340.0  8.501921171084428  \\
            3341.0  8.501269252557371  \\
            3342.0  8.49935124189297  \\
            3343.0  8.499013774839188  \\
            3344.0  8.497192639385542  \\
            3345.0  8.496924015763772  \\
            3346.0  8.496705459982659  \\
            3347.0  8.496054325874471  \\
            3348.0  8.494105386092755  \\
            3349.0  8.490127936625093  \\
            3350.0  8.488077216990215  \\
            3351.0  8.48781781823107  \\
            3352.0  8.487600346985698  \\
            3353.0  8.486951397915853  \\
            3354.0  8.485008035522718  \\
            3355.0  8.48055392354119  \\
            3356.0  8.478996834901041  \\
            3357.0  8.47874256454411  \\
            3358.0  8.47809708348889  \\
            3359.0  8.476257284993169  \\
            3360.0  8.47574651776059  \\
            3361.0  8.475421955207171  \\
            3362.0  8.47466249267235  \\
            3363.0  8.474432665016852  \\
            3364.0  8.473787387988196  \\
            3365.0  8.471887681669283  \\
            3366.0  8.471568774136184  \\
            3367.0  8.469735240291268  \\
            3368.0  8.469486011514661  \\
            3369.0  8.46884257641584  \\
            3370.0  8.466993032718594  \\
            3371.0  8.466467111830216  \\
            3372.0  8.466099624949031  \\
            3373.0  8.465416046649437  \\
            3374.0  8.465191310825368  \\
            3375.0  8.464548144209626  \\
            3376.0  8.462643040149016  \\
            3377.0  8.461798027306397  \\
            3378.0  8.460503744662383  \\
            3379.0  8.460261985261798  \\
            3380.0  8.459620619706683  \\
            3381.0  8.45776207523081  \\
            3382.0  8.457217385543228  \\
            3383.0  8.45681280330558  \\
            3384.0  8.456732292776369  \\
            3385.0  8.455574365145345  \\
            3386.0  8.45534180470218  \\
            3387.0  8.454701342803855  \\
            3388.0  8.452822898590696  \\
            3389.0  8.452247255771347  \\
            3390.0  8.451763204601953  \\
            3391.0  8.451509383459566  \\
            3392.0  8.450659267527485  \\
            3393.0  8.450431045248006  \\
            3394.0  8.449791690715058  \\
            3395.0  8.447908099407007  \\
            3396.0  8.447576793600586  \\
            3397.0  8.445771828945794  \\
            3398.0  8.445529821056649  \\
            3399.0  8.444892101616654  \\
            3400.0  8.443042539579043  \\
            3401.0  8.442503883357304  \\
            3402.0  8.442109152071211  \\
            3403.0  8.442084106757662  \\
            3404.0  8.440873049075346  \\
            3405.0  8.440637950308084  \\
            3406.0  8.440001275100819  \\
            3407.0  8.438141594221099  \\
            3408.0  8.437583505558386  \\
            3409.0  8.437145314292565  \\
            3410.0  8.43699653534706  \\
            3411.0  8.435981668111385  \\
            3412.0  8.435755377847684  \\
            3413.0  8.435119653348565  \\
            3414.0  8.433242998868291  \\
            3415.0  8.432748591733528  \\
            3416.0  8.431124963924518  \\
            3417.0  8.430882443089505  \\
            3418.0  8.430248453332057  \\
            3419.0  8.428412733138618  \\
            3420.0  8.427885136597432  \\
            3421.0  8.427524880937657  \\
            3422.0  8.426872277001086  \\
            3423.0  8.426652215889574  \\
            3424.0  8.426018632400158  \\
            3425.0  8.424136732698956  \\
            3426.0  8.423113171047165  \\
            3427.0  8.422021659152641  \\
            3428.0  8.421796654231084  \\
            3429.0  8.421164442676229  \\
            3430.0  8.419296545034946  \\
            3431.0  8.418750946057688  \\
            3432.0  8.417188140829701  \\
            3433.0  8.416950747666164  \\
            3434.0  8.416320136326872  \\
            3435.0  8.414483050890517  \\
            3436.0  8.4139438021028  \\
            3437.0  8.413553392529534  \\
            3438.0  8.413537655913318  \\
            3439.0  8.412338991111524  \\
            3440.0  8.412114224916113  \\
            3441.0  8.411484482948282  \\
            3442.0  8.409623985340325  \\
            3443.0  8.409101061358964  \\
            3444.0  8.407522420117594  \\
            3445.0  8.407287213572694  \\
            3446.0  8.406659004855241  \\
            3447.0  8.404824303912648  \\
            3448.0  8.404281601915772  \\
            3449.0  8.403881651994476  \\
            3450.0  8.403847979159131  \\
            3451.0  8.402692002102231  \\
            3452.0  8.402469635110926  \\
            3453.0  8.401842308288089  \\
            3454.0  8.399985017539008  \\
            3455.0  8.399286573400069  \\
            3456.0  8.397890787059643  \\
            3457.0  8.397661485430675  \\
            3458.0  8.397035586787203  \\
            3459.0  8.395196275088512  \\
            3460.0  8.39463772916463  \\
            3461.0  8.394194111075993  \\
            3462.0  8.39405168684226  \\
            3463.0  8.39308117435991  \\
            3464.0  8.392862850489223  \\
            3465.0  8.39223790306682  \\
            3466.0  8.390381093427726  \\
            3467.0  8.389372028834979  \\
            3468.0  8.388295216242149  \\
            3469.0  8.388073554999295  \\
            3470.0  8.387449936068961  \\
            3471.0  8.385603708280112  \\
            3472.0  8.38494339504948  \\
            3473.0  8.383515670776774  \\
            3474.0  8.383293742292146  \\
            3475.0  8.382671356811919  \\
            3476.0  8.380828730482571  \\
            3477.0  8.38016420134085  \\
            3478.0  8.378748732176778  \\
            3479.0  8.378523437601816  \\
            3480.0  8.377902377459034  \\
            3481.0  8.376070178543184  \\
            3482.0  8.37575638168278  \\
            3483.0  8.37398605116422  \\
            3484.0  8.373762580903847  \\
            3485.0  8.373142699328348  \\
            3486.0  8.371310090361328  \\
            3487.0  8.370794042062965  \\
            3488.0  8.369236551879311  \\
            3489.0  8.36901120355951  \\
            3490.0  8.368392608947605  \\
            3491.0  8.366567674532511  \\
            3492.0  8.366271733673381  \\
            3493.0  8.364490648400064  \\
            3494.0  8.364269243520866  \\
            3495.0  8.363651782811768  \\
            3496.0  8.361823195424659  \\
            3497.0  8.361162738525831  \\
            3498.0  8.359757701842021  \\
            3499.0  8.35953672134071  \\
            3500.0  8.358920493480404  \\
            3501.0  8.35709567204617  \\
            3502.0  8.356458436611522  \\
            3503.0  8.355029900080346  \\
            3504.0  8.35481360180823  \\
            3505.0  8.354198501738608  \\
            3506.0  8.352369695098876  \\
            3507.0  8.351349541689189  \\
            3508.0  8.350314180708157  \\
            3509.0  8.350099884044381  \\
            3510.0  8.349485981598498  \\
            3511.0  8.347658477361394  \\
            3512.0  8.346530816291871  \\
            3513.0  8.345606059709631  \\
            3514.0  8.345395563386386  \\
            3515.0  8.34478281577713  \\
            3516.0  8.342953536036177  \\
            3517.0  8.342182094813232  \\
            3518.0  8.337295466574613  \\
            3519.0  8.337031511162062  \\
            3520.0  8.336827390014182  \\
            3521.0  8.336216777487678  \\
            3522.0  8.334386362743404  \\
            3523.0  8.329314631045383  \\
            3524.0  8.328698923599717  \\
            3525.0  8.328493022080757  \\
            3526.0  8.327884628812162  \\
            3527.0  8.326063793738161  \\
            3528.0  8.322727093992954  \\
            3529.0  8.320411141555079  \\
            3530.0  8.320188639792843  \\
            3531.0  8.319582687402276  \\
            3532.0  8.317788886152416  \\
            3533.0  8.317249183362842  \\
            3534.0  8.315753730977837  \\
            3535.0  8.315544222318824  \\
            3536.0  8.314939278704383  \\
            3537.0  8.313133456552736  \\
            3538.0  8.312610769441335  \\
            3539.0  8.307535932603102  \\
            3540.0  8.307286482554874  \\
            3541.0  8.307085184080506  \\
            3542.0  8.306482344710869  \\
            3543.0  8.304674861354407  \\
            3544.0  8.299455459389419  \\
            3545.0  8.299279617025132  \\
            3546.0  8.29846072979093  \\
            3547.0  8.298256365280883  \\
            3548.0  8.297655882307469  \\
            3549.0  8.295859029778182  \\
            3550.0  8.29285028472454  \\
            3551.0  8.290269273190468  \\
            3552.0  8.290059901110205  \\
            3553.0  8.289461618215629  \\
            3554.0  8.287675768214081  \\
            3555.0  8.287340263235109  \\
            3556.0  8.282130395757223  \\
            3557.0  8.281892933084013  \\
            3558.0  8.281693981154266  \\
            3559.0  8.28109777183774  \\
            3560.0  8.279309990958115  \\
            3561.0  8.274044544173083  \\
            3562.0  8.273659510815627  \\
            3563.0  8.27316157796881  \\
            3564.0  8.272962172483826  \\
            3565.0  8.272368249979616  \\
            3566.0  8.270588178372762  \\
            3567.0  8.265879462394224  \\
            3568.0  8.265054806408745  \\
            3569.0  8.264855514843482  \\
            3570.0  8.264263704808544  \\
            3571.0  8.26249023600011  \\
            3572.0  8.257968830170444  \\
            3573.0  8.256977392468958  \\
            3574.0  8.256777589397473  \\
            3575.0  8.256187884877544  \\
            3576.0  8.254421334596223  \\
            3577.0  8.250319368387032  \\
            3578.0  8.248926987583841  \\
            3579.0  8.248728365963782  \\
            3580.0  8.248140740264496  \\
            3581.0  8.246379935030507  \\
            3582.0  8.241984088875956  \\
            3583.0  8.240905511094661  \\
            3584.0  8.240707489585983  \\
            3585.0  8.240121935758829  \\
            3586.0  8.238367253635406  \\
            3587.0  8.233947664828019  \\
            3588.0  8.2329108892467  \\
            3589.0  8.232714931814542  \\
            3590.0  8.232131428446273  \\
            3591.0  8.230382161100339  \\
            3592.0  8.225506397693007  \\
            3593.0  8.224945011415482  \\
            3594.0  8.22475037236871  \\
            3595.0  8.224168912188588  \\
            3596.0  8.22242547908375  \\
            3597.0  8.217382270098064  \\
            3598.0  8.217268658826114  \\
            3599.0  8.21642876740036  \\
            3600.0  8.216234398031212  \\
            3601.0  8.215655120347387  \\
            3602.0  8.213918322092194  \\
            3603.0  8.208957300013733  \\
            3604.0  8.208520207567995  \\
            3605.0  8.208327508051166  \\
            3606.0  8.207750244721638  \\
            3607.0  8.20601917799323  \\
            3608.0  8.200872796872883  \\
            3609.0  8.200405565125841  \\
            3610.0  8.200224984100359  \\
            3611.0  8.199490185376888  \\
            3612.0  8.19929781368014  \\
            3613.0  8.198722846993755  \\
            3614.0  8.196998738467503  \\
            3615.0  8.191923338538858  \\
            3616.0  8.191596317704253  \\
            3617.0  8.19106806155887  \\
            3618.0  8.190876773863561  \\
            3619.0  8.19030393799094  \\
            3620.0  8.188586129669972  \\
            3621.0  8.183471526835763  \\
            3622.0  8.182991066464412  \\
            3623.0  8.182756294616834  \\
            3624.0  8.182106603262238  \\
            3625.0  8.181916213065083  \\
            3626.0  8.181345634930327  \\
            3627.0  8.179634564949968  \\
            3628.0  8.174520309424455  \\
            3629.0  8.173614235450538  \\
            3630.0  8.172611940446606  \\
            3631.0  8.172422353040563  \\
            3632.0  8.171854155197734  \\
            3633.0  8.170150212916273  \\
            3634.0  8.165052612855554  \\
            3635.0  8.163874553615255  \\
            3636.0  8.163156683484406  \\
            3637.0  8.162967985397692  \\
            3638.0  8.162402144856166  \\
            3639.0  8.16070525857749  \\
            3640.0  8.155622221711814  \\
            3641.0  8.152799855359874  \\
            3642.0  8.140231165373589  \\
            3643.0  8.140044188455285  \\
            3644.0  8.139484018082754  \\
            3645.0  8.137804124615554  \\
            3646.0  8.132770639538403  \\
            3647.0  8.121878851670637  \\
            3648.0  8.117532843256573  \\
            3649.0  8.117347616700991  \\
            3650.0  8.116792972466747  \\
            3651.0  8.115129643407165  \\
            3652.0  8.110147173392168  \\
            3653.0  8.109343102515645  \\
            3654.0  8.09506553794704  \\
            3655.0  8.094874866158364  \\
            3656.0  8.094325605758879  \\
            3657.0  8.092678897820583  \\
            3658.0  8.088101716865197  \\
            3659.0  8.087559557021665  \\
            3660.0  8.087376946569222  \\
            3661.0  8.086829449465524  \\
            3662.0  8.085187546032913  \\
            3663.0  8.080273804794633  \\
            3664.0  8.080138901658263  \\
            3665.0  8.075175966417786  \\
            3666.0  8.074994028105547  \\
            3667.0  8.074449429121634  \\
            3668.0  8.072816267645504  \\
            3669.0  8.067971239888305  \\
            3670.0  8.06759431103854  \\
            3671.0  8.067197893905085  \\
            3672.0  8.067016815159171  \\
            3673.0  8.066474065760215  \\
            3674.0  8.064846413231422  \\
            3675.0  8.059992628157397  \\
            3676.0  8.059533644009065  \\
            3677.0  8.059352355511901  \\
            3678.0  8.058706602106756  \\
            3679.0  8.05852574839567  \\
            3680.0  8.057984955231962  \\
            3681.0  8.056363299392409  \\
            3682.0  8.051628712264838  \\
            3683.0  8.051521205992142  \\
            3684.0  8.050784657669599  \\
            3685.0  8.050604146669903  \\
            3686.0  8.050065165207181  \\
            3687.0  8.048449074758139  \\
            3688.0  8.043835437706047  \\
            3689.0  8.043425664728524  \\
            3690.0  8.04324624264748  \\
            3691.0  8.042708928774754  \\
            3692.0  8.041097665091167  \\
            3693.0  8.036370235626965  \\
            3694.0  8.03619358009573  \\
            3695.0  8.035554675949932  \\
            3696.0  8.03537547448651  \\
            3697.0  8.0348399362485  \\
            3698.0  8.033234219771993  \\
            3699.0  8.02869908451687  \\
            3700.0  8.02824309759834  \\
            3701.0  8.02806448435654  \\
            3702.0  8.027530581465399  \\
            3703.0  8.02592979733235  \\
            3704.0  8.02143390119091  \\
            3705.0  8.020953793214808  \\
            3706.0  8.020775726765304  \\
            3707.0  8.020243443061485  \\
            3708.0  8.018647572470805  \\
            3709.0  8.014218193936358  \\
            3710.0  8.013686989066903  \\
            3711.0  8.013509046737383  \\
            3712.0  8.012978369533894  \\
            3713.0  8.011387718414841  \\
            3714.0  8.007290992389464  \\
            3715.0  8.006442208535997  \\
            3716.0  8.006264159800326  \\
            3717.0  8.005735076582347  \\
            3718.0  8.004149946549816  \\
            3719.0  8.00066888494354  \\
            3720.0  7.999221673318491  \\
            3721.0  7.999040971085858  \\
            3722.0  7.998513497503924  \\
            3723.0  7.996936779120395  \\
            3724.0  7.9963027593429095  \\
            3725.0  7.992023618117347  \\
            3726.0  7.991839264742819  \\
            3727.0  7.991313411294264  \\
            3728.0  7.989747519481178  \\
            3729.0  7.989017527961076  \\
            3730.0  7.987988119961185  \\
            3731.0  7.98780936243853  \\
            3732.0  7.987284299490666  \\
            3733.0  7.985714390539885  \\
            3734.0  7.984809445903566  \\
            3735.0  7.980825497548254  \\
            3736.0  7.9806405369813325  \\
            3737.0  7.980117120344934  \\
            3738.0  7.978562721058213  \\
            3739.0  7.978169173034102  \\
            3740.0  7.976809181389694  \\
            3741.0  7.976628946988457  \\
            3742.0  7.976106308699672  \\
            3743.0  7.974548002411279  \\
            3744.0  7.973678443760114  \\
            3745.0  7.972800661890424  \\
            3746.0  7.9726238032631755  \\
            3747.0  7.972101960002481  \\
            3748.0  7.970541656627996  \\
            3749.0  7.969722435125945  \\
            3750.0  7.965695469877714  \\
            3751.0  7.965499007471754  \\
            3752.0  7.965325418363767  \\
            3753.0  7.9648050539543584  \\
            3754.0  7.9632446580425515  \\
            3755.0  7.958739020448306  \\
            3756.0  7.958395023816775  \\
            3757.0  7.958221045471732  \\
            3758.0  7.957702178063194  \\
            3759.0  7.956148041175606  \\
            3760.0  7.9531089937251  \\
            3761.0  7.951317315459271  \\
            3762.0  7.951136875013458  \\
            3763.0  7.95061964141364  \\
            3764.0  7.949085973249588  \\
            3765.0  7.9489137452420096  \\
            3766.0  7.947354324235011  \\
            3767.0  7.947172459410595  \\
            3768.0  7.946656085484274  \\
            3769.0  7.945129363480502  \\
            3770.0  7.9447054976114  \\
            3771.0  7.944652370046872  \\
            3772.0  7.9439062380477194  \\
            3773.0  7.94373023717433  \\
            3774.0  7.943214429278198  \\
            3775.0  7.941677042553306  \\
            3776.0  7.94088309852913  \\
            3777.0  7.93995360787029  \\
            3778.0  7.939777336487332  \\
            3779.0  7.939262353673607  \\
            3780.0  7.937729419425638  \\
            3781.0  7.9371005231139415  \\
            3782.0  7.936009111458231  \\
            3783.0  7.935830621055144  \\
            3784.0  7.935316511379197  \\
            3785.0  7.9337930690435385  \\
            3786.0  7.933708588641428  \\
            3787.0  7.932070271060607  \\
            3788.0  7.931890034617442  \\
            3789.0  7.931376793404343  \\
            3790.0  7.929862804858219  \\
            3791.0  7.929458214925162  \\
            3792.0  7.92915331471989  \\
            3793.0  7.9289812762924665  \\
            3794.0  7.9284683747823035  \\
            3795.0  7.926933109806934  \\
            3796.0  7.9248158539907525  \\
            3797.0  7.922164715290872  \\
            3798.0  7.92197830913237  \\
            3799.0  7.9214673141075025  \\
            3800.0  7.919984583025233  \\
            3801.0  7.919690021594588  \\
            3802.0  7.91925335753088  \\
            3803.0  7.919080721743921  \\
            3804.0  7.918569839616531  \\
            3805.0  7.9170449734421595  \\
            3806.0  7.916101700064061  \\
            3807.0  7.915340389112614  \\
            3808.0  7.915165697954903  \\
            3809.0  7.914655677855551  \\
            3810.0  7.913141575242319  \\
            3811.0  7.912866614648621  \\
            3812.0  7.911438585760835  \\
            3813.0  7.911256700087514  \\
            3814.0  7.9107477294407715  \\
            3815.0  7.90926288329597  \\
            3816.0  7.908937672131932  \\
            3817.0  7.9085426836279655  \\
            3818.0  7.908371108253327  \\
            3819.0  7.907862329878741  \\
            3820.0  7.906343444835349  \\
            3821.0  7.905387575709909  \\
            3822.0  7.904647281375707  \\
            3823.0  7.904472230253045  \\
            3824.0  7.903964363532982  \\
            3825.0  7.902462303191653  \\
            3826.0  7.902048584411515  \\
            3827.0  7.902034701184984  \\
            3828.0  7.901262074765249  \\
            3829.0  7.901086745207128  \\
            3830.0  7.900579564287414  \\
            3831.0  7.899082226486881  \\
            3832.0  7.898681510307032  \\
            3833.0  7.89838261983455  \\
            3834.0  7.89821240708288  \\
            3835.0  7.897705581139302  \\
            3836.0  7.896190498022753  \\
            3837.0  7.895920268159288  \\
            3838.0  7.891509898551784  \\
            3839.0  7.891292453462524  \\
            3840.0  7.891123431921235  \\
            3841.0  7.890617940671623  \\
            3842.0  7.88910405368613  \\
            3843.0  7.886429426481859  \\
            3844.0  7.884411824537121  \\
            3845.0  7.884221627154222  \\
            3846.0  7.884053315365868  \\
            3847.0  7.883549162810443  \\
            3848.0  7.882038245162351  \\
            3849.0  7.87847467121337  \\
            3850.0  7.877349223395115  \\
            3851.0  7.8771697153793  \\
            3852.0  7.876667464807705  \\
            3853.0  7.875218959487662  \\
            3854.0  7.874983169167628  \\
            3855.0  7.874492330402239  \\
            3856.0  7.874321227754889  \\
            3857.0  7.873819097724121  \\
            3858.0  7.872331607082068  \\
            3859.0  7.871915108878882  \\
            3860.0  7.871877750691949  \\
            3861.0  7.871147761838991  \\
            3862.0  7.87097413277917  \\
            3863.0  7.87047278702228  \\
            3864.0  7.8690025824952174  \\
            3865.0  7.868656391716057  \\
            3866.0  7.868301734765026  \\
            3867.0  7.868132256789075  \\
            3868.0  7.867631224250025  \\
            3869.0  7.866141363765321  \\
            3870.0  7.865710522822118  \\
            3871.0  7.864471492112417  \\
            3872.0  7.864292286696877  \\
            3873.0  7.863792558050305  \\
            3874.0  7.862362803529569  \\
            3875.0  7.862185669923763  \\
            3876.0  7.861629385150186  \\
            3877.0  7.86145742959811  \\
            3878.0  7.860957814752101  \\
            3879.0  7.859489309480486  \\
            3880.0  7.859130464664075  \\
            3881.0  7.858794239430521  \\
            3882.0  7.858625574817755  \\
            3883.0  7.858126303096261  \\
            3884.0  7.856641642849245  \\
            3885.0  7.856222582225504  \\
            3886.0  7.8549809983615  \\
            3887.0  7.854799152644349  \\
            3888.0  7.854301421138251  \\
            3889.0  7.852901758504096  \\
            3890.0  7.852844920925468  \\
            3891.0  7.852147213630307  \\
            3892.0  7.851974195165843  \\
        }
        ;
    \addlegendentry {R2}
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={ae1d157d-3f34-44ef-b7be-7620693cfb7d}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  207.71917014762562  \\
            2.0  207.71917014762562  \\
            3.0  207.71917014762562  \\
            4.0  207.71917014762562  \\
            5.0  207.71917014762562  \\
            6.0  178.77109800599774  \\
            7.0  148.7564077226981  \\
            8.0  140.01347474183618  \\
            9.0  137.95475646110327  \\
            10.0  137.95475646110327  \\
            11.0  135.78446135102976  \\
            12.0  132.99142689688023  \\
            13.0  130.89255629650575  \\
            14.0  128.96832606565096  \\
            15.0  127.01084066036157  \\
            16.0  124.92149087743081  \\
            17.0  122.69209511413031  \\
            18.0  120.41014471927811  \\
            19.0  118.18787444835205  \\
            20.0  116.07520421266345  \\
            21.0  114.0959964302374  \\
            22.0  112.26837786030693  \\
            23.0  110.60224268267096  \\
            24.0  109.10214856700397  \\
            25.0  107.76954087558566  \\
            26.0  106.60391584258306  \\
            27.0  105.60276801200581  \\
            28.0  104.76010435163208  \\
            29.0  104.06413078110451  \\
            30.0  103.49585375160571  \\
            31.0  103.03047452114136  \\
            32.0  102.64150514946428  \\
            33.0  102.3052740742287  \\
            34.0  102.00352414704398  \\
            35.0  101.72367357538391  \\
            36.0  101.45770640294971  \\
            37.0  101.20075608380037  \\
            38.0  100.9499367748298  \\
            39.0  100.70354543852709  \\
            40.0  100.46056854185754  \\
            41.0  100.22039212156632  \\
            42.0  99.98263493601458  \\
            43.0  99.74705275615332  \\
            44.0  99.51348308813485  \\
            45.0  99.28181287781739  \\
            46.0  99.05195939799434  \\
            47.0  98.82385879626963  \\
            48.0  98.59745915639135  \\
            49.0  98.37271625339186  \\
            50.0  98.14959093479801  \\
            51.0  97.92804749284416  \\
            52.0  97.70805264542498  \\
            53.0  97.4895748934202  \\
            54.0  97.27258411193826  \\
            55.0  97.05705128759872  \\
            56.0  96.84294834732927  \\
            57.0  96.630248044708  \\
            58.0  96.41892388261678  \\
            59.0  96.20895005889349  \\
            60.0  96.00030142662177  \\
            61.0  95.79295346379499  \\
            62.0  95.5868822490265  \\
            63.0  95.38206444121903  \\
            64.0  95.17847726186757  \\
            65.0  94.97609847914119  \\
            66.0  94.77490639322572  \\
            67.0  94.57487982257571  \\
            68.0  94.37599809086502  \\
            69.0  94.1782410144861  \\
            70.0  93.98158889051562  \\
            71.0  93.78602248507643  \\
            72.0  93.59152302206543  \\
            73.0  93.39807217221201  \\
            74.0  93.20565204244411  \\
            75.0  93.01424516555669  \\
            76.0  92.82383449016028  \\
            77.0  92.63440337091025  \\
            78.0  92.44593555899243  \\
            79.0  92.2584151928759  \\
            80.0  92.07182678931518  \\
            81.0  91.88615523459221  \\
            82.0  91.70138577600198  \\
            83.0  91.51750401356541  \\
            84.0  91.33449589197078  \\
            85.0  91.15234769273057  \\
            86.0  90.97104602655644  \\
            87.0  90.79057782593577  \\
            88.0  90.61093033791605  \\
            89.0  90.43209111707631  \\
            90.0  90.25404801870036  \\
            91.0  90.07678919212346  \\
            92.0  89.90030307426315  \\
            93.0  89.72457838332679  \\
            94.0  89.54960411267928  \\
            95.0  89.37536952488402  \\
            96.0  89.20186414589615  \\
            97.0  89.0290777594084  \\
            98.0  88.85700040135286  \\
            99.0  88.68562235453726  \\
            100.0  88.5149341434303  \\
            101.0  88.34492652907389  \\
            102.0  88.17559050413313  \\
            103.0  88.00691728806595  \\
            104.0  87.8388983224227  \\
            105.0  87.67152526625709  \\
            106.0  87.50478999165927  \\
            107.0  87.33868457939126  \\
            108.0  87.17320131463678  \\
            109.0  87.00833268285366  \\
            110.0  86.8440713657185  \\
            111.0  86.68041023718412  \\
            112.0  86.51734235961302  \\
            113.0  86.35486098001358  \\
            114.0  86.19295952636246  \\
            115.0  86.03163160400207  \\
            116.0  85.87087099213372  \\
            117.0  85.71067164037807  \\
            118.0  85.55102766541997  \\
            119.0  85.39193334772213  \\
            120.0  85.233383128312  \\
            121.0  85.075371605636  \\
            122.0  84.91789353248392  \\
            123.0  84.76094381297281  \\
            124.0  84.60451749959616  \\
            125.0  84.44860979033042  \\
            126.0  84.2932160258031  \\
            127.0  84.13833168651267  \\
            128.0  83.98395239010523  \\
            129.0  83.83007388870246  \\
            130.0  83.67669206627819  \\
            131.0  83.52380293608729  \\
            132.0  83.37140263813723  \\
            133.0  83.21948743670991  \\
            134.0  83.06805371792073  \\
            135.0  82.91709798732602  \\
            136.0  82.76661686756917  \\
            137.0  82.61660709606112  \\
            138.0  82.4670655227115  \\
            139.0  82.31798910767886  \\
            140.0  82.16937491917372  \\
            141.0  82.02122013128141  \\
            142.0  81.8735220218312  \\
            143.0  81.72627797028234  \\
            144.0  81.57948545565506  \\
            145.0  81.43314205448148  \\
            146.0  81.28724543878972  \\
            147.0  81.1417933741151  \\
            148.0  80.99678371753568  \\
            149.0  80.85221441573547  \\
            150.0  80.70808350309511  \\
            151.0  80.5643890997978  \\
            152.0  80.42112940997046  \\
            153.0  80.27830271983649  \\
            154.0  80.13590739589618  \\
            155.0  79.99394188312696  \\
            156.0  79.85240470320186  \\
            157.0  79.71129445272983  \\
            158.0  79.57060980151421  \\
            159.0  79.43034949082714  \\
            160.0  79.29051233170625  \\
            161.0  79.15109720326424  \\
            162.0  79.01210305101738  \\
            163.0  78.87352888522796  \\
            164.0  78.73537377926498  \\
            165.0  78.5976368679795  \\
            166.0  78.46031734609127  \\
            167.0  78.32341446659393  \\
            168.0  78.18692753917284  \\
            169.0  78.05085592863571  \\
            170.0  77.91519905335694  \\
            171.0  77.77995638373503  \\
            172.0  77.64512744066243  \\
            173.0  77.51071179400887  \\
            174.0  77.37670906111667  \\
            175.0  77.2431189053049  \\
            176.0  77.10994103439154  \\
            177.0  76.9771751992217  \\
            178.0  76.84482119221028  \\
            179.0  76.71287884589466  \\
            180.0  76.58134803150236  \\
            181.0  76.45022865752243  \\
            182.0  76.3195206682973  \\
            183.0  76.18922404261781  \\
            184.0  76.05933879233675  \\
            185.0  75.92986496098449  \\
            186.0  75.80080262240676  \\
            187.0  75.67215187940518  \\
            188.0  75.54391286239105  \\
            189.0  75.4160857280539  \\
            190.0  75.28867065803873  \\
            191.0  75.1616678576329  \\
            192.0  75.0350775544708  \\
            193.0  74.90889999724334  \\
            194.0  74.78313545442668  \\
            195.0  74.65778421301427  \\
            196.0  74.53284657727129  \\
            197.0  74.40832286749406  \\
            198.0  74.28421341878591  \\
            199.0  74.16051857984324  \\
            200.0  74.03723871175919  \\
            201.0  73.91437418683591  \\
            202.0  73.79192538741373  \\
            203.0  73.6698927047135  \\
            204.0  73.54827653769016  \\
            205.0  73.42707729190751  \\
            206.0  73.30629537842118  \\
            207.0  73.18593121267577  \\
            208.0  73.06598521343064  \\
            209.0  72.94645780167019  \\
            210.0  72.82734939958847  \\
            211.0  72.70866042948347  \\
            212.0  72.59039131286085  \\
            213.0  72.47254246919941  \\
            214.0  72.35511431539382  \\
            215.0  72.23810726396678  \\
            216.0  72.12152172370222  \\
            217.0  72.00535809557876  \\
            218.0  71.889616778138  \\
            219.0  71.77429815385021  \\
            220.0  71.65940261463001  \\
            221.0  71.5449305067003  \\
            222.0  71.43088224837356  \\
            223.0  71.31725809439203  \\
            224.0  71.20405874181185  \\
            225.0  71.09128450079392  \\
            226.0  70.97893981430387  \\
            227.0  70.86703763906101  \\
            228.0  70.75567032122943  \\
            229.0  70.64530819158807  \\
            230.0  70.53876911466317  \\
            231.0  70.45275059158841  \\
            232.0  70.45275059158841  \\
            233.0  70.3816375235676  \\
            234.0  70.3816375235676  \\
            235.0  70.36876737855222  \\
            236.0  70.34133272858936  \\
            237.0  70.31394403926843  \\
            238.0  70.28658239555163  \\
            239.0  70.25924741873055  \\
            240.0  70.23193910264348  \\
            241.0  70.20465744963315  \\
            242.0  70.17740246233988  \\
            243.0  70.1501741433632  \\
            244.0  70.12297249522972  \\
            245.0  70.09579752039016  \\
            246.0  70.06864922121649  \\
            247.0  70.04152760000215  \\
            248.0  70.01443265896232  \\
            249.0  69.98736440023387  \\
            250.0  69.96032282587093  \\
            251.0  69.93330793784945  \\
            252.0  69.90631973806454  \\
            253.0  69.8793582283276  \\
            254.0  69.85242341037079  \\
            255.0  69.82551528584266  \\
            256.0  69.79863385630864  \\
            257.0  69.77177912325166  \\
            258.0  69.74495108806974  \\
            259.0  69.71814975207799  \\
            260.0  69.6913751165052  \\
            261.0  69.66462718249696  \\
            262.0  69.6379059511116  \\
            263.0  69.6112114233216  \\
            264.0  69.58454360001409  \\
            265.0  69.5579024819879  \\
            266.0  69.53128806995511  \\
            267.0  69.50470036454061  \\
            268.0  69.47813936627945  \\
            269.0  69.45160507562042  \\
            270.0  69.42509749292041  \\
            271.0  69.3986166184499  \\
            272.0  69.37216245238746  \\
            273.0  69.3457349948224  \\
            274.0  69.31933424575314  \\
            275.0  69.2929602050878  \\
            276.0  69.26661287264157  \\
            277.0  69.24029224813974  \\
            278.0  69.2139983312144  \\
            279.0  69.18773112140569  \\
            280.0  69.16149061816103  \\
            281.0  69.13527682083438  \\
            282.0  69.10908972868626  \\
            283.0  69.08292934088327  \\
            284.0  69.05679565649856  \\
            285.0  69.03068867451024  \\
            286.0  69.00460839380189  \\
            287.0  68.97855481316145  \\
            288.0  68.95252793128145  \\
            289.0  68.92652774675969  \\
            290.0  68.9005542580964  \\
            291.0  68.87460746369732  \\
            292.0  68.8486873618694  \\
            293.0  68.82279395082472  \\
            294.0  68.79692722867586  \\
            295.0  68.77108719344079  \\
            296.0  68.74527384303707  \\
            297.0  68.71948717528602  \\
            298.0  68.6937271879091  \\
            299.0  68.66799387853101  \\
            300.0  68.64228724467561  \\
            301.0  68.61660728376998  \\
            302.0  68.59095399313945  \\
            303.0  68.56532737001166  \\
            304.0  68.53972741151395  \\
            305.0  68.51415411467313  \\
            306.0  68.48860747641649  \\
            307.0  68.46308749357061  \\
            308.0  68.43759416286126  \\
            309.0  68.4121274809132  \\
            310.0  68.38668744425041  \\
            311.0  68.36127404929613  \\
            312.0  68.33588729237067  \\
            313.0  68.31052716969393  \\
            314.0  68.28519367738312  \\
            315.0  68.2598868114546  \\
            316.0  68.23460656782106  \\
            317.0  68.20935294229378  \\
            318.0  68.18412593058093  \\
            319.0  68.15892552828882  \\
            320.0  68.13375173092021  \\
            321.0  68.10860453387465  \\
            322.0  68.08348393244927  \\
            323.0  68.05838992183702  \\
            324.0  68.03332249712813  \\
            325.0  68.00828165330901  \\
            326.0  67.98326738526212  \\
            327.0  67.958279687767  \\
            328.0  67.93331855549812  \\
            329.0  67.9083839830264  \\
            330.0  67.88347596481826  \\
            331.0  67.85859449523652  \\
            332.0  67.8337395685393  \\
            333.0  67.80891117888018  \\
            334.0  67.78410932030788  \\
            335.0  67.75933398676659  \\
            336.0  67.73458517209737  \\
            337.0  67.70986287003382  \\
            338.0  67.68516707420574  \\
            339.0  67.66049777813888  \\
            340.0  67.63585497525335  \\
            341.0  67.61123865886381  \\
            342.0  67.58664882218031  \\
            343.0  67.56208545830711  \\
            344.0  67.53754856024403  \\
            345.0  67.51303812088557  \\
            346.0  67.48855413301987  \\
            347.0  67.46409658933119  \\
            348.0  67.43966548239757  \\
            349.0  67.41526080469184  \\
            350.0  67.3908825485815  \\
            351.0  67.3665307063283  \\
            352.0  67.34220527008902  \\
            353.0  67.31790623191517  \\
            354.0  67.29363358375178  \\
            355.0  67.26938731743944  \\
            356.0  67.24516742471343  \\
            357.0  67.22097389720258  \\
            358.0  67.19680672643172  \\
            359.0  67.17266590381831  \\
            360.0  67.14855142067681  \\
            361.0  67.12446326821457  \\
            362.0  67.10040143753446  \\
            363.0  67.0763659196335  \\
            364.0  67.05235670540407  \\
            365.0  67.02837378563353  \\
            366.0  67.00441715100311  \\
            367.0  66.98048679208975  \\
            368.0  66.95658269936524  \\
            369.0  66.93270486319591  \\
            370.0  66.90885327384365  \\
            371.0  66.88502792146613  \\
            372.0  66.86122879611469  \\
            373.0  66.8374558877367  \\
            374.0  66.81370918617591  \\
            375.0  66.78998868116965  \\
            376.0  66.76629436235231  \\
            377.0  66.74262621925334  \\
            378.0  66.71898424129779  \\
            379.0  66.69536841780675  \\
            380.0  66.67177873799662  \\
            381.0  66.64821519098197  \\
            382.0  66.62467776577034  \\
            383.0  66.60116645126759  \\
            384.0  66.57768123627596  \\
            385.0  66.55422210949348  \\
            386.0  66.53078905951436  \\
            387.0  66.50738207483056  \\
            388.0  66.48400114383104  \\
            389.0  66.46064625480055  \\
            390.0  66.43731739592256  \\
            391.0  66.41401455527597  \\
            392.0  66.39073772083884  \\
            393.0  66.36748688048536  \\
            394.0  66.34426202198897  \\
            395.0  66.32106313301948  \\
            396.0  66.29789020114552  \\
            397.0  66.27474321383417  \\
            398.0  66.25162215845059  \\
            399.0  66.22852702225742  \\
            400.0  66.2054577924177  \\
            401.0  66.1824144559927  \\
            402.0  66.15939699994249  \\
            403.0  66.13640541112625  \\
            404.0  66.11343967630333  \\
            405.0  66.09049978213213  \\
            406.0  66.06758571517076  \\
            407.0  66.04469746187797  \\
            408.0  66.02183500861142  \\
            409.0  65.9989983416306  \\
            410.0  65.97618744709493  \\
            411.0  65.95340231106405  \\
            412.0  65.93064291950034  \\
            413.0  65.90790925826454  \\
            414.0  65.8852013131222  \\
            415.0  65.8625190697378  \\
            416.0  65.83986251367926  \\
            417.0  65.8172316304161  \\
            418.0  65.79462640531966  \\
            419.0  65.77204682366454  \\
            420.0  65.7494928706281  \\
            421.0  65.72696453129001  \\
            422.0  65.70446179063373  \\
            423.0  65.68198463354649  \\
            424.0  65.65953304481904  \\
            425.0  65.63710700914473  \\
            426.0  65.61470651112401  \\
            427.0  65.59233153525929  \\
            428.0  65.56998206595841  \\
            429.0  65.5476580875351  \\
            430.0  65.52535958420648  \\
            431.0  65.5030865400982  \\
            432.0  65.48083893923709  \\
            433.0  65.45861676556115  \\
            434.0  65.43642000291076  \\
            435.0  65.41424863503518  \\
            436.0  65.39210264558906  \\
            437.0  65.36998201813572  \\
            438.0  65.34788673614389  \\
            439.0  65.32581678299204  \\
            440.0  65.30377214196483  \\
            441.0  65.28175279625621  \\
            442.0  65.25975872896854  \\
            443.0  65.2377899231131  \\
            444.0  65.21584636160972  \\
            445.0  65.1939280272882  \\
            446.0  65.1720349028877  \\
            447.0  65.1501669710576  \\
            448.0  65.12832421435763  \\
            449.0  65.1065066152578  \\
            450.0  65.0847141561396  \\
            451.0  65.06294681929526  \\
            452.0  65.0412045869287  \\
            453.0  65.01948744115518  \\
            454.0  64.99779536400396  \\
            455.0  64.97612833741388  \\
            456.0  64.95448634323921  \\
            457.0  64.93286936324529  \\
            458.0  64.91127737911276  \\
            459.0  64.8897103724342  \\
            460.0  64.8681683247173  \\
            461.0  64.84665121738479  \\
            462.0  64.8251590317726  \\
            463.0  64.80369174913216  \\
            464.0  64.78224935063089  \\
            465.0  64.76083181735208  \\
            466.0  64.73943913029356  \\
            467.0  64.71807127037079  \\
            468.0  64.69672821841664  \\
            469.0  64.67540995517898  \\
            470.0  64.65411646132495  \\
            471.0  64.63284771743835  \\
            472.0  64.61160370402162  \\
            473.0  64.5903844014955  \\
            474.0  64.56918979019933  \\
            475.0  64.54801985039165  \\
            476.0  64.52687456225073  \\
            477.0  64.50575390587443  \\
            478.0  64.4846578612811  \\
            479.0  64.46358640840913  \\
            480.0  64.4425395271183  \\
            481.0  64.42151719718947  \\
            482.0  64.40051939832485  \\
            483.0  64.37954611014906  \\
            484.0  64.35859731220894  \\
            485.0  64.33767298397368  \\
            486.0  64.31677310483572  \\
            487.0  64.29589765411168  \\
            488.0  64.27504661104012  \\
            489.0  64.254219954786  \\
            490.0  64.23341766443747  \\
            491.0  64.21263971900734  \\
            492.0  64.19188609743495  \\
            493.0  64.17115677858402  \\
            494.0  64.15045174124467  \\
            495.0  64.12977096413394  \\
            496.0  64.10911442589497  \\
            497.0  64.08848210509817  \\
            498.0  64.06787398024161  \\
            499.0  64.04729002975131  \\
            500.0  64.0267302319814  \\
            501.0  64.00619456521456  \\
            502.0  63.98568300766275  \\
            503.0  63.96519553746664  \\
            504.0  63.944732132698284  \\
            505.0  63.92429277135831  \\
            506.0  63.9038774313781  \\
            507.0  63.88348609062086  \\
            508.0  63.86311872688014  \\
            509.0  63.842775317882115  \\
            510.0  63.82245584128437  \\
            511.0  63.80216027467703  \\
            512.0  63.7818885955834  \\
            513.0  63.76164078146021  \\
            514.0  63.74141680969693  \\
            515.0  63.72121665761792  \\
            516.0  63.70104030248174  \\
            517.0  63.68088772148116  \\
            518.0  63.66075889174546  \\
            519.0  63.640653790338554  \\
            520.0  63.62057239426022  \\
            521.0  63.60051468044718  \\
            522.0  63.58048062577284  \\
            523.0  63.56047020704758  \\
            524.0  63.540483401019216  \\
            525.0  63.520520184373886  \\
            526.0  63.50058053373579  \\
            527.0  63.48066442566858  \\
            528.0  63.46077183667315  \\
            529.0  63.44090274319251  \\
            530.0  63.421057121608015  \\
            531.0  63.401234948241196  \\
            532.0  63.381436199355406  \\
            533.0  63.3616608511544  \\
            534.0  63.341908879783205  \\
            535.0  63.322180261330004  \\
            536.0  63.30247497182365  \\
            537.0  63.28279298723705  \\
            538.0  63.26313428348511  \\
            539.0  63.24349883642756  \\
            540.0  63.223886621866455  \\
            541.0  63.20429761554966  \\
            542.0  63.18473179316898  \\
            543.0  63.16518913036128  \\
            544.0  63.1456696027094  \\
            545.0  63.126173185741784  \\
            546.0  63.10669985493317  \\
            547.0  63.08724958570508  \\
            548.0  63.067822353425896  \\
            549.0  63.04841813341176  \\
            550.0  63.02903690092693  \\
            551.0  63.009678631183306  \\
            552.0  62.99034329934209  \\
            553.0  62.97103088051375  \\
            554.0  62.95174134975742  \\
            555.0  62.93247468208249  \\
            556.0  62.913230852449225  \\
            557.0  62.894009835768074  \\
            558.0  62.87481160690007  \\
            559.0  62.85563614065884  \\
            560.0  62.83648341180947  \\
            561.0  62.817353395068665  \\
            562.0  62.79824606510674  \\
            563.0  62.779161396546634  \\
            564.0  62.7600993639644  \\
            565.0  62.74105994189113  \\
            566.0  62.72204310481118  \\
            567.0  62.703048827163634  \\
            568.0  62.68407708334284  \\
            569.0  62.66512784769919  \\
            570.0  62.64620109453814  \\
            571.0  62.62729679812089  \\
            572.0  62.608414932667095  \\
            573.0  62.589555472351606  \\
            574.0  62.57071839130821  \\
            575.0  62.551903663627044  \\
            576.0  62.53311126335737  \\
            577.0  62.51434116450734  \\
            578.0  62.49559334104279  \\
            579.0  62.47686776689088  \\
            580.0  62.45816441593686  \\
            581.0  62.43948326202662  \\
            582.0  62.42082427896731  \\
            583.0  62.402187440526255  \\
            584.0  62.38357272043231  \\
            585.0  62.364980092375994  \\
            586.0  62.34640953001064  \\
            587.0  62.327861006951174  \\
            588.0  62.3093344967761  \\
            589.0  62.29082997302628  \\
            590.0  62.27234740920755  \\
            591.0  62.25388677878863  \\
            592.0  62.235448055203115  \\
            593.0  62.217031211849815  \\
            594.0  62.19863622209216  \\
            595.0  62.1802630592597  \\
            596.0  62.16191169664786  \\
            597.0  62.14358210751721  \\
            598.0  62.125274265096685  \\
            599.0  62.10698814258224  \\
            600.0  62.08872371313609  \\
            601.0  62.070480949889394  \\
            602.0  62.05225982594098  \\
            603.0  62.03406031435849  \\
            604.0  62.01588238817888  \\
            605.0  61.99772602040847  \\
            606.0  61.979591184022105  \\
            607.0  61.96147785196676  \\
            608.0  61.94338599715809  \\
            609.0  61.92531559248431  \\
            610.0  61.907266610803326  \\
            611.0  61.889239024945695  \\
            612.0  61.87123280771337  \\
            613.0  61.85324793188076  \\
            614.0  61.8352843701959  \\
            615.0  61.817342095378095  \\
            616.0  61.7994210801214  \\
            617.0  61.78152129709454  \\
            618.0  61.763642718938335  \\
            619.0  61.74578531826929  \\
            620.0  61.72794906767938  \\
            621.0  61.710133939734526  \\
            622.0  61.69233990697762  \\
            623.0  61.67456694192655  \\
            624.0  61.65681501707547  \\
            625.0  61.639084104896696  \\
            626.0  61.621374177838284  \\
            627.0  61.60368520832563  \\
            628.0  61.58601716876352  \\
            629.0  61.56837003153312  \\
            630.0  61.55074376899484  \\
            631.0  61.53313835348796  \\
            632.0  61.51555375733075  \\
            633.0  61.49798995282111  \\
            634.0  61.48044691223726  \\
            635.0  61.46292460783772  \\
            636.0  61.44542301185993  \\
            637.0  61.427942096525065  \\
            638.0  61.410481834033305  \\
            639.0  61.39304219656785  \\
            640.0  61.375623156292946  \\
            641.0  61.35822468535585  \\
            642.0  61.340846755886375  \\
            643.0  61.32348933999677  \\
            644.0  61.306152409783714  \\
            645.0  61.28883593732659  \\
            646.0  61.271539894689425  \\
            647.0  61.25426425392039  \\
            648.0  61.237008987052256  \\
            649.0  61.21977406610265  \\
            650.0  61.20255946307584  \\
            651.0  61.18536514995999  \\
            652.0  61.16819109873064  \\
            653.0  61.151037281349225  \\
            654.0  61.13390366976354  \\
            655.0  61.11679023590909  \\
            656.0  61.09969695170865  \\
            657.0  61.08262378907208  \\
            658.0  61.06557071989749  \\
            659.0  61.04853771607177  \\
            660.0  61.03152474947023  \\
            661.0  61.01453179195677  \\
            662.0  60.997558815385  \\
            663.0  60.980605791597995  \\
            664.0  60.9636726924288  \\
            665.0  60.94675948970075  \\
            666.0  60.92986615522782  \\
            667.0  60.91299266081446  \\
            668.0  60.896138978257014  \\
            669.0  60.879305079342295  \\
            670.0  60.862490935850154  \\
            671.0  60.8456965195519  \\
            672.0  60.828921802210715  \\
            673.0  60.81216675558391  \\
            674.0  60.79543135142087  \\
            675.0  60.77871556146415  \\
            676.0  60.76201935745128  \\
            677.0  60.745342711111384  \\
            678.0  60.72868559417076  \\
            679.0  60.71204797834798  \\
            680.0  60.69542983535714  \\
            681.0  60.678831136907995  \\
            682.0  60.662251854705495  \\
            683.0  60.645691960449945  \\
            684.0  60.629151425838344  \\
            685.0  60.612630222563624  \\
            686.0  60.59612832231463  \\
            687.0  60.579645696779046  \\
            688.0  60.56318231763972  \\
            689.0  60.5467381565785  \\
            690.0  60.530313185273954  \\
            691.0  60.51390737540319  \\
            692.0  60.497520698641914  \\
            693.0  60.48115312666414  \\
            694.0  60.46480463114268  \\
            695.0  60.44847518374956  \\
            696.0  60.4321647561566  \\
            697.0  60.41587332003548  \\
            698.0  60.39960084705731  \\
            699.0  60.38334730889389  \\
            700.0  60.36711267721762  \\
            701.0  60.350896923701534  \\
            702.0  60.33470002002007  \\
            703.0  60.31852193784877  \\
            704.0  60.30236264886543  \\
            705.0  60.286222124749315  \\
            706.0  60.270100337180885  \\
            707.0  60.25399725784509  \\
            708.0  60.23791285842871  \\
            709.0  60.22184711062097  \\
            710.0  60.2057999861151  \\
            711.0  60.189771456607275  \\
            712.0  60.17376149379792  \\
            713.0  60.15777006939126  \\
            714.0  60.141797155096064  \\
            715.0  60.12584272262536  \\
            716.0  60.10990674369654  \\
            717.0  60.09398919003382  \\
            718.0  60.07809003336377  \\
            719.0  60.06220924542158  \\
            720.0  60.046346797946605  \\
            721.0  60.03050266268349  \\
            722.0  60.01467681138618  \\
            723.0  59.998869215811524  \\
            724.0  59.983079847724674  \\
            725.0  59.96730867889922  \\
            726.0  59.95155568111448  \\
            727.0  59.93582082615684  \\
            728.0  59.92010408582178  \\
            729.0  59.90440543191253  \\
            730.0  59.88872483623891  \\
            731.0  59.87306227062217  \\
            732.0  59.85741770688915  \\
            733.0  59.84179111687765  \\
            734.0  59.826182472433985  \\
            735.0  59.81059174541398  \\
            736.0  59.795018907682746  \\
            737.0  59.77946393111572  \\
            738.0  59.763926787598315  \\
            739.0  59.74840744902542  \\
            740.0  59.73290588730395  \\
            741.0  59.71742207435048  \\
            742.0  59.70195598209256  \\
            743.0  59.68650758246965  \\
            744.0  59.671076847432445  \\
            745.0  59.655663748941826  \\
            746.0  59.640268258972405  \\
            747.0  59.624890349510146  \\
            748.0  59.60952999255385  \\
            749.0  59.59418716011322  \\
            750.0  59.57886182421171  \\
            751.0  59.56355395688645  \\
            752.0  59.54826353018619  \\
            753.0  59.532990516174195  \\
            754.0  59.5177348869259  \\
            755.0  59.50249661453218  \\
            756.0  59.48727567109668  \\
            757.0  59.47207202873758  \\
            758.0  59.456885659587485  \\
            759.0  59.44171653579276  \\
            760.0  59.426564629515426  \\
            761.0  59.41142991293241  \\
            762.0  59.39631235823562  \\
            763.0  59.38121193763184  \\
            764.0  59.366128623343975  \\
            765.0  59.351062387610206  \\
            766.0  59.33601320268521  \\
            767.0  59.32098104083902  \\
            768.0  59.305965874358925  \\
            769.0  59.290967675547364  \\
            770.0  59.27598641672473  \\
            771.0  59.26102207022777  \\
            772.0  59.24607460840993  \\
            773.0  59.23114400364252  \\
            774.0  59.21623022831439  \\
            775.0  59.20133325483053  \\
            776.0  59.186453055615154  \\
            777.0  59.171589603110256  \\
            778.0  59.15674286977538  \\
            779.0  59.141912828089  \\
            780.0  59.127099450547234  \\
            781.0  59.112302709665514  \\
            782.0  59.097522577978175  \\
            783.0  59.08275902803857  \\
            784.0  59.068012032418224  \\
            785.0  59.05328156370941  \\
            786.0  59.03856759452237  \\
            787.0  59.023870097489095  \\
            788.0  59.00918904525926  \\
            789.0  58.99452441050391  \\
            790.0  58.97987616591334  \\
            791.0  58.9652442841994  \\
            792.0  58.95062873809322  \\
            793.0  58.93602950034701  \\
            794.0  58.92144654373409  \\
            795.0  58.90687984104842  \\
            796.0  58.892329365105006  \\
            797.0  58.87779508874051  \\
            798.0  58.86327698481255  \\
            799.0  58.84877502620081  \\
            800.0  58.83428918580626  \\
            801.0  58.81981943655218  \\
            802.0  58.805365751383505  \\
            803.0  58.790928103267944  \\
            804.0  58.77650646519444  \\
            805.0  58.762100810175916  \\
            806.0  58.74771111124679  \\
            807.0  58.73333734146428  \\
            808.0  58.71897947390937  \\
            809.0  58.70463748168549  \\
            810.0  58.69031133791881  \\
            811.0  58.67600101576024  \\
            812.0  58.661706488382805  \\
            813.0  58.64742772898355  \\
            814.0  58.63316471078395  \\
            815.0  58.61891740702824  \\
            816.0  58.60468579098537  \\
            817.0  58.59046983594872  \\
            818.0  58.57626951523506  \\
            819.0  58.56208480218638  \\
            820.0  58.54791567016892  \\
            821.0  58.53376209257347  \\
            822.0  58.51962404281591  \\
            823.0  58.50550149433705  \\
            824.0  58.49139442060209  \\
            825.0  58.477302795102794  \\
            826.0  58.463226591354626  \\
            827.0  58.44916578290005  \\
            828.0  58.43512034330549  \\
            829.0  58.421090246164724  \\
            830.0  58.40707546509565  \\
            831.0  58.39307597374369  \\
            832.0  58.379091745779206  \\
            833.0  58.36512275489913  \\
            834.0  58.35116897482634  \\
            835.0  58.33723037931001  \\
            836.0  58.3233069421269  \\
            837.0  58.3093986370794  \\
            838.0  58.29550543799665  \\
            839.0  58.28162731873479  \\
            840.0  58.2677642531773  \\
            841.0  58.25391621523381  \\
            842.0  58.240083178842355  \\
            843.0  58.22626511796657  \\
            844.0  58.21246200659917  \\
            845.0  58.19867381875952  \\
            846.0  58.18490052849417  \\
            847.0  58.17114210987799  \\
            848.0  58.15739853701393  \\
            849.0  58.143669784032234  \\
            850.0  58.129955825090995  \\
            851.0  58.11625663437701  \\
            852.0  58.10257218610442  \\
            853.0  58.08890245451666  \\
            854.0  58.07524741388505  \\
            855.0  58.061607038508924  \\
            856.0  58.047981302717325  \\
            857.0  58.03437018086653  \\
            858.0  58.020773647342814  \\
            859.0  58.00719167656073  \\
            860.0  57.993624242963875  \\
            861.0  57.9800713210248  \\
            862.0  57.96653288524508  \\
            863.0  57.953008910155916  \\
            864.0  57.93949937031741  \\
            865.0  57.92600424031933  \\
            866.0  57.91252349478072  \\
            867.0  57.89905710834973  \\
            868.0  57.88560505570493  \\
            869.0  57.87216731155471  \\
            870.0  57.85874385063639  \\
            871.0  57.84533464771747  \\
            872.0  57.83193967759595  \\
            873.0  57.81855891509919  \\
            874.0  57.80519233508518  \\
            875.0  57.791839912441695  \\
            876.0  57.77850162208697  \\
            877.0  57.765177438969864  \\
            878.0  57.751867338068934  \\
            879.0  57.73857129439414  \\
            880.0  57.72528928298523  \\
            881.0  57.71202127891264  \\
            882.0  57.69876725727849  \\
            883.0  57.685527193214476  \\
            884.0  57.67230106188394  \\
            885.0  57.65908883848065  \\
            886.0  57.64589049822933  \\
            887.0  57.63270601638696  \\
            888.0  57.6195353682397  \\
            889.0  57.60637852910612  \\
            890.0  57.59323547433601  \\
            891.0  57.58010617931082  \\
            892.0  57.56699061944134  \\
            893.0  57.55388877017249  \\
            894.0  57.540800606979445  \\
            895.0  57.52772610536837  \\
            896.0  57.51466524087858  \\
            897.0  57.50161798908014  \\
            898.0  57.48858432557402  \\
            899.0  57.47556422599499  \\
            900.0  57.46255766600766  \\
            901.0  57.44956462131039  \\
            902.0  57.43658506763205  \\
            903.0  57.423618980733934  \\
            904.0  57.41066633641018  \\
            905.0  57.397727110486514  \\
            906.0  57.38480127882015  \\
            907.0  57.37188881730178  \\
            908.0  57.358989701854085  \\
            909.0  57.34610390843034  \\
            910.0  57.3332314130193  \\
            911.0  57.32037219164017  \\
            912.0  57.30752622034469  \\
            913.0  57.29469347521773  \\
            914.0  57.281873932376214  \\
            915.0  57.26906756797037  \\
            916.0  57.25627435818239  \\
            917.0  57.24349427922748  \\
            918.0  57.23072730735413  \\
            919.0  57.21797341884226  \\
            920.0  57.20523259000598  \\
            921.0  57.192504797192235  \\
            922.0  57.179790016779656  \\
            923.0  57.167088225181494  \\
            924.0  57.154399398842266  \\
            925.0  57.14172351424137  \\
            926.0  57.12906054789007  \\
            927.0  57.116410476333  \\
            928.0  57.103773276148196  \\
            929.0  57.09114892394622  \\
            930.0  57.078537396371985  \\
            931.0  57.065938670102696  \\
            932.0  57.05335272184951  \\
            933.0  57.04077952835663  \\
            934.0  57.028219066401434  \\
            935.0  57.01567131279501  \\
            936.0  57.003136244381736  \\
            937.0  56.990613838039835  \\
            938.0  56.978104070680516  \\
            939.0  56.96560691924864  \\
            940.0  56.95312236072293  \\
            941.0  56.94065037211498  \\
            942.0  56.928190930471196  \\
            943.0  56.915744012870086  \\
            944.0  56.90330959642547  \\
            945.0  56.89088765828346  \\
            946.0  56.87847817562482  \\
            947.0  56.86608112566359  \\
            948.0  56.85369648564776  \\
            949.0  56.84132423285889  \\
            950.0  56.82896434461289  \\
            951.0  56.816616798258664  \\
            952.0  56.804281571179935  \\
            953.0  56.791958640793425  \\
            954.0  56.779647984550564  \\
            955.0  56.76734957993623  \\
            956.0  56.75506340446872  \\
            957.0  56.74278943570181  \\
            958.0  56.73052765122181  \\
            959.0  56.71827802864978  \\
            960.0  56.70604054564089  \\
            961.0  56.69381517988282  \\
            962.0  56.68160190910006  \\
            963.0  56.669400711049036  \\
            964.0  56.65721156352055  \\
            965.0  56.64503444434039  \\
            966.0  56.632869331367154  \\
            967.0  56.62071620249504  \\
            968.0  56.608575035651235  \\
            969.0  56.59644580879761  \\
            970.0  56.584328499929754  \\
            971.0  56.57222308707803  \\
            972.0  56.560129548306755  \\
            973.0  56.54804786171447  \\
            974.0  56.535978005433236  \\
            975.0  56.52391995763092  \\
            976.0  56.51187369650781  \\
            977.0  56.49983920029919  \\
            978.0  56.487816447275435  \\
            979.0  56.47580541573966  \\
            980.0  56.463806084030345  \\
            981.0  56.451818430519246  \\
            982.0  56.43984243361399  \\
            983.0  56.42787807175479  \\
            984.0  56.41592532341714  \\
            985.0  56.40398416710996  \\
            986.0  56.39205458137787  \\
            987.0  56.380136544797914  \\
            988.0  56.36823003598307  \\
            989.0  56.356335033579654  \\
            990.0  56.344451516269345  \\
            991.0  56.332579462766645  \\
            992.0  56.3207188518214  \\
            993.0  56.30886966221722  \\
            994.0  56.29703187277235  \\
            995.0  56.285205462339334  \\
            996.0  56.2733904098047  \\
            997.0  56.26158669409067  \\
            998.0  56.2497942941506  \\
            999.0  56.23801318897593  \\
            1000.0  56.22624335759005  \\
            1001.0  56.21448477905103  \\
            1002.0  56.20273743245149  \\
            1003.0  56.191001296918856  \\
            1004.0  56.17927635161325  \\
            1005.0  56.16756257573108  \\
            1006.0  56.15585994850131  \\
            1007.0  56.144168449188584  \\
            1008.0  56.132488057090804  \\
            1009.0  56.120818751540455  \\
            1010.0  56.109160511904776  \\
            1011.0  56.0975133175839  \\
            1012.0  56.08587714801351  \\
            1013.0  56.07425198266348  \\
            1014.0  56.06263780103712  \\
            1015.0  56.0510345826722  \\
            1016.0  56.039442307141385  \\
            1017.0  56.02786095405066  \\
            1018.0  56.0162905030409  \\
            1019.0  56.004730933786014  \\
            1020.0  55.99318222599582  \\
            1021.0  55.98164435941241  \\
            1022.0  55.97011731381419  \\
            1023.0  55.95860106901149  \\
            1024.0  55.947095604850304  \\
            1025.0  55.93560090120985  \\
            1026.0  55.924116938004204  \\
            1027.0  55.91264369518082  \\
            1028.0  55.901181152721485  \\
            1029.0  55.88972929064198  \\
            1030.0  55.87828808899271  \\
            1031.0  55.86685752785747  \\
            1032.0  55.85543758735459  \\
            1033.0  55.84402824763477  \\
            1034.0  55.83262948888583  \\
            1035.0  55.821241291326885  \\
            1036.0  55.80986363521134  \\
            1037.0  55.798496500828044  \\
            1038.0  55.78713986849794  \\
            1039.0  55.77579371857732  \\
            1040.0  55.764458031455796  \\
            1041.0  55.753132787556105  \\
            1042.0  55.741817967336644  \\
            1043.0  55.73051355128782  \\
            1044.0  55.719219519935194  \\
            1045.0  55.70793585383684  \\
            1046.0  55.69666253358549  \\
            1047.0  55.68539953980856  \\
            1048.0  55.67414685316439  \\
            1049.0  55.66290445434862  \\
            1050.0  55.65167232408703  \\
            1051.0  55.640450443141845  \\
            1052.0  55.62923879230786  \\
            1053.0  55.618037352413694  \\
            1054.0  55.60684610432039  \\
            1055.0  55.59566502892473  \\
            1056.0  55.58449410715602  \\
            1057.0  55.57333331997667  \\
            1058.0  55.56218264838316  \\
            1059.0  55.55104207340557  \\
            1060.0  55.539911576106746  \\
            1061.0  55.52879113758446  \\
            1062.0  55.51768073896786  \\
            1063.0  55.50658036142094  \\
            1064.0  55.49548998614146  \\
            1065.0  55.48440959435972  \\
            1066.0  55.473339167338516  \\
            1067.0  55.462278686376  \\
            1068.0  55.45122813280212  \\
            1069.0  55.440187487980765  \\
            1070.0  55.42915673330837  \\
            1071.0  55.418135850215414  \\
            1072.0  55.407124820164704  \\
            1073.0  55.39612362465371  \\
            1074.0  55.38513224521139  \\
            1075.0  55.37415066340016  \\
            1076.0  55.36317886081562  \\
            1077.0  55.35221681908769  \\
            1078.0  55.34126451987744  \\
            1079.0  55.33032194487997  \\
            1080.0  55.31938907582311  \\
            1081.0  55.30846589446677  \\
            1082.0  55.29755238260651  \\
            1083.0  55.28664852206682  \\
            1084.0  55.27575429470837  \\
            1085.0  55.26486968242294  \\
            1086.0  55.25399466713584  \\
            1087.0  55.24312923080481  \\
            1088.0  55.23227335541986  \\
            1089.0  55.22142702300473  \\
            1090.0  55.21059021561528  \\
            1091.0  55.19976291534027  \\
            1092.0  55.18894510430058  \\
            1093.0  55.17813676464975  \\
            1094.0  55.16733787857435  \\
            1095.0  55.15654842829355  \\
            1096.0  55.14576839605786  \\
            1097.0  55.13499776415186  \\
            1098.0  55.12423651489126  \\
            1099.0  55.11348463062454  \\
            1100.0  55.10274209373314  \\
            1101.0  55.09200888663015  \\
            1102.0  55.081284991761  \\
            1103.0  55.070570391603525  \\
            1104.0  55.05986506866797  \\
            1105.0  55.04916900549671  \\
            1106.0  55.03848218466348  \\
            1107.0  55.027804588775616  \\
            1108.0  55.01713620047124  \\
            1109.0  55.00647700242164  \\
            1110.0  54.99582697732896  \\
            1111.0  54.9851861079281  \\
            1112.0  54.974554376985644  \\
            1113.0  54.963931767300735  \\
            1114.0  54.953318261703025  \\
            1115.0  54.942713843055515  \\
            1116.0  54.93211849425232  \\
            1117.0  54.92153219821923  \\
            1118.0  54.91095493791369  \\
            1119.0  54.90038669632577  \\
            1120.0  54.889827456476034  \\
            1121.0  54.87927720141754  \\
            1122.0  54.86873591423371  \\
            1123.0  54.8582035780416  \\
            1124.0  54.84768017598828  \\
            1125.0  54.837165691252494  \\
            1126.0  54.8266601070448  \\
            1127.0  54.816163406606876  \\
            1128.0  54.80567557321201  \\
            1129.0  54.79519659016449  \\
            1130.0  54.78472644080046  \\
            1131.0  54.77426510848663  \\
            1132.0  54.76381257662186  \\
            1133.0  54.75336882863488  \\
            1134.0  54.74293384798768  \\
            1135.0  54.73250761817087  \\
            1136.0  54.72209012270827  \\
            1137.0  54.711681345153295  \\
            1138.0  54.70128126909078  \\
            1139.0  54.69088987813733  \\
            1140.0  54.68050715593861  \\
            1141.0  54.670133086173486  \\
            1142.0  54.65976765255015  \\
            1143.0  54.64941083880845  \\
            1144.0  54.63906262871717  \\
            1145.0  54.628723006079134  \\
            1146.0  54.618391954724295  \\
            1147.0  54.60806945851584  \\
            1148.0  54.59775550134672  \\
            1149.0  54.58745006713945  \\
            1150.0  54.57715313984916  \\
            1151.0  54.56686470345991  \\
            1152.0  54.55658474198641  \\
            1153.0  54.54631323947404  \\
            1154.0  54.5360501799987  \\
            1155.0  54.52579554766655  \\
            1156.0  54.51554932661373  \\
            1157.0  54.50531150100761  \\
            1158.0  54.49508205504375  \\
            1159.0  54.48486097294939  \\
            1160.0  54.47464823898274  \\
            1161.0  54.464443837430196  \\
            1162.0  54.454247752609014  \\
            1163.0  54.444059968866895  \\
            1164.0  54.43388047058076  \\
            1165.0  54.42370924215788  \\
            1166.0  54.41354626803577  \\
            1167.0  54.403391532680786  \\
            1168.0  54.3932450205897  \\
            1169.0  54.38310671628912  \\
            1170.0  54.37297660433504  \\
            1171.0  54.362854669313855  \\
            1172.0  54.35274089584038  \\
            1173.0  54.34263526856017  \\
            1174.0  54.33253777214809  \\
            1175.0  54.32244839130794  \\
            1176.0  54.31236711077303  \\
            1177.0  54.30229391530732  \\
            1178.0  54.29222878970244  \\
            1179.0  54.2821717187805  \\
            1180.0  54.27212268739291  \\
            1181.0  54.26208168041929  \\
            1182.0  54.25204868276974  \\
            1183.0  54.24202367938281  \\
            1184.0  54.232006655226385  \\
            1185.0  54.221997595296926  \\
            1186.0  54.21199648462129  \\
            1187.0  54.20200330825412  \\
            1188.0  54.192018051278716  \\
            1189.0  54.1820406988089  \\
            1190.0  54.172071235985825  \\
            1191.0  54.162109647979676  \\
            1192.0  54.152155919990655  \\
            1193.0  54.14221003724627  \\
            1194.0  54.13227198500313  \\
            1195.0  54.12234174854714  \\
            1196.0  54.11241931319189  \\
            1197.0  54.10250466428028  \\
            1198.0  54.092597787183074  \\
            1199.0  54.082698667300164  \\
            1200.0  54.07280729005956  \\
            1201.0  54.06292364091752  \\
            1202.0  54.05304770535872  \\
            1203.0  54.04317946889619  \\
            1204.0  54.03331891707176  \\
            1205.0  54.023466035454184  \\
            1206.0  54.01362080964192  \\
            1207.0  54.00378322526027  \\
            1208.0  53.99395326796386  \\
            1209.0  53.98413092343358  \\
            1210.0  53.97431617738016  \\
            1211.0  53.96450901554133  \\
            1212.0  53.954709423683084  \\
            1213.0  53.944917387598295  \\
            1214.0  53.93513289310961  \\
            1215.0  53.92535592606537  \\
            1216.0  53.9155864723434  \\
            1217.0  53.90582451784744  \\
            1218.0  53.89607004851055  \\
            1219.0  53.88632305029233  \\
            1220.0  53.87658350918067  \\
            1221.0  53.86685141119018  \\
            1222.0  53.85712674236295  \\
            1223.0  53.84740948876969  \\
            1224.0  53.83769963650688  \\
            1225.0  53.82799717169985  \\
            1226.0  53.81830208050006  \\
            1227.0  53.80861434908626  \\
            1228.0  53.79893396366529  \\
            1229.0  53.78926091047023  \\
            1230.0  53.779595175762026  \\
            1231.0  53.76993674582786  \\
            1232.0  53.76028560698276  \\
            1233.0  53.75064174556803  \\
            1234.0  53.74100514795236  \\
            1235.0  53.73137580053109  \\
            1236.0  53.721753689726384  \\
            1237.0  53.712138801987585  \\
            1238.0  53.702531123790465  \\
            1239.0  53.69293064163676  \\
            1240.0  53.68333734205673  \\
            1241.0  53.67375121160514  \\
            1242.0  53.664172236865134  \\
            1243.0  53.65460040444548  \\
            1244.0  53.645035700980785  \\
            1245.0  53.635478113133814  \\
            1246.0  53.6259276275924  \\
            1247.0  53.61638423107022  \\
            1248.0  53.60684791030937  \\
            1249.0  53.59731865207577  \\
            1250.0  53.58779644316331  \\
            1251.0  53.57828127039139  \\
            1252.0  53.568773120605734  \\
            1253.0  53.55927198067759  \\
            1254.0  53.54977783750487  \\
            1255.0  53.54029067801091  \\
            1256.0  53.530810489145054  \\
            1257.0  53.52133725788417  \\
            1258.0  53.511870971227715  \\
            1259.0  53.502411616204114  \\
            1260.0  53.492959179865395  \\
            1261.0  53.48351364929104  \\
            1262.0  53.474075011584794  \\
            1263.0  53.46464325387662  \\
            1264.0  53.45521836332175  \\
            1265.0  53.44580032710122  \\
            1266.0  53.43638913242191  \\
            1267.0  53.42698476651557  \\
            1268.0  53.417587216639646  \\
            1269.0  53.40819647007645  \\
            1270.0  53.398812514134434  \\
            1271.0  53.38943533614624  \\
            1272.0  53.380064923471245  \\
            1273.0  53.37070126349235  \\
            1274.0  53.36134434361847  \\
            1275.0  53.35199415128378  \\
            1276.0  53.34265067394668  \\
            1277.0  53.33331389909173  \\
            1278.0  53.32398381422732  \\
            1279.0  53.31466040688686  \\
            1280.0  53.305343664630065  \\
            1281.0  53.296033575039374  \\
            1282.0  53.286730125723295  \\
            1283.0  53.27743330431486  \\
            1284.0  53.26814309847183  \\
            1285.0  53.25885949587595  \\
            1286.0  53.24958248423454  \\
            1287.0  53.24031205127845  \\
            1288.0  53.23104818476371  \\
            1289.0  53.22179087247089  \\
            1290.0  53.212540102205075  \\
            1291.0  53.20329586179461  \\
            1292.0  53.19405813909327  \\
            1293.0  53.18482692197916  \\
            1294.0  53.175602198353374  \\
            1295.0  53.16638395614274  \\
            1296.0  53.157172183297384  \\
            1297.0  53.14796686779164  \\
            1298.0  53.138767997623674  \\
            1299.0  53.12957556081627  \\
            1300.0  53.12038954541619  \\
            1301.0  53.111209939492824  \\
            1302.0  53.102036731141645  \\
            1303.0  53.09286990847916  \\
            1304.0  53.083709459648404  \\
            1305.0  53.07455537281451  \\
            1306.0  53.06540763616691  \\
            1307.0  53.05626623791827  \\
            1308.0  53.047131166305796  \\
            1309.0  53.03800240958858  \\
            1310.0  53.028879956050574  \\
            1311.0  53.01976379399968  \\
            1312.0  53.010653911765736  \\
            1313.0  53.00155029770249  \\
            1314.0  52.992452940187924  \\
            1315.0  52.983361827622105  \\
            1316.0  52.974276948428944  \\
            1317.0  52.96519829105602  \\
            1318.0  52.95612584397242  \\
            1319.0  52.947059595673096  \\
            1320.0  52.9379995346727  \\
            1321.0  52.92894564951241  \\
            1322.0  52.919897928753095  \\
            1323.0  52.91085636098126  \\
            1324.0  52.901820934805144  \\
            1325.0  52.892791638855336  \\
            1326.0  52.88376846178664  \\
            1327.0  52.874751392274945  \\
            1328.0  52.86574041902065  \\
            1329.0  52.85673553074552  \\
            1330.0  52.84773671619415  \\
            1331.0  52.83874396413418  \\
            1332.0  52.829757263356335  \\
            1333.0  52.820776602671806  \\
            1334.0  52.811801970916285  \\
            1335.0  52.80283335694752  \\
            1336.0  52.79387074964482  \\
            1337.0  52.78491413791058  \\
            1338.0  52.7759635106692  \\
            1339.0  52.76701885686675  \\
            1340.0  52.758080165473096  \\
            1341.0  52.749147425478824  \\
            1342.0  52.740220625897244  \\
            1343.0  52.731299755763615  \\
            1344.0  52.722384804134855  \\
            1345.0  52.71347576009086  \\
            1346.0  52.70457261273287  \\
            1347.0  52.695675351183496  \\
            1348.0  52.686783964588265  \\
            1349.0  52.677898442114085  \\
            1350.0  52.669018772948974  \\
            1351.0  52.66014494630389  \\
            1352.0  52.651276951410416  \\
            1353.0  52.64241477752325  \\
            1354.0  52.63355841391639  \\
            1355.0  52.62470784988802  \\
            1356.0  52.61586307475549  \\
            1357.0  52.607024077859435  \\
            1358.0  52.59819084856074  \\
            1359.0  52.58936337624259  \\
            1360.0  52.58054165030875  \\
            1361.0  52.57172566018481  \\
            1362.0  52.562915395317525  \\
            1363.0  52.55411084517431  \\
            1364.0  52.54531199924495  \\
            1365.0  52.536518847038984  \\
            1366.0  52.52773137808819  \\
            1367.0  52.51894958194508  \\
            1368.0  52.510173448182776  \\
            1369.0  52.501402966395574  \\
            1370.0  52.492638126199545  \\
            1371.0  52.483878917229696  \\
            1372.0  52.4751253291443  \\
            1373.0  52.46637735162051  \\
            1374.0  52.457634974357106  \\
            1375.0  52.44889818707389  \\
            1376.0  52.44016697951007  \\
            1377.0  52.43144134142705  \\
            1378.0  52.422721262605926  \\
            1379.0  52.41400673284813  \\
            1380.0  52.405297741977265  \\
            1381.0  52.39659427983457  \\
            1382.0  52.38789633628441  \\
            1383.0  52.37920390120977  \\
            1384.0  52.370516964515666  \\
            1385.0  52.36183551612568  \\
            1386.0  52.35315954598363  \\
            1387.0  52.34448904405618  \\
            1388.0  52.33582400032719  \\
            1389.0  52.32716440480225  \\
            1390.0  52.318510247506055  \\
            1391.0  52.309861518484695  \\
            1392.0  52.30121820780335  \\
            1393.0  52.29258030554686  \\
            1394.0  52.28394780182107  \\
            1395.0  52.275320686750824  \\
            1396.0  52.2666989504816  \\
            1397.0  52.25808258317817  \\
            1398.0  52.24947157502417  \\
            1399.0  52.240865916225275  \\
            1400.0  52.23226559700549  \\
            1401.0  52.22367060760736  \\
            1402.0  52.21508093829621  \\
            1403.0  52.20649657935294  \\
            1404.0  52.197917521081486  \\
            1405.0  52.18934375380327  \\
            1406.0  52.18077526785966  \\
            1407.0  52.172212053611744  \\
            1408.0  52.16365410143957  \\
            1409.0  52.155101401742925  \\
            1410.0  52.14655394494043  \\
            1411.0  52.13801172147054  \\
            1412.0  52.12947472179033  \\
            1413.0  52.120942936376544  \\
            1414.0  52.11241635572469  \\
            1415.0  52.103894970349764  \\
            1416.0  52.09537877078507  \\
            1417.0  52.08686774758417  \\
            1418.0  52.07836189131833  \\
            1419.0  52.06986119257872  \\
            1420.0  52.06136564197497  \\
            1421.0  52.05287523013523  \\
            1422.0  52.04438994770702  \\
            1423.0  52.03590978535686  \\
            1424.0  52.02743473376922  \\
            1425.0  52.01896478364805  \\
            1426.0  52.010499925715465  \\
            1427.0  52.00204015071219  \\
            1428.0  51.99358544939773  \\
            1429.0  51.98513581255037  \\
            1430.0  51.976691230967  \\
            1431.0  51.968251695461895  \\
            1432.0  51.959817196868855  \\
            1433.0  51.95138772603977  \\
            1434.0  51.94296327384465  \\
            1435.0  51.93454383117288  \\
            1436.0  51.926129388929496  \\
            1437.0  51.9177199380413  \\
            1438.0  51.90931546945108  \\
            1439.0  51.90091597411992  \\
            1440.0  51.89252144302757  \\
            1441.0  51.88413186717172  \\
            1442.0  51.87574723756831  \\
            1443.0  51.86736754525044  \\
            1444.0  51.858992781270395  \\
            1445.0  51.850622936697576  \\
            1446.0  51.84225800261933  \\
            1447.0  51.83389797014138  \\
            1448.0  51.825542830387015  \\
            1449.0  51.81719257449694  \\
            1450.0  51.80884719363018  \\
            1451.0  51.800506678962925  \\
            1452.0  51.79217102168894  \\
            1453.0  51.783840213021115  \\
            1454.0  51.77551424418777  \\
            1455.0  51.76719310643688  \\
            1456.0  51.75887679103214  \\
            1457.0  51.75056528925558  \\
            1458.0  51.74225859240695  \\
            1459.0  51.733956691802604  \\
            1460.0  51.725659578777375  \\
            1461.0  51.717367244682215  \\
            1462.0  51.70907968088586  \\
            1463.0  51.70079687877529  \\
            1464.0  51.69251882975309  \\
            1465.0  51.6842455252403  \\
            1466.0  51.67597695667367  \\
            1467.0  51.6677131155093  \\
            1468.0  51.659453993217994  \\
            1469.0  51.651199581289156  \\
            1470.0  51.642949871228836  \\
            1471.0  51.634704854559885  \\
            1472.0  51.626464522822246  \\
            1473.0  51.61822886757216  \\
            1474.0  51.60999788038377  \\
            1475.0  51.60177155284723  \\
            1476.0  51.593549876569895  \\
            1477.0  51.585332843176076  \\
            1478.0  51.57712044430609  \\
            1479.0  51.56891267161744  \\
            1480.0  51.560709516784094  \\
            1481.0  51.55251097149711  \\
            1482.0  51.544317027462775  \\
            1483.0  51.5361276764063  \\
            1484.0  51.5279429100668  \\
            1485.0  51.5197627202018  \\
            1486.0  51.51158709858364  \\
            1487.0  51.50341603700283  \\
            1488.0  51.495249527264995  \\
            1489.0  51.487087561192105  \\
            1490.0  51.47893013062324  \\
            1491.0  51.470777227413116  \\
            1492.0  51.462628843432455  \\
            1493.0  51.45448497056879  \\
            1494.0  51.44634560072568  \\
            1495.0  51.43821072582188  \\
            1496.0  51.430080337794124  \\
            1497.0  51.421954428593175  \\
            1498.0  51.41383299018734  \\
            1499.0  51.4057160145599  \\
            1500.0  51.39760349371057  \\
            1501.0  51.38949541965459  \\
            1502.0  51.381391784424025  \\
            1503.0  51.373292580065204  \\
            1504.0  51.36519779864194  \\
            1505.0  51.35710743223253  \\
            1506.0  51.34902147293186  \\
            1507.0  51.340939912849684  \\
            1508.0  51.3328627441122  \\
            1509.0  51.324789958861146  \\
            1510.0  51.31672154925379  \\
            1511.0  51.30865750746216  \\
            1512.0  51.3005978256749  \\
            1513.0  51.29254249609589  \\
            1514.0  51.28449151094402  \\
            1515.0  51.27644486245426  \\
            1516.0  51.26840254287626  \\
            1517.0  51.26036454447592  \\
            1518.0  51.25233085953368  \\
            1519.0  51.24430148034567  \\
            1520.0  51.23627639922302  \\
            1521.0  51.22825560849295  \\
            1522.0  51.220239100496066  \\
            1523.0  51.21222686759016  \\
            1524.0  51.20421890214687  \\
            1525.0  51.19621519655269  \\
            1526.0  51.18821574321129  \\
            1527.0  51.180220534538776  \\
            1528.0  51.17222956296783  \\
            1529.0  51.16424282094527  \\
            1530.0  51.15626030093299  \\
            1531.0  51.14828199540913  \\
            1532.0  51.140307896864485  \\
            1533.0  51.132337997806005  \\
            1534.0  51.12437229075546  \\
            1535.0  51.116410768248784  \\
            1536.0  51.10845342283693  \\
            1537.0  51.10050024708675  \\
            1538.0  51.092551233576785  \\
            1539.0  51.084606374903956  \\
            1540.0  51.07666566367611  \\
            1541.0  51.0687290925188  \\
            1542.0  51.060796654070224  \\
            1543.0  51.052868340983856  \\
            1544.0  51.044944145927374  \\
            1545.0  51.0370240615826  \\
            1546.0  51.02910808064683  \\
            1547.0  51.021196195830186  \\
            1548.0  51.01328839985845  \\
            1549.0  51.005384685471554  \\
            1550.0  50.99748504542335  \\
            1551.0  50.98958947248156  \\
            1552.0  50.98169795942898  \\
            1553.0  50.97381049906248  \\
            1554.0  50.965927084192096  \\
            1555.0  50.95804770764318  \\
            1556.0  50.95017236225462  \\
            1557.0  50.94230104087971  \\
            1558.0  50.93443373638531  \\
            1559.0  50.92657044165257  \\
            1560.0  50.91871114957641  \\
            1561.0  50.910855853066295  \\
            1562.0  50.90300454504508  \\
            1563.0  50.89515721844886  \\
            1564.0  50.88731386622899  \\
            1565.0  50.87947448135013  \\
            1566.0  50.87163905678969  \\
            1567.0  50.863807585540314  \\
            1568.0  50.85598006060781  \\
            1569.0  50.84815647501107  \\
            1570.0  50.840336821783964  \\
            1571.0  50.832521093972396  \\
            1572.0  50.82470928463738  \\
            1573.0  50.81690138685275  \\
            1574.0  50.809097393705095  \\
            1575.0  50.80129729829662  \\
            1576.0  50.79350109374099  \\
            1577.0  50.78570877316661  \\
            1578.0  50.77792032971445  \\
            1579.0  50.770135756539034  \\
            1580.0  50.76235504680917  \\
            1581.0  50.754578193705534  \\
            1582.0  50.746805190423146  \\
            1583.0  50.73903603017036  \\
            1584.0  50.73127070616734  \\
            1585.0  50.72350921164929  \\
            1586.0  50.71575153986433  \\
            1587.0  50.707997684072076  \\
            1588.0  50.70024763754761  \\
            1589.0  50.692501393576734  \\
            1590.0  50.68475894546026  \\
            1591.0  50.677020286511144  \\
            1592.0  50.66928541005585  \\
            1593.0  50.661554309432475  \\
            1594.0  50.65382697799353  \\
            1595.0  50.64610340910457  \\
            1596.0  50.63838359614219  \\
            1597.0  50.63066753249839  \\
            1598.0  50.62295521157606  \\
            1599.0  50.6152466267916  \\
            1600.0  50.60754177157418  \\
            1601.0  50.59984063936539  \\
            1602.0  50.59214322361977  \\
            1603.0  50.584449517804885  \\
            1604.0  50.57675951540001  \\
            1605.0  50.569073209899  \\
            1606.0  50.5613905948055  \\
            1607.0  50.55371166363784  \\
            1608.0  50.54603640992682  \\
            1609.0  50.53836482721414  \\
            1610.0  50.53069690905602  \\
            1611.0  50.52303264901941  \\
            1612.0  50.5153720406848  \\
            1613.0  50.5077150776443  \\
            1614.0  50.50006175350388  \\
            1615.0  50.49241206187976  \\
            1616.0  50.48476599640208  \\
            1617.0  50.47712355071259  \\
            1618.0  50.46948471846511  \\
            1619.0  50.461849493326696  \\
            1620.0  50.454217868974695  \\
            1621.0  50.44658983910153  \\
            1622.0  50.43896539740887  \\
            1623.0  50.43134453761235  \\
            1624.0  50.42372725343833  \\
            1625.0  50.41611353862683  \\
            1626.0  50.40850338692882  \\
            1627.0  50.40089679210771  \\
            1628.0  50.393293747938095  \\
            1629.0  50.385694248207884  \\
            1630.0  50.37809828671546  \\
            1631.0  50.37050585727275  \\
            1632.0  50.362916953701884  \\
            1633.0  50.35533156983841  \\
            1634.0  50.34774969952783  \\
            1635.0  50.340171336629375  \\
            1636.0  50.33259647501292  \\
            1637.0  50.325025108560254  \\
            1638.0  50.31745723116489  \\
            1639.0  50.30989283673257  \\
            1640.0  50.30233191917971  \\
            1641.0  50.294774472435314  \\
            1642.0  50.28722049043876  \\
            1643.0  50.27966996714302  \\
            1644.0  50.272122896510325  \\
            1645.0  50.264579272516  \\
            1646.0  50.257039089146495  \\
            1647.0  50.24950234039978  \\
            1648.0  50.24196902028436  \\
            1649.0  50.23443912282178  \\
            1650.0  50.22691264204359  \\
            1651.0  50.21938957199347  \\
            1652.0  50.2118699067261  \\
            1653.0  50.20435364030758  \\
            1654.0  50.19684076681551  \\
            1655.0  50.18933128033839  \\
            1656.0  50.18182517497649  \\
            1657.0  50.17432244484034  \\
            1658.0  50.16682308405271  \\
            1659.0  50.15932708674705  \\
            1660.0  50.15183444706761  \\
            1661.0  50.14434515917052  \\
            1662.0  50.13685921722235  \\
            1663.0  50.129376615401135  \\
            1664.0  50.12189734789559  \\
            1665.0  50.114421408905756  \\
            1666.0  50.10694879264234  \\
            1667.0  50.09947949332758  \\
            1668.0  50.09201350519403  \\
            1669.0  50.084550822485326  \\
            1670.0  50.077091439456034  \\
            1671.0  50.06963535037183  \\
            1672.0  50.062182549508385  \\
            1673.0  50.05473303115319  \\
            1674.0  50.04728678960438  \\
            1675.0  50.039843819169604  \\
            1676.0  50.032404114169445  \\
            1677.0  50.024967668933066  \\
            1678.0  50.01753447780111  \\
            1679.0  50.01010453512534  \\
            1680.0  50.00267783526785  \\
            1681.0  49.99525437260089  \\
            1682.0  49.98783414150773  \\
            1683.0  49.98041713638254  \\
            1684.0  49.97300335162868  \\
            1685.0  49.965592781662046  \\
            1686.0  49.95818542090712  \\
            1687.0  49.950781263799875  \\
            1688.0  49.943380304786345  \\
            1689.0  49.935982538323046  \\
            1690.0  49.92858795887779  \\
            1691.0  49.921196560926745  \\
            1692.0  49.91380833895796  \\
            1693.0  49.90642328746983  \\
            1694.0  49.89904140097053  \\
            1695.0  49.891662673977656  \\
            1696.0  49.88428710102132  \\
            1697.0  49.87691467663934  \\
            1698.0  49.869545395381756  \\
            1699.0  49.86217925180736  \\
            1700.0  49.85481624048549  \\
            1701.0  49.847456355996826  \\
            1702.0  49.8400995929302  \\
            1703.0  49.832745945885684  \\
            1704.0  49.82539540947287  \\
            1705.0  49.818047978311604  \\
            1706.0  49.81070364703187  \\
            1707.0  49.8033624102739  \\
            1708.0  49.79602426268694  \\
            1709.0  49.788689198931095  \\
            1710.0  49.78135721367577  \\
            1711.0  49.77402830160059  \\
            1712.0  49.76670245739544  \\
            1713.0  49.75937967575842  \\
            1714.0  49.7520599513995  \\
            1715.0  49.74474327903709  \\
            1716.0  49.73742965340027  \\
            1717.0  49.73011906922712  \\
            1718.0  49.722811521265925  \\
            1719.0  49.71550700427399  \\
            1720.0  49.70820551301902  \\
            1721.0  49.700907042278345  \\
            1722.0  49.69361158683858  \\
            1723.0  49.68631914149626  \\
            1724.0  49.679029701057225  \\
            1725.0  49.67174326033732  \\
            1726.0  49.664459814160416  \\
            1727.0  49.65717935736267  \\
            1728.0  49.64990188478664  \\
            1729.0  49.64262739128757  \\
            1730.0  49.63535587172712  \\
            1731.0  49.62808732097829  \\
            1732.0  49.62082173392283  \\
            1733.0  49.61355910545193  \\
            1734.0  49.606299430466315  \\
            1735.0  49.59904270387596  \\
            1736.0  49.59178892059954  \\
            1737.0  49.584538075566236  \\
            1738.0  49.577290163713485  \\
            1739.0  49.57004517998906  \\
            1740.0  49.56280311934903  \\
            1741.0  49.55556397675728  \\
            1742.0  49.5483277471911  \\
            1743.0  49.54109442563273  \\
            1744.0  49.53386400707528  \\
            1745.0  49.526636486521554  \\
            1746.0  49.51941185898186  \\
            1747.0  49.51219011947728  \\
            1748.0  49.50497126303695  \\
            1749.0  49.49775528469924  \\
            1750.0  49.49054217951151  \\
            1751.0  49.48333194252956  \\
            1752.0  49.47612456881992  \\
            1753.0  49.46892005345611  \\
            1754.0  49.461718391521316  \\
            1755.0  49.454519578108254  \\
            1756.0  49.44732360831771  \\
            1757.0  49.44013047725917  \\
            1758.0  49.43294018005133  \\
            1759.0  49.4257527118222  \\
            1760.0  49.4185680677082  \\
            1761.0  49.41138624285379  \\
            1762.0  49.40420723241361  \\
            1763.0  49.39703103155044  \\
            1764.0  49.389857635433835  \\
            1765.0  49.3826870392456  \\
            1766.0  49.375519238173865  \\
            1767.0  49.36835422741576  \\
            1768.0  49.361192002177546  \\
            1769.0  49.354032557673634  \\
            1770.0  49.34687588912773  \\
            1771.0  49.33972199177045  \\
            1772.0  49.33257086084305  \\
            1773.0  49.325422491593876  \\
            1774.0  49.31827687928007  \\
            1775.0  49.311134019167646  \\
            1776.0  49.30399390653149  \\
            1777.0  49.29685653665333  \\
            1778.0  49.28972190482524  \\
            1779.0  49.28259000634576  \\
            1780.0  49.275460836523465  \\
            1781.0  49.268334390674  \\
            1782.0  49.26121066412341  \\
            1783.0  49.25408965220248  \\
            1784.0  49.24697135025436  \\
            1785.0  49.239855753627445  \\
            1786.0  49.23274285768033  \\
            1787.0  49.22563265777877  \\
            1788.0  49.21852514929656  \\
            1789.0  49.21142032761671  \\
            1790.0  49.2043181881296  \\
            1791.0  49.19721872623416  \\
            1792.0  49.19012193733749  \\
            1793.0  49.18302781685409  \\
            1794.0  49.17593636020738  \\
            1795.0  49.16884756282959  \\
            1796.0  49.16176142015847  \\
            1797.0  49.1546779276419  \\
            1798.0  49.147597080735615  \\
            1799.0  49.140518874903194  \\
            1800.0  49.13344330561569  \\
            1801.0  49.12637036835155  \\
            1802.0  49.11930005859954  \\
            1803.0  49.11223237185433  \\
            1804.0  49.10516730361842  \\
            1805.0  49.09810484940386  \\
            1806.0  49.09104500472878  \\
            1807.0  49.08398776512025  \\
            1808.0  49.07693312611303  \\
            1809.0  49.06988108324822  \\
            1810.0  49.062831632077305  \\
            1811.0  49.05578476815823  \\
            1812.0  49.048740487055476  \\
            1813.0  49.04169878434364  \\
            1814.0  49.03465965560358  \\
            1815.0  49.02762309642345  \\
            1816.0  49.020589102400756  \\
            1817.0  49.013557669139146  \\
            1818.0  49.006528792250016  \\
            1819.0  48.999502467353196  \\
            1820.0  48.992478690076396  \\
            1821.0  48.985457456052956  \\
            1822.0  48.97843876092588  \\
            1823.0  48.97142260034446  \\
            1824.0  48.964408969966  \\
            1825.0  48.95739786545542  \\
            1826.0  48.95038928248465  \\
            1827.0  48.94338321673393  \\
            1828.0  48.93637966388976  \\
            1829.0  48.92937861964761  \\
            1830.0  48.922380079708546  \\
            1831.0  48.91538403978208  \\
            1832.0  48.908390495585564  \\
            1833.0  48.9013994428427  \\
            1834.0  48.89441087728565  \\
            1835.0  48.88742479465203  \\
            1836.0  48.88044119068912  \\
            1837.0  48.87346006114965  \\
            1838.0  48.866481401794466  \\
            1839.0  48.859505208391354  \\
            1840.0  48.852531476715896  \\
            1841.0  48.84556020255007  \\
            1842.0  48.8385913816837  \\
            1843.0  48.8316250099133  \\
            1844.0  48.824661083042756  \\
            1845.0  48.81769959688332  \\
            1846.0  48.81074054725277  \\
            1847.0  48.80378392997736  \\
            1848.0  48.79682974088858  \\
            1849.0  48.78987797582629  \\
            1850.0  48.78292863063677  \\
            1851.0  48.77598170117368  \\
            1852.0  48.769037183297286  \\
            1853.0  48.76209507287583  \\
            1854.0  48.75515536578282  \\
            1855.0  48.74821805790076  \\
            1856.0  48.74128314511805  \\
            1857.0  48.73435062332926  \\
            1858.0  48.72742048843746  \\
            1859.0  48.72049273635159  \\
            1860.0  48.71356736298788  \\
            1861.0  48.70664436426886  \\
            1862.0  48.699723736124994  \\
            1863.0  48.69280547449243  \\
            1864.0  48.685889575314704  \\
            1865.0  48.67897603454226  \\
            1866.0  48.67206484813172  \\
            1867.0  48.665156012047106  \\
            1868.0  48.65824952225883  \\
            1869.0  48.651345374744054  \\
            1870.0  48.64444356548702  \\
            1871.0  48.637544090478116  \\
            1872.0  48.63064694571456  \\
            1873.0  48.62375212720057  \\
            1874.0  48.616859630946784  \\
            1875.0  48.609969452970205  \\
            1876.0  48.60308158929434  \\
            1877.0  48.59619603595022  \\
            1878.0  48.58931278897454  \\
            1879.0  48.58243184441126  \\
            1880.0  48.57555319830978  \\
            1881.0  48.56867684672723  \\
            1882.0  48.56180278572656  \\
            1883.0  48.554931011377526  \\
            1884.0  48.54806151975619  \\
            1885.0  48.54119430694492  \\
            1886.0  48.53432936903276  \\
            1887.0  48.52746670211514  \\
            1888.0  48.52060630229381  \\
            1889.0  48.5137481656774  \\
            1890.0  48.5068922883798  \\
            1891.0  48.50003866652254  \\
            1892.0  48.49318729623261  \\
            1893.0  48.48633817364374  \\
            1894.0  48.47949129489569  \\
            1895.0  48.47264665613506  \\
            1896.0  48.46580425351394  \\
            1897.0  48.45896408319148  \\
            1898.0  48.45212614133204  \\
            1899.0  48.4452904241076  \\
            1900.0  48.438456927695256  \\
            1901.0  48.43162564827828  \\
            1902.0  48.42479658204739  \\
            1903.0  48.41796972519763  \\
            1904.0  48.41114507393223  \\
            1905.0  48.4043226244584  \\
            1906.0  48.39750237299116  \\
            1907.0  48.39068431575075  \\
            1908.0  48.3838684489638  \\
            1909.0  48.37705476886311  \\
            1910.0  48.370243271687315  \\
            1911.0  48.363433953680726  \\
            1912.0  48.35662681109507  \\
            1913.0  48.34982184018659  \\
            1914.0  48.343019037218056  \\
            1915.0  48.33621839845809  \\
            1916.0  48.329419920182104  \\
            1917.0  48.32262359866966  \\
            1918.0  48.315829430207906  \\
            1919.0  48.309037411090266  \\
            1920.0  48.3022475376138  \\
            1921.0  48.2954598060831  \\
            1922.0  48.288674212809205  \\
            1923.0  48.28189075410693  \\
            1924.0  48.27510942629902  \\
            1925.0  48.26833022571312  \\
            1926.0  48.26155314868188  \\
            1927.0  48.25477819154535  \\
            1928.0  48.24800535064876  \\
            1929.0  48.24123462234265  \\
            1930.0  48.234466002983524  \\
            1931.0  48.22769948893378  \\
            1932.0  48.22093507656185  \\
            1933.0  48.21417276224084  \\
            1934.0  48.20741254235007  \\
            1935.0  48.20065441327598  \\
            1936.0  48.19389837140806  \\
            1937.0  48.187144413142626  \\
            1938.0  48.18039253488256  \\
            1939.0  48.17364273303547  \\
            1940.0  48.16689500401412  \\
            1941.0  48.16014934423728  \\
            1942.0  48.15340575013005  \\
            1943.0  48.14666421812162  \\
            1944.0  48.139924744648106  \\
            1945.0  48.13318732615049  \\
            1946.0  48.12645195907492  \\
            1947.0  48.11971863987387  \\
            1948.0  48.11298736500487  \\
            1949.0  48.1062581309305  \\
            1950.0  48.099530934119436  \\
            1951.0  48.0928057710462  \\
            1952.0  48.086082638189424  \\
            1953.0  48.07936153203373  \\
            1954.0  48.07264244907004  \\
            1955.0  48.06592538579299  \\
            1956.0  48.059210338703984  \\
            1957.0  48.052497304309256  \\
            1958.0  48.045786279120165  \\
            1959.0  48.03907725965398  \\
            1960.0  48.032370242432634  \\
            1961.0  48.02566522398405  \\
            1962.0  48.018962200840456  \\
            1963.0  48.012261169540515  \\
            1964.0  48.00556212662701  \\
            1965.0  47.99886506864907  \\
            1966.0  47.99216999216004  \\
            1967.0  47.985476893719394  \\
            1968.0  47.978785769890926  \\
            1969.0  47.972096617244205  \\
            1970.0  47.96540943235393  \\
            1971.0  47.95872421179998  \\
            1972.0  47.95204095216668  \\
            1973.0  47.94535965004488  \\
            1974.0  47.938680302028814  \\
            1975.0  47.93200290471953  \\
            1976.0  47.925327454721916  \\
            1977.0  47.918653948646394  \\
            1978.0  47.91198238310867  \\
            1979.0  47.905312754728975  \\
            1980.0  47.89864506013313  \\
            1981.0  47.89197929595152  \\
            1982.0  47.885315458820266  \\
            1983.0  47.87865354537925  \\
            1984.0  47.8719935522747  \\
            1985.0  47.865335476156574  \\
            1986.0  47.85867931368041  \\
            1987.0  47.85202506150701  \\
            1988.0  47.84537271630188  \\
            1989.0  47.838722274734685  \\
            1990.0  47.83207373348121  \\
            1991.0  47.82542708922146  \\
            1992.0  47.818782338639565  \\
            1993.0  47.8121394784268  \\
            1994.0  47.80549850527648  \\
            1995.0  47.798859415889105  \\
            1996.0  47.792222206968304  \\
            1997.0  47.785586875223785  \\
            1998.0  47.77895341736912  \\
            1999.0  47.77232183012347  \\
            2000.0  47.76569211020961  \\
            2001.0  47.75906425435635  \\
            2002.0  47.75243825929677  \\
            2003.0  47.745814121768035  \\
            2004.0  47.73919183851327  \\
            2005.0  47.7325714062793  \\
            2006.0  47.72595282181823  \\
            2007.0  47.719336081886276  \\
            2008.0  47.71272118324483  \\
            2009.0  47.70610812265971  \\
            2010.0  47.699496896901806  \\
            2011.0  47.692887502745684  \\
            2012.0  47.6862799369712  \\
            2013.0  47.67967419636339  \\
            2014.0  47.67307027771033  \\
            2015.0  47.66646817780638  \\
            2016.0  47.65986789344889  \\
            2017.0  47.653269421440974  \\
            2018.0  47.64667275859006  \\
            2019.0  47.64007790170769  \\
            2020.0  47.63348484760977  \\
            2021.0  47.62689359311789  \\
            2022.0  47.620304135056564  \\
            2023.0  47.613716470255845  \\
            2024.0  47.60713059554999  \\
            2025.0  47.60054650777755  \\
            2026.0  47.59396420378213  \\
            2027.0  47.58738368041109  \\
            2028.0  47.580804934515626  \\
            2029.0  47.574227962952826  \\
            2030.0  47.56765276258426  \\
            2031.0  47.56107933027351  \\
            2032.0  47.55450766289134  \\
            2033.0  47.54793775731098  \\
            2034.0  47.54136961041101  \\
            2035.0  47.53480321907413  \\
            2036.0  47.528238580186795  \\
            2037.0  47.52167569064108  \\
            2038.0  47.51511454733174  \\
            2039.0  47.50855514715897  \\
            2040.0  47.50199748702644  \\
            2041.0  47.49544156384338  \\
            2042.0  47.48888737452152  \\
            2043.0  47.48233491597908  \\
            2044.0  47.47578418513464  \\
            2045.0  47.46923517891568  \\
            2046.0  47.462687894251765  \\
            2047.0  47.45614232807562  \\
            2048.0  47.44959847732542  \\
            2049.0  47.443056338943705  \\
            2050.0  47.436515909875986  \\
            2051.0  47.42997718707337  \\
            2052.0  47.42344016749006  \\
            2053.0  47.41690484808472  \\
            2054.0  47.410371225820086  \\
            2055.0  47.40383929766294  \\
            2056.0  47.39730906058493  \\
            2057.0  47.39078051155994  \\
            2058.0  47.38425364756824  \\
            2059.0  47.37772846559218  \\
            2060.0  47.37120496261925  \\
            2061.0  47.364683135641116  \\
            2062.0  47.358162981652384  \\
            2063.0  47.35164449765323  \\
            2064.0  47.34512768064625  \\
            2065.0  47.338612527638645  \\
            2066.0  47.33209903564204  \\
            2067.0  47.32558720167189  \\
            2068.0  47.31907702274719  \\
            2069.0  47.312568495890474  \\
            2070.0  47.30606161812965  \\
            2071.0  47.29955638649576  \\
            2072.0  47.293052798023375  \\
            2073.0  47.28655084975127  \\
            2074.0  47.28005053872242  \\
            2075.0  47.27355186198308  \\
            2076.0  47.26705481658435  \\
            2077.0  47.260559399579996  \\
            2078.0  47.254065608028625  \\
            2079.0  47.24757343899141  \\
            2080.0  47.24108288953509  \\
            2081.0  47.234593956729306  \\
            2082.0  47.2281066376474  \\
            2083.0  47.22162092936595  \\
            2084.0  47.21513682896698  \\
            2085.0  47.20865433353508  \\
            2086.0  47.20217344015814  \\
            2087.0  47.19569414592958  \\
            2088.0  47.18921644794523  \\
            2089.0  47.18274034330446  \\
            2090.0  47.17626582911074  \\
            2091.0  47.169792902472295  \\
            2092.0  47.16332156049858  \\
            2093.0  47.15685180030581  \\
            2094.0  47.150383619011365  \\
            2095.0  47.143917013737244  \\
            2096.0  47.1374519816098  \\
            2097.0  47.130988519757565  \\
            2098.0  47.12452662531378  \\
            2099.0  47.118066295416014  \\
            2100.0  47.111607527202075  \\
            2101.0  47.105150317818  \\
            2102.0  47.098694664410516  \\
            2103.0  47.09224056413043  \\
            2104.0  47.08578801413223  \\
            2105.0  47.07933701157441  \\
            2106.0  47.07288755361845  \\
            2107.0  47.06643963742994  \\
            2108.0  47.05999326017726  \\
            2109.0  47.053548419032914  \\
            2110.0  47.04710511117256  \\
            2111.0  47.0406633337757  \\
            2112.0  47.03422308402562  \\
            2113.0  47.0277843591076  \\
            2114.0  47.02134715621258  \\
            2115.0  47.01491147253325  \\
            2116.0  47.00847730526643  \\
            2117.0  47.00204465161257  \\
            2118.0  46.9956135087751  \\
            2119.0  46.98918387396065  \\
            2120.0  46.982755744380704  \\
            2121.0  46.97632911724851  \\
            2122.0  46.96990398978124  \\
            2123.0  46.96348035920005  \\
            2124.0  46.95705822272868  \\
            2125.0  46.95063757759498  \\
            2126.0  46.944218421029525  \\
            2127.0  46.93780075026631  \\
            2128.0  46.93138456254288  \\
            2129.0  46.92496985510059  \\
            2130.0  46.91855662518322  \\
            2131.0  46.912144870037864  \\
            2132.0  46.90573458691652  \\
            2133.0  46.89932577307233  \\
            2134.0  46.89291842576312  \\
            2135.0  46.88651254224916  \\
            2136.0  46.88010811979482  \\
            2137.0  46.8737051556673  \\
            2138.0  46.86730364713679  \\
            2139.0  46.8609035914771  \\
            2140.0  46.854504985965335  \\
            2141.0  46.84810782788179  \\
            2142.0  46.84171211450912  \\
            2143.0  46.83531784313474  \\
            2144.0  46.82892501104817  \\
            2145.0  46.822533615542255  \\
            2146.0  46.81614365391327  \\
            2147.0  46.80975512346061  \\
            2148.0  46.80336802148697  \\
            2149.0  46.79698234529726  \\
            2150.0  46.79059809220107  \\
            2151.0  46.78421525951008  \\
            2152.0  46.777833844539316  \\
            2153.0  46.77145384460718  \\
            2154.0  46.76507525703475  \\
            2155.0  46.758698079146136  \\
            2156.0  46.75232230826979  \\
            2157.0  46.745947941735515  \\
            2158.0  46.73957497687678  \\
            2159.0  46.733203411030914  \\
            2160.0  46.72683324153759  \\
            2161.0  46.7204644657393  \\
            2162.0  46.7140970809821  \\
            2163.0  46.70773108461501  \\
            2164.0  46.7013664739902  \\
            2165.0  46.69500324646189  \\
            2166.0  46.68864139938869  \\
            2167.0  46.68228093013128  \\
            2168.0  46.67592183605376  \\
            2169.0  46.66956411452338  \\
            2170.0  46.66320776290902  \\
            2171.0  46.6568527785845  \\
            2172.0  46.65049915892564  \\
            2173.0  46.644146901310656  \\
            2174.0  46.63779600312192  \\
            2175.0  46.63144646174372  \\
            2176.0  46.62509827456369  \\
            2177.0  46.61875143897258  \\
            2178.0  46.612405952363254  \\
            2179.0  46.606061812133056  \\
            2180.0  46.59971901568002  \\
            2181.0  46.59337756040704  \\
            2182.0  46.58703744371934  \\
            2183.0  46.58069866302385  \\
            2184.0  46.57436121573214  \\
            2185.0  46.56802509925722  \\
            2186.0  46.561690311015994  \\
            2187.0  46.55535684842766  \\
            2188.0  46.54902470891414  \\
            2189.0  46.542693889900335  \\
            2190.0  46.53636438881423  \\
            2191.0  46.53003620308597  \\
            2192.0  46.52370933014932  \\
            2193.0  46.51738376744018  \\
            2194.0  46.511059512397885  \\
            2195.0  46.50473656246412  \\
            2196.0  46.49841491508266  \\
            2197.0  46.49209456770166  \\
            2198.0  46.48577551777041  \\
            2199.0  46.479457762742435  \\
            2200.0  46.473141300072356  \\
            2201.0  46.466826127218845  \\
            2202.0  46.46051224164334  \\
            2203.0  46.45419964080897  \\
            2204.0  46.44788832218215  \\
            2205.0  46.44157828323225  \\
            2206.0  46.435269521430655  \\
            2207.0  46.42896203425253  \\
            2208.0  46.42265581917476  \\
            2209.0  46.41635087367667  \\
            2210.0  46.410047195241134  \\
            2211.0  46.40374478135394  \\
            2212.0  46.39744362950234  \\
            2213.0  46.391143737177245  \\
            2214.0  46.384845101871086  \\
            2215.0  46.378547721080096  \\
            2216.0  46.37225159230277  \\
            2217.0  46.365956713040056  \\
            2218.0  46.3596630807956  \\
            2219.0  46.353370693075384  \\
            2220.0  46.34707954738887  \\
            2221.0  46.34078964124671  \\
            2222.0  46.334500972163546  \\
            2223.0  46.32821353765597  \\
            2224.0  46.32192733524258  \\
            2225.0  46.315642362446006  \\
            2226.0  46.30935861678992  \\
            2227.0  46.30307609580156  \\
            2228.0  46.29679479701004  \\
            2229.0  46.29051471794728  \\
            2230.0  46.284235856148236  \\
            2231.0  46.277958209149936  \\
            2232.0  46.271681774490965  \\
            2233.0  46.26540654971414  \\
            2234.0  46.259132532364355  \\
            2235.0  46.252859719988535  \\
            2236.0  46.246588110135335  \\
            2237.0  46.24031770035758  \\
            2238.0  46.234048488209936  \\
            2239.0  46.22778047124928  \\
            2240.0  46.221513647034946  \\
            2241.0  46.21524801312867  \\
            2242.0  46.20898356709555  \\
            2243.0  46.2027203065022  \\
            2244.0  46.19645822891775  \\
            2245.0  46.19019733191399  \\
            2246.0  46.18393761306513  \\
            2247.0  46.1776790699477  \\
            2248.0  46.171421700141565  \\
            2249.0  46.165165501226504  \\
            2250.0  46.158910470788214  \\
            2251.0  46.15265660641214  \\
            2252.0  46.14640390568689  \\
            2253.0  46.14015236620379  \\
            2254.0  46.13390198555593  \\
            2255.0  46.127652761339675  \\
            2256.0  46.121404691152755  \\
            2257.0  46.115157772596085  \\
            2258.0  46.10891200327229  \\
            2259.0  46.10266738078761  \\
            2260.0  46.09642390274868  \\
            2261.0  46.09018156676578  \\
            2262.0  46.0839403704516  \\
            2263.0  46.07770031142075  \\
            2264.0  46.07146138729036  \\
            2265.0  46.06522359567892  \\
            2266.0  46.058986934209514  \\
            2267.0  46.05275140050551  \\
            2268.0  46.04651699219263  \\
            2269.0  46.04028370690025  \\
            2270.0  46.03405154225947  \\
            2271.0  46.02782049590254  \\
            2272.0  46.02159056546599  \\
            2273.0  46.01536174858681  \\
            2274.0  46.00913404290593  \\
            2275.0  46.00290744606513  \\
            2276.0  45.996681955708794  \\
            2277.0  45.99045756948405  \\
            2278.0  45.984234285040195  \\
            2279.0  45.978012100028586  \\
            2280.0  45.971791012103  \\
            2281.0  45.96557101891892  \\
            2282.0  45.95935211813471  \\
            2283.0  45.95313430741077  \\
            2284.0  45.94691758440937  \\
            2285.0  45.940701946795876  \\
            2286.0  45.93448739223677  \\
            2287.0  45.928273918402006  \\
            2288.0  45.922061522962046  \\
            2289.0  45.915850203591376  \\
            2290.0  45.90963995796569  \\
            2291.0  45.903430783763085  \\
            2292.0  45.89722267866343  \\
            2293.0  45.891015640349345  \\
            2294.0  45.884809666505994  \\
            2295.0  45.8786047548193  \\
            2296.0  45.87240090297876  \\
            2297.0  45.86619810867568  \\
            2298.0  45.85999636960296  \\
            2299.0  45.85379568345627  \\
            2300.0  45.8475960479332  \\
            2301.0  45.841397460733724  \\
            2302.0  45.83519991955914  \\
            2303.0  45.82900342211457  \\
            2304.0  45.822807966105636  \\
            2305.0  45.81661354924057  \\
            2306.0  45.810420169229964  \\
            2307.0  45.804227823786746  \\
            2308.0  45.798036510625195  \\
            2309.0  45.791846227461775  \\
            2310.0  45.78565697201661  \\
            2311.0  45.77946874200994  \\
            2312.0  45.773281535165545  \\
            2313.0  45.767095349207636  \\
            2314.0  45.76091018186476  \\
            2315.0  45.75472603086567  \\
            2316.0  45.74854289394252  \\
            2317.0  45.74236076882776  \\
            2318.0  45.73617965325888  \\
            2319.0  45.72999954497241  \\
            2320.0  45.72382044170843  \\
            2321.0  45.71764234120936  \\
            2322.0  45.71146524121912  \\
            2323.0  45.705289139483384  \\
            2324.0  45.699114033750675  \\
            2325.0  45.69293992177046  \\
            2326.0  45.68676680129682  \\
            2327.0  45.68059467008208  \\
            2328.0  45.67442352588372  \\
            2329.0  45.66825336645971  \\
            2330.0  45.66208418957031  \\
            2331.0  45.655915992978684  \\
            2332.0  45.64974877444897  \\
            2333.0  45.64358253174745  \\
            2334.0  45.63741726264339  \\
            2335.0  45.631252964906345  \\
            2336.0  45.6250896363099  \\
            2337.0  45.61892727462817  \\
            2338.0  45.61276587763762  \\
            2339.0  45.60660544311757  \\
            2340.0  45.60044596884805  \\
            2341.0  45.59428745261216  \\
            2342.0  45.5881298921943  \\
            2343.0  45.58197328538112  \\
            2344.0  45.57581762996177  \\
            2345.0  45.56966292372569  \\
            2346.0  45.5635091644666  \\
            2347.0  45.55735634997894  \\
            2348.0  45.55120447805895  \\
            2349.0  45.54505354650547  \\
            2350.0  45.53890355311923  \\
            2351.0  45.5327544957022  \\
            2352.0  45.526606372058836  \\
            2353.0  45.52045917999647  \\
            2354.0  45.51431291732302  \\
            2355.0  45.508167581848284  \\
            2356.0  45.50202317138562  \\
            2357.0  45.49587968374875  \\
            2358.0  45.48973711675387  \\
            2359.0  45.483595468219455  \\
            2360.0  45.47745473596586  \\
            2361.0  45.471314917815064  \\
            2362.0  45.46517601159038  \\
            2363.0  45.45903801511865  \\
            2364.0  45.452900926227294  \\
            2365.0  45.44676474274699  \\
            2366.0  45.44062946250849  \\
            2367.0  45.43449508334626  \\
            2368.0  45.4283616030956  \\
            2369.0  45.42222901959447  \\
            2370.0  45.4160973306815  \\
            2371.0  45.40996653419891  \\
            2372.0  45.40383662799003  \\
            2373.0  45.397707609900046  \\
            2374.0  45.39157947777588  \\
            2375.0  45.38545222946672  \\
            2376.0  45.379325862823706  \\
            2377.0  45.37320037569997  \\
            2378.0  45.36707576594936  \\
            2379.0  45.3609520314297  \\
            2380.0  45.354829169999356  \\
            2381.0  45.34870717951879  \\
            2382.0  45.34258605784957  \\
            2383.0  45.336465802858  \\
            2384.0  45.330346412407984  \\
            2385.0  45.32422788436866  \\
            2386.0  45.31811021661085  \\
            2387.0  45.31199340700487  \\
            2388.0  45.30587745342622  \\
            2389.0  45.29976235374856  \\
            2390.0  45.29364810585115  \\
            2391.0  45.28753470761213  \\
            2392.0  45.281422156914  \\
            2393.0  45.27531045163889  \\
            2394.0  45.26919958967263  \\
            2395.0  45.26308956890156  \\
            2396.0  45.256980387214796  \\
            2397.0  45.25087204250316  \\
            2398.0  45.24476453265829  \\
            2399.0  45.23865785557536  \\
            2400.0  45.23255200915066  \\
            2401.0  45.22644699128209  \\
            2402.0  45.22034279986945  \\
            2403.0  45.21423943281528  \\
            2404.0  45.20813688802279  \\
            2405.0  45.202035163396644  \\
            2406.0  45.19593425684652  \\
            2407.0  45.18983416627898  \\
            2408.0  45.18373488960752  \\
            2409.0  45.177636424743376  \\
            2410.0  45.17153876960225  \\
            2411.0  45.165441922101465  \\
            2412.0  45.159345880157765  \\
            2413.0  45.15325064169312  \\
            2414.0  45.147156204629134  \\
            2415.0  45.141062566889254  \\
            2416.0  45.13496972640035  \\
            2417.0  45.12887768108947  \\
            2418.0  45.12278642888709  \\
            2419.0  45.11669596772341  \\
            2420.0  45.11060629553309  \\
            2421.0  45.104517410249976  \\
            2422.0  45.098429309811394  \\
            2423.0  45.092341992156264  \\
            2424.0  45.08625545522494  \\
            2425.0  45.08016969695976  \\
            2426.0  45.0740847153051  \\
            2427.0  45.06800050820724  \\
            2428.0  45.06191707361454  \\
            2429.0  45.05583440947567  \\
            2430.0  45.04975251374239  \\
            2431.0  45.04367138436864  \\
            2432.0  45.03759101930903  \\
            2433.0  45.03151141652116  \\
            2434.0  45.025432573963585  \\
            2435.0  45.01935448959666  \\
            2436.0  45.01327716138395  \\
            2437.0  45.007200587288395  \\
            2438.0  45.00112476527683  \\
            2439.0  44.9950496933176  \\
            2440.0  44.98897536937939  \\
            2441.0  44.98290179143449  \\
            2442.0  44.976828957456405  \\
            2443.0  44.97075686542013  \\
            2444.0  44.96468551330228  \\
            2445.0  44.95861489908229  \\
            2446.0  44.952545020740786  \\
            2447.0  44.94647587625935  \\
            2448.0  44.94040746362391  \\
            2449.0  44.93433978081866  \\
            2450.0  44.92827282583268  \\
            2451.0  44.92220659665505  \\
            2452.0  44.91614109127838  \\
            2453.0  44.910076307694126  \\
            2454.0  44.904012243898684  \\
            2455.0  44.89794889788902  \\
            2456.0  44.89188626766311  \\
            2457.0  44.88582435122174  \\
            2458.0  44.879763146567704  \\
            2459.0  44.87370265170481  \\
            2460.0  44.86764286463885  \\
            2461.0  44.86158378337727  \\
            2462.0  44.85552540593031  \\
            2463.0  44.84946773030914  \\
            2464.0  44.84341075452625  \\
            2465.0  44.837354476597106  \\
            2466.0  44.83129889453872  \\
            2467.0  44.82524400636902  \\
            2468.0  44.81918981010814  \\
            2469.0  44.81313630377914  \\
            2470.0  44.807083485404924  \\
            2471.0  44.80103135301171  \\
            2472.0  44.79497990462708  \\
            2473.0  44.78892913828019  \\
            2474.0  44.782879052001995  \\
            2475.0  44.77682964382581  \\
            2476.0  44.77078091178543  \\
            2477.0  44.7647328539186  \\
            2478.0  44.7586854682626  \\
            2479.0  44.75263875285734  \\
            2480.0  44.74659270574573  \\
            2481.0  44.74054732497036  \\
            2482.0  44.734502608577394  \\
            2483.0  44.72845855461326  \\
            2484.0  44.72241516112762  \\
            2485.0  44.716372426171105  \\
            2486.0  44.71033034779683  \\
            2487.0  44.704288924057984  \\
            2488.0  44.69824815301132  \\
            2489.0  44.69220803271503  \\
            2490.0  44.686168561228655  \\
            2491.0  44.68012973661378  \\
            2492.0  44.674091556933746  \\
            2493.0  44.668054020252946  \\
            2494.0  44.66201712463924  \\
            2495.0  44.65598086816122  \\
            2496.0  44.6499452488891  \\
            2497.0  44.64391026489474  \\
            2498.0  44.63787591425246  \\
            2499.0  44.63184219503836  \\
            2500.0  44.625809105330084  \\
            2501.0  44.61977664320617  \\
            2502.0  44.613744806748656  \\
            2503.0  44.607713594040305  \\
            2504.0  44.60168300316535  \\
            2505.0  44.595653032211096  \\
            2506.0  44.589623679264726  \\
            2507.0  44.583594942417555  \\
            2508.0  44.57756681976094  \\
            2509.0  44.57153930938838  \\
            2510.0  44.56551240939535  \\
            2511.0  44.559486117879  \\
            2512.0  44.5534604329386  \\
            2513.0  44.54743535267476  \\
            2514.0  44.54141087518959  \\
            2515.0  44.53538699858825  \\
            2516.0  44.529363720976015  \\
            2517.0  44.523341040461304  \\
            2518.0  44.51731895515374  \\
            2519.0  44.511297463164716  \\
            2520.0  44.5052765626066  \\
            2521.0  44.49925625159593  \\
            2522.0  44.493236528248616  \\
            2523.0  44.487217390683284  \\
            2524.0  44.481198837020216  \\
            2525.0  44.475180865381304  \\
            2526.0  44.46916347389098  \\
            2527.0  44.463146660674255  \\
            2528.0  44.45713042385907  \\
            2529.0  44.45111476157475  \\
            2530.0  44.44509967195145  \\
            2531.0  44.43908515312271  \\
            2532.0  44.433071203222546  \\
            2533.0  44.427057820388015  \\
            2534.0  44.42104500275633  \\
            2535.0  44.41503274846778  \\
            2536.0  44.409021055663835  \\
            2537.0  44.40300992248809  \\
            2538.0  44.396999347085135  \\
            2539.0  44.390989327602966  \\
            2540.0  44.38497986218908  \\
            2541.0  44.37897094899508  \\
            2542.0  44.372962586172406  \\
            2543.0  44.36695477187542  \\
            2544.0  44.360947504259826  \\
            2545.0  44.354940781483265  \\
            2546.0  44.34893460170477  \\
            2547.0  44.34292896308629  \\
            2548.0  44.33692386378935  \\
            2549.0  44.330919301979584  \\
            2550.0  44.32491527582325  \\
            2551.0  44.31891178348841  \\
            2552.0  44.31290882314427  \\
            2553.0  44.30690639296407  \\
            2554.0  44.30090449112044  \\
            2555.0  44.29490311578831  \\
            2556.0  44.28890226514507  \\
            2557.0  44.28290193736976  \\
            2558.0  44.2769021306422  \\
            2559.0  44.270902843145294  \\
            2560.0  44.264904073062894  \\
            2561.0  44.25890581858049  \\
            2562.0  44.252908077886495  \\
            2563.0  44.24691084916947  \\
            2564.0  44.24091413062051  \\
            2565.0  44.23491792043268  \\
            2566.0  44.228922216801024  \\
            2567.0  44.22292701792183  \\
            2568.0  44.21693232199268  \\
            2569.0  44.210938127213744  \\
            2570.0  44.20494443178744  \\
            2571.0  44.1989512339157  \\
            2572.0  44.19295853180459  \\
            2573.0  44.18696632366138  \\
            2574.0  44.18097460769437  \\
            2575.0  44.17498338211401  \\
            2576.0  44.16899264513234  \\
            2577.0  44.16300239496356  \\
            2578.0  44.15701262982345  \\
            2579.0  44.15102334792897  \\
            2580.0  44.14503454749995  \\
            2581.0  44.13904622675755  \\
            2582.0  44.133058383923746  \\
            2583.0  44.12707101722335  \\
            2584.0  44.121084124882756  \\
            2585.0  44.11509770512967  \\
            2586.0  44.109111756193975  \\
            2587.0  44.10312627630711  \\
            2588.0  44.09714126370243  \\
            2589.0  44.09115671661455  \\
            2590.0  44.08517263328078  \\
            2591.0  44.07918901193923  \\
            2592.0  44.07320585083032  \\
            2593.0  44.06722314819534  \\
            2594.0  44.06124090227866  \\
            2595.0  44.05525911132543  \\
            2596.0  44.04927777358356  \\
            2597.0  44.04329688730093  \\
            2598.0  44.037316450729044  \\
            2599.0  44.0313364621194  \\
            2600.0  44.02535691972696  \\
            2601.0  44.0193778218075  \\
            2602.0  44.01339916661844  \\
            2603.0  44.00742095241909  \\
            2604.0  44.00144317747066  \\
            2605.0  43.99546584003624  \\
            2606.0  43.989488938380056  \\
            2607.0  43.98351247076873  \\
            2608.0  43.97753643547007  \\
            2609.0  43.97156083075423  \\
            2610.0  43.96558565489219  \\
            2611.0  43.9596109061574  \\
            2612.0  43.95363658282459  \\
            2613.0  43.94766268317124  \\
            2614.0  43.94168920547507  \\
            2615.0  43.93571614801688  \\
            2616.0  43.92974350907781  \\
            2617.0  43.923771286942056  \\
            2618.0  43.917799479895066  \\
            2619.0  43.91182808622263  \\
            2620.0  43.905857104215436  \\
            2621.0  43.89988653216244  \\
            2622.0  43.89391636835709  \\
            2623.0  43.887946611092566  \\
            2624.0  43.8819772586644  \\
            2625.0  43.87600830937101  \\
            2626.0  43.87003976151057  \\
            2627.0  43.864071613384404  \\
            2628.0  43.85810386329502  \\
            2629.0  43.85213650954645  \\
            2630.0  43.846169550445  \\
            2631.0  43.84020298429853  \\
            2632.0  43.834236809415536  \\
            2633.0  43.82827102410796  \\
            2634.0  43.822305626688745  \\
            2635.0  43.816340615472  \\
            2636.0  43.81037598877468  \\
            2637.0  43.804411744914006  \\
            2638.0  43.79844788221003  \\
            2639.0  43.79248439898446  \\
            2640.0  43.78652129355922  \\
            2641.0  43.78055856426027  \\
            2642.0  43.77459620941442  \\
            2643.0  43.76863422734885  \\
            2644.0  43.76267261639372  \\
            2645.0  43.756711374880865  \\
            2646.0  43.75075050114409  \\
            2647.0  43.744789993517884  \\
            2648.0  43.73882985033907  \\
            2649.0  43.73287006994651  \\
            2650.0  43.7269106506792  \\
            2651.0  43.720951590880375  \\
            2652.0  43.7149928888921  \\
            2653.0  43.709034543061094  \\
            2654.0  43.703076551733744  \\
            2655.0  43.69711891325836  \\
            2656.0  43.69116162598539  \\
            2657.0  43.68520468826621  \\
            2658.0  43.67924809845633  \\
            2659.0  43.67329185490957  \\
            2660.0  43.667335955983354  \\
            2661.0  43.66138040003693  \\
            2662.0  43.65542518542961  \\
            2663.0  43.64947031052466  \\
            2664.0  43.64351577368555  \\
            2665.0  43.63756157327775  \\
            2666.0  43.63160770766824  \\
            2667.0  43.62565417522655  \\
            2668.0  43.619700974322896  \\
            2669.0  43.6137481033289  \\
            2670.0  43.60779556061987  \\
            2671.0  43.60184334457025  \\
            2672.0  43.595891453557485  \\
            2673.0  43.58993988596123  \\
            2674.0  43.58398864016157  \\
            2675.0  43.578037714540834  \\
            2676.0  43.57208710748322  \\
            2677.0  43.566136817374485  \\
            2678.0  43.560186842601766  \\
            2679.0  43.554237181554036  \\
            2680.0  43.5482878326225  \\
            2681.0  43.54233879419943  \\
            2682.0  43.53639006467815  \\
            2683.0  43.530441642455045  \\
            2684.0  43.52449352592777  \\
            2685.0  43.5185457134944  \\
            2686.0  43.51259820355681  \\
            2687.0  43.50665099451711  \\
            2688.0  43.5007040847789  \\
            2689.0  43.49475747274784  \\
            2690.0  43.48881115683238  \\
            2691.0  43.48286513544146  \\
            2692.0  43.47691940698433  \\
            2693.0  43.470973969874954  \\
            2694.0  43.465028822526904  \\
            2695.0  43.4590839633561  \\
            2696.0  43.45313939078037  \\
            2697.0  43.44719510321725  \\
            2698.0  43.44125109908949  \\
            2699.0  43.43530737681787  \\
            2700.0  43.42936393482765  \\
            2701.0  43.42342077154377  \\
            2702.0  43.41747788539418  \\
            2703.0  43.411535274807854  \\
            2704.0  43.4055929382152  \\
            2705.0  43.399650874049044  \\
            2706.0  43.393709080742944  \\
            2707.0  43.38776755673373  \\
            2708.0  43.38182630045771  \\
            2709.0  43.37588531035394  \\
            2710.0  43.36994458486402  \\
            2711.0  43.364004122429115  \\
            2712.0  43.35806392149357  \\
            2713.0  43.35212398050401  \\
            2714.0  43.34618429790741  \\
            2715.0  43.340244872152  \\
            2716.0  43.33430570168908  \\
            2717.0  43.32836678497089  \\
            2718.0  43.3224281204514  \\
            2719.0  43.31648970658651  \\
            2720.0  43.310551541833135  \\
            2721.0  43.30461362465058  \\
            2722.0  43.298675953499526  \\
            2723.0  43.292738526841504  \\
            2724.0  43.286801343141605  \\
            2725.0  43.280864400864836  \\
            2726.0  43.274927698478464  \\
            2727.0  43.268991234451576  \\
            2728.0  43.2630550072547  \\
            2729.0  43.257119015360246  \\
            2730.0  43.25118325724189  \\
            2731.0  43.24524773137565  \\
            2732.0  43.23931243623823  \\
            2733.0  43.23337737030901  \\
            2734.0  43.227442532068046  \\
            2735.0  43.22150791999848  \\
            2736.0  43.21557353258376  \\
            2737.0  43.209639368309176  \\
            2738.0  43.2037054256625  \\
            2739.0  43.19777170313201  \\
            2740.0  43.19183819920904  \\
            2741.0  43.18590491238516  \\
            2742.0  43.17997184115487  \\
            2743.0  43.17403898401324  \\
            2744.0  43.168106339458106  \\
            2745.0  43.16217390598801  \\
            2746.0  43.156241682103605  \\
            2747.0  43.150309666307315  \\
            2748.0  43.14437785710331  \\
            2749.0  43.13844625299664  \\
            2750.0  43.13251485249503  \\
            2751.0  43.12658365410733  \\
            2752.0  43.12065265634411  \\
            2753.0  43.11472185771799  \\
            2754.0  43.10879125674279  \\
            2755.0  43.102860851934444  \\
            2756.0  43.09693064181013  \\
            2757.0  43.09100062488918  \\
            2758.0  43.08507079969202  \\
            2759.0  43.07914116474179  \\
            2760.0  43.07321171856096  \\
            2761.0  43.06728245967725  \\
            2762.0  43.06135338661738  \\
            2763.0  43.0554244979106  \\
            2764.0  43.049495792088024  \\
            2765.0  43.043567267681766  \\
            2766.0  43.037638923226524  \\
            2767.0  43.03171075725844  \\
            2768.0  43.025782768315025  \\
            2769.0  43.01985495493562  \\
            2770.0  43.01392731566131  \\
            2771.0  43.00799984903517  \\
            2772.0  43.00207255360181  \\
            2773.0  42.996145427907024  \\
            2774.0  42.990218470498796  \\
            2775.0  42.984291679927395  \\
            2776.0  42.97836505474348  \\
            2777.0  42.97243859350077  \\
            2778.0  42.966512294753585  \\
            2779.0  42.960586157058806  \\
            2780.0  42.95466017897462  \\
            2781.0  42.94873435906136  \\
            2782.0  42.94280869587996  \\
            2783.0  42.93688318799482  \\
            2784.0  42.930957833970474  \\
            2785.0  42.92503263237407  \\
            2786.0  42.91910758177429  \\
            2787.0  42.9131826807416  \\
            2788.0  42.9072579278482  \\
            2789.0  42.901333321667984  \\
            2790.0  42.8954088607766  \\
            2791.0  42.88948454375161  \\
            2792.0  42.883560369172024  \\
            2793.0  42.87763633561861  \\
            2794.0  42.87171244167451  \\
            2795.0  42.865788685923405  \\
            2796.0  42.85986506695296  \\
            2797.0  42.85394158334961  \\
            2798.0  42.84801823370425  \\
            2799.0  42.842095016607814  \\
            2800.0  42.83617193065387  \\
            2801.0  42.83024897443767  \\
            2802.0  42.82432614655581  \\
            2803.0  42.81840344560739  \\
            2804.0  42.81248087019206  \\
            2805.0  42.8065584189136  \\
            2806.0  42.8006360903746  \\
            2807.0  42.794713883181444  \\
            2808.0  42.788791795942096  \\
            2809.0  42.78286982726651  \\
            2810.0  42.7769479757649  \\
            2811.0  42.77102624005093  \\
            2812.0  42.76510461873969  \\
            2813.0  42.759183110447886  \\
            2814.0  42.75326171379432  \\
            2815.0  42.747340427399195  \\
            2816.0  42.74141924988493  \\
            2817.0  42.73549817987519  \\
            2818.0  42.729577215996684  \\
            2819.0  42.723656356876766  \\
            2820.0  42.717735601145485  \\
            2821.0  42.711814947434  \\
            2822.0  42.7058943943759  \\
            2823.0  42.69997394060681  \\
            2824.0  42.694053584763196  \\
            2825.0  42.68813332548449  \\
            2826.0  42.682213161411774  \\
            2827.0  42.676293091187134  \\
            2828.0  42.670373113456144  \\
            2829.0  42.664453226864374  \\
            2830.0  42.6585334300609  \\
            2831.0  42.65261372169652  \\
            2832.0  42.646694100422444  \\
            2833.0  42.64077456489335  \\
            2834.0  42.634855113765575  \\
            2835.0  42.628935745696886  \\
            2836.0  42.6230164593476  \\
            2837.0  42.6170972533787  \\
            2838.0  42.611178126454746  \\
            2839.0  42.60525907724132  \\
            2840.0  42.5993401044057  \\
            2841.0  42.59342120661809  \\
            2842.0  42.587502382550426  \\
            2843.0  42.581583630875016  \\
            2844.0  42.5756649502684  \\
            2845.0  42.56974633940757  \\
            2846.0  42.56382779697232  \\
            2847.0  42.55790932164371  \\
            2848.0  42.55199091210549  \\
            2849.0  42.54607256704303  \\
            2850.0  42.54015428514375  \\
            2851.0  42.53423606509743  \\
            2852.0  42.528317905594385  \\
            2853.0  42.52239980532913  \\
            2854.0  42.51648176299696  \\
            2855.0  42.510563777294905  \\
            2856.0  42.504645846923054  \\
            2857.0  42.49872797058256  \\
            2858.0  42.4928101469771  \\
            2859.0  42.48689237481164  \\
            2860.0  42.480974652795005  \\
            2861.0  42.475056979636676  \\
            2862.0  42.46913935404759  \\
            2863.0  42.463221774742884  \\
            2864.0  42.45730424043775  \\
            2865.0  42.451386749850805  \\
            2866.0  42.44546930170062  \\
            2867.0  42.439551894711094  \\
            2868.0  42.43363452760633  \\
            2869.0  42.42771719911173  \\
            2870.0  42.42179990795669  \\
            2871.0  42.41588265287132  \\
            2872.0  42.40996543258879  \\
            2873.0  42.40404824584415  \\
            2874.0  42.398131091373685  \\
            2875.0  42.39221396791704  \\
            2876.0  42.386296874215304  \\
            2877.0  42.38037980901279  \\
            2878.0  42.37446277105371  \\
            2879.0  42.36854575908617  \\
            2880.0  42.36262877186107  \\
            2881.0  42.35671180813003  \\
            2882.0  42.350794866646666  \\
            2883.0  42.344877946168296  \\
            2884.0  42.33896104545368  \\
            2885.0  42.333044163262635  \\
            2886.0  42.32712729835935  \\
            2887.0  42.32121044950914  \\
            2888.0  42.31529361547875  \\
            2889.0  42.30937679503852  \\
            2890.0  42.30345998696084  \\
            2891.0  42.297543190018544  \\
            2892.0  42.29162640298894  \\
            2893.0  42.28570962465092  \\
            2894.0  42.27979285378572  \\
            2895.0  42.2738760891755  \\
            2896.0  42.26795932960671  \\
            2897.0  42.26204257386672  \\
            2898.0  42.25612582074572  \\
            2899.0  42.25020906903646  \\
            2900.0  42.24429231753277  \\
            2901.0  42.23837556503178  \\
            2902.0  42.23245881033364  \\
            2903.0  42.22654205223855  \\
            2904.0  42.22062528955171  \\
            2905.0  42.21470852107858  \\
            2906.0  42.20879174562763  \\
            2907.0  42.20287496201044  \\
            2908.0  42.19695816904  \\
            2909.0  42.1910413655312  \\
            2910.0  42.185124550302326  \\
            2911.0  42.17920772217425  \\
            2912.0  42.173290879969116  \\
            2913.0  42.167374022512384  \\
            2914.0  42.161457148630944  \\
            2915.0  42.15554025715468  \\
            2916.0  42.149623346916364  \\
            2917.0  42.14370641675004  \\
            2918.0  42.13778946549277  \\
            2919.0  42.13187249198494  \\
            2920.0  42.12595549506699  \\
            2921.0  42.120038473583996  \\
            2922.0  42.114121426382276  \\
            2923.0  42.10820435231154  \\
            2924.0  42.10228725022283  \\
            2925.0  42.096370118970064  \\
            2926.0  42.09045295741052  \\
            2927.0  42.08453576440279  \\
            2928.0  42.078618538808136  \\
            2929.0  42.072701279490474  \\
            2930.0  42.06678398531602  \\
            2931.0  42.0608666551536  \\
            2932.0  42.05494928787534  \\
            2933.0  42.049031882353965  \\
            2934.0  42.043114437466706  \\
            2935.0  42.037196952091904  \\
            2936.0  42.031279425111066  \\
            2937.0  42.02536185540776  \\
            2938.0  42.01944424186894  \\
            2939.0  42.01352658338297  \\
            2940.0  42.00760887884171  \\
            2941.0  42.001691127138784  \\
            2942.0  41.9957733271709  \\
            2943.0  41.98985547783712  \\
            2944.0  41.98393757803955  \\
            2945.0  41.978019626681515  \\
            2946.0  41.97210162267047  \\
            2947.0  41.966183564915255  \\
            2948.0  41.9602654523282  \\
            2949.0  41.95434728382333  \\
            2950.0  41.94842905831808  \\
            2951.0  41.942510774732085  \\
            2952.0  41.936592431987336  \\
            2953.0  41.930674029009005  \\
            2954.0  41.924755564724485  \\
            2955.0  41.918837038063366  \\
            2956.0  41.912918447959015  \\
            2957.0  41.9069997933464  \\
            2958.0  41.9010810731629  \\
            2959.0  41.895162286349866  \\
            2960.0  41.889243431850446  \\
            2961.0  41.88332450860986  \\
            2962.0  41.877405515576875  \\
            2963.0  41.871486451702395  \\
            2964.0  41.86556731594045  \\
            2965.0  41.85964810724714  \\
            2966.0  41.85372882458156  \\
            2967.0  41.847809466905375  \\
            2968.0  41.84189003318302  \\
            2969.0  41.83597052238231  \\
            2970.0  41.83005093347057  \\
            2971.0  41.8241312654225  \\
            2972.0  41.81821151721228  \\
            2973.0  41.812291687817286  \\
            2974.0  41.80637177621833  \\
            2975.0  41.8004517813987  \\
            2976.0  41.79453170234334  \\
            2977.0  41.78861153804182  \\
            2978.0  41.78269128748392  \\
            2979.0  41.776770949665014  \\
            2980.0  41.770850523580535  \\
            2981.0  41.76493000822975  \\
            2982.0  41.75900940261493  \\
            2983.0  41.75308870574146  \\
            2984.0  41.74716791661493  \\
            2985.0  41.74124703424695  \\
            2986.0  41.735326057649566  \\
            2987.0  41.729404985838855  \\
            2988.0  41.72348381783239  \\
            2989.0  41.71756255265151  \\
            2990.0  41.71164118931942  \\
            2991.0  41.705719726862846  \\
            2992.0  41.6997981643112  \\
            2993.0  41.69387650069632  \\
            2994.0  41.687954735051584  \\
            2995.0  41.68203286641546  \\
            2996.0  41.67611089382795  \\
            2997.0  41.670188816331354  \\
            2998.0  41.66426663297146  \\
            2999.0  41.658344342796084  \\
            3000.0  41.652421944856805  \\
            3001.0  41.64649943820645  \\
            3002.0  41.64057682190233  \\
            3003.0  41.63465409500298  \\
            3004.0  41.62873125657079  \\
            3005.0  41.62280830566956  \\
            3006.0  41.61688524136776  \\
            3007.0  41.61096206273446  \\
            3008.0  41.60503876884327  \\
            3009.0  41.59911535876913  \\
            3010.0  41.59319183159085  \\
            3011.0  41.58726818638899  \\
            3012.0  41.58134442224786  \\
            3013.0  41.57542053825385  \\
            3014.0  41.56949653349532  \\
            3015.0  41.5635724070656  \\
            3016.0  41.557648158058484  \\
            3017.0  41.551723785571916  \\
            3018.0  41.545799288705396  \\
            3019.0  41.53987466656254  \\
            3020.0  41.533949918249334  \\
            3021.0  41.52802504287194  \\
            3022.0  41.52210003954356  \\
            3023.0  41.51617490737751  \\
            3024.0  41.51024964548992  \\
            3025.0  41.504324253000064  \\
            3026.0  41.49839872903043  \\
            3027.0  41.49247307270493  \\
            3028.0  41.48654728315108  \\
            3029.0  41.48062135949937  \\
            3030.0  41.47469530088174  \\
            3031.0  41.46876910643464  \\
            3032.0  41.462842775294966  \\
            3033.0  41.456916306605734  \\
            3034.0  41.450989699508  \\
            3035.0  41.44506295314954  \\
            3036.0  41.439136066678756  \\
            3037.0  41.433209039247544  \\
            3038.0  41.427281870009594  \\
            3039.0  41.421354558122204  \\
            3040.0  41.4154271027458  \\
            3041.0  41.409499503041324  \\
            3042.0  41.40357175817479  \\
            3043.0  41.39764386731329  \\
            3044.0  41.39171582962746  \\
            3045.0  41.38578764428972  \\
            3046.0  41.37985931047565  \\
            3047.0  41.373930827364354  \\
            3048.0  41.36800219413613  \\
            3049.0  41.36207340997342  \\
            3050.0  41.356144474064195  \\
            3051.0  41.35021538559581  \\
            3052.0  41.34428614376036  \\
            3053.0  41.338356747751526  \\
            3054.0  41.332427196765565  \\
            3055.0  41.32649749000253  \\
            3056.0  41.320567626663056  \\
            3057.0  41.31463760595205  \\
            3058.0  41.308707427076605  \\
            3059.0  41.302777089245595  \\
            3060.0  41.296846591671866  \\
            3061.0  41.29091593356926  \\
            3062.0  41.28498511415558  \\
            3063.0  41.27905413265016  \\
            3064.0  41.2731229882754  \\
            3065.0  41.267191680256374  \\
            3066.0  41.261260207819824  \\
            3067.0  41.25532857019582  \\
            3068.0  41.24939676661727  \\
            3069.0  41.24346479631841  \\
            3070.0  41.23753265853665  \\
            3071.0  41.231600352512416  \\
            3072.0  41.22566787748737  \\
            3073.0  41.219735232706476  \\
            3074.0  41.21380241741723  \\
            3075.0  41.20786943086991  \\
            3076.0  41.20193627231531  \\
            3077.0  41.196002941009475  \\
            3078.0  41.190069436208745  \\
            3079.0  41.18413575717293  \\
            3080.0  41.17820190316385  \\
            3081.0  41.17226787344564  \\
            3082.0  41.166333667285585  \\
            3083.0  41.16039928395228  \\
            3084.0  41.15446472271754  \\
            3085.0  41.148529982855194  \\
            3086.0  41.1425950636416  \\
            3087.0  41.13665996435533  \\
            3088.0  41.13072468427691  \\
            3089.0  41.12478922269045  \\
            3090.0  41.11885357888139  \\
            3091.0  41.112917752137086  \\
            3092.0  41.10698174174849  \\
            3093.0  41.1010455470077  \\
            3094.0  41.095109167209586  \\
            3095.0  41.0891726016519  \\
            3096.0  41.08323584963343  \\
            3097.0  41.07729891045575  \\
            3098.0  41.071361783423086  \\
            3099.0  41.06542446784179  \\
            3100.0  41.05948696301962  \\
            3101.0  41.05354926826815  \\
            3102.0  41.04761138289867  \\
            3103.0  41.04167330622777  \\
            3104.0  41.03573503757182  \\
            3105.0  41.02979657625054  \\
            3106.0  41.023857921584586  \\
            3107.0  41.01791907289902  \\
            3108.0  41.01198002951902  \\
            3109.0  41.00604079077213  \\
            3110.0  41.00010135598894  \\
            3111.0  40.99416172450131  \\
            3112.0  40.988221895644  \\
            3113.0  40.982281868753105  \\
            3114.0  40.976341643167245  \\
            3115.0  40.97040121822672  \\
            3116.0  40.96446059327374  \\
            3117.0  40.95851976765385  \\
            3118.0  40.952578740712795  \\
            3119.0  40.94663751179984  \\
            3120.0  40.94069608026576  \\
            3121.0  40.93475444546286  \\
            3122.0  40.92881260674544  \\
            3123.0  40.92287056347091  \\
            3124.0  40.91692831499742  \\
            3125.0  40.910985860685656  \\
            3126.0  40.90504319989814  \\
            3127.0  40.89910033199891  \\
            3128.0  40.89315725635436  \\
            3129.0  40.88721397233275  \\
            3130.0  40.88127047930484  \\
            3131.0  40.875326776641316  \\
            3132.0  40.86938286371662  \\
            3133.0  40.86343873990711  \\
            3134.0  40.85749440458931  \\
            3135.0  40.85154985714328  \\
            3136.0  40.845605096949406  \\
            3137.0  40.839660123391326  \\
            3138.0  40.83371493585381  \\
            3139.0  40.82776953372266  \\
            3140.0  40.82182391638656  \\
            3141.0  40.81587808323614  \\
            3142.0  40.80993203366227  \\
            3143.0  40.80398576705889  \\
            3144.0  40.798039282821996  \\
            3145.0  40.79209258034705  \\
            3146.0  40.78614565903415  \\
            3147.0  40.780198518282006  \\
            3148.0  40.7742511574936  \\
            3149.0  40.76830357607299  \\
            3150.0  40.76235577342464  \\
            3151.0  40.756407748955525  \\
            3152.0  40.750459502074634  \\
            3153.0  40.74451103219176  \\
            3154.0  40.73856233871864  \\
            3155.0  40.732613421068905  \\
            3156.0  40.72666427865684  \\
            3157.0  40.720714910899616  \\
            3158.0  40.714765317214585  \\
            3159.0  40.708815497021284  \\
            3160.0  40.70286544974116  \\
            3161.0  40.69691517479659  \\
            3162.0  40.690964671611624  \\
            3163.0  40.68501393961176  \\
            3164.0  40.67906297822425  \\
            3165.0  40.67311178687667  \\
            3166.0  40.66716036499998  \\
            3167.0  40.66120871202463  \\
            3168.0  40.65525682738454  \\
            3169.0  40.649304710512986  \\
            3170.0  40.64335236084533  \\
            3171.0  40.63739977781942  \\
            3172.0  40.6314469608735  \\
            3173.0  40.62549390944655  \\
            3174.0  40.619540622979706  \\
            3175.0  40.613587100916575  \\
            3176.0  40.60763334269995  \\
            3177.0  40.60167934777507  \\
            3178.0  40.59572511558815  \\
            3179.0  40.58977064558712  \\
            3180.0  40.58381593722139  \\
            3181.0  40.57786098994062  \\
            3182.0  40.57190580319648  \\
            3183.0  40.56595037644222  \\
            3184.0  40.55999470913098  \\
            3185.0  40.55403880071876  \\
            3186.0  40.54808265066183  \\
            3187.0  40.54212625841802  \\
            3188.0  40.536169623446106  \\
            3189.0  40.53021274520626  \\
            3190.0  40.52425562315974  \\
            3191.0  40.51829825676944  \\
            3192.0  40.512340645498185  \\
            3193.0  40.506382788811656  \\
            3194.0  40.50042468617548  \\
            3195.0  40.494466337056416  \\
            3196.0  40.48850774092307  \\
            3197.0  40.482548897244705  \\
            3198.0  40.476589805491784  \\
            3199.0  40.470630465135734  \\
            3200.0  40.46467087564886  \\
            3201.0  40.4587110365056  \\
            3202.0  40.452750947180846  \\
            3203.0  40.44679060714977  \\
            3204.0  40.44083001588912  \\
            3205.0  40.43486917287774  \\
            3206.0  40.42890807759409  \\
            3207.0  40.42294672951802  \\
            3208.0  40.416985128131486  \\
            3209.0  40.41102327291553  \\
            3210.0  40.40506116335396  \\
            3211.0  40.3990987989302  \\
            3212.0  40.39313617912955  \\
            3213.0  40.38717330343902  \\
            3214.0  40.38121017134434  \\
            3215.0  40.37524678233448  \\
            3216.0  40.36928313589774  \\
            3217.0  40.36331923152477  \\
            3218.0  40.35735506870569  \\
            3219.0  40.35139064693303  \\
            3220.0  40.34542596569941  \\
            3221.0  40.33946102449869  \\
            3222.0  40.333495822824986  \\
            3223.0  40.327530360174556  \\
            3224.0  40.32156463604353  \\
            3225.0  40.31559864992977  \\
            3226.0  40.30963240133168  \\
            3227.0  40.30366588974724  \\
            3228.0  40.29769911467787  \\
            3229.0  40.291732075624594  \\
            3230.0  40.28576477208909  \\
            3231.0  40.279797203573985  \\
            3232.0  40.27382936958345  \\
            3233.0  40.26786126962213  \\
            3234.0  40.261892903194834  \\
            3235.0  40.255924269808645  \\
            3236.0  40.24995536896988  \\
            3237.0  40.24398620018738  \\
            3238.0  40.23801676297068  \\
            3239.0  40.23204705682769  \\
            3240.0  40.22607708127128  \\
            3241.0  40.22010683581181  \\
            3242.0  40.214136319961845  \\
            3243.0  40.20816553323485  \\
            3244.0  40.20219447514464  \\
            3245.0  40.19622314520659  \\
            3246.0  40.19025154293667  \\
            3247.0  40.18427966785042  \\
            3248.0  40.178307519466465  \\
            3249.0  40.17233509730297  \\
            3250.0  40.166362400879315  \\
            3251.0  40.1603894297153  \\
            3252.0  40.15441618333157  \\
            3253.0  40.14844266125024  \\
            3254.0  40.142468862994114  \\
            3255.0  40.13649478808693  \\
            3256.0  40.13052043605219  \\
            3257.0  40.12454580641582  \\
            3258.0  40.1185708987035  \\
            3259.0  40.11259571244204  \\
            3260.0  40.10662024715992  \\
            3261.0  40.10064450238521  \\
            3262.0  40.09466847764766  \\
            3263.0  40.088692172476996  \\
            3264.0  40.0827155864055  \\
            3265.0  40.076738718964606  \\
            3266.0  40.07076156968755  \\
            3267.0  40.06478413810831  \\
            3268.0  40.05880642376157  \\
            3269.0  40.05282842618291  \\
            3270.0  40.0468501449089  \\
            3271.0  40.04087157947723  \\
            3272.0  40.0348927294264  \\
            3273.0  40.02891359429466  \\
            3274.0  40.02293417362371  \\
            3275.0  40.01695446695343  \\
            3276.0  40.01097447382631  \\
            3277.0  40.004994193785684  \\
            3278.0  39.99901362637512  \\
            3279.0  39.99303277113923  \\
            3280.0  39.98705162762387  \\
            3281.0  39.98107019537668  \\
            3282.0  39.975088473944005  \\
            3283.0  39.969106462875494  \\
            3284.0  39.96312416172081  \\
            3285.0  39.957141570030004  \\
            3286.0  39.9511586873558  \\
            3287.0  39.945175513249865  \\
            3288.0  39.93919204726634  \\
            3289.0  39.9332082889599  \\
            3290.0  39.92722423788599  \\
            3291.0  39.92123989360194  \\
            3292.0  39.9152552556657  \\
            3293.0  39.909270323635425  \\
            3294.0  39.90328509707186  \\
            3295.0  39.89729957553528  \\
            3296.0  39.89131375858855  \\
            3297.0  39.88532764579451  \\
            3298.0  39.87934123671813  \\
            3299.0  39.873354530924345  \\
            3300.0  39.86736752797952  \\
            3301.0  39.861380227452166  \\
            3302.0  39.855392628910984  \\
            3303.0  39.84940473192591  \\
            3304.0  39.84341653606863  \\
            3305.0  39.83742804091145  \\
            3306.0  39.8314392460277  \\
            3307.0  39.825450150993014  \\
            3308.0  39.819460755383155  \\
            3309.0  39.81347105877574  \\
            3310.0  39.80748106074936  \\
            3311.0  39.80149076088439  \\
            3312.0  39.795500158761385  \\
            3313.0  39.78950925396358  \\
            3314.0  39.78351804607486  \\
            3315.0  39.777526534680376  \\
            3316.0  39.77153471936648  \\
            3317.0  39.765542599721705  \\
            3318.0  39.7595501753345  \\
            3319.0  39.75355744579662  \\
            3320.0  39.74756441069987  \\
            3321.0  39.741571069638375  \\
            3322.0  39.735577422206184  \\
            3323.0  39.72958346800088  \\
            3324.0  39.72358920661967  \\
            3325.0  39.717594637662536  \\
            3326.0  39.71159976073068  \\
            3327.0  39.70560457542621  \\
            3328.0  39.699609081354  \\
            3329.0  39.69361327811898  \\
            3330.0  39.68761716532935  \\
            3331.0  39.68162074259376  \\
            3332.0  39.67562400952206  \\
            3333.0  39.669626965727566  \\
            3334.0  39.663629610822994  \\
            3335.0  39.65763194442465  \\
            3336.0  39.65163396614991  \\
            3337.0  39.64563567561729  \\
            3338.0  39.63963707244824  \\
            3339.0  39.6336381562645  \\
            3340.0  39.62763892669124  \\
            3341.0  39.621639383353525  \\
            3342.0  39.61563952588008  \\
            3343.0  39.60963935390085  \\
            3344.0  39.603638867046456  \\
            3345.0  39.59763806495153  \\
            3346.0  39.591636947251025  \\
            3347.0  39.585635513582055  \\
            3348.0  39.5796337635846  \\
            3349.0  39.573631696900385  \\
            3350.0  39.567629313171125  \\
            3351.0  39.56162661204376  \\
            3352.0  39.55562359316502  \\
            3353.0  39.54962025618398  \\
            3354.0  39.543616600752756  \\
            3355.0  39.53761262652543  \\
            3356.0  39.53160833315657  \\
            3357.0  39.52560372030569  \\
            3358.0  39.51959878763114  \\
            3359.0  39.513593534796456  \\
            3360.0  39.507587961466015  \\
            3361.0  39.50158206730662  \\
            3362.0  39.49557585198723  \\
            3363.0  39.48956931517925  \\
            3364.0  39.483562456556335  \\
            3365.0  39.47755527579505  \\
            3366.0  39.47154777257333  \\
            3367.0  39.46553994657191  \\
            3368.0  39.459531797474774  \\
            3369.0  39.45352332496671  \\
            3370.0  39.44751452873659  \\
            3371.0  39.44150540847416  \\
            3372.0  39.435495963873635  \\
            3373.0  39.42948619463086  \\
            3374.0  39.4234761004428  \\
            3375.0  39.41746568101164  \\
            3376.0  39.41145493604023  \\
            3377.0  39.40544386523495  \\
            3378.0  39.39943246830442  \\
            3379.0  39.3934207449604  \\
            3380.0  39.38740869491711  \\
            3381.0  39.38139631789133  \\
            3382.0  39.37538361360321  \\
            3383.0  39.36937058177476  \\
            3384.0  39.36335722213223  \\
            3385.0  39.357343534402894  \\
            3386.0  39.35132951831804  \\
            3387.0  39.345315173612136  \\
            3388.0  39.33930050002212  \\
            3389.0  39.33328549728736  \\
            3390.0  39.32727016515116  \\
            3391.0  39.32125450335931  \\
            3392.0  39.31523851166069  \\
            3393.0  39.30922218980709  \\
            3394.0  39.30320553755412  \\
            3395.0  39.29718855465918  \\
            3396.0  39.291171240884275  \\
            3397.0  39.285153595993144  \\
            3398.0  39.279135619753944  \\
            3399.0  39.273117311937575  \\
            3400.0  39.267098672318056  \\
            3401.0  39.261079700672454  \\
            3402.0  39.25506039678159  \\
            3403.0  39.24904076042918  \\
            3404.0  39.24302079140362  \\
            3405.0  39.237000489494534  \\
            3406.0  39.230979854496134  \\
            3407.0  39.22495888620611  \\
            3408.0  39.21893758442606  \\
            3409.0  39.2129159489592  \\
            3410.0  39.206893979614584  \\
            3411.0  39.20087167620342  \\
            3412.0  39.19484903853993  \\
            3413.0  39.188826066443795  \\
            3414.0  39.182802759735964  \\
            3415.0  39.17677911824334  \\
            3416.0  39.170755141795155  \\
            3417.0  39.16473083022442  \\
            3418.0  39.158706183368096  \\
            3419.0  39.15268120106641  \\
            3420.0  39.14665588316442  \\
            3421.0  39.140630229509696  \\
            3422.0  39.13460423995436  \\
            3423.0  39.12857791435419  \\
            3424.0  39.122551252568506  \\
            3425.0  39.11652425446133  \\
            3426.0  39.110496919899504  \\
            3427.0  39.10446924875449  \\
            3428.0  39.09844124090165  \\
            3429.0  39.092412896220516  \\
            3430.0  39.08638421459392  \\
            3431.0  39.08035519590913  \\
            3432.0  39.0743258400575  \\
            3433.0  39.06829614693455  \\
            3434.0  39.06226611643952  \\
            3435.0  39.056235748476375  \\
            3436.0  39.0502050429524  \\
            3437.0  39.04417399977982  \\
            3438.0  39.03814261887438  \\
            3439.0  39.03211090015664  \\
            3440.0  39.0260788435511  \\
            3441.0  39.02004644898603  \\
            3442.0  39.01401371639483  \\
            3443.0  39.007980645714504  \\
            3444.0  39.001947236887865  \\
            3445.0  38.995913489859404  \\
            3446.0  38.98987940457979  \\
            3447.0  38.98384498100421  \\
            3448.0  38.977810219091396  \\
            3449.0  38.9717751188049  \\
            3450.0  38.9657396801129  \\
            3451.0  38.959703902987414  \\
            3452.0  38.95366778740581  \\
            3453.0  38.94763133334852  \\
            3454.0  38.941594540802896  \\
            3455.0  38.93555740975825  \\
            3456.0  38.92951994020976  \\
            3457.0  38.92348213215738  \\
            3458.0  38.91744398560523  \\
            3459.0  38.91140550056154  \\
            3460.0  38.9053666770404  \\
            3461.0  38.899327515059476  \\
            3462.0  38.89328801464103  \\
            3463.0  38.887248175813  \\
            3464.0  38.88120799860745  \\
            3465.0  38.87516748306129  \\
            3466.0  38.86912662921545  \\
            3467.0  38.86308543711654  \\
            3468.0  38.85704390681555  \\
            3469.0  38.851002038367994  \\
            3470.0  38.84495983183476  \\
            3471.0  38.8389172872811  \\
            3472.0  38.8328744047772  \\
            3473.0  38.826831184397925  \\
            3474.0  38.82078762622358  \\
            3475.0  38.814743730337966  \\
            3476.0  38.80869949683167  \\
            3477.0  38.802654925798  \\
            3478.0  38.79661001733726  \\
            3479.0  38.790564771553115  \\
            3480.0  38.78451918855546  \\
            3481.0  38.77847326845789  \\
            3482.0  38.772427011378824  \\
            3483.0  38.766380417443386  \\
            3484.0  38.76033348677964  \\
            3485.0  38.754286219521724  \\
            3486.0  38.7482386158087  \\
            3487.0  38.74219067578434  \\
            3488.0  38.73614239959724  \\
            3489.0  38.73009378740114  \\
            3490.0  38.72404483935503  \\
            3491.0  38.71799555562345  \\
            3492.0  38.711945936374626  \\
            3493.0  38.70589598178285  \\
            3494.0  38.69984569202575  \\
            3495.0  38.6937950672892  \\
            3496.0  38.687744107761375  \\
            3497.0  38.68169281363637  \\
            3498.0  38.675641185113314  \\
            3499.0  38.66958922239646  \\
            3500.0  38.663536925695446  \\
            3501.0  38.657484295224215  \\
            3502.0  38.65143133120209  \\
            3503.0  38.64537803385412  \\
            3504.0  38.63932440340924  \\
            3505.0  38.63327044010224  \\
            3506.0  38.6272161441737  \\
            3507.0  38.62116151586754  \\
            3508.0  38.6151065554337  \\
            3509.0  38.60905126312744  \\
            3510.0  38.602995639208814  \\
            3511.0  38.59693968394189  \\
            3512.0  38.590883397599  \\
            3513.0  38.58482678045356  \\
            3514.0  38.57876983278688  \\
            3515.0  38.57271255488402  \\
            3516.0  38.56665494703584  \\
            3517.0  38.560597009537915  \\
            3518.0  38.55453874268971  \\
            3519.0  38.54848014679885  \\
            3520.0  38.54242122217435  \\
            3521.0  38.53636196913348  \\
            3522.0  38.53030238799554  \\
            3523.0  38.52424247908769  \\
            3524.0  38.51818224274013  \\
            3525.0  38.51212167928917  \\
            3526.0  38.50606078907542  \\
            3527.0  38.49999957244509  \\
            3528.0  38.49393802974899  \\
            3529.0  38.48787616134298  \\
            3530.0  38.481813967587804  \\
            3531.0  38.47575144885035  \\
            3532.0  38.46968860550057  \\
            3533.0  38.463625437913976  \\
            3534.0  38.45756194647211  \\
            3535.0  38.451498131560335  \\
            3536.0  38.44543399356961  \\
            3537.0  38.43936953289427  \\
            3538.0  38.43330474993622  \\
            3539.0  38.42723964509926  \\
            3540.0  38.42117421879499  \\
            3541.0  38.41510847143728  \\
            3542.0  38.40904240344674  \\
            3543.0  38.4029760152473  \\
            3544.0  38.39690930726916  \\
            3545.0  38.39084227994601  \\
            3546.0  38.38477493371678  \\
            3547.0  38.378707269025696  \\
            3548.0  38.37263928632042  \\
            3549.0  38.36657098605496  \\
            3550.0  38.36050236868765  \\
            3551.0  38.354433434680026  \\
            3552.0  38.348364184500305  \\
            3553.0  38.34229461861963  \\
            3554.0  38.33622473751533  \\
            3555.0  38.33015454166776  \\
            3556.0  38.32408403156296  \\
            3557.0  38.31801320769149  \\
            3558.0  38.31194207054834  \\
            3559.0  38.30587062063274  \\
            3560.0  38.29979885844756  \\
            3561.0  38.29372678450286  \\
            3562.0  38.287654399310135  \\
            3563.0  38.28158170338715  \\
            3564.0  38.275508697255894  \\
            3565.0  38.269435381441  \\
            3566.0  38.26336175647418  \\
            3567.0  38.25728782289007  \\
            3568.0  38.25121358122687  \\
            3569.0  38.245139032028256  \\
            3570.0  38.23906417584154  \\
            3571.0  38.23298901321862  \\
            3572.0  38.226913544715714  \\
            3573.0  38.220837770892935  \\
            3574.0  38.2147616923137  \\
            3575.0  38.20868530954696  \\
            3576.0  38.20260862316433  \\
            3577.0  38.196531633743774  \\
            3578.0  38.19045434186411  \\
            3579.0  38.18437674811077  \\
            3580.0  38.178298853071674  \\
            3581.0  38.172220657339984  \\
            3582.0  38.166142161511026  \\
            3583.0  38.16006336618515  \\
            3584.0  38.153984271966635  \\
            3585.0  38.14790487946281  \\
            3586.0  38.141825189285214  \\
            3587.0  38.135745202049165  \\
            3588.0  38.12966491837385  \\
            3589.0  38.123584338881024  \\
            3590.0  38.11750346419716  \\
            3591.0  38.11142229495264  \\
            3592.0  38.10534083178019  \\
            3593.0  38.09925907531708  \\
            3594.0  38.09317702620354  \\
            3595.0  38.08709468508256  \\
            3596.0  38.08101205260238  \\
            3597.0  38.07492912941353  \\
            3598.0  38.068845916169344  \\
            3599.0  38.06276241352754  \\
            3600.0  38.05667862214825  \\
            3601.0  38.05059454269487  \\
            3602.0  38.04451017583464  \\
            3603.0  38.03842552223788  \\
            3604.0  38.032340582577675  \\
            3605.0  38.02625535752983  \\
            3606.0  38.02016984777333  \\
            3607.0  38.01408405399078  \\
            3608.0  38.00799797686769  \\
            3609.0  38.001911617091366  \\
            3610.0  37.995824975353315  \\
            3611.0  37.989738052347406  \\
            3612.0  37.983650848768534  \\
            3613.0  37.97756336531768  \\
            3614.0  37.971475602696295  \\
            3615.0  37.96538756160862  \\
            3616.0  37.95929924276273  \\
            3617.0  37.953210646867106  \\
            3618.0  37.947121774635725  \\
            3619.0  37.94103262678164  \\
            3620.0  37.93494320402296  \\
            3621.0  37.928853507079396  \\
            3622.0  37.92276353667244  \\
            3623.0  37.91667329352657  \\
            3624.0  37.91058277836829  \\
            3625.0  37.90449199192662  \\
            3626.0  37.898400934931274  \\
            3627.0  37.89230960811685  \\
            3628.0  37.88621801221771  \\
            3629.0  37.880126147970266  \\
            3630.0  37.87403401611507  \\
            3631.0  37.86794161739222  \\
            3632.0  37.86184895254501  \\
            3633.0  37.85575602231818  \\
            3634.0  37.8496628274583  \\
            3635.0  37.84356936871356  \\
            3636.0  37.8374756468344  \\
            3637.0  37.83138166257244  \\
            3638.0  37.82528741668056  \\
            3639.0  37.81919290991436  \\
            3640.0  37.81309814302991  \\
            3641.0  37.80700311678448  \\
            3642.0  37.80090783193878  \\
            3643.0  37.794812289252135  \\
            3644.0  37.7887164894873  \\
            3645.0  37.78262043340763  \\
            3646.0  37.77652412177728  \\
            3647.0  37.77042755536282  \\
            3648.0  37.764330734929175  \\
            3649.0  37.75823366124605  \\
            3650.0  37.75213633508179  \\
            3651.0  37.74603875720612  \\
            3652.0  37.739940928390894  \\
            3653.0  37.73384284940721  \\
            3654.0  37.72774452102679  \\
            3655.0  37.72164594402443  \\
            3656.0  37.71554711917397  \\
            3657.0  37.70944804724976  \\
            3658.0  37.703348729028015  \\
            3659.0  37.697249165283964  \\
            3660.0  37.69114935679476  \\
            3661.0  37.68504930433775  \\
            3662.0  37.67894900868996  \\
            3663.0  37.67284847062936  \\
            3664.0  37.66674769093491  \\
            3665.0  37.66064667038485  \\
            3666.0  37.654545409757866  \\
            3667.0  37.6484439098332  \\
            3668.0  37.64234217138997  \\
            3669.0  37.636240195207755  \\
            3670.0  37.63013798206531  \\
            3671.0  37.62403553274324  \\
            3672.0  37.617932848019414  \\
            3673.0  37.611829928673956  \\
            3674.0  37.60572677548567  \\
            3675.0  37.599623389233294  \\
            3676.0  37.593519770695934  \\
            3677.0  37.58741592065175  \\
            3678.0  37.58131183987832  \\
            3679.0  37.57520752915374  \\
            3680.0  37.569102989255036  \\
            3681.0  37.5629982209586  \\
            3682.0  37.55689322504121  \\
            3683.0  37.550788002278026  \\
            3684.0  37.54468255344422  \\
            3685.0  37.53857687931325  \\
            3686.0  37.53247098065954  \\
            3687.0  37.52636485825544  \\
            3688.0  37.520258512872346  \\
            3689.0  37.51415194528246  \\
            3690.0  37.50804515625447  \\
            3691.0  37.501938146558466  \\
            3692.0  37.49583091696199  \\
            3693.0  37.4897234682324  \\
            3694.0  37.483615801135436  \\
            3695.0  37.477507916435535  \\
            3696.0  37.47139981489651  \\
            3697.0  37.465291497281235  \\
            3698.0  37.45918296434922  \\
            3699.0  37.45307421686128  \\
            3700.0  37.44696525557472  \\
            3701.0  37.440856081246785  \\
            3702.0  37.43474669463287  \\
            3703.0  37.42863709648572  \\
            3704.0  37.42252728755873  \\
            3705.0  37.4164172686019  \\
            3706.0  37.41030704036294  \\
            3707.0  37.404196603590506  \\
            3708.0  37.398085959029046  \\
            3709.0  37.39197510742262  \\
            3710.0  37.38586404951199  \\
            3711.0  37.3797527860375  \\
            3712.0  37.37364131773639  \\
            3713.0  37.3675296453456  \\
            3714.0  37.36141776959747  \\
            3715.0  37.35530569122393  \\
            3716.0  37.34919341095508  \\
            3717.0  37.34308092951754  \\
            3718.0  37.33696824763732  \\
            3719.0  37.33085536603659  \\
            3720.0  37.3247422854361  \\
            3721.0  37.31862900655405  \\
            3722.0  37.31251553010625  \\
            3723.0  37.30640185680653  \\
            3724.0  37.30028798736552  \\
            3725.0  37.29417392249139  \\
            3726.0  37.288059662890475  \\
            3727.0  37.28194520926581  \\
            3728.0  37.27583056231765  \\
            3729.0  37.26971572274495  \\
            3730.0  37.263600691242296  \\
            3731.0  37.25748546850233  \\
            3732.0  37.251370055214906  \\
            3733.0  37.24525445206667  \\
            3734.0  37.23913865974185  \\
            3735.0  37.23302267892124  \\
            3736.0  37.226906510283484  \\
            3737.0  37.22079015450288  \\
            3738.0  37.21467361225266  \\
            3739.0  37.2085568842009  \\
            3740.0  37.202439971014236  \\
            3741.0  37.1963228733551  \\
            3742.0  37.19020559188338  \\
            3743.0  37.18408812725474  \\
            3744.0  37.17797048012321  \\
            3745.0  37.171852651138714  \\
            3746.0  37.165734640947136  \\
            3747.0  37.159616450192324  \\
            3748.0  37.15349807951392  \\
            3749.0  37.14737952954817  \\
            3750.0  37.141260800928144  \\
            3751.0  37.135141894282825  \\
            3752.0  37.12902281023891  \\
            3753.0  37.12290354941865  \\
            3754.0  37.11678411243978  \\
            3755.0  37.110664499918514  \\
            3756.0  37.10454471246568  \\
            3757.0  37.09842475068953  \\
            3758.0  37.092304615193484  \\
            3759.0  37.086184306578886  \\
            3760.0  37.08006382544114  \\
            3761.0  37.07394317237385  \\
            3762.0  37.06782234796497  \\
            3763.0  37.061701352800085  \\
            3764.0  37.055580187460635  \\
            3765.0  37.049458852523365  \\
            3766.0  37.0433373485607  \\
            3767.0  37.037215676142914  \\
            3768.0  37.031093835834504  \\
            3769.0  37.02497182819689  \\
            3770.0  37.018849653787456  \\
            3771.0  37.01272731315863  \\
            3772.0  37.006604806859684  \\
            3773.0  37.0004821354348  \\
            3774.0  36.99435929942477  \\
            3775.0  36.98823629936632  \\
            3776.0  36.98211313579022  \\
            3777.0  36.975989809225865  \\
            3778.0  36.969866320195266  \\
            3779.0  36.963742669219045  \\
            3780.0  36.957618856811635  \\
            3781.0  36.95149488348325  \\
            3782.0  36.94537074973998  \\
            3783.0  36.939246456084675  \\
            3784.0  36.933122003013594  \\
            3785.0  36.92699739102076  \\
            3786.0  36.920872620593514  \\
            3787.0  36.91474769221666  \\
            3788.0  36.90862260636949  \\
            3789.0  36.90249736352732  \\
            3790.0  36.896371964160146  \\
            3791.0  36.89024640873443  \\
            3792.0  36.884120697710784  \\
            3793.0  36.87799483154659  \\
            3794.0  36.87186881069414  \\
            3795.0  36.865742635600455  \\
            3796.0  36.85961630670873  \\
            3797.0  36.85348982445713  \\
            3798.0  36.84736318927931  \\
            3799.0  36.84123640160374  \\
            3800.0  36.83510946185517  \\
            3801.0  36.82898237045248  \\
            3802.0  36.82285512781054  \\
            3803.0  36.81672773433924  \\
            3804.0  36.810600190444106  \\
            3805.0  36.80447249652538  \\
            3806.0  36.79834465297833  \\
            3807.0  36.79221666019452  \\
            3808.0  36.78608851855914  \\
            3809.0  36.779960228453945  \\
            3810.0  36.77383179025526  \\
            3811.0  36.76770320433357  \\
            3812.0  36.76157447105672  \\
            3813.0  36.75544559078615  \\
            3814.0  36.74931656387828  \\
            3815.0  36.74318739068633  \\
            3816.0  36.73705807155565  \\
            3817.0  36.730928606829394  \\
            3818.0  36.72479899684498  \\
            3819.0  36.718669241934734  \\
            3820.0  36.712539342425885  \\
            3821.0  36.70640929864088  \\
            3822.0  36.700279110897085  \\
            3823.0  36.69414877950804  \\
            3824.0  36.68801830478071  \\
            3825.0  36.681887687018246  \\
            3826.0  36.675756926517124  \\
            3827.0  36.66962602357211  \\
            3828.0  36.66349497847  \\
            3829.0  36.65736379149332  \\
            3830.0  36.65123246292079  \\
            3831.0  36.64510099302524  \\
            3832.0  36.63896938207371  \\
            3833.0  36.63283763033008  \\
            3834.0  36.62670573805175  \\
            3835.0  36.62057370549209  \\
            3836.0  36.614441532899434  \\
            3837.0  36.60830922051613  \\
            3838.0  36.60217676858062  \\
            3839.0  36.59604417732612  \\
            3840.0  36.58991144698069  \\
            3841.0  36.58377857776709  \\
            3842.0  36.57764556990439  \\
            3843.0  36.57151242360449  \\
            3844.0  36.56537913907634  \\
            3845.0  36.55924571652353  \\
            3846.0  36.55311215614343  \\
            3847.0  36.54697845813052  \\
            3848.0  36.54084462267241  \\
            3849.0  36.53471064995297  \\
            3850.0  36.52857654015051  \\
            3851.0  36.52244229343865  \\
            3852.0  36.516307909985855  \\
            3853.0  36.51017338995638  \\
            3854.0  36.50403873350868  \\
            3855.0  36.49790394079663  \\
            3856.0  36.49176901196932  \\
            3857.0  36.48563394717119  \\
            3858.0  36.47949874654094  \\
            3859.0  36.47336341021347  \\
            3860.0  36.4672279383178  \\
            3861.0  36.46109233097897  \\
            3862.0  36.45495658831656  \\
            3863.0  36.44882071044593  \\
            3864.0  36.44268469747681  \\
            3865.0  36.43654854951501  \\
            3866.0  36.43041226666054  \\
            3867.0  36.42427584900943  \\
            3868.0  36.418139296653095  \\
            3869.0  36.412002609677174  \\
            3870.0  36.405865788163666  \\
            3871.0  36.39972883218932  \\
            3872.0  36.39359174182587  \\
            3873.0  36.38745451714094  \\
            3874.0  36.38131715819718  \\
            3875.0  36.37517966505261  \\
            3876.0  36.369042037760266  \\
            3877.0  36.36290427636975  \\
            3878.0  36.35676638092431  \\
            3879.0  36.35062835146342  \\
            3880.0  36.34449018802266  \\
            3881.0  36.33835189063245  \\
            3882.0  36.33221345931749  \\
            3883.0  36.32607489410026  \\
            3884.0  36.31993619499695  \\
            3885.0  36.31379736201911  \\
            3886.0  36.30765839517599  \\
            3887.0  36.30151929446984  \\
            3888.0  36.29538005990027  \\
            3889.0  36.28924069146177  \\
            3890.0  36.28310118914353  \\
            3891.0  36.27696155293212  \\
            3892.0  36.27082178280863  \\
            3893.0  36.26468187874988  \\
            3894.0  36.258541840729194  \\
            3895.0  36.25240166871443  \\
            3896.0  36.246261362670595  \\
            3897.0  36.240120922556876  \\
            3898.0  36.23398034832947  \\
            3899.0  36.22783963994001  \\
            3900.0  36.221698797335854  \\
            3901.0  36.21555782046017  \\
            3902.0  36.20941670925232  \\
            3903.0  36.20327546364699  \\
            3904.0  36.19713408357545  \\
            3905.0  36.19099256896542  \\
            3906.0  36.184850919739105  \\
            3907.0  36.178709135815836  \\
            3908.0  36.17256721711041  \\
            3909.0  36.16642516353436  \\
            3910.0  36.16028297499511  \\
            3911.0  36.15414065139565  \\
            3912.0  36.147998192635455  \\
            3913.0  36.14185559861065  \\
            3914.0  36.13571286921359  \\
            3915.0  36.12957000433147  \\
            3916.0  36.123427003850125  \\
            3917.0  36.117283867648936  \\
            3918.0  36.111140595606194  \\
            3919.0  36.104997187594634  \\
            3920.0  36.098853643485256  \\
            3921.0  36.092709963143335  \\
            3922.0  36.08656614643208  \\
            3923.0  36.0804221932118  \\
            3924.0  36.07427810333705  \\
            3925.0  36.06813387666082  \\
            3926.0  36.06198951303247  \\
            3927.0  36.05584501229727  \\
            3928.0  36.04970037429765  \\
            3929.0  36.043555598873  \\
            3930.0  36.03741068585836  \\
            3931.0  36.03126563508718  \\
            3932.0  36.0251204463887  \\
            3933.0  36.01897511958801  \\
            3934.0  36.012829654509716  \\
            3935.0  36.00668405097286  \\
            3936.0  36.00053830879423  \\
            3937.0  35.99439242778885  \\
            3938.0  35.988246407765956  \\
            3939.0  35.98210024853506  \\
            3940.0  35.97595394990035  \\
            3941.0  35.96980751166441  \\
            3942.0  35.96366093362613  \\
            3943.0  35.95751421558276  \\
            3944.0  35.951367357327754  \\
            3945.0  35.94522035865153  \\
            3946.0  35.939073219343264  \\
            3947.0  35.93292593918859  \\
            3948.0  35.92677851797066  \\
            3949.0  35.920630955469704  \\
            3950.0  35.914483251464276  \\
            3951.0  35.90833540572925  \\
            3952.0  35.902187418038125  \\
            3953.0  35.896039288161376  \\
            3954.0  35.889891015867455  \\
            3955.0  35.88374260092229  \\
            3956.0  35.877594043089644  \\
            3957.0  35.871445342130464  \\
            3958.0  35.86529649780503  \\
            3959.0  35.85914750986923  \\
            3960.0  35.85299837807848  \\
            3961.0  35.84684910218574  \\
            3962.0  35.84069968194164  \\
            3963.0  35.83455011709498  \\
            3964.0  35.82840040739241  \\
            3965.0  35.822250552579305  \\
            3966.0  35.816100552398325  \\
            3967.0  35.809950406590474  \\
            3968.0  35.803800114895594  \\
            3969.0  35.79764967705077  \\
            3970.0  35.79149909279248  \\
            3971.0  35.785348361855064  \\
            3972.0  35.77919748397055  \\
            3973.0  35.77304645887045  \\
            3974.0  35.76689528628431  \\
            3975.0  35.760743965940165  \\
            3976.0  35.75459249756445  \\
            3977.0  35.74844088088201  \\
            3978.0  35.74228911561775  \\
            3979.0  35.736137201493065  \\
            3980.0  35.72998513822992  \\
            3981.0  35.72383292554767  \\
            3982.0  35.717680563165345  \\
            3983.0  35.71152805080109  \\
            3984.0  35.70537538817099  \\
            3985.0  35.6992225749907  \\
            3986.0  35.69306961097507  \\
            3987.0  35.68691649583717  \\
            3988.0  35.680763229289866  \\
            3989.0  35.67460981104449  \\
            3990.0  35.668456240812695  \\
            3991.0  35.66230251830437  \\
            3992.0  35.65614864322866  \\
            3993.0  35.64999461529516  \\
            3994.0  35.64384043421027  \\
            3995.0  35.63768609968278  \\
            3996.0  35.63153161141951  \\
            3997.0  35.62537696912627  \\
            3998.0  35.61922217250934  \\
            3999.0  35.613067221273695  \\
            4000.0  35.60691211512595  \\
            4001.0  35.60075685376897  \\
            4002.0  35.594601436908704  \\
            4003.0  35.58844586424877  \\
            4004.0  35.582290135493146  \\
            4005.0  35.57613425034609  \\
            4006.0  35.56997820851117  \\
            4007.0  35.56382200969174  \\
            4008.0  35.55766565359224  \\
            4009.0  35.55150913991588  \\
            4010.0  35.545352468366886  \\
            4011.0  35.53919563864926  \\
            4012.0  35.53303865046604  \\
            4013.0  35.52688150352307  \\
            4014.0  35.5207241975241  \\
            4015.0  35.51456673217376  \\
            4016.0  35.50840910717816  \\
            4017.0  35.502251322241435  \\
            4018.0  35.49609337707106  \\
            4019.0  35.489935271372644  \\
            4020.0  35.483777004854005  \\
            4021.0  35.477618577221904  \\
            4022.0  35.471459988185515  \\
            4023.0  35.465301237451904  \\
            4024.0  35.45914232473271  \\
            4025.0  35.45298324973699  \\
            4026.0  35.44682401217673  \\
            4027.0  35.44066461176254  \\
            4028.0  35.43450504820815  \\
            4029.0  35.428345321227006  \\
            4030.0  35.4221854305345  \\
            4031.0  35.41602537584508  \\
            4032.0  35.409865156876215  \\
            4033.0  35.40370477334578  \\
            4034.0  35.397544224972805  \\
            4035.0  35.39138351147647  \\
            4036.0  35.38522263257906  \\
            4037.0  35.37906158800325  \\
            4038.0  35.37290037747261  \\
            4039.0  35.366739000712386  \\
            4040.0  35.36057745744931  \\
            4041.0  35.35441574741202  \\
            4042.0  35.34825387032964  \\
            4043.0  35.34209182593215  \\
            4044.0  35.3359296139541  \\
            4045.0  35.32976723412857  \\
            4046.0  35.323604686191835  \\
            4047.0  35.317441969881116  \\
            4048.0  35.311279084935975  \\
            4049.0  35.30511603109764  \\
            4050.0  35.2989528081083  \\
            4051.0  35.29278941571296  \\
            4052.0  35.28662585365811  \\
            4053.0  35.28046212169236  \\
            4054.0  35.27429821956602  \\
            4055.0  35.26813414703133  \\
            4056.0  35.26196990384294  \\
            4057.0  35.25580548975695  \\
            4058.0  35.249640904532455  \\
            4059.0  35.24347614793032  \\
            4060.0  35.237311219712495  \\
            4061.0  35.23114611964526  \\
            4062.0  35.22498084749532  \\
            4063.0  35.21881540303301  \\
            4064.0  35.2126497860294  \\
            4065.0  35.206483996260154  \\
            4066.0  35.20031803350048  \\
            4067.0  35.19415189753083  \\
            4068.0  35.18798558813262  \\
            4069.0  35.181819105089744  \\
            4070.0  35.17565244818886  \\
            4071.0  35.169485617219905  \\
            4072.0  35.16331861197442  \\
            4073.0  35.15715143224721  \\
            4074.0  35.15098407783469  \\
            4075.0  35.144816548537456  \\
            4076.0  35.1386488441582  \\
            4077.0  35.132480964501724  \\
            4078.0  35.126312909377134  \\
            4079.0  35.1201446785945  \\
            4080.0  35.11397627196861  \\
            4081.0  35.10780768931568  \\
            4082.0  35.101638930455465  \\
            4083.0  35.09546999521115  \\
            4084.0  35.0893008834077  \\
            4085.0  35.08313159487365  \\
            4086.0  35.07696212944107  \\
            4087.0  35.07079248694496  \\
            4088.0  35.06462266722247  \\
            4089.0  35.05845267011532  \\
            4090.0  35.05228249546673  \\
            4091.0  35.04611214312411  \\
            4092.0  35.039941612937945  \\
            4093.0  35.03377090476209  \\
            4094.0  35.02760001845358  \\
            4095.0  35.02142895387203  \\
            4096.0  35.01525771088138  \\
            4097.0  35.00908628934772  \\
            4098.0  35.00291468914168  \\
            4099.0  34.996742910136845  \\
            4100.0  34.990570952209126  \\
            4101.0  34.98439881523929  \\
            4102.0  34.978226499111386  \\
            4103.0  34.972054003711875  \\
            4104.0  34.96588132893193  \\
            4105.0  34.95970847466461  \\
            4106.0  34.9535354408078  \\
            4107.0  34.94736222726284  \\
            4108.0  34.94118883393439  \\
            4109.0  34.93501526073001  \\
            4110.0  34.928841507561884  \\
            4111.0  34.9226675743444  \\
            4112.0  34.9164934609977  \\
            4113.0  34.91031916744359  \\
            4114.0  34.90414469360796  \\
            4115.0  34.89797003942117  \\
            4116.0  34.891795204815864  \\
            4117.0  34.8856201897292  \\
            4118.0  34.87944499410293  \\
            4119.0  34.873269617880666  \\
            4120.0  34.86709406101052  \\
            4121.0  34.86091832344482  \\
            4122.0  34.854742405139405  \\
            4123.0  34.848566306052454  \\
            4124.0  34.842390026148394  \\
            4125.0  34.836213565392995  \\
            4126.0  34.830036923757234  \\
            4127.0  34.82386010121588  \\
            4128.0  34.817683097747064  \\
            4129.0  34.81150591333232  \\
            4130.0  34.8053285479573  \\
            4131.0  34.799151001612074  \\
            4132.0  34.792973274289544  \\
            4133.0  34.78679536598695  \\
            4134.0  34.780617276705556  \\
            4135.0  34.774439006449484  \\
            4136.0  34.76826055522799  \\
            4137.0  34.76208192305282  \\
            4138.0  34.75590310994055  \\
            4139.0  34.7497241159111  \\
            4140.0  34.74354494098796  \\
            4141.0  34.737365585199214  \\
            4142.0  34.73118604857646  \\
            4143.0  34.72500633115472  \\
            4144.0  34.71882643297262  \\
            4145.0  34.712646354073506  \\
            4146.0  34.706466094503895  \\
            4147.0  34.70028565431509  \\
            4148.0  34.694105033559396  \\
            4149.0  34.68792423229678  \\
            4150.0  34.6817432505882  \\
            4151.0  34.675562088499305  \\
            4152.0  34.66938074609985  \\
            4153.0  34.66319922346261  \\
            4154.0  34.657017520664695  \\
            4155.0  34.65083563778637  \\
            4156.0  34.64465357491211  \\
            4157.0  34.63847133213052  \\
            4158.0  34.63228890953278  \\
            4159.0  34.62610630721447  \\
            4160.0  34.61992352527504  \\
            4161.0  34.61374056381701  \\
            4162.0  34.60755742294654  \\
            4163.0  34.6013741027745  \\
            4164.0  34.59519060341455  \\
            4165.0  34.58900692498374  \\
            4166.0  34.58282306760313  \\
            4167.0  34.5766390313973  \\
            4168.0  34.570454816494646  \\
            4169.0  34.56427042302673  \\
            4170.0  34.55808585112819  \\
            4171.0  34.55190110093851  \\
            4172.0  34.545716172599434  \\
            4173.0  34.539531066257354  \\
            4174.0  34.53334578205951  \\
            4175.0  34.52716032016025  \\
            4176.0  34.52097468071513  \\
            4177.0  34.514788863883965  \\
            4178.0  34.5086028698277  \\
            4179.0  34.50241669871377  \\
            4180.0  34.49623035071117  \\
            4181.0  34.49004382599276  \\
            4182.0  34.48385712473375  \\
            4183.0  34.47767024711424  \\
            4184.0  34.471483193314796  \\
            4185.0  34.465295963522735  \\
            4186.0  34.45910855792562  \\
            4187.0  34.45292097671569  \\
            4188.0  34.44673322008797  \\
            4189.0  34.44054528823932  \\
            4190.0  34.43435718137131  \\
            4191.0  34.42816889968813  \\
            4192.0  34.42198044339603  \\
            4193.0  34.41579181270575  \\
            4194.0  34.40960300782882  \\
            4195.0  34.40341402898153  \\
            4196.0  34.39722487638255  \\
            4197.0  34.39103555025211  \\
            4198.0  34.384846050815  \\
            4199.0  34.37865637829799  \\
            4200.0  34.37246653292935  \\
            4201.0  34.36627651494248  \\
            4202.0  34.360086324571526  \\
            4203.0  34.35389596205371  \\
            4204.0  34.34770542762875  \\
            4205.0  34.341514721539056  \\
            4206.0  34.33532384402882  \\
            4207.0  34.32913279534588  \\
            4208.0  34.32294157573925  \\
            4209.0  34.31675018546146  \\
            4210.0  34.31055862476611  \\
            4211.0  34.30436689390976  \\
            4212.0  34.29817499315091  \\
            4213.0  34.29198292275054  \\
            4214.0  34.28579068297133  \\
            4215.0  34.27959827407853  \\
            4216.0  34.273405696338706  \\
            4217.0  34.267212950021474  \\
            4218.0  34.26102003539744  \\
            4219.0  34.254826952739506  \\
            4220.0  34.248633702322124  \\
            4221.0  34.24244028442202  \\
            4222.0  34.23624669931749  \\
            4223.0  34.230052947288385  \\
            4224.0  34.22385902861604  \\
            4225.0  34.21766494358328  \\
            4226.0  34.21147069247618  \\
            4227.0  34.20527627558023  \\
            4228.0  34.19908169318245  \\
            4229.0  34.19288694557249  \\
            4230.0  34.18669203304103  \\
            4231.0  34.18049695587942  \\
            4232.0  34.174301714381244  \\
            4233.0  34.16810630884004  \\
            4234.0  34.16191073955102  \\
            4235.0  34.155715006811334  \\
            4236.0  34.14951911091714  \\
            4237.0  34.143323052168  \\
            4238.0  34.137126830862414  \\
            4239.0  34.13093044730086  \\
            4240.0  34.12473390178406  \\
            4241.0  34.118537194614234  \\
            4242.0  34.1123403260934  \\
            4243.0  34.10614329652458  \\
            4244.0  34.099946106211505  \\
            4245.0  34.09374875545762  \\
            4246.0  34.087551244568616  \\
            4247.0  34.08135357384778  \\
            4248.0  34.075155743602316  \\
            4249.0  34.06895775413594  \\
            4250.0  34.0627596057565  \\
            4251.0  34.05656129876808  \\
            4252.0  34.05036283347787  \\
            4253.0  34.04416421019151  \\
            4254.0  34.037965429215106  \\
            4255.0  34.031766490854594  \\
            4256.0  34.025567395415734  \\
            4257.0  34.019368143204446  \\
            4258.0  34.0131687345255  \\
            4259.0  34.006969169684055  \\
            4260.0  34.00076944898496  \\
            4261.0  33.99456957273236  \\
            4262.0  33.98836954122939  \\
            4263.0  33.98216935477912  \\
            4264.0  33.9759690136846  \\
            4265.0  33.96976851824674  \\
            4266.0  33.96356786876624  \\
            4267.0  33.957367065543444  \\
            4268.0  33.951166108877146  \\
            4269.0  33.94496499906544  \\
            4270.0  33.93876373640517  \\
            4271.0  33.9325623211932  \\
            4272.0  33.926360753722804  \\
            4273.0  33.92015903428813  \\
            4274.0  33.913957163181024  \\
            4275.0  33.9077551406921  \\
            4276.0  33.901552967111  \\
            4277.0  33.895350642725674  \\
            4278.0  33.88914816782161  \\
            4279.0  33.882945542683714  \\
            4280.0  33.8767427675943  \\
            4281.0  33.87053984283522  \\
            4282.0  33.86433676868454  \\
            4283.0  33.85813354541969  \\
            4284.0  33.85193017331615  \\
            4285.0  33.845726652647286  \\
            4286.0  33.839522983682784  \\
            4287.0  33.83331916669263  \\
            4288.0  33.82711520194228  \\
            4289.0  33.82091108969634  \\
            4290.0  33.814706830216565  \\
            4291.0  33.80850242376182  \\
            4292.0  33.802297870588944  \\
            4293.0  33.796093170951515  \\
            4294.0  33.78988832510108  \\
            4295.0  33.78368333328601  \\
            4296.0  33.777478195752025  \\
            4297.0  33.771272912741466  \\
            4298.0  33.76506748449429  \\
            4299.0  33.75886191124715  \\
            4300.0  33.752656193233726  \\
            4301.0  33.7464503306841  \\
            4302.0  33.740244323825586  \\
            4303.0  33.73403817288136  \\
            4304.0  33.72783187807178  \\
            4305.0  33.72162543961421  \\
            4306.0  33.71541885772173  \\
            4307.0  33.70921213260304  \\
            4308.0  33.70300526446516  \\
            4309.0  33.6967982535095  \\
            4310.0  33.690591099934856  \\
            4311.0  33.68438380393468  \\
            4312.0  33.67817636570025  \\
            4313.0  33.67196878541768  \\
            4314.0  33.66576106326846  \\
            4315.0  33.659553199430974  \\
            4316.0  33.653345194079385  \\
            4317.0  33.64713704738235  \\
            4318.0  33.6409287595051  \\
            4319.0  33.63472033060751  \\
            4320.0  33.628511760845754  \\
            4321.0  33.6223030503711  \\
            4322.0  33.616094199329794  \\
            4323.0  33.60988520786448  \\
            4324.0  33.6036760761107  \\
            4325.0  33.597466804201105  \\
            4326.0  33.59125739226219  \\
            4327.0  33.585047840416635  \\
            4328.0  33.57883814878004  \\
            4329.0  33.57262831746478  \\
            4330.0  33.56641834657725  \\
            4331.0  33.56020823621753  \\
            4332.0  33.553997986481335  \\
            4333.0  33.54778759745922  \\
            4334.0  33.54157706923526  \\
            4335.0  33.53536640188777  \\
            4336.0  33.52915559549102  \\
            4337.0  33.5229446501105  \\
            4338.0  33.516733565809766  \\
            4339.0  33.510522342642844  \\
            4340.0  33.5043109806597  \\
            4341.0  33.49809947990471  \\
            4342.0  33.49188784041348  \\
            4343.0  33.48567606221876  \\
            4344.0  33.47946414534478  \\
            4345.0  33.473252089811  \\
            4346.0  33.46703989562792  \\
            4347.0  33.46082756280281  \\
            4348.0  33.45461509133426  \\
            4349.0  33.44840248121535  \\
            4350.0  33.44218973243103  \\
            4351.0  33.435976844961246  \\
            4352.0  33.42976381877841  \\
            4353.0  33.423550653847215  \\
            4354.0  33.41733735012657  \\
            4355.0  33.41112390756855  \\
            4356.0  33.404910326117175  \\
            4357.0  33.398696605709404  \\
            4358.0  33.39248274627617  \\
            4359.0  33.386268747739294  \\
            4360.0  33.38005461001471  \\
            4361.0  33.37384033300978  \\
            4362.0  33.36762591662679  \\
            4363.0  33.361411360756534  \\
            4364.0  33.355196665286236  \\
            4365.0  33.34898183009251  \\
            4366.0  33.34276685504564  \\
            4367.0  33.33655174000789  \\
            4368.0  33.33033648483349  \\
            4369.0  33.32412108936869  \\
            4370.0  33.317905553452064  \\
            4371.0  33.311689876914095  \\
            4372.0  33.30547405957641  \\
            4373.0  33.29925810125373  \\
            4374.0  33.293042001750806  \\
            4375.0  33.28682576086645  \\
            4376.0  33.28060937838832  \\
            4377.0  33.27439285409821  \\
            4378.0  33.26817618776778  \\
            4379.0  33.261959379160324  \\
            4380.0  33.25574242803164  \\
            4381.0  33.249525334126446  \\
            4382.0  33.24330809718429  \\
            4383.0  33.237090716932244  \\
            4384.0  33.23087319309107  \\
            4385.0  33.22465552537207  \\
            4386.0  33.21843771347659  \\
            4387.0  33.21221975709707  \\
            4388.0  33.2060016559188  \\
            4389.0  33.19978340961541  \\
            4390.0  33.19356501785272  \\
            4391.0  33.18734648028748  \\
            4392.0  33.18112779656583  \\
            4393.0  33.17490896632587  \\
            4394.0  33.168689989195606  \\
            4395.0  33.162470864793065  \\
            4396.0  33.15625159272851  \\
            4397.0  33.150032172600504  \\
            4398.0  33.14381260399897  \\
            4399.0  33.13759288650441  \\
            4400.0  33.131373019687196  \\
            4401.0  33.12515300310753  \\
            4402.0  33.11893283631663  \\
            4403.0  33.112712518854444  \\
            4404.0  33.10649205025257  \\
            4405.0  33.10027143003116  \\
            4406.0  33.094050657701615  \\
            4407.0  33.08782973276361  \\
            4408.0  33.08160865470867  \\
            4409.0  33.07538742301625  \\
            4410.0  33.06916603715588  \\
            4411.0  33.06294449658815  \\
            4412.0  33.05672280076175  \\
            4413.0  33.05050094911572  \\
            4414.0  33.044278941077685  \\
            4415.0  33.03805677606606  \\
            4416.0  33.03183445348837  \\
            4417.0  33.025611972740435  \\
            4418.0  33.01938933320913  \\
            4419.0  33.01316653426934  \\
            4420.0  33.00694357528515  \\
            4421.0  33.00072045561112  \\
            4422.0  32.994497174589995  \\
            4423.0  32.98827373155311  \\
            4424.0  32.98205012582281  \\
            4425.0  32.97582635670851  \\
            4426.0  32.96960242350927  \\
            4427.0  32.96337832551413  \\
            4428.0  32.957154061999574  \\
            4429.0  32.95092963223081  \\
            4430.0  32.944705035463706  \\
            4431.0  32.93848027094167  \\
            4432.0  32.93225533789665  \\
            4433.0  32.926030235550414  \\
            4434.0  32.91980496311141  \\
            4435.0  32.91357951977889  \\
            4436.0  32.90735390474019  \\
            4437.0  32.90112811716983  \\
            4438.0  32.89490215623262  \\
            4439.0  32.88867602108151  \\
            4440.0  32.88244971085668  \\
            4441.0  32.87622322468769  \\
            4442.0  32.86999656169347  \\
            4443.0  32.86376972097934  \\
            4444.0  32.85754270164004  \\
            4445.0  32.851315502758716  \\
            4446.0  32.84508812340678  \\
            4447.0  32.83886056264291  \\
            4448.0  32.83263281951574  \\
            4449.0  32.82640489306007  \\
            4450.0  32.82017678230075  \\
            4451.0  32.813948486249245  \\
            4452.0  32.80772000390597  \\
            4453.0  32.8014913342594  \\
            4454.0  32.795262476286155  \\
            4455.0  32.78903342894956  \\
            4456.0  32.78280419120307  \\
            4457.0  32.776574761986325  \\
            4458.0  32.77034514022816  \\
            4459.0  32.76411532484383  \\
            4460.0  32.757885314738836  \\
            4461.0  32.75165510880369  \\
            4462.0  32.74542470591953  \\
            4463.0  32.739194104953235  \\
            4464.0  32.73296330476096  \\
            4465.0  32.726732304185376  \\
            4466.0  32.72050110205794  \\
            4467.0  32.71426969719738  \\
            4468.0  32.70803808841096  \\
            4469.0  32.70180627449143  \\
            4470.0  32.695574254223  \\
            4471.0  32.68934202637432  \\
            4472.0  32.683109589702774  \\
            4473.0  32.67687694295361  \\
            4474.0  32.67064408485997  \\
            4475.0  32.66441101414229  \\
            4476.0  32.65817772950818  \\
            4477.0  32.65194422965405  \\
            4478.0  32.6457105132627  \\
            4479.0  32.63947657900569  \\
            4480.0  32.63324242554145  \\
            4481.0  32.627008051515766  \\
            4482.0  32.620773455563125  \\
            4483.0  32.61453863630413  \\
            4484.0  32.60830359234848  \\
            4485.0  32.60206832229247  \\
            4486.0  32.59583282471982  \\
            4487.0  32.58959709820195  \\
            4488.0  32.583361141299086  \\
            4489.0  32.57712495255796  \\
            4490.0  32.57088853051202  \\
            4491.0  32.564651873683985  \\
            4492.0  32.55841498058331  \\
            4493.0  32.552177849706666  \\
            4494.0  32.545940479539155  \\
            4495.0  32.539702868553135  \\
            4496.0  32.53346501520745  \\
            4497.0  32.527226917951424  \\
            4498.0  32.52098857521774  \\
            4499.0  32.51474998543058  \\
            4500.0  32.50851114699983  \\
            4501.0  32.502272058323314  \\
            4502.0  32.49603271778652  \\
            4503.0  32.48979312376252  \\
            4504.0  32.483553274612376  \\
            4505.0  32.47731316868416  \\
            4506.0  32.47107280431389  \\
            4507.0  32.4648321798259  \\
            4508.0  32.45859129353197  \\
            4509.0  32.452350143730264  \\
            4510.0  32.44610872870897  \\
            4511.0  32.43986704674171  \\
            4512.0  32.43362509609264  \\
            4513.0  32.42738287501014  \\
            4514.0  32.42114038173412  \\
            4515.0  32.414897614489995  \\
            4516.0  32.40865457149165  \\
            4517.0  32.40241125094032  \\
            4518.0  32.396167651026985  \\
            4519.0  32.3899237699284  \\
            4520.0  32.383679605810656  \\
            4521.0  32.37743515682712  \\
            4522.0  32.37119042111963  \\
            4523.0  32.36494539681808  \\
            4524.0  32.35870008203963  \\
            4525.0  32.3524544748913  \\
            4526.0  32.34620857346641  \\
            4527.0  32.33996237584806  \\
            4528.0  32.3337158801056  \\
            4529.0  32.32746908429906  \\
            4530.0  32.321221986475116  \\
            4531.0  32.3149745846688  \\
            4532.0  32.30872687690507  \\
            4533.0  32.302478861194885  \\
            4534.0  32.29623053553995  \\
            4535.0  32.289981897929486  \\
            4536.0  32.28373294634072  \\
            4537.0  32.27748367874031  \\
            4538.0  32.27123409308362  \\
            4539.0  32.26498418731471  \\
            4540.0  32.25873395936509  \\
            4541.0  32.2524834071568  \\
            4542.0  32.246232528599634  \\
            4543.0  32.23998132159315  \\
            4544.0  32.233729784024874  \\
            4545.0  32.22747791377187  \\
            4546.0  32.2212257087003  \\
            4547.0  32.21497316666611  \\
            4548.0  32.20872028551223  \\
            4549.0  32.20246706307377  \\
            4550.0  32.19621349717201  \\
            4551.0  32.189959585620855  \\
            4552.0  32.18370532622119  \\
            4553.0  32.17745071676464  \\
            4554.0  32.17119575503178  \\
            4555.0  32.16494043879292  \\
            4556.0  32.15868476580861  \\
            4557.0  32.15242873382826  \\
            4558.0  32.14617234059148  \\
            4559.0  32.139915583828156  \\
            4560.0  32.13365846125825  \\
            4561.0  32.127400970590955  \\
            4562.0  32.12114310952653  \\
            4563.0  32.114884875754285  \\
            4564.0  32.1086262669548  \\
            4565.0  32.10236728079933  \\
            4566.0  32.09610791494846  \\
            4567.0  32.0898481670537  \\
            4568.0  32.08358803475838  \\
            4569.0  32.07732751569362  \\
            4570.0  32.07106660748528  \\
            4571.0  32.06480530774702  \\
            4572.0  32.05854361408435  \\
            4573.0  32.05228152409491  \\
            4574.0  32.046019035365596  \\
            4575.0  32.03975614547636  \\
            4576.0  32.03349285199735  \\
            4577.0  32.02722915249076  \\
            4578.0  32.020965044509545  \\
            4579.0  32.014700525599494  \\
            4580.0  32.008435593297264  \\
            4581.0  32.00217024513136  \\
            4582.0  31.99590447862282  \\
            4583.0  31.989638291284148  \\
            4584.0  31.98337168062044  \\
            4585.0  31.977104644129355  \\
            4586.0  31.970837179299796  \\
            4587.0  31.96456928361441  \\
            4588.0  31.958300954547656  \\
            4589.0  31.952032189566857  \\
            4590.0  31.9457629861324  \\
            4591.0  31.939493341697688  \\
            4592.0  31.93322325370914  \\
            4593.0  31.926952719606053  \\
            4594.0  31.920681736821276  \\
            4595.0  31.91441030278124  \\
            4596.0  31.90813841490588  \\
            4597.0  31.901866070608143  \\
            4598.0  31.895593267296434  \\
            4599.0  31.88932000237199  \\
            4600.0  31.883046273229272  \\
            4601.0  31.876772077258792  \\
            4602.0  31.87049741184463  \\
            4603.0  31.864222274364874  \\
            4604.0  31.857946662192553  \\
            4605.0  31.851670572696428  \\
            4606.0  31.84539400323831  \\
            4607.0  31.839116951176972  \\
            4608.0  31.832839413864832  \\
            4609.0  31.826561388650333  \\
            4610.0  31.8202828728779  \\
            4611.0  31.814003863885947  \\
            4612.0  31.807724359011438  \\
            4613.0  31.801444355584056  \\
            4614.0  31.79516385093205  \\
            4615.0  31.788882842378506  \\
            4616.0  31.782601327243388  \\
            4617.0  31.77631930284398  \\
            4618.0  31.77003676649241  \\
            4619.0  31.763753715499586  \\
            4620.0  31.757470147172036  \\
            4621.0  31.751186058814696  \\
            4622.0  31.74490144772901  \\
            4623.0  31.738616311213978  \\
            4624.0  31.73233064656677  \\
            4625.0  31.726044451082327  \\
            4626.0  31.71975772205299  \\
            4627.0  31.713470456770555  \\
            4628.0  31.707182652523976  \\
            4629.0  31.700894306600897  \\
            4630.0  31.694605416288734  \\
            4631.0  31.688315978873316  \\
            4632.0  31.68202599163868  \\
            4633.0  31.675735451869283  \\
            4634.0  31.669444356849166  \\
            4635.0  31.663152703859904  \\
            4636.0  31.656860490185966  \\
            4637.0  31.650567713109908  \\
            4638.0  31.644274369915244  \\
            4639.0  31.637980457884954  \\
            4640.0  31.631685974303604  \\
            4641.0  31.62539091645649  \\
            4642.0  31.61909528162948  \\
            4643.0  31.612799067109375  \\
            4644.0  31.606502270185235  \\
            4645.0  31.600204888146692  \\
            4646.0  31.59390691828634  \\
            4647.0  31.587608357897654  \\
            4648.0  31.581309204276454  \\
            4649.0  31.57500945472181  \\
            4650.0  31.568709106534232  \\
            4651.0  31.56240815701821  \\
            4652.0  31.556106603479872  \\
            4653.0  31.54980444322977  \\
            4654.0  31.543501673581808  \\
            4655.0  31.537198291852395  \\
            4656.0  31.53089429536255  \\
            4657.0  31.524589681437824  \\
            4658.0  31.518284447407435  \\
            4659.0  31.511978590605395  \\
            4660.0  31.505672108370092  \\
            4661.0  31.49936499804486  \\
            4662.0  31.493057256979196  \\
            4663.0  31.48674888252705  \\
            4664.0  31.480439872047366  \\
            4665.0  31.47413022290656  \\
            4666.0  31.467819932475983  \\
            4667.0  31.461508998132935  \\
            4668.0  31.455197417263154  \\
            4669.0  31.448885187256725  \\
            4670.0  31.442572305512307  \\
            4671.0  31.43625876943466  \\
            4672.0  31.429944576437475  \\
            4673.0  31.423629723940678  \\
            4674.0  31.417314209372506  \\
            4675.0  31.41099803016982  \\
            4676.0  31.404681183777367  \\
            4677.0  31.398363667648727  \\
            4678.0  31.392045479246146  \\
            4679.0  31.38572661604127  \\
            4680.0  31.379407075514887  \\
            4681.0  31.373086855156416  \\
            4682.0  31.366765952467492  \\
            4683.0  31.360444364956837  \\
            4684.0  31.35412209014603  \\
            4685.0  31.347799125565132  \\
            4686.0  31.341475468756997  \\
            4687.0  31.33515111727404  \\
            4688.0  31.3288260686797  \\
            4689.0  31.322500320550198  \\
            4690.0  31.316173870472568  \\
            4691.0  31.309846716046152  \\
            4692.0  31.30351885488265  \\
            4693.0  31.297190284606  \\
            4694.0  31.2908610028531  \\
            4695.0  31.28453100727366  \\
            4696.0  31.278200295530713  \\
            4697.0  31.271868865300714  \\
            4698.0  31.265536714274322  \\
            4699.0  31.259203840155195  \\
            4700.0  31.252870240662002  \\
            4701.0  31.24653591352726  \\
            4702.0  31.240200856499513  \\
            4703.0  31.233865067340723  \\
            4704.0  31.22752854382884  \\
            4705.0  31.221191283757847  \\
            4706.0  31.2148532849357  \\
            4707.0  31.208514545188127  \\
            4708.0  31.202175062356595  \\
            4709.0  31.195834834298367  \\
            4710.0  31.18949385888761  \\
            4711.0  31.18315213401678  \\
            4712.0  31.176809657593626  \\
            4713.0  31.170466427544884  \\
            4714.0  31.164122441813866  \\
            4715.0  31.15777769836276  \\
            4716.0  31.151432195171587  \\
            4717.0  31.145085930238057  \\
            4718.0  31.138738901580687  \\
            4719.0  31.13239110723452  \\
            4720.0  31.12604254525514  \\
            4721.0  31.11969321371726  \\
            4722.0  31.113343110715906  \\
            4723.0  31.106992234365077  \\
            4724.0  31.100640582798842  \\
            4725.0  31.094288154172656  \\
            4726.0  31.087934946662248  \\
            4727.0  31.081580958463842  \\
            4728.0  31.075226187794943  \\
            4729.0  31.068870632894452  \\
            4730.0  31.062514292023526  \\
            4731.0  31.056157163464604  \\
            4732.0  31.049799245521264  \\
            4733.0  31.04344053652185  \\
            4734.0  31.037081034814555  \\
            4735.0  31.030720738771617  \\
            4736.0  31.024359646789065  \\
            4737.0  31.017997757284228  \\
            4738.0  31.011635068700162  \\
            4739.0  31.005271579501073  \\
            4740.0  30.99890728817715  \\
            4741.0  30.992542193242162  \\
            4742.0  30.986176293234163  \\
            4743.0  30.97980958671487  \\
            4744.0  30.973442072272515  \\
            4745.0  30.96707374851922  \\
            4746.0  30.960704614092116  \\
            4747.0  30.954334667655065  \\
            4748.0  30.947963907896032  \\
            4749.0  30.941592333530252  \\
            4750.0  30.935219943297145  \\
            4751.0  30.928846735965383  \\
            4752.0  30.922472710326854  \\
            4753.0  30.916097865202296  \\
            4754.0  30.909722199438832  \\
            4755.0  30.90334571191003  \\
            4756.0  30.896968401517224  \\
            4757.0  30.890590267189594  \\
            4758.0  30.88421130788388  \\
            4759.0  30.877831522583374  \\
            4760.0  30.871450910300855  \\
            4761.0  30.865069470077266  \\
            4762.0  30.858687200981045  \\
            4763.0  30.85230410211032  \\
            4764.0  30.845920172590734  \\
            4765.0  30.83953541157759  \\
            4766.0  30.83314981825602  \\
            4767.0  30.826763391838192  \\
            4768.0  30.8203761315684  \\
            4769.0  30.81398803671849  \\
            4770.0  30.807599106591447  \\
            4771.0  30.801209340518607  \\
            4772.0  30.79481873786359  \\
            4773.0  30.78842729801785  \\
            4774.0  30.782035020404994  \\
            4775.0  30.77564190447819  \\
            4776.0  30.769247949722082  \\
            4777.0  30.76285315565077  \\
            4778.0  30.756457521810656  \\
            4779.0  30.750061047778104  \\
            4780.0  30.743663733161704  \\
            4781.0  30.737265577600695  \\
            4782.0  30.730866580765703  \\
            4783.0  30.724466742359873  \\
            4784.0  30.718066062116574  \\
            4785.0  30.711664539802232  \\
            4786.0  30.705262175213925  \\
            4787.0  30.698858968182353  \\
            4788.0  30.692454918568394  \\
            4789.0  30.68605002626731  \\
            4790.0  30.67964429120487  \\
            4791.0  30.673237713339727  \\
            4792.0  30.666830292663814  \\
            4793.0  30.660422029200802  \\
            4794.0  30.65401292300699  \\
            4795.0  30.647602974171416  \\
            4796.0  30.641192182817306  \\
            4797.0  30.634780549098554  \\
            4798.0  30.628368073203394  \\
            4799.0  30.621954755352647  \\
            4800.0  30.615540595800418  \\
            4801.0  30.60912559483358  \\
            4802.0  30.602709752772338  \\
            4803.0  30.596293069970674  \\
            4804.0  30.589875546815033  \\
            4805.0  30.583457183724537  \\
            4806.0  30.577037981153865  \\
            4807.0  30.57061793958908  \\
            4808.0  30.56419705955014  \\
            4809.0  30.557775341591196  \\
            4810.0  30.55135278629829  \\
            4811.0  30.54492939429222  \\
            4812.0  30.538505166226972  \\
            4813.0  30.53208010278975  \\
            4814.0  30.52565420470128  \\
            4815.0  30.519227472715556  \\
            4816.0  30.512799907620515  \\
            4817.0  30.506371510237603  \\
            4818.0  30.499942281420303  \\
            4819.0  30.493512222057916  \\
            4820.0  30.487081333070456  \\
            4821.0  30.48064961541394  \\
            4822.0  30.474217070075497  \\
            4823.0  30.467783698077184  \\
            4824.0  30.461349500473023  \\
            4825.0  30.454914478351093  \\
            4826.0  30.44847863283252  \\
            4827.0  30.442041965071493  \\
            4828.0  30.435604476255033  \\
            4829.0  30.4291661676031  \\
            4830.0  30.422727040369708  \\
            4831.0  30.416287095839866  \\
            4832.0  30.409846335333448  \\
            4833.0  30.40340476020081  \\
            4834.0  30.396962371826984  \\
            4835.0  30.390519171628547  \\
            4836.0  30.384075161054515  \\
            4837.0  30.377630341586865  \\
            4838.0  30.371184714738828  \\
            4839.0  30.36473828205676  \\
            4840.0  30.358291045118627  \\
            4841.0  30.351843005535056  \\
            4842.0  30.345394164947336  \\
            4843.0  30.33894452502905  \\
            4844.0  30.332494087486317  \\
            4845.0  30.3260428540552  \\
            4846.0  30.319590826503806  \\
            4847.0  30.313138006631004  \\
            4848.0  30.306684396267737  \\
            4849.0  30.30022999727544  \\
            4850.0  30.293774811545877  \\
            4851.0  30.28731884100182  \\
            4852.0  30.28086208759675  \\
            4853.0  30.27440455331455  \\
            4854.0  30.267946240167557  \\
            4855.0  30.26148715020053  \\
            4856.0  30.25502728548727  \\
            4857.0  30.248566648130772  \\
            4858.0  30.242105240263182  \\
            4859.0  30.235643064047245  \\
            4860.0  30.229180121674005  \\
            4861.0  30.2227164153635  \\
            4862.0  30.21625194736406  \\
            4863.0  30.209786719953748  \\
            4864.0  30.20332073543821  \\
            4865.0  30.196853996151095  \\
            4866.0  30.19038650445415  \\
            4867.0  30.18391826273689  \\
            4868.0  30.177449273417235  \\
            4869.0  30.170979538939083  \\
            4870.0  30.16450906177322  \\
            4871.0  30.158037844418885  \\
            4872.0  30.151565889400924  \\
            4873.0  30.145093199271088  \\
            4874.0  30.138619776606344  \\
            4875.0  30.13214562401052  \\
            4876.0  30.125670744113766  \\
            4877.0  30.119195139569364  \\
            4878.0  30.112718813058255  \\
            4879.0  30.10624176728522  \\
            4880.0  30.099764004980504  \\
            4881.0  30.093285528897425  \\
            4882.0  30.08680634181505  \\
            4883.0  30.080326446535672  \\
            4884.0  30.073845845885085  \\
            4885.0  30.06736454271365  \\
            4886.0  30.060882539893573  \\
            4887.0  30.05439984032072  \\
            4888.0  30.047916446914073  \\
            4889.0  30.041432362612735  \\
            4890.0  30.03494759038072  \\
            4891.0  30.02846213320257  \\
            4892.0  30.021975994084414  \\
            4893.0  30.015489176053638  \\
            4894.0  30.009001682158882  \\
            4895.0  30.002513515468483  \\
            4896.0  29.996024679073013  \\
            4897.0  29.98953517608123  \\
            4898.0  29.983045009623243  \\
            4899.0  29.976554182847718  \\
            4900.0  29.970062698922305  \\
            4901.0  29.9635705610351  \\
            4902.0  29.957077772391678  \\
            4903.0  29.95058433621492  \\
            4904.0  29.94409025574842  \\
            4905.0  29.937595534251308  \\
            4906.0  29.931100175000907  \\
            4907.0  29.924604181291443  \\
            4908.0  29.91810755643418  \\
            4909.0  29.91161030375656  \\
            4910.0  29.905112426602567  \\
            4911.0  29.898613928331933  \\
            4912.0  29.892114812318987  \\
            4913.0  29.88561508195486  \\
            4914.0  29.879114740645303  \\
            4915.0  29.872613791808828  \\
            4916.0  29.866112238881016  \\
            4917.0  29.859610085309143  \\
            4918.0  29.853107334555215  \\
            4919.0  29.846603990094383  \\
            4920.0  29.840100055414567  \\
            4921.0  29.833595534015995  \\
            4922.0  29.82709042941296  \\
            4923.0  29.82058474512937  \\
            4924.0  29.81407848470266  \\
            4925.0  29.80757165168  \\
            4926.0  29.801064249621636  \\
            4927.0  29.794556282096647  \\
            4928.0  29.78804775268597  \\
            4929.0  29.78153866497871  \\
            4930.0  29.77502902257607  \\
            4931.0  29.768518829087114  \\
            4932.0  29.762008088130063  \\
            4933.0  29.755496803332367  \\
            4934.0  29.74898497832937  \\
            4935.0  29.742472616765095  \\
            4936.0  29.73595972229084  \\
            4937.0  29.729446298565406  \\
            4938.0  29.72293234925485  \\
            4939.0  29.716417878031933  \\
            4940.0  29.709902888576  \\
            4941.0  29.703387384572217  \\
            4942.0  29.69687136971174  \\
            4943.0  29.690354847691207  \\
            4944.0  29.68383782221187  \\
            4945.0  29.677320296980476  \\
            4946.0  29.670802275708557  \\
            4947.0  29.6642837621104  \\
            4948.0  29.657764759905525  \\
            4949.0  29.651245272816258  \\
            4950.0  29.644725304568116  \\
            4951.0  29.638204858889516  \\
            4952.0  29.631683939512506  \\
            4953.0  29.625162550168746  \\
            4954.0  29.618640694594646  \\
            4955.0  29.612118376526347  \\
            4956.0  29.60559559970276  \\
            4957.0  29.59907236786135  \\
            4958.0  29.59254868474278  \\
            4959.0  29.586024554087636  \\
            4960.0  29.579499979633702  \\
            4961.0  29.5729749651227  \\
            4962.0  29.566449514292145  \\
            4963.0  29.559923630881006  \\
            4964.0  29.55339731862542  \\
            4965.0  29.546870581260993  \\
            4966.0  29.540343422520873  \\
            4967.0  29.533815846136683  \\
            4968.0  29.527287855836132  \\
            4969.0  29.52075945534592  \\
            4970.0  29.514230648389486  \\
            4971.0  29.50770143868506  \\
            4972.0  29.501171829949136  \\
            4973.0  29.494641825893346  \\
            4974.0  29.488111430225356  \\
            4975.0  29.48158064664867  \\
            4976.0  29.47504947886078  \\
            4977.0  29.468517930554288  \\
            4978.0  29.461986005417824  \\
            4979.0  29.455453707132296  \\
            4980.0  29.448921039374294  \\
            4981.0  29.442388005812784  \\
            4982.0  29.435854610111313  \\
            4983.0  29.429320855924992  \\
            4984.0  29.42278674690384  \\
            4985.0  29.416252286688728  \\
            4986.0  29.409717478914224  \\
            4987.0  29.403182327205048  \\
            4988.0  29.39664683518009  \\
            4989.0  29.39011100644771  \\
            4990.0  29.383574844609022  \\
            4991.0  29.37703835325462  \\
            4992.0  29.3705015359666  \\
            4993.0  29.363964396317947  \\
            4994.0  29.35742693787123  \\
            4995.0  29.350889164178806  \\
            4996.0  29.344351078783347  \\
            4997.0  29.337812685215653  \\
            4998.0  29.331273986997356  \\
            4999.0  29.324734987638006  \\
            5000.0  29.31819569063516  \\
            5001.0  29.311656099477645  \\
            5002.0  29.305116217638382  \\
            5003.0  29.298576048581122  \\
            5004.0  29.292035595756214  \\
            5005.0  29.285494862602235  \\
            5006.0  29.278953852543925  \\
            5007.0  29.272412568993545  \\
            5008.0  29.265871015349695  \\
            5009.0  29.25932919499946  \\
            5010.0  29.25278711131283  \\
        }
        ;
    \addlegendentry {PG}
\end{axis}
\end{tikzpicture}


==> figs/nonlin/FH/pg_l0/xcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}}, xticklabels={{$0$,$5$,$10$,$15$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Voltage}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.3191963644053}, ymax={2.2150628100378555}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36418661-11ce-409a-b598-f772c67da114}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0867347201951247  \\
            0.2  1.6923181296116765  \\
            0.4  1.767714569787313  \\
            0.6  1.6938303938191877  \\
            0.8  1.6514159229853702  \\
            1.0  1.5042666987778615  \\
            1.2  1.5299817850272566  \\
            1.4  1.3884365147693964  \\
            1.6  1.3966624129795038  \\
            1.8  1.375196855989316  \\
            2.0  1.4649464161994659  \\
            2.2  1.3519624946476214  \\
            2.4  0.8422039795559928  \\
            2.6  1.083491600365095  \\
            2.8  0.913633326590411  \\
            3.0  0.6359918533557043  \\
            3.2  0.4742573530891337  \\
            3.4  -0.29208281058612595  \\
            3.6  -1.5739064510445446  \\
            3.8  -2.092708530523073  \\
            4.0  -2.0188008574289777  \\
            4.2  -2.0432718814007385  \\
            4.4  -2.0943124649009315  \\
            4.6  -1.9138511756609824  \\
            4.8  -2.0029928423583496  \\
            5.0  -1.9955247938533796  \\
            5.2  -1.9115330567692632  \\
            5.4  -1.8447397436069923  \\
            5.6  -1.538468411826056  \\
            5.8  -1.6227968452663104  \\
            6.0  -1.8187246822835608  \\
            6.2  -1.5296120651048348  \\
            6.4  -1.7989673291292305  \\
            6.6  -1.557496130875059  \\
            6.8  -1.5248809170929944  \\
            7.0  -1.5002643929543986  \\
            7.2  -1.6141156527404803  \\
            7.4  -1.4983917975316507  \\
            7.6  -1.5281977987693656  \\
            7.8  -1.302806570813356  \\
            8.0  -1.3170220042847112  \\
            8.2  -1.270798359821435  \\
            8.4  -1.1523172909801136  \\
            8.6  -1.0645951871481725  \\
            8.8  -0.7557396518714092  \\
            9.0  -0.5558126551556672  \\
            9.2  0.2975673386267116  \\
            9.4  1.7718307567055234  \\
            9.6  1.9315420324501849  \\
            9.8  1.845166901328362  \\
            10.0  2.0044322881378895  \\
            10.2  2.0621373338579767  \\
            10.4  2.006753161866397  \\
            10.6  1.871999868309706  \\
            10.8  2.018641690197335  \\
            11.0  1.90908214568588  \\
            11.2  1.887169490714075  \\
            11.4  1.827048371954193  \\
            11.6  1.9187499401277368  \\
            11.8  1.8523696850319031  \\
            12.0  1.6267006061427862  \\
            12.2  1.7000359947672967  \\
            12.4  1.8403206431823806  \\
            12.6  1.5567979163422627  \\
            12.8  1.4246593319569294  \\
            13.0  1.562687491102135  \\
            13.2  1.453763044543416  \\
            13.4  1.7659792115345407  \\
            13.6  1.381100130198958  \\
            13.8  1.213258841156078  \\
            14.0  1.3851328218998922  \\
            14.2  0.9777256568810936  \\
            14.4  0.9125087474237024  \\
            14.6  0.8208866034764625  \\
            14.8  0.5507576744695195  \\
            15.0  -0.42389702099332993  \\
            15.2  -1.5754627404175738  \\
            15.4  -2.0324355661276168  \\
            15.6  -2.0611853801383013  \\
            15.8  -2.0326352239823757  \\
            16.0  -1.8738702802959664  \\
            16.2  -2.190868274562569  \\
            16.4  -1.7551072424520924  \\
            16.6  -1.9571369619520484  \\
            16.8  -1.7654262984737288  \\
            17.0  -1.692292080572383  \\
            17.2  -1.8995204647100588  \\
            17.4  -1.5749810125967911  \\
            17.6  -1.7216646338080535  \\
            17.8  -1.5666975920260091  \\
            18.0  -1.6519747542769325  \\
            18.2  -1.5896463972049948  \\
            18.4  -1.6461487598804332  \\
            18.6  -1.562178058357493  \\
            18.8  -1.2374141870988966  \\
            19.0  -1.4771477008780198  \\
            19.2  -1.444883147336702  \\
            19.4  -1.348791652758837  \\
            19.6  -1.1656029602441904  \\
            19.8  -1.2354936587899517  \\
            20.0  -1.0986320672582  \\
        }
        ;
    \addlegendentry {Data-V}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={9a18294b-ccf1-4b4d-a523-12016e95943b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09017438158568171  \\
            0.2  -0.017110786069288828  \\
            0.4  0.36267929569493057  \\
            0.6  0.1807384085223509  \\
            0.8  0.2210509773093735  \\
            1.0  0.33405678045638115  \\
            1.2  0.5828225802608658  \\
            1.4  0.4683320377748344  \\
            1.6  0.5521665507698477  \\
            1.8  0.4206638950052385  \\
            2.0  0.48488524819936263  \\
            2.2  0.5649146088127386  \\
            2.4  0.71632534519254  \\
            2.6  0.8453600395624161  \\
            2.8  0.7485498095866653  \\
            3.0  0.9429958780135783  \\
            3.2  0.8645117775767125  \\
            3.4  0.9254195778130537  \\
            3.6  0.782005711834201  \\
            3.8  0.602627459672141  \\
            4.0  0.5669218240406656  \\
            4.2  0.5645696907829371  \\
            4.4  0.5057974866013771  \\
            4.6  0.3986251332027684  \\
            4.8  0.3084370901152393  \\
            5.0  0.2331460924161837  \\
            5.2  0.1417069421240265  \\
            5.4  0.19138233030186588  \\
            5.6  0.03725296888422762  \\
            5.8  -0.007499303296593629  \\
            6.0  -0.1704376409947937  \\
            6.2  -0.19182342888355747  \\
            6.4  -0.19274189522492702  \\
            6.6  -0.3104159766802518  \\
            6.8  -0.2719106133533705  \\
            7.0  -0.18933488495600118  \\
            7.2  -0.44207465434442594  \\
            7.4  -0.4963774387759136  \\
            7.6  -0.7668326537345622  \\
            7.8  -0.5430236192636206  \\
            8.0  -0.6481008053501031  \\
            8.2  -0.7023413941365702  \\
            8.4  -0.7473430388283865  \\
            8.6  -0.7257913882000431  \\
            8.8  -0.7176023317008265  \\
            9.0  -0.8992435338409519  \\
            9.2  -0.7670841838369653  \\
            9.4  -0.8273799781786586  \\
            9.6  -0.8035600487505931  \\
            9.8  -0.7306265162410182  \\
            10.0  -0.7261769154679364  \\
            10.2  -0.6107192733451944  \\
            10.4  -0.5713053276730194  \\
            10.6  -0.23447613176442103  \\
            10.8  -0.2117938714957699  \\
            11.0  -0.20482186859003512  \\
            11.2  -0.0993773641891023  \\
            11.4  -0.1588821116043441  \\
            11.6  -0.04569463546073879  \\
            11.8  0.07077888612987435  \\
            12.0  0.09463889579087287  \\
            12.2  0.2277468124983672  \\
            12.4  0.25879065438838983  \\
            12.6  0.3751040897729726  \\
            12.8  0.4752253548789625  \\
            13.0  0.47165691426790707  \\
            13.2  0.37879659556665923  \\
            13.4  0.6403789762694714  \\
            13.6  0.7051158816388028  \\
            13.8  0.6393805684610513  \\
            14.0  0.6496631947105977  \\
            14.2  0.7018877966694874  \\
            14.4  0.5956673147247076  \\
            14.6  0.8157720223447638  \\
            14.8  0.8773513187757981  \\
            15.0  0.8659416106383647  \\
            15.2  0.7629013475373929  \\
            15.4  0.7654694753812114  \\
            15.6  0.8020450407356905  \\
            15.8  0.583879860232584  \\
            16.0  0.372486004609929  \\
            16.2  0.5365365388138272  \\
            16.4  0.2188264987207313  \\
            16.6  0.2968173263076285  \\
            16.8  0.13058004356194436  \\
            17.0  0.04113206803672466  \\
            17.2  -0.008604899848146275  \\
            17.4  -0.12358252109397225  \\
            17.6  0.02896176130943169  \\
            17.8  -0.10499864800548192  \\
            18.0  -0.15593285424490708  \\
            18.2  -0.23361357559635393  \\
            18.4  -0.14190890706590126  \\
            18.6  -0.22141415121025293  \\
            18.8  -0.3240181687695948  \\
            19.0  -0.37671866908452956  \\
            19.2  -0.7378809098780819  \\
            19.4  -0.7131496362710765  \\
            19.6  -0.688820081082344  \\
            19.8  -0.85737487732233  \\
            20.0  -0.8868324421490772  \\
        }
        ;
    \addlegendentry {Data-W}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9484798-2175-408b-bc99-a87f3db6d4c0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.2  1.7417659843047695  \\
            0.4  1.6812744355282776  \\
            0.6  1.640549065486203  \\
            0.8  1.6011824738295142  \\
            1.0  1.560316833618426  \\
            1.2  1.517175345577171  \\
            1.4  1.4712128612344975  \\
            1.6  1.4217799920073024  \\
            1.8  1.3679852258128438  \\
            2.0  1.308529598352864  \\
            2.2  1.241412713413687  \\
            2.4  1.1633399357653649  \\
            2.6  1.0683940228513042  \\
            2.8  0.9446485355151109  \\
            3.0  0.7639589079658057  \\
            3.2  0.44401552803042255  \\
            3.4  -0.3062819223717759  \\
            3.6  -1.6635815283365154  \\
            3.8  -2.0162286428498035  \\
            4.0  -2.0107844796768983  \\
            4.2  -1.98522019027734  \\
            4.4  -1.9581676705090167  \\
            4.6  -1.9304348384679002  \\
            4.8  -1.9020144553220077  \\
            5.0  -1.8728522866937571  \\
            5.2  -1.8428836647578126  \\
            5.4  -1.812033809147898  \\
            5.6  -1.7802156979952803  \\
            5.8  -1.7473271348254324  \\
            6.0  -1.7132468517506496  \\
            6.2  -1.6778292560019952  \\
            6.4  -1.6408972106101596  \\
            6.6  -1.6022318955123929  \\
            6.8  -1.5615582122087164  \\
            7.0  -1.5185231708003066  \\
            7.2  -1.4726628243407975  \\
            7.4  -1.4233497235992603  \\
            7.6  -1.3697055989449642  \\
            7.8  -1.3104483176752015  \\
            8.0  -1.2436057996446161  \\
            8.2  -1.1659371566259313  \\
            8.4  -1.0716390908899325  \\
            8.6  -0.9490622978326757  \\
            8.8  -0.7708701729889322  \\
            9.0  -0.45770039039134075  \\
            9.2  0.2709965350970167  \\
            9.4  1.63333226113456  \\
            9.6  2.014879048357746  \\
            9.8  2.0114894268641423  \\
            10.0  1.9860345619485722  \\
            10.2  1.9590052256112636  \\
            10.4  1.9312927661258514  \\
            10.6  1.9028941444880674  \\
            10.8  1.8737555681455  \\
            11.0  1.8438126572041504  \\
            11.2  1.8129909676759275  \\
            11.4  1.7812038913066601  \\
            11.6  1.7483497476523158  \\
            11.8  1.7143079216582846  \\
            12.0  1.6789336593671937  \\
            12.2  1.6420509206332818  \\
            12.4  1.6034423484795501  \\
            12.6  1.5628348411996902  \\
            12.8  1.5198782070881474  \\
            13.0  1.4741125432803004  \\
            13.2  1.4249164617728631  \\
            13.4  1.3714211804612986  \\
            13.6  1.3123602178789797  \\
            13.8  1.2457890339900732  \\
            14.0  1.1685192764302044  \\
            14.2  1.0748587676198689  \\
            14.4  0.9534272406784607  \\
            14.6  0.7776675449660481  \\
            14.8  0.4710414570558918  \\
            15.0  -0.23668667821910128  \\
            15.2  -1.6014386597571773  \\
            15.4  -2.0133181274293297  \\
            15.6  -2.0121843484989865  \\
            15.8  -1.9868479327034276  \\
            16.0  -1.9598421650045037  \\
            16.2  -1.9321500539873433  \\
            16.4  -1.9037731425489561  \\
            16.6  -1.8746580983699466  \\
            16.8  -1.8447408289911136  \\
            17.0  -1.8139472247957797  \\
            17.2  -1.782191088442183  \\
            17.4  -1.749371251935428  \\
            17.6  -1.7153677482338865  \\
            17.8  -1.680036655580409  \\
            18.0  -1.6432030213884288  \\
            18.2  -1.6046509384657905  \\
            18.4  -1.5641092822668403  \\
            18.6  -1.5212306293603515  \\
            18.8  -1.4755590736496655  \\
            19.0  -1.426479210215864  \\
            19.2  -1.3731316085965102  \\
            19.4  -1.314265187177563  \\
            19.6  -1.2479624444751318  \\
            19.8  -1.1710864648223087  \\
            20.0  -1.0780534779182034  \\
        }
        ;
    \addlegendentry {True-V}
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={8b0275c0-3c1c-4a10-b9c2-ce47a29fd04c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.2  0.07318064217381469  \\
            0.4  0.1414915442568755  \\
            0.6  0.20791194661646564  \\
            0.8  0.2727493378921712  \\
            1.0  0.3359859571604424  \\
            1.2  0.3975442829637234  \\
            1.4  0.45732242367213405  \\
            1.6  0.5151951457413365  \\
            1.8  0.571006839209568  \\
            2.0  0.624558783335626  \\
            2.2  0.6755875987162792  \\
            2.4  0.7237267980365366  \\
            2.6  0.7684322119877436  \\
            2.8  0.8088204965297315  \\
            3.0  0.8432641583451712  \\
            3.2  0.8681563989908364  \\
            3.4  0.8732922995649117  \\
            3.6  0.8333586304330856  \\
            3.8  0.7567700257306735  \\
            4.0  0.6760436728403514  \\
            4.2  0.5961133449407869  \\
            4.4  0.5172431372008971  \\
            4.6  0.4394688679536483  \\
            4.8  0.36281750750358766  \\
            5.0  0.2873175979592805  \\
            5.2  0.2130000728441849  \\
            5.4  0.13989864915816666  \\
            5.6  0.06805027149169342  \\
            5.8  -0.002504342393939603  \\
            6.0  -0.07172002040531061  \\
            6.2  -0.139546273567971  \\
            6.4  -0.20592618652138237  \\
            6.6  -0.2707949648095044  \\
            6.8  -0.33407799395881144  \\
            7.0  -0.3956881853483581  \\
            7.2  -0.45552224782941114  \\
            7.4  -0.51345528282573  \\
            7.6  -0.5693326518166153  \\
            7.8  -0.6229571815163737  \\
            8.0  -0.6740679120876438  \\
            8.2  -0.7223023494149204  \\
            8.4  -0.767123490116483  \\
            8.6  -0.8076624061739958  \\
            8.8  -0.8423255298019445  \\
            9.0  -0.867604917886737  \\
            9.2  -0.8736452133487289  \\
            9.4  -0.8353749687574872  \\
            9.6  -0.7592352030725339  \\
            9.8  -0.6785034285909908  \\
            10.0  -0.5985418999056091  \\
            10.2  -0.5196386192682207  \\
            10.4  -0.44183044337668925  \\
            10.6  -0.3651443362134892  \\
            10.8  -0.2896087738233487  \\
            11.0  -0.21525461081279956  \\
            11.2  -0.14211547292620344  \\
            11.4  -0.0702281985737211  \\
            11.6  0.00036661916052017766  \\
            11.8  0.06962395610214134  \\
            12.0  0.13749350083271608  \\
            12.2  0.20391855397031639  \\
            12.4  0.26883458779439534  \\
            12.6  0.33216732307215596  \\
            12.8  0.3938301011985912  \\
            13.0  0.45372019598511476  \\
            13.2  0.5117134725530998  \\
            13.4  0.5676563607483566  \\
            13.6  0.6213532458219747  \\
            13.8  0.672545563028891  \\
            14.0  0.7208747498353822  \\
            14.2  0.7658108324460648  \\
            14.4  0.8064989653849017  \\
            14.6  0.8413785358528011  \\
            14.8  0.8670369268604137  \\
            15.0  0.8739555795194663  \\
            15.2  0.8373533059854408  \\
            15.4  0.7616986026737399  \\
            15.6  0.6809640405072167  \\
            15.8  0.6009714502937415  \\
            16.0  0.522035125344929  \\
            16.2  0.44419306771114503  \\
            16.4  0.3674722404191768  \\
            16.6  0.29190105400134686  \\
            16.8  0.21751028449909024  \\
            17.0  0.14433346681152232  \\
            17.2  0.07240733367263835  \\
            17.4  0.0017723541183455982  \\
            17.6  -0.06752659480043947  \\
            17.8  -0.135439378199478  \\
            18.0  -0.20190951133968882  \\
            18.2  -0.266872731454674  \\
            18.4  -0.33025509212214804  \\
            18.6  -0.39197036134904684  \\
            18.8  -0.45191637298973986  \\
            19.0  -0.5099697484978838  \\
            19.2  -0.5659779745652245  \\
            19.4  -0.6197469759913609  \\
            19.6  -0.6710205497480141  \\
            19.8  -0.7194440013034489  \\
            20.0  -0.7644942522084305  \\
        }
        ;
    \addlegendentry {True-W}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48a44480-a4dd-44a5-b35d-8ed55072aee6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.2  1.7215001907636323  \\
            0.4  1.6740110591758532  \\
            0.6  1.6371616918327376  \\
            0.8  1.6001239610624372  \\
            1.0  1.5619748897059784  \\
            1.2  1.5224420430608365  \\
            1.4  1.4812511747535118  \\
            1.6  1.438049139219423  \\
            1.8  1.3923586975045015  \\
            2.0  1.343510725741387  \\
            2.2  1.2905253955007463  \\
            2.4  1.2318876717867897  \\
            2.6  1.1650852215204188  \\
            2.8  1.0855476413495095  \\
            3.0  0.9838324209983252  \\
            3.2  0.8365033727464597  \\
            3.4  0.5666098801445189  \\
            3.6  -0.19802707033655706  \\
            3.8  -1.8235561764677397  \\
            4.0  -1.9956424722389141  \\
            4.2  -1.9687621234729897  \\
            4.4  -1.93843932859864  \\
            4.6  -1.9077420894905128  \\
            4.8  -1.8766859739627941  \\
            5.0  -1.8452326217543051  \\
            5.2  -1.8133372091172548  \\
            5.4  -1.7809482222010165  \\
            5.6  -1.7480060147650744  \\
            5.8  -1.7144409148425113  \\
            6.0  -1.6801707367757548  \\
            6.2  -1.645097459218242  \\
            6.4  -1.6091027080662512  \\
            6.6  -1.5720414871186714  \\
            6.8  -1.5337332718540477  \\
            7.0  -1.4939490161731421  \\
            7.2  -1.4523916062820355  \\
            7.4  -1.4086653884989067  \\
            7.6  -1.3622266256226483  \\
            7.8  -1.3122988104780982  \\
            8.0  -1.2577188677651552  \\
            8.2  -1.196636187384968  \\
            8.4  -1.1258655112218217  \\
            8.6  -1.0393146283719823  \\
            8.8  -0.9234793017292088  \\
            9.0  -0.7411457827717063  \\
            9.2  -0.3489358067109277  \\
            9.4  0.9411529469319386  \\
            9.6  1.9770171057516281  \\
            9.8  1.983142546469171  \\
            10.0  1.9530503631497262  \\
            10.2  1.9220781151076765  \\
            10.4  1.8907305588888421  \\
            10.6  1.8589771752170239  \\
            10.8  1.8267724943175172  \\
            11.0  1.7940640627815667  \\
            11.2  1.7607911436896877  \\
            11.4  1.726882793703132  \\
            11.6  1.6922553310438615  \\
            11.8  1.656808954493653  \\
            12.0  1.6204231459324527  \\
            12.2  1.5829502889651594  \\
            12.4  1.544206602455941  \\
            12.6  1.5039589110228624  \\
            12.8  1.4619047379976224  \\
            13.0  1.4176412580526758  \\
            13.2  1.370614789316218  \\
            13.4  1.3200343879498648  \\
            13.6  1.2647147453665686  \\
            13.8  1.2027682424897526  \\
            14.0  1.1309412347400905  \\
            14.2  1.0429956800328997  \\
            14.4  0.9250470967707888  \\
            14.6  0.738556680405167  \\
            14.8  0.3332025575178786  \\
            15.0  -1.0015872755986985  \\
            15.2  -1.982813137234885  \\
            15.4  -1.984777013048206  \\
            15.6  -1.9550494146704007  \\
            15.8  -1.9245401278273166  \\
            16.0  -1.89368407675665  \\
            16.2  -1.8624527237574058  \\
            16.4  -1.8308045320665125  \\
            16.6  -1.798691790355665  \\
            16.8  -1.7660594952339603  \\
            17.0  -1.7328437130513525  \\
            17.2  -1.698969440360218  \\
            17.4  -1.6643477728773841  \\
            17.6  -1.6288720950442916  \\
            17.8  -1.5924128519381344  \\
            18.0  -1.554810218728632  \\
            18.2  -1.5158635651030536  \\
            18.4  -1.4753158780417837  \\
            18.6  -1.4328299620768334  \\
            18.8  -1.387950654228057  \\
            19.0  -1.340042048630603  \\
            19.2  -1.2881773630448266  \\
            19.4  -1.2309324440005989  \\
            19.6  -1.1659652167080177  \\
            19.8  -1.089063807372107  \\
            20.0  -0.9916700255596381  \\
        }
        ;
    \addlegendentry {R2-V}
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={2b653781-60c8-4aff-b71d-e7f9198d9d46}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.2  0.07140035698515296  \\
            0.4  0.1373182569129521  \\
            0.6  0.2005190044851208  \\
            0.8  0.2611695475608669  \\
            1.0  0.3192833881172629  \\
            1.2  0.37485565130470555  \\
            1.4  0.4278712935965606  \\
            1.6  0.47830335456848005  \\
            1.8  0.5261092084290657  \\
            2.0  0.5712247459014854  \\
            2.2  0.6135551083219496  \\
            2.4  0.652959098490869  \\
            2.6  0.6892210312935589  \\
            2.8  0.7219950473329058  \\
            3.0  0.7506807175318715  \\
            3.2  0.774093965505806  \\
            3.4  0.7893506673217502  \\
            3.6  0.7864456669858485  \\
            3.8  0.7313325285819822  \\
            4.0  0.6420359258326868  \\
            4.2  0.5535531743958877  \\
            4.4  0.46777663784295637  \\
            4.6  0.38470010138126143  \\
            4.8  0.30429014405596483  \\
            5.0  0.22651489925385035  \\
            5.2  0.15134469787957583  \\
            5.4  0.07875227775363818  \\
            5.6  0.008713031114367633  \\
            5.8  -0.05879468694827208  \\
            6.0  -0.12378917005388992  \\
            6.2  -0.1862848657455627  \\
            6.4  -0.24629173686154887  \\
            6.6  -0.3038144245067885  \\
            6.8  -0.35885113126259677  \\
            7.0  -0.4113920998717937  \\
            7.2  -0.4614174898916595  \\
            7.4  -0.508894327951784  \\
            7.6  -0.5537719756470016  \\
            7.8  -0.5959751128629137  \\
            8.0  -0.6353923178269559  \\
            8.2  -0.6718562916757743  \\
            8.4  -0.7051068127175831  \\
            8.6  -0.7347138428798183  \\
            8.8  -0.7598941565097563  \\
            9.0  -0.7789785683198063  \\
            9.2  -0.7873315661917683  \\
            9.4  -0.7662269665103787  \\
            9.6  -0.6874219517695301  \\
            9.8  -0.5966390120073563  \\
            10.0  -0.5083084041990636  \\
            10.2  -0.42272875102799207  \\
            10.4  -0.33987070939356395  \\
            10.6  -0.25970185028661685  \\
            10.8  -0.1821918988200615  \\
            11.0  -0.1073130304472267  \\
            11.2  -0.03504012469206838  \\
            11.4  0.03464892084028935  \\
            11.6  0.10177279507192483  \\
            11.8  0.1663462698270461  \\
            12.0  0.22837954980831007  \\
            12.2  0.2878774206349526  \\
            12.4  0.34483811210187754  \\
            12.6  0.3992517495930297  \\
            12.8  0.4510981924199384  \\
            13.0  0.500343928442456  \\
            13.2  0.5469374578482878  \\
            13.4  0.5908021428300864  \\
            13.6  0.6318245616504307  \\
            13.8  0.6698343196766142  \\
            14.0  0.7045661656637551  \\
            14.2  0.7355811560321687  \\
            14.4  0.7620778863049933  \\
            14.6  0.7823403777585419  \\
            14.8  0.7915583043241537  \\
            15.0  0.7701533628195043  \\
            15.2  0.6912421760979789  \\
            15.4  0.6015210018745517  \\
            15.6  0.5142596320150411  \\
            15.8  0.42971347018707207  \\
            16.0  0.3478520841048986  \\
            16.2  0.2686425458546926  \\
            16.4  0.19205396089268148  \\
            16.6  0.11805772582465048  \\
            16.8  0.04662775005924487  \\
            17.0  -0.02225927106652837  \\
            17.2  -0.08862351424047986  \\
            17.4  -0.1524815952666553  \\
            17.6  -0.21384601445306117  \\
            17.8  -0.2727244359646017  \\
            18.0  -0.3291187359362493  \\
            18.2  -0.3830237209122626  \\
            18.4  -0.4344253635523765  \\
            18.6  -0.48329830939159  \\
            18.8  -0.5296022427148585  \\
            19.0  -0.5732763898888243  \\
            19.2  -0.6142308250538583  \\
            19.4  -0.6523319406421632  \\
            19.6  -0.6873764354920543  \\
            19.8  -0.7190404438157265  \\
            20.0  -0.7467676932671833  \\
        }
        ;
    \addlegendentry {R2-W}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a349ef3-c360-4468-9d20-241c5591b1ee}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.2  1.829543144750375  \\
            0.4  1.7645373966603894  \\
            0.6  1.712197269858739  \\
            0.8  1.6612454036876971  \\
            1.0  1.60977810662346  \\
            1.2  1.5572441349538482  \\
            1.4  1.5032646121954283  \\
            1.6  1.4474092109204277  \\
            1.8  1.3891133278108627  \\
            2.0  1.327595153195351  \\
            2.2  1.261725246264991  \\
            2.4  1.189793468862572  \\
            2.6  1.1090594674201466  \\
            2.8  1.0148122050168042  \\
            3.0  0.89819968804604  \\
            3.2  0.740584645941865  \\
            3.4  0.49671893893642305  \\
            3.6  0.040539782461362917  \\
            3.8  -0.8966679581484501  \\
            4.0  -1.8033815610280648  \\
            4.2  -1.9629963313372294  \\
            4.4  -1.9422701847407207  \\
            4.6  -1.903892712612881  \\
            4.8  -1.8640468042074876  \\
            5.0  -1.8242612241332894  \\
            5.2  -1.7846747898711655  \\
            5.4  -1.745277660028301  \\
            5.6  -1.7060395601486429  \\
            5.8  -1.666924103098706  \\
            6.0  -1.6278899024294131  \\
            6.2  -1.588889783634754  \\
            6.4  -1.5498694428136726  \\
            6.6  -1.5107656373160543  \\
            6.8  -1.4715037718121209  \\
            7.0  -1.431994637837249  \\
            7.2  -1.392129935610019  \\
            7.4  -1.3517760054185273  \\
            7.6  -1.3107648647419858  \\
            7.8  -1.268881085440555  \\
            8.0  -1.2258420604067077  \\
            8.2  -1.1812674185758996  \\
            8.4  -1.1346299561483801  \\
            8.6  -1.0851737226617588  \\
            8.8  -1.0317708114908113  \\
            9.0  -0.9726570147112419  \\
            9.2  -0.9049113053486703  \\
            9.4  -0.8233479977298105  \\
            9.6  -0.7179262631754705  \\
            9.8  -0.5669793622547725  \\
            10.0  -0.3174209960338179  \\
            10.2  0.17123919496570067  \\
            10.4  1.0944243152617081  \\
            10.6  1.790814063920527  \\
            10.8  1.8924073704326658  \\
            11.0  1.8618180453824669  \\
            11.2  1.815267393640595  \\
            11.4  1.766412135286948  \\
            11.6  1.7167671407659275  \\
            11.8  1.6663973686011955  \\
            12.0  1.6151436855695982  \\
            12.2  1.562770040221875  \\
            12.4  1.5089684470839868  \\
            12.6  1.4533349283875492  \\
            12.8  1.395326493293804  \\
            13.0  1.3341900995201996  \\
            13.2  1.268841428112408  \\
            13.4  1.1976468834263865  \\
            13.6  1.1180054968669497  \\
            13.8  1.0254818770245335  \\
            14.0  0.9118274944107061  \\
            14.2  0.7599035681473634  \\
            14.4  0.5287590812271108  \\
            14.6  0.10541184525456801  \\
            14.8  -0.7746501755973135  \\
            15.0  -1.7523150034246537  \\
            15.2  -1.9611075444026798  \\
            15.4  -1.9459080416088201  \\
            15.6  -1.9080242164997352  \\
            15.8  -1.868205113396306  \\
            16.0  -1.8284010900017444  \\
            16.2  -1.788793651073088  \\
            16.4  -1.7493780513892192  \\
            16.6  -1.7101249831191394  \\
            16.8  -1.6709985796999811  \\
            17.0  -1.631957999747034  \\
            17.2  -1.5929567274639282  \\
            17.4  -1.5539412781447948  \\
            17.6  -1.5148494420215504  \\
            17.8  -1.4756079428689644  \\
            18.0  -1.4361292805045531  \\
            18.2  -1.3963074020650414  \\
            18.4  -1.356011655193472  \\
            18.6  -1.3150781623436463  \\
            18.8  -1.27329722449568  \\
            19.0  -1.2303944351479357  \\
            19.2  -1.1860015062108664  \\
            19.4  -1.1396096414358559  \\
            19.6  -1.0904920427803184  \\
            19.8  -1.0375691266544782  \\
            20.0  -0.9791612450789585  \\
        }
        ;
    \addlegendentry {PG-V}
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={9b995784-2cbe-4ea8-b980-74f8c217d262}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.2  0.11918904736013838  \\
            0.4  0.2280200708835989  \\
            0.6  0.3291468538598408  \\
            0.8  0.4231813224927765  \\
            1.0  0.510444220748965  \\
            1.2  0.5911893554769003  \\
            1.4  0.6656371190347031  \\
            1.6  0.7339777263809965  \\
            1.8  0.796367557043915  \\
            2.0  0.8529216293711337  \\
            2.2  0.903701048871544  \\
            2.4  0.9486918843600549  \\
            2.6  0.9877679539621553  \\
            2.8  1.0206209269798083  \\
            3.0  1.04661770342945  \\
            3.2  1.0644769996789916  \\
            3.4  1.0714332318589448  \\
            3.6  1.0607677072298003  \\
            3.8  1.0154381377334252  \\
            4.0  0.9182863609700168  \\
            4.2  0.7996696740083714  \\
            4.4  0.684274429787741  \\
            4.6  0.5756390120201758  \\
            4.8  0.4738072534025673  \\
            5.0  0.37850308656426157  \\
            5.2  0.28943226757223184  \\
            5.4  0.2063114064129264  \\
            5.6  0.1288707163650585  \\
            5.8  0.05685397665068754  \\
            6.0  -0.009981790752365587  \\
            6.2  -0.07186662500883707  \\
            6.4  -0.12901786028022408  \\
            6.6  -0.18164026790453366  \\
            6.8  -0.22992608359805722  \\
            7.0  -0.2740548875240962  \\
            7.2  -0.31419329078485236  \\
            7.4  -0.3504943598395771  \\
            7.6  -0.38309667575322004  \\
            7.8  -0.4121228694915003  \\
            8.0  -0.4376773821945238  \\
            8.2  -0.4598430413249687  \\
            8.4  -0.4786757627346573  \\
            8.6  -0.49419616806968775  \\
            8.8  -0.5063758939059698  \\
            9.0  -0.5151142838122886  \\
            9.2  -0.5201965699859171  \\
            9.4  -0.5212137552620643  \\
            9.6  -0.5173960166994878  \\
            9.8  -0.5072292697686418  \\
            10.0  -0.4874615604931516  \\
            10.2  -0.4503001080221421  \\
            10.4  -0.3782055234428  \\
            10.6  -0.26224446523184414  \\
            10.8  -0.1329835946234521  \\
            11.0  -0.008671741430525294  \\
            11.2  0.10805566523624774  \\
            11.4  0.21717980915735485  \\
            11.6  0.31896771608194496  \\
            11.8  0.4137034973964596  \\
            12.0  0.5016548876727137  \\
            12.2  0.5830674867636407  \\
            12.4  0.6581620815862274  \\
            12.6  0.7271314560504427  \\
            12.8  0.790135611773982  \\
            13.0  0.8472943005705482  \\
            13.2  0.8986750255558306  \\
            13.4  0.9442730430588462  \\
            13.6  0.9839763689085508  \\
            13.8  1.0175005542704583  \\
            14.0  1.04425688039279  \\
            14.2  1.0630570984605356  \\
            14.4  1.0713612307762244  \\
            14.6  1.0630807014522843  \\
            14.8  1.0225742826850426  \\
            15.0  0.9301932556216433  \\
            15.2  0.8120373116255879  \\
            15.4  0.6960014228412932  \\
            15.6  0.5866458738770024  \\
            15.8  0.4841164756458851  \\
            16.0  0.38814545680379475  \\
            16.2  0.29843807793182897  \\
            16.4  0.21470958078915925  \\
            16.6  0.1366887499384933  \\
            16.8  0.06411796437653698  \\
            17.0  -0.003247119740419279  \\
            17.2  -0.06563787854662737  \\
            17.4  -0.1232729627182095  \\
            17.6  -0.17635845019529875  \\
            17.8  -0.22508788668286822  \\
            18.0  -0.26964218293470515  \\
            18.2  -0.31018932417055234  \\
            18.4  -0.3468838259098011  \\
            18.6  -0.37986583752988123  \\
            18.8  -0.40925974193545556  \\
            19.0  -0.43517201230356994  \\
            19.2  -0.4576879377021857  \\
            19.4  -0.4768665653680677  \\
            19.6  -0.4927327203055267  \\
            19.8  -0.5052640201158753  \\
            20.0  -0.5143688745790116  \\
        }
        ;
    \addlegendentry {PG-W}
\end{axis}
\end{tikzpicture}


==> figs/nonlin/FH/quad_l0/objcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$ k^{th}$  $ \nabla f $ Call}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-11.629999999999999}, xmax={434.63}, xtick={{0.0,100.0,200.0,300.0,400.0}}, xticklabels={{$0$,$100$,$200$,$300$,$400$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Objective Value }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.713043674194665}, ymax={235.69531056858392}, ytick={{3.162277660168379,10.0,31.622776601683793,100.0}}, yticklabels={{$10^{0.5}$,$10^{1.0}$,$10^{1.5}$,$10^{2.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8aaa196-0ac7-4493-83b6-00c3c4a5b784}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  207.71917014762562  \\
            2.0  177.81729213889744  \\
            3.0  171.87139552471714  \\
            4.0  133.38933323147165  \\
            5.0  130.48468843249782  \\
            6.0  125.86851938138135  \\
            7.0  117.18662295171073  \\
            8.0  101.70723640219562  \\
            9.0  98.40949187298213  \\
            10.0  96.71063978669144  \\
            11.0  91.78063138751419  \\
            12.0  79.95893017079555  \\
            13.0  77.45865360891486  \\
            14.0  72.84803836159423  \\
            15.0  61.837060057611836  \\
            16.0  59.478589038866886  \\
            17.0  53.160716977611095  \\
            18.0  46.4895638583586  \\
            19.0  45.026668463514525  \\
            20.0  41.1300155012797  \\
            21.0  37.90879986659188  \\
            22.0  36.424202979001144  \\
            23.0  34.73771876333896  \\
            24.0  30.2235159454074  \\
            25.0  26.024525547113747  \\
            26.0  19.341381269177944  \\
            27.0  18.368831204310695  \\
            28.0  18.22459893163898  \\
            29.0  16.80237156152096  \\
            30.0  15.053641438669214  \\
            31.0  13.323859392434018  \\
            32.0  13.093320398433834  \\
            33.0  12.601397532739492  \\
            34.0  12.13524489678142  \\
            35.0  11.413403568634543  \\
            36.0  10.802951379130239  \\
            37.0  9.86231987613666  \\
            38.0  8.303244232152393  \\
            39.0  7.304780290896179  \\
            40.0  6.68344580848216  \\
            41.0  6.154739040525749  \\
            42.0  5.738890177107797  \\
            43.0  5.509412610348856  \\
            44.0  5.502133290847235  \\
            45.0  5.499661285116435  \\
            46.0  5.496478684032084  \\
            47.0  5.4929581797459095  \\
            48.0  5.468184089907762  \\
            49.0  5.277193815417622  \\
            50.0  5.264615975220167  \\
            51.0  5.2594306681119996  \\
            52.0  5.257898808429748  \\
            53.0  5.253403995178721  \\
            54.0  5.248583571787018  \\
            55.0  5.2484958621053845  \\
            56.0  5.2466018113850925  \\
            57.0  5.242721696925952  \\
            58.0  5.242629914267743  \\
            59.0  5.241112307877525  \\
            60.0  5.240123221029535  \\
            61.0  4.1219539522703466  \\
            62.0  4.105114720093457  \\
            63.0  4.102897525797148  \\
            64.0  4.098961015091239  \\
            65.0  4.098932699966183  \\
            66.0  4.0986667230053175  \\
            67.0  4.0986610887776065  \\
            68.0  4.098648765920489  \\
            69.0  4.098640160333865  \\
            70.0  4.098630993511336  \\
            71.0  4.098621829877291  \\
            72.0  4.098612665745497  \\
            73.0  4.098603405121729  \\
            74.0  3.079918151929509  \\
            75.0  3.078615059835232  \\
            76.0  3.0784432217834627  \\
        }
        ;
    \addlegendentry {TR-PG}
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={49c586ed-ba39-4a8f-ab3b-42ff90a014b6}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  207.71917014762562  \\
            2.0  207.71917014762562  \\
            3.0  207.71917014762562  \\
            4.0  207.71917014762562  \\
            5.0  207.71917014762562  \\
            6.0  175.4827040884453  \\
            7.0  147.58918890605835  \\
            8.0  139.7555888664161  \\
            9.0  137.93076371126432  \\
            10.0  137.93076371126432  \\
            11.0  137.93076371126432  \\
            12.0  135.96162711456464  \\
            13.0  133.5219567455602  \\
            14.0  131.98409095081385  \\
            15.0  130.98878709918054  \\
            16.0  129.63146938137714  \\
            17.0  123.13023066071368  \\
            18.0  119.4277451571325  \\
            19.0  119.4277451571325  \\
            20.0  112.21132792199731  \\
            21.0  111.98599511808925  \\
            22.0  106.97660120087524  \\
            23.0  104.74262251771582  \\
            24.0  103.90678559926256  \\
            25.0  102.41281756097011  \\
            26.0  101.62161504128831  \\
            27.0  100.85209790251373  \\
            28.0  100.61225536095479  \\
            29.0  98.55282001709178  \\
            30.0  98.13830278387546  \\
            31.0  90.55403259559588  \\
            32.0  90.11345038724532  \\
            33.0  84.83674025284499  \\
            34.0  77.78849134883187  \\
            35.0  77.78849134883187  \\
            36.0  77.78849134883187  \\
            37.0  77.78849134883187  \\
            38.0  77.78849134883187  \\
            39.0  77.78849134883187  \\
            40.0  77.78849134883187  \\
            41.0  77.78849134883187  \\
            42.0  77.78849134883187  \\
            43.0  77.78849134883187  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81b2e4ed-3672-4794-adba-209d4ecc794d}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  207.71917014762562  \\
            2.0  207.71917014762562  \\
            3.0  207.71917014762562  \\
            4.0  207.71917014762562  \\
            5.0  207.71917014762562  \\
            6.0  175.4827040884453  \\
            7.0  147.58918890605835  \\
            8.0  139.7555888664161  \\
            9.0  137.93076371126432  \\
            10.0  137.93076371126432  \\
            11.0  137.93076371126432  \\
            12.0  137.93076371126432  \\
            13.0  137.93076371126432  \\
            14.0  137.93076371126432  \\
            15.0  137.93076371126432  \\
            16.0  137.93076371126432  \\
            17.0  137.93076371126432  \\
            18.0  137.93076371126432  \\
            19.0  137.93076371126432  \\
            20.0  137.93076371126432  \\
            21.0  137.93076371126432  \\
            22.0  137.93076371126432  \\
            23.0  136.28052427042226  \\
            24.0  136.07209620436575  \\
            25.0  130.92181401685002  \\
            26.0  130.75099545243359  \\
            27.0  130.75099545243359  \\
            28.0  130.75099545243359  \\
            29.0  88.99515206662517  \\
            30.0  88.99515206662517  \\
            31.0  88.99515206662517  \\
            32.0  88.99515206662517  \\
            33.0  88.99515206662517  \\
            34.0  88.99515206662517  \\
            35.0  61.35576040356093  \\
            36.0  50.23429322198865  \\
            37.0  50.23429322198865  \\
            38.0  50.23429322198865  \\
            39.0  50.23429322198865  \\
            40.0  50.23429322198865  \\
            41.0  50.23429322198865  \\
            42.0  50.23429322198865  \\
            43.0  50.23429322198865  \\
            44.0  50.23429322198865  \\
            45.0  50.23429322198865  \\
            46.0  49.8575488363184  \\
            47.0  49.850251989109  \\
            48.0  49.684677881614185  \\
            49.0  49.68423683308833  \\
            50.0  49.65964535873338  \\
            51.0  49.65928202458126  \\
            52.0  49.62304073807188  \\
            53.0  49.62210600767062  \\
            54.0  49.50679835238754  \\
            55.0  49.503316017619184  \\
            56.0  49.17352208572743  \\
            57.0  49.163283397662816  \\
            58.0  47.59442266545728  \\
            59.0  47.57531353870193  \\
            60.0  44.98034347121355  \\
            61.0  44.97174345634809  \\
            62.0  42.03647099091495  \\
            63.0  42.02892484777415  \\
            64.0  41.831290077300615  \\
            65.0  41.82196545421941  \\
            66.0  39.349801412612926  \\
            67.0  39.31759744062145  \\
            68.0  36.20674025991973  \\
            69.0  36.20487036595138  \\
            70.0  34.26389570396476  \\
            71.0  34.22164786117577  \\
            72.0  32.65952988468633  \\
            73.0  32.65844906660731  \\
            74.0  31.46770894821799  \\
            75.0  31.466038897944927  \\
            76.0  31.466038897944927  \\
            77.0  31.466038897944927  \\
            78.0  30.553488406491493  \\
            79.0  30.543411865044057  \\
            80.0  29.44730626462234  \\
            81.0  29.433940469715427  \\
            82.0  24.431167835008193  \\
            83.0  24.403996576675837  \\
            84.0  19.0825920185361  \\
            85.0  19.08001872397385  \\
            86.0  19.08001872397385  \\
            87.0  17.113106158927383  \\
            88.0  16.986700976312918  \\
            89.0  14.949550509283421  \\
            90.0  14.94937899026872  \\
            91.0  13.451434324938127  \\
            92.0  13.449736569996652  \\
            93.0  12.648294773947297  \\
            94.0  12.516739155799403  \\
            95.0  10.456376293919256  \\
            96.0  10.456104035151725  \\
            97.0  9.857617039887959  \\
            98.0  9.856933326373497  \\
            99.0  9.272069832246611  \\
            100.0  9.270520806799714  \\
            101.0  9.03881910801352  \\
            102.0  9.03848264983481  \\
            103.0  8.99958705765368  \\
            104.0  8.999558522041745  \\
            105.0  8.99189074017731  \\
            106.0  8.991866390438862  \\
            107.0  8.991866390438862  \\
            108.0  8.991866390438862  \\
            109.0  8.990297505931558  \\
            110.0  8.988984716459887  \\
            111.0  8.948196537097761  \\
            112.0  8.947991516346633  \\
            113.0  8.872589103253953  \\
            114.0  8.872154975534974  \\
            115.0  8.74830239131971  \\
            116.0  8.743327667299264  \\
            117.0  8.54829099314302  \\
            118.0  8.535072841884144  \\
            119.0  8.131631083010653  \\
            120.0  8.11698587442371  \\
            121.0  8.11698587442371  \\
            122.0  8.11698587442371  \\
            123.0  8.11698587442371  \\
            124.0  8.11698587442371  \\
            125.0  8.11698587442371  \\
            126.0  8.093329228390896  \\
            127.0  8.081891155044634  \\
            128.0  7.809119114625483  \\
            129.0  7.809094032407  \\
            130.0  7.748417245270752  \\
            131.0  7.747237565149594  \\
            132.0  7.677966120471433  \\
            133.0  7.6779213436594  \\
            134.0  7.515937627364991  \\
            135.0  7.515081744644332  \\
            136.0  7.229232833585145  \\
            137.0  7.22255731963676  \\
            138.0  7.009520690498316  \\
            139.0  7.000604868188098  \\
            140.0  7.000604868188098  \\
            141.0  7.000604868188098  \\
            142.0  6.894151948109342  \\
            143.0  6.893734524992797  \\
            144.0  6.85239000052542  \\
            145.0  6.8510731353458585  \\
            146.0  6.791276581018336  \\
            147.0  6.789042750091742  \\
            148.0  6.761747197948747  \\
            149.0  6.752565205546825  \\
            150.0  6.730009143523402  \\
            151.0  6.729382494348702  \\
            152.0  6.6967531581405515  \\
            153.0  6.695819164412287  \\
            154.0  6.6778686775095295  \\
            155.0  6.674958801028931  \\
            156.0  6.654205968916081  \\
            157.0  6.652441620152919  \\
            158.0  6.625310235536217  \\
            159.0  6.625065680191997  \\
            160.0  6.620777122825327  \\
            161.0  6.615325604860061  \\
            162.0  6.589257221111723  \\
            163.0  6.588476618753265  \\
            164.0  6.576864125007688  \\
            165.0  6.576461505627912  \\
            166.0  6.57277906190652  \\
            167.0  6.572252750843375  \\
            168.0  6.565405728347857  \\
            169.0  6.563864286118255  \\
            170.0  6.562366456832978  \\
            171.0  6.561943504860632  \\
            172.0  6.5605523117483076  \\
            173.0  6.560448548985663  \\
            174.0  6.560049105379177  \\
            175.0  6.560018611791344  \\
            176.0  6.5592864318684985  \\
            177.0  6.5592823494607035  \\
            178.0  6.558463228690049  \\
            179.0  6.558457799931813  \\
            180.0  6.558457799931813  \\
            181.0  6.558457799931813  \\
            182.0  6.558457799931813  \\
            183.0  6.558457799931813  \\
            184.0  6.558457799931813  \\
            185.0  6.558457799931813  \\
            186.0  6.558027643513485  \\
            187.0  6.557794096856698  \\
            188.0  6.556532522746162  \\
            189.0  6.556456259266335  \\
            190.0  6.5554654794793885  \\
            191.0  6.555446090819675  \\
            192.0  6.554233887246017  \\
            193.0  6.5542294948152  \\
            194.0  6.5530127907696905  \\
            195.0  6.552994622153527  \\
            196.0  6.550967145079786  \\
            197.0  6.550856482226335  \\
            198.0  6.550856482226335  \\
            199.0  6.550139820026551  \\
            200.0  6.550021156339783  \\
            201.0  6.545588294973547  \\
            202.0  6.545407521713759  \\
            203.0  6.541436191654948  \\
            204.0  6.540993486304741  \\
            205.0  6.510844247746537  \\
            206.0  6.510843368743153  \\
            207.0  6.510843368743153  \\
            208.0  6.510843368743153  \\
            209.0  6.510843368743153  \\
            210.0  6.507003009067952  \\
            211.0  6.505865927922696  \\
            212.0  6.502416922889365  \\
            213.0  6.501868882054305  \\
            214.0  6.496530603566907  \\
            215.0  6.496086715850599  \\
            216.0  6.496086715850599  \\
            217.0  6.493808022163018  \\
            218.0  6.493808022163018  \\
            219.0  6.491324010889563  \\
            220.0  6.482356641287712  \\
            221.0  6.482314412913792  \\
            222.0  6.481120886748021  \\
            223.0  6.481030733787137  \\
            224.0  6.479390144227997  \\
            225.0  6.479260341231779  \\
            226.0  6.479260341231779  \\
            227.0  6.479010975043872  \\
            228.0  6.479003099722862  \\
            229.0  6.4786359927453745  \\
            230.0  6.478633661812317  \\
            231.0  6.478399469351596  \\
            232.0  5.478335288090392  \\
            233.0  5.478335288090392  \\
            234.0  5.4780079201124945  \\
            235.0  5.4780079201124945  \\
            236.0  5.4780079201124945  \\
            237.0  5.4780079201124945  \\
            238.0  5.4780079201124945  \\
            239.0  5.4780079201124945  \\
            240.0  5.477995219540983  \\
            241.0  5.477995219540983  \\
            242.0  5.477995219540983  \\
            243.0  5.477995219540983  \\
            244.0  5.477995219540983  \\
            245.0  5.477995219540983  \\
            246.0  5.477995219540983  \\
            247.0  5.47798565463631  \\
            248.0  5.47798565463631  \\
            249.0  5.47798565463631  \\
            250.0  5.47798565463631  \\
            251.0  5.47798565463631  \\
            252.0  5.47798565463631  \\
            253.0  5.47798565463631  \\
            254.0  5.47798565463631  \\
            255.0  5.47798565463631  \\
            256.0  5.477982158084722  \\
            257.0  5.477982158084722  \\
            258.0  5.477982158084722  \\
            259.0  5.477982158084722  \\
            260.0  5.477982158084722  \\
            261.0  5.477982158084722  \\
            262.0  5.477982158084722  \\
            263.0  5.477982158084722  \\
            264.0  5.477982158084722  \\
            265.0  5.477978893976614  \\
            266.0  5.477901983377924  \\
            267.0  5.477892348137718  \\
            268.0  5.477892348137718  \\
            269.0  5.477892348137718  \\
            270.0  5.477887130935845  \\
            271.0  5.477882270898936  \\
            272.0  5.477848480306472  \\
            273.0  5.4778481303507425  \\
            274.0  5.477843131583547  \\
            275.0  5.477842973923428  \\
            276.0  5.4776600472988815  \\
            277.0  5.477641985089019  \\
            278.0  5.47713183187992  \\
            279.0  5.477031127236092  \\
            280.0  5.475782617890969  \\
            281.0  5.475586137367479  \\
            282.0  5.4737616858814775  \\
            283.0  5.473760436443035  \\
            284.0  5.473456636957713  \\
            285.0  5.47340960228817  \\
            286.0  5.472875660242266  \\
            287.0  5.472819970816726  \\
            288.0  5.472819970816726  \\
            289.0  5.472819970816726  \\
            290.0  5.471621282480353  \\
            291.0  5.469257418932022  \\
            292.0  5.45962198256008  \\
            293.0  5.458387015074793  \\
            294.0  5.432046947382921  \\
            295.0  5.429761707416288  \\
            296.0  5.416076154349018  \\
            297.0  4.414724629608681  \\
            298.0  4.414724629608681  \\
            299.0  4.414724629608681  \\
            300.0  4.414724629608681  \\
            301.0  4.414724629608681  \\
            302.0  4.414724629608681  \\
            303.0  4.414724629608681  \\
            304.0  4.414724629608681  \\
            305.0  4.414724629608681  \\
            306.0  4.4094870171123555  \\
            307.0  4.4094870171123555  \\
            308.0  4.4094870171123555  \\
            309.0  4.4094870171123555  \\
            310.0  4.4094870171123555  \\
            311.0  4.4034256561013425  \\
            312.0  4.4034256561013425  \\
            313.0  4.4034256561013425  \\
            314.0  4.4034256561013425  \\
            315.0  4.4034256561013425  \\
            316.0  4.4034256561013425  \\
            317.0  4.4034256561013425  \\
            318.0  4.4012933437566355  \\
            319.0  4.4012933437566355  \\
            320.0  4.4012933437566355  \\
            321.0  4.4012933437566355  \\
            322.0  4.4012933437566355  \\
            323.0  4.4012933437566355  \\
            324.0  4.3981637064124035  \\
            325.0  4.3981637064124035  \\
            326.0  4.3981637064124035  \\
            327.0  4.3981637064124035  \\
            328.0  4.3981637064124035  \\
            329.0  4.3942622635614565  \\
            330.0  4.380499512037454  \\
            331.0  4.376203362262567  \\
            332.0  4.3602801487780045  \\
            333.0  4.360160811790238  \\
            334.0  4.343491734274216  \\
            335.0  4.342805890199071  \\
            336.0  4.342805890199071  \\
            337.0  4.341982522428138  \\
            338.0  4.338542816980079  \\
            339.0  4.32550197586316  \\
            340.0  4.32484872451593  \\
            341.0  4.3064740604241685  \\
            342.0  4.306393044946282  \\
            343.0  4.306393044946282  \\
            344.0  4.301438633222522  \\
            345.0  4.297801595245158  \\
            346.0  4.280921823462952  \\
            347.0  4.280807005843446  \\
            348.0  4.264223680643363  \\
            349.0  4.264114562080057  \\
            350.0  4.264114562080057  \\
            351.0  4.264114562080057  \\
            352.0  4.246162825675857  \\
            353.0  4.245599434917865  \\
            354.0  4.245599434917865  \\
            355.0  4.242215832153615  \\
            356.0  4.239904353235859  \\
            357.0  4.213562805962626  \\
            358.0  4.213222281385344  \\
            359.0  4.2018145774334394  \\
            360.0  4.199409735796754  \\
            361.0  4.175908229514926  \\
            362.0  4.175908122135962  \\
            363.0  4.155975920409324  \\
            364.0  4.155475875570689  \\
            365.0  4.155475875570689  \\
            366.0  4.150104502249693  \\
            367.0  4.149118038357377  \\
            368.0  4.130704911761597  \\
            369.0  4.130297232369126  \\
            370.0  4.114945021905505  \\
            371.0  4.114776944483049  \\
            372.0  4.104943546388757  \\
            373.0  4.103999345705794  \\
            374.0  4.072411832549004  \\
            375.0  4.072409777787113  \\
            376.0  4.072409777787113  \\
            377.0  4.072409777787113  \\
            378.0  4.071728135264059  \\
            379.0  4.071393421497171  \\
            380.0  4.066234376413285  \\
            381.0  4.066170002534365  \\
            382.0  4.059850094265217  \\
            383.0  4.059705220412746  \\
            384.0  4.055474567764007  \\
            385.0  4.055451011025601  \\
            386.0  4.0546798811059945  \\
            387.0  4.054478433486843  \\
            388.0  4.051738469956346  \\
            389.0  4.051734314802109  \\
            390.0  4.050910192814835  \\
            391.0  4.050907542388963  \\
            392.0  4.050749441523025  \\
            393.0  4.050733995787643  \\
            394.0  4.050554932324151  \\
            395.0  4.050553673817617  \\
            396.0  4.0505013909862475  \\
            397.0  4.05050133593343  \\
            398.0  4.050486665683539  \\
            399.0  4.050486631666661  \\
            400.0  4.050412062447187  \\
            401.0  4.050409136559312  \\
            402.0  4.0502401597411115  \\
            403.0  4.050235071764319  \\
            404.0  4.04888477917128  \\
            405.0  4.048858791264316  \\
            406.0  4.048363069012143  \\
            407.0  4.048357952307018  \\
            408.0  4.048202167682939  \\
            409.0  4.048201826591958  \\
            410.0  4.048184646077729  \\
            411.0  4.0481846415938  \\
            412.0  4.048182090093189  \\
            413.0  4.0481820884271436  \\
            414.0  4.0481820884271436  \\
            415.0  4.0481820884271436  \\
            416.0  4.0481820884271436  \\
            417.0  4.0481820884271436  \\
            418.0  4.0481820709076715  \\
            419.0  4.048182069941548  \\
            420.0  4.048182044913194  \\
            421.0  4.048182044855503  \\
            422.0  4.048182043713205  \\
        }
        ;
    \addlegendentry {ZFP}
\end{axis}
\end{tikzpicture}


==> figs/nonlin/FH/quad_l0/xcomp.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={ }, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}}, xticklabels={{$0$,$5$,$10$,$15$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Voltage}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.3191963644053}, ymax={2.2150628100378555}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f4c1f3a-2ea1-400b-bcba-5a0c250309e0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0867347201951247  \\
            0.2  1.6923181296116765  \\
            0.4  1.767714569787313  \\
            0.6  1.6938303938191877  \\
            0.8  1.6514159229853702  \\
            1.0  1.5042666987778615  \\
            1.2  1.5299817850272566  \\
            1.4  1.3884365147693964  \\
            1.6  1.3966624129795038  \\
            1.8  1.375196855989316  \\
            2.0  1.4649464161994659  \\
            2.2  1.3519624946476214  \\
            2.4  0.8422039795559928  \\
            2.6  1.083491600365095  \\
            2.8  0.913633326590411  \\
            3.0  0.6359918533557043  \\
            3.2  0.4742573530891337  \\
            3.4  -0.29208281058612595  \\
            3.6  -1.5739064510445446  \\
            3.8  -2.092708530523073  \\
            4.0  -2.0188008574289777  \\
            4.2  -2.0432718814007385  \\
            4.4  -2.0943124649009315  \\
            4.6  -1.9138511756609824  \\
            4.8  -2.0029928423583496  \\
            5.0  -1.9955247938533796  \\
            5.2  -1.9115330567692632  \\
            5.4  -1.8447397436069923  \\
            5.6  -1.538468411826056  \\
            5.8  -1.6227968452663104  \\
            6.0  -1.8187246822835608  \\
            6.2  -1.5296120651048348  \\
            6.4  -1.7989673291292305  \\
            6.6  -1.557496130875059  \\
            6.8  -1.5248809170929944  \\
            7.0  -1.5002643929543986  \\
            7.2  -1.6141156527404803  \\
            7.4  -1.4983917975316507  \\
            7.6  -1.5281977987693656  \\
            7.8  -1.302806570813356  \\
            8.0  -1.3170220042847112  \\
            8.2  -1.270798359821435  \\
            8.4  -1.1523172909801136  \\
            8.6  -1.0645951871481725  \\
            8.8  -0.7557396518714092  \\
            9.0  -0.5558126551556672  \\
            9.2  0.2975673386267116  \\
            9.4  1.7718307567055234  \\
            9.6  1.9315420324501849  \\
            9.8  1.845166901328362  \\
            10.0  2.0044322881378895  \\
            10.2  2.0621373338579767  \\
            10.4  2.006753161866397  \\
            10.6  1.871999868309706  \\
            10.8  2.018641690197335  \\
            11.0  1.90908214568588  \\
            11.2  1.887169490714075  \\
            11.4  1.827048371954193  \\
            11.6  1.9187499401277368  \\
            11.8  1.8523696850319031  \\
            12.0  1.6267006061427862  \\
            12.2  1.7000359947672967  \\
            12.4  1.8403206431823806  \\
            12.6  1.5567979163422627  \\
            12.8  1.4246593319569294  \\
            13.0  1.562687491102135  \\
            13.2  1.453763044543416  \\
            13.4  1.7659792115345407  \\
            13.6  1.381100130198958  \\
            13.8  1.213258841156078  \\
            14.0  1.3851328218998922  \\
            14.2  0.9777256568810936  \\
            14.4  0.9125087474237024  \\
            14.6  0.8208866034764625  \\
            14.8  0.5507576744695195  \\
            15.0  -0.42389702099332993  \\
            15.2  -1.5754627404175738  \\
            15.4  -2.0324355661276168  \\
            15.6  -2.0611853801383013  \\
            15.8  -2.0326352239823757  \\
            16.0  -1.8738702802959664  \\
            16.2  -2.190868274562569  \\
            16.4  -1.7551072424520924  \\
            16.6  -1.9571369619520484  \\
            16.8  -1.7654262984737288  \\
            17.0  -1.692292080572383  \\
            17.2  -1.8995204647100588  \\
            17.4  -1.5749810125967911  \\
            17.6  -1.7216646338080535  \\
            17.8  -1.5666975920260091  \\
            18.0  -1.6519747542769325  \\
            18.2  -1.5896463972049948  \\
            18.4  -1.6461487598804332  \\
            18.6  -1.562178058357493  \\
            18.8  -1.2374141870988966  \\
            19.0  -1.4771477008780198  \\
            19.2  -1.444883147336702  \\
            19.4  -1.348791652758837  \\
            19.6  -1.1656029602441904  \\
            19.8  -1.2354936587899517  \\
            20.0  -1.0986320672582  \\
        }
        ;
    \addlegendentry {Data-V}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={e344e865-e7eb-4897-b365-a088f184901e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09017438158568171  \\
            0.2  -0.017110786069288828  \\
            0.4  0.36267929569493057  \\
            0.6  0.1807384085223509  \\
            0.8  0.2210509773093735  \\
            1.0  0.33405678045638115  \\
            1.2  0.5828225802608658  \\
            1.4  0.4683320377748344  \\
            1.6  0.5521665507698477  \\
            1.8  0.4206638950052385  \\
            2.0  0.48488524819936263  \\
            2.2  0.5649146088127386  \\
            2.4  0.71632534519254  \\
            2.6  0.8453600395624161  \\
            2.8  0.7485498095866653  \\
            3.0  0.9429958780135783  \\
            3.2  0.8645117775767125  \\
            3.4  0.9254195778130537  \\
            3.6  0.782005711834201  \\
            3.8  0.602627459672141  \\
            4.0  0.5669218240406656  \\
            4.2  0.5645696907829371  \\
            4.4  0.5057974866013771  \\
            4.6  0.3986251332027684  \\
            4.8  0.3084370901152393  \\
            5.0  0.2331460924161837  \\
            5.2  0.1417069421240265  \\
            5.4  0.19138233030186588  \\
            5.6  0.03725296888422762  \\
            5.8  -0.007499303296593629  \\
            6.0  -0.1704376409947937  \\
            6.2  -0.19182342888355747  \\
            6.4  -0.19274189522492702  \\
            6.6  -0.3104159766802518  \\
            6.8  -0.2719106133533705  \\
            7.0  -0.18933488495600118  \\
            7.2  -0.44207465434442594  \\
            7.4  -0.4963774387759136  \\
            7.6  -0.7668326537345622  \\
            7.8  -0.5430236192636206  \\
            8.0  -0.6481008053501031  \\
            8.2  -0.7023413941365702  \\
            8.4  -0.7473430388283865  \\
            8.6  -0.7257913882000431  \\
            8.8  -0.7176023317008265  \\
            9.0  -0.8992435338409519  \\
            9.2  -0.7670841838369653  \\
            9.4  -0.8273799781786586  \\
            9.6  -0.8035600487505931  \\
            9.8  -0.7306265162410182  \\
            10.0  -0.7261769154679364  \\
            10.2  -0.6107192733451944  \\
            10.4  -0.5713053276730194  \\
            10.6  -0.23447613176442103  \\
            10.8  -0.2117938714957699  \\
            11.0  -0.20482186859003512  \\
            11.2  -0.0993773641891023  \\
            11.4  -0.1588821116043441  \\
            11.6  -0.04569463546073879  \\
            11.8  0.07077888612987435  \\
            12.0  0.09463889579087287  \\
            12.2  0.2277468124983672  \\
            12.4  0.25879065438838983  \\
            12.6  0.3751040897729726  \\
            12.8  0.4752253548789625  \\
            13.0  0.47165691426790707  \\
            13.2  0.37879659556665923  \\
            13.4  0.6403789762694714  \\
            13.6  0.7051158816388028  \\
            13.8  0.6393805684610513  \\
            14.0  0.6496631947105977  \\
            14.2  0.7018877966694874  \\
            14.4  0.5956673147247076  \\
            14.6  0.8157720223447638  \\
            14.8  0.8773513187757981  \\
            15.0  0.8659416106383647  \\
            15.2  0.7629013475373929  \\
            15.4  0.7654694753812114  \\
            15.6  0.8020450407356905  \\
            15.8  0.583879860232584  \\
            16.0  0.372486004609929  \\
            16.2  0.5365365388138272  \\
            16.4  0.2188264987207313  \\
            16.6  0.2968173263076285  \\
            16.8  0.13058004356194436  \\
            17.0  0.04113206803672466  \\
            17.2  -0.008604899848146275  \\
            17.4  -0.12358252109397225  \\
            17.6  0.02896176130943169  \\
            17.8  -0.10499864800548192  \\
            18.0  -0.15593285424490708  \\
            18.2  -0.23361357559635393  \\
            18.4  -0.14190890706590126  \\
            18.6  -0.22141415121025293  \\
            18.8  -0.3240181687695948  \\
            19.0  -0.37671866908452956  \\
            19.2  -0.7378809098780819  \\
            19.4  -0.7131496362710765  \\
            19.6  -0.688820081082344  \\
            19.8  -0.85737487732233  \\
            20.0  -0.8868324421490772  \\
        }
        ;
    \addlegendentry {Data-W}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b5fa770-7cfc-4f16-bd79-847e54fd86ec}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.2  1.7417659843047695  \\
            0.4  1.6812744355282776  \\
            0.6  1.640549065486203  \\
            0.8  1.6011824738295142  \\
            1.0  1.560316833618426  \\
            1.2  1.517175345577171  \\
            1.4  1.4712128612344975  \\
            1.6  1.4217799920073024  \\
            1.8  1.3679852258128438  \\
            2.0  1.308529598352864  \\
            2.2  1.241412713413687  \\
            2.4  1.1633399357653649  \\
            2.6  1.0683940228513042  \\
            2.8  0.9446485355151109  \\
            3.0  0.7639589079658057  \\
            3.2  0.44401552803042255  \\
            3.4  -0.3062819223717759  \\
            3.6  -1.6635815283365154  \\
            3.8  -2.0162286428498035  \\
            4.0  -2.0107844796768983  \\
            4.2  -1.98522019027734  \\
            4.4  -1.9581676705090167  \\
            4.6  -1.9304348384679002  \\
            4.8  -1.9020144553220077  \\
            5.0  -1.8728522866937571  \\
            5.2  -1.8428836647578126  \\
            5.4  -1.812033809147898  \\
            5.6  -1.7802156979952803  \\
            5.8  -1.7473271348254324  \\
            6.0  -1.7132468517506496  \\
            6.2  -1.6778292560019952  \\
            6.4  -1.6408972106101596  \\
            6.6  -1.6022318955123929  \\
            6.8  -1.5615582122087164  \\
            7.0  -1.5185231708003066  \\
            7.2  -1.4726628243407975  \\
            7.4  -1.4233497235992603  \\
            7.6  -1.3697055989449642  \\
            7.8  -1.3104483176752015  \\
            8.0  -1.2436057996446161  \\
            8.2  -1.1659371566259313  \\
            8.4  -1.0716390908899325  \\
            8.6  -0.9490622978326757  \\
            8.8  -0.7708701729889322  \\
            9.0  -0.45770039039134075  \\
            9.2  0.2709965350970167  \\
            9.4  1.63333226113456  \\
            9.6  2.014879048357746  \\
            9.8  2.0114894268641423  \\
            10.0  1.9860345619485722  \\
            10.2  1.9590052256112636  \\
            10.4  1.9312927661258514  \\
            10.6  1.9028941444880674  \\
            10.8  1.8737555681455  \\
            11.0  1.8438126572041504  \\
            11.2  1.8129909676759275  \\
            11.4  1.7812038913066601  \\
            11.6  1.7483497476523158  \\
            11.8  1.7143079216582846  \\
            12.0  1.6789336593671937  \\
            12.2  1.6420509206332818  \\
            12.4  1.6034423484795501  \\
            12.6  1.5628348411996902  \\
            12.8  1.5198782070881474  \\
            13.0  1.4741125432803004  \\
            13.2  1.4249164617728631  \\
            13.4  1.3714211804612986  \\
            13.6  1.3123602178789797  \\
            13.8  1.2457890339900732  \\
            14.0  1.1685192764302044  \\
            14.2  1.0748587676198689  \\
            14.4  0.9534272406784607  \\
            14.6  0.7776675449660481  \\
            14.8  0.4710414570558918  \\
            15.0  -0.23668667821910128  \\
            15.2  -1.6014386597571773  \\
            15.4  -2.0133181274293297  \\
            15.6  -2.0121843484989865  \\
            15.8  -1.9868479327034276  \\
            16.0  -1.9598421650045037  \\
            16.2  -1.9321500539873433  \\
            16.4  -1.9037731425489561  \\
            16.6  -1.8746580983699466  \\
            16.8  -1.8447408289911136  \\
            17.0  -1.8139472247957797  \\
            17.2  -1.782191088442183  \\
            17.4  -1.749371251935428  \\
            17.6  -1.7153677482338865  \\
            17.8  -1.680036655580409  \\
            18.0  -1.6432030213884288  \\
            18.2  -1.6046509384657905  \\
            18.4  -1.5641092822668403  \\
            18.6  -1.5212306293603515  \\
            18.8  -1.4755590736496655  \\
            19.0  -1.426479210215864  \\
            19.2  -1.3731316085965102  \\
            19.4  -1.314265187177563  \\
            19.6  -1.2479624444751318  \\
            19.8  -1.1710864648223087  \\
            20.0  -1.0780534779182034  \\
        }
        ;
    \addlegendentry {True-V}
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={8183acf4-34cf-4d95-b7c7-5c27286feda4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.2  0.07318064217381469  \\
            0.4  0.1414915442568755  \\
            0.6  0.20791194661646564  \\
            0.8  0.2727493378921712  \\
            1.0  0.3359859571604424  \\
            1.2  0.3975442829637234  \\
            1.4  0.45732242367213405  \\
            1.6  0.5151951457413365  \\
            1.8  0.571006839209568  \\
            2.0  0.624558783335626  \\
            2.2  0.6755875987162792  \\
            2.4  0.7237267980365366  \\
            2.6  0.7684322119877436  \\
            2.8  0.8088204965297315  \\
            3.0  0.8432641583451712  \\
            3.2  0.8681563989908364  \\
            3.4  0.8732922995649117  \\
            3.6  0.8333586304330856  \\
            3.8  0.7567700257306735  \\
            4.0  0.6760436728403514  \\
            4.2  0.5961133449407869  \\
            4.4  0.5172431372008971  \\
            4.6  0.4394688679536483  \\
            4.8  0.36281750750358766  \\
            5.0  0.2873175979592805  \\
            5.2  0.2130000728441849  \\
            5.4  0.13989864915816666  \\
            5.6  0.06805027149169342  \\
            5.8  -0.002504342393939603  \\
            6.0  -0.07172002040531061  \\
            6.2  -0.139546273567971  \\
            6.4  -0.20592618652138237  \\
            6.6  -0.2707949648095044  \\
            6.8  -0.33407799395881144  \\
            7.0  -0.3956881853483581  \\
            7.2  -0.45552224782941114  \\
            7.4  -0.51345528282573  \\
            7.6  -0.5693326518166153  \\
            7.8  -0.6229571815163737  \\
            8.0  -0.6740679120876438  \\
            8.2  -0.7223023494149204  \\
            8.4  -0.767123490116483  \\
            8.6  -0.8076624061739958  \\
            8.8  -0.8423255298019445  \\
            9.0  -0.867604917886737  \\
            9.2  -0.8736452133487289  \\
            9.4  -0.8353749687574872  \\
            9.6  -0.7592352030725339  \\
            9.8  -0.6785034285909908  \\
            10.0  -0.5985418999056091  \\
            10.2  -0.5196386192682207  \\
            10.4  -0.44183044337668925  \\
            10.6  -0.3651443362134892  \\
            10.8  -0.2896087738233487  \\
            11.0  -0.21525461081279956  \\
            11.2  -0.14211547292620344  \\
            11.4  -0.0702281985737211  \\
            11.6  0.00036661916052017766  \\
            11.8  0.06962395610214134  \\
            12.0  0.13749350083271608  \\
            12.2  0.20391855397031639  \\
            12.4  0.26883458779439534  \\
            12.6  0.33216732307215596  \\
            12.8  0.3938301011985912  \\
            13.0  0.45372019598511476  \\
            13.2  0.5117134725530998  \\
            13.4  0.5676563607483566  \\
            13.6  0.6213532458219747  \\
            13.8  0.672545563028891  \\
            14.0  0.7208747498353822  \\
            14.2  0.7658108324460648  \\
            14.4  0.8064989653849017  \\
            14.6  0.8413785358528011  \\
            14.8  0.8670369268604137  \\
            15.0  0.8739555795194663  \\
            15.2  0.8373533059854408  \\
            15.4  0.7616986026737399  \\
            15.6  0.6809640405072167  \\
            15.8  0.6009714502937415  \\
            16.0  0.522035125344929  \\
            16.2  0.44419306771114503  \\
            16.4  0.3674722404191768  \\
            16.6  0.29190105400134686  \\
            16.8  0.21751028449909024  \\
            17.0  0.14433346681152232  \\
            17.2  0.07240733367263835  \\
            17.4  0.0017723541183455982  \\
            17.6  -0.06752659480043947  \\
            17.8  -0.135439378199478  \\
            18.0  -0.20190951133968882  \\
            18.2  -0.266872731454674  \\
            18.4  -0.33025509212214804  \\
            18.6  -0.39197036134904684  \\
            18.8  -0.45191637298973986  \\
            19.0  -0.5099697484978838  \\
            19.2  -0.5659779745652245  \\
            19.4  -0.6197469759913609  \\
            19.6  -0.6710205497480141  \\
            19.8  -0.7194440013034489  \\
            20.0  -0.7644942522084305  \\
        }
        ;
    \addlegendentry {True-W}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5c43693-962a-4182-bdf6-611ae46edd16}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.2  1.731604619630664  \\
            0.4  1.6787610531184411  \\
            0.6  1.641008247926309  \\
            0.8  1.603367502597744  \\
            1.0  1.5640396951523885  \\
            1.2  1.5225069125374946  \\
            1.4  1.4783081720349565  \\
            1.6  1.4308509580897097  \\
            1.8  1.3793103405771732  \\
            2.0  1.3224806404657214  \\
            2.2  1.2584999873299612  \\
            2.4  1.1842851014677014  \\
            2.6  1.094237933952113  \\
            2.8  0.976837022285341  \\
            3.0  0.8037594854866343  \\
            3.2  0.48484334072175994  \\
            3.4  -0.35855623942991377  \\
            3.6  -1.8239284383234613  \\
            3.8  -2.0206019255588976  \\
            4.0  -2.001655917166857  \\
            4.2  -1.9760707524742676  \\
            4.4  -1.9497522867017691  \\
            4.6  -1.922821154075771  \\
            4.8  -1.8952353540844136  \\
            5.0  -1.8669416922681856  \\
            5.2  -1.8378791333534246  \\
            5.4  -1.8079773379448985  \\
            5.6  -1.7771545848031365  \\
            5.8  -1.7453150560386272  \\
            6.0  -1.7123452445265555  \\
            6.2  -1.6781091174206035  \\
            6.4  -1.6424414776389593  \\
            6.6  -1.6051386499653035  \\
            6.8  -1.5659450832818174  \\
            7.0  -1.5245335181744446  \\
            7.2  -1.4804746392372503  \\
            7.4  -1.43318879915337  \\
            7.6  -1.3818656138221594  \\
            7.8  -1.3253224599548006  \\
            8.0  -1.261738146634944  \\
            8.2  -1.1881079985485647  \\
            8.4  -1.0990039398815645  \\
            8.6  -0.9833316491151478  \\
            8.8  -0.8140901571563832  \\
            9.0  -0.5065554046331602  \\
            9.2  0.2934160030568469  \\
            9.4  1.7876529402679693  \\
            9.6  2.0205679888937422  \\
            9.8  2.002832895975543  \\
            10.0  1.977305264518685  \\
            10.2  1.9510155112212744  \\
            10.4  1.9241142715388366  \\
            10.6  1.8965606999880378  \\
            10.8  1.868301961631877  \\
            11.0  1.8392774203153155  \\
            11.2  1.8094172210680315  \\
            11.4  1.7786402386659534  \\
            11.6  1.7468513976667581  \\
            11.8  1.7139381286105044  \\
            12.0  1.6797656013316533  \\
            12.2  1.6441701886203786  \\
            12.4  1.6069503058048018  \\
            12.6  1.5678532503914009  \\
            12.8  1.5265557494247861  \\
            13.0  1.4826342432350996  \\
            13.2  1.4355177079756098  \\
            13.4  1.3844092662035743  \\
            13.6  1.3281486256907928  \\
            13.8  1.26495407819403  \\
            14.0  1.1918969468198575  \\
            14.2  1.1037125181001983  \\
            14.4  0.9897136296418456  \\
            14.6  0.8241448934809387  \\
            14.8  0.5273311144275086  \\
            15.0  -0.23149338105141629  \\
            15.2  -1.74644209545934  \\
            15.4  -2.0203017819149345  \\
            15.6  -2.0040026608961266  \\
            15.8  -1.9785383323390537  \\
            16.0  -1.952277366235486  \\
            16.2  -1.925405919834986  \\
            16.4  -1.8978844575928755  \\
            16.6  -1.8696605062869298  \\
            16.8  -1.840673825469098  \\
            17.0  -1.8108550399910273  \\
            17.2  -1.7801236146463244  \\
            17.4  -1.7483852085163836  \\
            17.6  -1.7155281791597723  \\
            17.8  -1.6814188845113678  \\
            18.0  -1.645895246830787  \\
            18.2  -1.6087577427340223  \\
            18.4  -1.5697564752070527  \\
            18.6  -1.5285720920354904  \\
            18.8  -1.4847866853382243  \\
            19.0  -1.4378376828501156  \\
            19.2  -1.3869414140676635  \\
            19.4  -1.3309593605484418  \\
            19.6  -1.268148175274335  \\
            19.8  -1.1956526869603568  \\
            20.0  -1.1083652452196042  \\
        }
        ;
    \addlegendentry {TR-PG-V}
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={fd24dcb7-3db1-4f19-9763-f1c7c2b761fb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.2  0.06997326269691466  \\
            0.4  0.13552460002234304  \\
            0.6  0.19944495278561544  \\
            0.8  0.26192547358505974  \\
            1.0  0.3229260723940708  \\
            1.2  0.3823709357295044  \\
            1.4  0.44016651478453206  \\
            1.6  0.4961993004259858  \\
            1.8  0.550328847750048  \\
            2.0  0.6023762307007714  \\
            2.2  0.652104660014854  \\
            2.4  0.6991847007155969  \\
            2.6  0.7431259525577892  \\
            2.8  0.783125780776237  \\
            3.0  0.8176746362748725  \\
            3.2  0.8432571254594762  \\
            3.4  0.848682476630759  \\
            3.6  0.8041694668613601  \\
            3.8  0.7280850124118516  \\
            4.0  0.6505664951002882  \\
            4.2  0.5739647059146578  \\
            4.4  0.4983638807283632  \\
            4.6  0.42378837999359387  \\
            4.8  0.35026254367581566  \\
            5.0  0.27781258580237916  \\
            5.2  0.2064669169995661  \\
            5.4  0.1362564719448489  \\
            5.6  0.06721510594073553  \\
            5.8  -0.0006199168183014016  \\
            6.0  -0.06720731446768372  \\
            6.2  -0.13250101780723067  \\
            6.4  -0.19644918186704796  \\
            6.6  -0.25899289377293844  \\
            6.8  -0.3200644489711075  \\
            7.0  -0.37958499723817823  \\
            7.2  -0.43746123952198934  \\
            7.4  -0.4935806425462191  \\
            7.6  -0.5478042378772894  \\
            7.8  -0.5999552788688365  \\
            8.0  -0.6498003425141733  \\
            8.2  -0.6970155594797917  \\
            8.4  -0.7411206098327368  \\
            8.6  -0.7813335337861893  \\
            8.8  -0.8161953540995023  \\
            9.0  -0.8423505178865812  \\
            9.2  -0.8492780981505199  \\
            9.4  -0.8074723497890128  \\
            9.6  -0.7317799824755471  \\
            9.8  -0.6542278953738814  \\
            10.0  -0.5775793717399956  \\
            10.2  -0.5019304456000007  \\
            10.4  -0.42730572466370825  \\
            10.6  -0.353729473126876  \\
            10.8  -0.2812278080713811  \\
            11.0  -0.20982902887695123  \\
            11.2  -0.13956394203873854  \\
            11.4  -0.07046625396576751  \\
            11.6  -0.0025730543154253173  \\
            11.8  0.06407458175326965  \\
            12.0  0.1294308326943898  \\
            12.2  0.1934441541867544  \\
            12.4  0.25605600389042144  \\
            12.6  0.3171991419533068  \\
            12.8  0.37679531293911284  \\
            13.0  0.4347519975835986  \\
            13.2  0.49095771466990085  \\
            13.4  0.5452749652755392  \\
            13.6  0.597529144851208  \\
            13.8  0.6474901244325871  \\
            14.0  0.694839459303395  \\
            14.2  0.7391066052189423  \\
            14.4  0.779529514762527  \\
            14.6  0.8146974358569791  \\
            14.8  0.8414050728992176  \\
            15.0  0.8497575473342157  \\
            15.2  0.8107044312065332  \\
            15.4  0.7354746842173366  \\
            15.6  0.6578914414876414  \\
            15.8  0.5811962937359715  \\
            16.0  0.5054993192112625  \\
            16.2  0.4308254326457558  \\
            16.4  0.357198824715282  \\
            16.6  0.28464551621556716  \\
            16.8  0.21319369600651608  \\
            17.0  0.1428740432825442  \\
            17.2  0.07372011664364278  \\
            17.4  0.005768832560502989  \\
            17.6  -0.06093893880851505  \\
            17.8  -0.12635762138580345  \\
            18.0  -0.1904359686468847  \\
            18.2  -0.25311580499001535  \\
            18.4  -0.3143303500952571  \\
            18.6  -0.3740019360839  \\
            18.8  -0.43203881304977554  \\
            19.0  -0.48833053622401335  \\
            19.2  -0.5427410517716377  \\
            19.4  -0.5950978569169514  \\
            19.6  -0.6451740455694871  \\
            19.8  -0.6926564609505774  \\
            20.0  -0.7370840415769755  \\
        }
        ;
    \addlegendentry {TR-PG-W}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={919b1f4b-bd83-4905-b056-0072f86c11f3}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.2  1.9929739480322632  \\
            0.4  1.925286093284326  \\
            0.6  1.8375202336688075  \\
            0.8  1.7439375260548775  \\
            1.0  1.649525748970352  \\
            1.2  1.556015110441311  \\
            1.4  1.4639130781707534  \\
            1.6  1.3732162405429487  \\
            1.8  1.2836688422369462  \\
            2.0  1.1948542123223251  \\
            2.2  1.1062169856256623  \\
            2.4  1.0170501516961286  \\
            2.6  0.9264573646485857  \\
            2.8  0.8332908690720242  \\
            3.0  0.7360600685835644  \\
            3.2  0.6328027552107978  \\
            3.4  0.5209116374339094  \\
            3.6  0.3969199964750414  \\
            3.8  0.25629191098845416  \\
            4.0  0.09338276679829888  \\
            4.2  -0.09797277166651806  \\
            4.4  -0.32225546748864875  \\
            4.6  -0.5771045425848288  \\
            4.8  -0.8458360932691733  \\
            5.0  -1.0951081931391409  \\
            5.2  -1.28848789821724  \\
            5.4  -1.4082310092701924  \\
            5.6  -1.460861054018224  \\
            5.8  -1.4646569078689171  \\
            6.0  -1.4372842412614149  \\
            6.2  -1.3913668918891728  \\
            6.4  -1.3348185964922163  \\
            6.6  -1.2723220329916873  \\
            6.8  -1.206572876374236  \\
            7.0  -1.139083242811464  \\
            7.2  -1.0706535219758115  \\
            7.4  -1.0016385052789303  \\
            7.6  -0.9320930924744221  \\
            7.8  -0.8618473245365557  \\
            8.0  -0.7905378648235433  \\
            8.2  -0.7176098597323125  \\
            8.4  -0.6422955601936224  \\
            8.6  -0.5635718591484754  \\
            8.8  -0.48009712902304574  \\
            9.0  -0.3901290882690413  \\
            9.2  -0.2914328773126424  \\
            9.4  -0.18120934434822136  \\
            9.6  -0.05612226362553019  \\
            9.8  0.08739811108425276  \\
            10.0  0.2522407274715906  \\
            10.2  0.43864070739553596  \\
            10.4  0.6410616618581668  \\
            10.6  0.8454315934873398  \\
            10.8  1.0304957912933432  \\
            11.0  1.1756903244332328  \\
            11.2  1.2705098426342323  \\
            11.4  1.3169341971709334  \\
            11.6  1.324445204593725  \\
            11.8  1.3039328118736406  \\
            12.0  1.2644088655285999  \\
            12.2  1.2122673397746981  \\
            12.4  1.1516699295221366  \\
            12.6  1.0851529697646962  \\
            12.8  1.0141257278723712  \\
            13.0  0.9392030512840421  \\
            13.2  0.8603981713218536  \\
            13.4  0.7772106191966283  \\
            13.6  0.6886337183036697  \\
            13.8  0.5930945758912165  \\
            14.0  0.48833337510685676  \\
            14.2  0.3712348472756581  \\
            14.4  0.23766000756248062  \\
            14.6  0.08243136130332483  \\
            14.8  -0.1001234558001284  \\
            15.0  -0.31421092475856605  \\
            15.2  -0.5580309517796258  \\
            15.4  -0.8170555761671564  \\
            15.6  -1.061223316751374  \\
            15.8  -1.2557844363174595  \\
            16.0  -1.381216179939203  \\
            16.2  -1.4408043882363195  \\
            16.4  -1.450728859859698  \\
            16.6  -1.4280483728190094  \\
            16.8  -1.3855295322536858  \\
            17.0  -1.3314143890164494  \\
            17.2  -1.2706804492297923  \\
            17.4  -1.206240026490512  \\
            17.6  -1.139754346881273  \\
            17.8  -1.0721252611896481  \\
            18.0  -1.0037779093780748  \\
            18.2  -0.9348180738517462  \\
            18.4  -0.8651150831218772  \\
            18.6  -0.7943387147476657  \\
            18.8  -0.7219650460856537  \\
            19.0  -0.647258330283029  \\
            19.2  -0.5692314909296562  \\
            19.4  -0.486585800108227  \\
            19.6  -0.3976312386898924  \\
            19.8  -0.3001956163936475  \\
            20.0  -0.19154941511068577  \\
        }
        ;
    \addlegendentry {PANOC-V}
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={a3f9835e-a987-4599-936d-ca3d8ef9dec2}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.2  0.35904530992723455  \\
            0.4  0.667220628604967  \\
            0.6  0.9264937776988321  \\
            0.8  1.1416487601988798  \\
            1.0  1.317933310487721  \\
            1.2  1.4603042829387112  \\
            1.4  1.5732140154894765  \\
            1.6  1.6605761656303397  \\
            1.8  1.7257901392244328  \\
            2.0  1.7717820942610205  \\
            2.2  1.8010470725444045  \\
            2.4  1.815686119696299  \\
            2.6  1.8174355100037745  \\
            2.8  1.8076861312918608  \\
            3.0  1.7874910120016245  \\
            3.2  1.7575584054603868  \\
            3.4  1.718227174649692  \\
            3.6  1.669421257401576  \\
            3.8  1.6105829979669248  \\
            4.0  1.5405970995673113  \\
            4.2  1.4577517857077837  \\
            4.4  1.3598653829969343  \\
            4.6  1.2448418999025705  \\
            4.8  1.1119682091452454  \\
            5.0  0.9637623204154377  \\
            5.2  0.8069367608528947  \\
            5.4  0.6508320598320195  \\
            5.6  0.5041935464145845  \\
            5.8  0.3729588232830627  \\
            6.0  0.26002052612658555  \\
            6.2  0.16603901887975625  \\
            6.4  0.09034972063846919  \\
            6.6  0.0316181024716596  \\
            6.8  -0.01176112960011789  \\
            7.0  -0.04144017458946114  \\
            7.2  -0.058999112385429334  \\
            7.4  -0.06588592636307604  \\
            7.6  -0.06338859780292048  \\
            7.8  -0.052623829252483  \\
            8.0  -0.034533483955816076  \\
            8.2  -0.00988338776732205  \\
            8.4  0.020738986702315457  \\
            8.6  0.0569305009618955  \\
            8.8  0.09848409241666  \\
            9.0  0.14540801697416456  \\
            9.2  0.19795352049442036  \\
            9.4  0.25664950892978805  \\
            9.6  0.32233661276866016  \\
            9.8  0.3961787638339669  \\
            10.0  0.4796019661478781  \\
            10.2  0.5740663160197436  \\
            10.4  0.6805483042369115  \\
            10.6  0.798699888162761  \\
            10.8  0.9259891611561324  \\
            11.0  1.0575322350082668  \\
            11.2  1.1870987177430055  \\
            11.4  1.308764906930536  \\
            11.6  1.4181418922920588  \\
            11.8  1.512701045391367  \\
            12.0  1.591472120353378  \\
            12.2  1.6545499567156423  \\
            12.4  1.7026564795966992  \\
            12.6  1.7368252601158014  \\
            12.8  1.758195296251905  \\
            13.0  1.7678816990505868  \\
            13.2  1.7668944840526208  \\
            13.4  1.7560844458512916  \\
            13.6  1.736101462072805  \\
            13.8  1.7073546814412115  \\
            14.0  1.6699665102490113  \\
            14.2  1.6237143723532161  \\
            14.4  1.5679583284317724  \\
            14.6  1.5015643499018605  \\
            14.8  1.4228644544379265  \\
            15.0  1.3297661963563383  \\
            15.2  1.2202410816843736  \\
            15.4  1.0934710400042398  \\
            15.6  0.9515296137142553  \\
            15.8  0.8004052179270981  \\
            16.0  0.6488181219268964  \\
            16.2  0.505315500463074  \\
            16.4  0.37600353002536824  \\
            16.6  0.2640805298994012  \\
            16.8  0.17049347104647478  \\
            17.0  0.09479510907650218  \\
            17.2  0.03580142025452569  \\
            17.4  -0.007992818006132503  \\
            17.6  -0.03817460010947932  \\
            17.8  -0.056282202754828106  \\
            18.0  -0.06373747574722918  \\
            18.2  -0.06181290400913936  \\
            18.4  -0.051617116052800366  \\
            18.6  -0.03408931717612137  \\
            18.8  -0.009996907113192033  \\
            19.0  0.020067431610974507  \\
            19.2  0.05569185692045731  \\
            19.4  0.09665687756379927  \\
            19.6  0.14295406096299887  \\
            19.8  0.19481300400705442  \\
            20.0  0.2527354983586875  \\
        }
        ;
    \addlegendentry {PANOC-W}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fdee22e7-124e-48dd-af53-e3e7406a27e4}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.2  1.7377901996334255  \\
            0.4  1.6801467833778225  \\
            0.6  1.6405992591835283  \\
            0.8  1.6019171031859611  \\
            1.0  1.5616606976232528  \\
            1.2  1.519166735498738  \\
            1.4  1.4739305239795977  \\
            1.6  1.4253314396409449  \\
            1.8  1.372512364308514  \\
            2.0  1.3142236921889243  \\
            2.2  1.2485411458197702  \\
            2.4  1.1722938744666893  \\
            2.6  1.0797761219986675  \\
            2.8  0.9594334347133634  \\
            3.0  0.7837086028420962  \\
            3.2  0.4700068724473904  \\
            3.4  -0.29190917322950666  \\
            3.6  -1.7028889694904505  \\
            3.8  -2.018254671925161  \\
            4.0  -2.0073753904293703  \\
            4.2  -1.9816192845939389  \\
            4.4  -1.9547364432215675  \\
            4.6  -1.9272096765646878  \\
            4.8  -1.8990125993108238  \\
            5.0  -1.870091069948026  \\
            5.2  -1.8403819641678967  \\
            5.4  -1.8098124100725974  \\
            5.6  -1.7782976510641133  \\
            5.8  -1.7457381983033817  \\
            6.0  -1.7120160557227033  \\
            6.2  -1.6769896330926746  \\
            6.4  -1.640486757688805  \\
            6.6  -1.6022948620159583  \\
            6.8  -1.562146860314001  \\
            7.0  -1.5197002335195162  \\
            7.2  -1.474505022912736  \\
            7.4  -1.4259529381359293  \\
            7.6  -1.3731926960866732  \\
            7.8  -1.314981372656595  \\
            8.0  -1.24940574912731  \\
            8.2  -1.173315983140189  \\
            8.4  -1.0810510997817049  \\
            8.6  -0.9611666895610927  \\
            8.8  -0.786432699145463  \\
            9.0  -0.4754975539324502  \\
            9.2  0.2769970233149122  \\
            9.4  1.6912353661025084  \\
            9.6  2.017928655658546  \\
            9.8  2.0076720105900008  \\
            10.0  1.9819459051919057  \\
            10.2  1.9550713780447397  \\
            10.4  1.9275525798262167  \\
            10.6  1.8993640652236388  \\
            10.8  1.870451821405221  \\
            11.0  1.840752833987637  \\
            11.2  1.8101943627063903  \\
            11.4  1.7786918130092486  \\
            11.6  1.746145898175557  \\
            11.8  1.7124388777531314  \\
            12.0  1.677429489842825  \\
            12.2  1.6409459909217299  \\
            12.4  1.6027763858945538  \\
            12.6  1.5626543701074074  \\
            12.8  1.5202385191224674  \\
            13.0  1.4750804566133087  \\
            13.2  1.426574265261101  \\
            13.4  1.3738723804131714  \\
            13.6  1.3157380233342957  \\
            13.8  1.2502688210404316  \\
            14.0  1.174335720443232  \\
            14.2  1.0823220643199778  \\
            14.4  0.9628921574725245  \\
            14.6  0.7891382876718123  \\
            14.8  0.48092994997123106  \\
            15.0  -0.2622621499938206  \\
            15.2  -1.6792838296829244  \\
            15.4  -2.0175761383971245  \\
            15.6  -2.007967566629342  \\
            15.8  -1.9822723991667344  \\
            16.0  -1.9554062171859679  \\
            16.2  -1.9278953817275495  \\
            16.4  -1.8997154215222727  \\
            16.6  -1.8708124537122324  \\
            16.8  -1.841123573656631  \\
            17.0  -1.8105761724001872  \\
            17.2  -1.7790858170092203  \\
            17.4  -1.7465534223159551  \\
            17.6  -1.7128615027226441  \\
            17.8  -1.6778691236164462  \\
            18.0  -1.6414049692129005  \\
            18.2  -1.6032576147151876  \\
            18.4  -1.5631615334721845  \\
            18.6  -1.5207763909381748  \\
            18.8  -1.475655385685034  \\
            19.0  -1.42719496103113  \\
            19.2  -1.3745512491505862  \\
            19.4  -1.3164935765251498  \\
            19.6  -1.2511303353373002  \\
            19.8  -1.175353083742112  \\
            20.0  -1.0835890372820078  \\
        }
        ;
    \addlegendentry {ZFP-V}
    \addplot[color={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, name path={368c6e65-db9f-44f6-bd8d-3c124c684663}, draw opacity={1.0}, line width={1}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.2  0.07201668953795765  \\
            0.4  0.13929594427199232  \\
            0.6  0.20476022723090656  \\
            0.8  0.2686733286286478  \\
            1.0  0.3310088024961862  \\
            1.2  0.3916904576755476  \\
            1.4  0.4506207633006382  \\
            1.6  0.5076804672658216  \\
            1.8  0.5627216018123851  \\
            2.0  0.6155553392685268  \\
            2.2  0.6659315513884008  \\
            2.4  0.7135023208896459  \\
            2.6  0.7577509830654556  \\
            2.8  0.7978376255283312  \\
            3.0  0.8322074959709512  \\
            3.2  0.8573697883907937  \\
            3.4  0.8630875228850802  \\
            3.6  0.8226097511769094  \\
            3.8  0.7460341987436592  \\
            4.0  0.6661876073010521  \\
            4.2  0.5872255625305565  \\
            4.4  0.5093356578292234  \\
            4.6  0.432547646317388  \\
            4.8  0.35688684665271764  \\
            5.0  0.2823803407085636  \\
            5.2  0.2090575181333737  \\
            5.4  0.13695043566942947  \\
            5.6  0.06609424079490138  \\
            5.8  -0.0034723067413803353  \\
            6.0  -0.07170618389987038  \\
            6.2  -0.13855928024029462  \\
            6.4  -0.20397733821411185  \\
            6.6  -0.2678985660941661  \\
            6.8  -0.33025178526262355  \\
            7.0  -0.39095389722824037  \\
            7.2  -0.4499063257530657  \\
            7.4  -0.5069898586577759  \\
            7.6  -0.5620568835673155  \\
            7.8  -0.6149191623536326  \\
            8.0  -0.6653274937109204  \\
            8.2  -0.7129354933022648  \\
            8.4  -0.7572292557684475  \\
            8.6  -0.7973744536273966  \\
            8.8  -0.8318296411365241  \\
            9.0  -0.8571438361997753  \\
            9.2  -0.8632296065151672  \\
            9.4  -0.8234382268281246  \\
            9.6  -0.7470183482951805  \\
            9.8  -0.6671662638861149  \\
            10.0  -0.5881913566457367  \\
            10.2  -0.5102880414055704  \\
            10.4  -0.4334863112244771  \\
            10.6  -0.3578114722764113  \\
            10.8  -0.28329058027296555  \\
            11.0  -0.20995299434089248  \\
            11.2  -0.1378307359804231  \\
            11.4  -0.06695891167270436  \\
            11.6  0.0026237669647309865  \\
            11.8  0.07087433398640854  \\
            12.0  0.13774474747292467  \\
            12.2  0.20318083320825986  \\
            12.4  0.26712090236186165  \\
            12.6  0.32949390561666797  \\
            12.8  0.3902169103145947  \\
            13.0  0.44919155808060174  \\
            13.2  0.5062989312656482  \\
            13.4  0.5613918296693852  \\
            13.6  0.614282616910595  \\
            13.8  0.6647230177884965  \\
            14.0  0.7123681722363226  \\
            14.2  0.7567069131399112  \\
            14.4  0.7969104449904377  \\
            14.6  0.8314504708854783  \\
            14.8  0.8569152338780046  \\
            15.0  0.8633644900880858  \\
            15.2  0.8242609707544049  \\
            15.4  0.7480023374209687  \\
            15.6  0.6681450687385244  \\
            15.8  0.5891573137765628  \\
            16.0  0.5112405919860442  \\
            16.2  0.4344251469459688  \\
            16.4  0.35873627281150494  \\
            16.6  0.28420099919528485  \\
            16.8  0.21084865475555106  \\
            17.0  0.1387112258142425  \\
            17.2  0.06782377793395501  \\
            17.4  -0.0017750253011890663  \\
            17.6  -0.07004227491600379  \\
            17.8  -0.13692999735293532  \\
            18.0  -0.20238410152061262  \\
            18.2  -0.26634300120787185  \\
            18.4  -0.32873577602011184  \\
            18.6  -0.38947965860229966  \\
            18.8  -0.44847650767602115  \\
            19.0  -0.5056076989735343  \\
            19.2  -0.5607264426690513  \\
            19.4  -0.6136457011538983  \\
            19.6  -0.6641181200848593  \\
            19.8  -0.7118003536115327  \\
            20.0  -0.7561839514462587  \\
        }
        ;
    \addlegendentry {ZFP-W}
\end{axis}
\end{tikzpicture}

